Using Source Code Density to Improve the Accuracy of Automatic Commit Classification into Maintenance Activities

Source code is changed for a reason, e.g., to adapt, correct, or adapt it. This reason can provide valuable insight into the development process but is rarely explicitly documented when the change is committed to a source code repository. Automatic commit classification uses features extracted from commits to estimate this reason. We introduce source code density, a measure of the net size of a commit, and show how it improves the accuracy of automatic commit classification compared to previous size-based classifications. We also investigate how preceding generations of commits affect the class of a commit, and whether taking the code density of previous commits into account can improve the accuracy further. We achieve up to 89% accuracy and a Kappa of 0.82 for the cross-project commit classification where the model is trained on one project and applied to other projects. Models trained on single projects yield accuracies of up to 93% with a Kappa approaching 0.90. The accuracy of the automatic commit classification has a direct impact on software (process) quality analyses that exploit the classification, so our improvements to the accuracy will also improve the confidence in such analyses.

==> figures/acp_boxplots.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-31 10:30:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 44.29, 43.20) rectangle (247.00,190.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.29, 43.20) rectangle (247.00,190.63);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29, 49.88) --
	(247.00, 49.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29, 68.43) --
	(247.00, 68.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29, 86.97) --
	(247.00, 86.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,105.52) --
	(247.00,105.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,124.06) --
	(247.00,124.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,142.61) --
	(247.00,142.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,161.15) --
	(247.00,161.15);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,179.70) --
	(247.00,179.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 59.15) --
	(247.00, 59.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 77.70) --
	(247.00, 77.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 96.24) --
	(247.00, 96.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,114.79) --
	(247.00,114.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,133.33) --
	(247.00,133.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,151.88) --
	(247.00,151.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,170.42) --
	(247.00,170.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,188.97) --
	(247.00,188.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.30, 43.20) --
	( 82.30,190.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.65, 43.20) --
	(145.65,190.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.99, 43.20) --
	(208.99,190.63);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.30,123.99) -- ( 82.30,183.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.30, 80.02) -- ( 82.30, 57.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 58.55,123.99) --
	( 58.55, 80.02) --
	(106.06, 80.02) --
	(106.06,123.99) --
	( 58.55,123.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.55,100.09) -- (106.06,100.09);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (145.65,183.93) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.65,119.56) -- (145.65,165.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.65, 79.61) -- (145.65, 54.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (121.89,119.56) --
	(121.89, 79.61) --
	(169.40, 79.61) --
	(169.40,119.56) --
	(121.89,119.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.89,101.11) -- (169.40,101.11);
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (208.99,166.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (208.99,147.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (208.99,161.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (208.99,148.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (208.99,150.83) circle (  1.96);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.99,104.23) -- (208.99,134.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.99, 78.27) -- (208.99, 49.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (185.24,104.23) --
	(185.24, 78.27) --
	(232.75, 78.27) --
	(232.75,104.23) --
	(185.24,104.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (185.24, 90.74) -- (232.75, 90.74);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.72, 78.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.58,166.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.75, 71.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.46,147.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.85, 89.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.79,132.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.98,111.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.49, 84.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.14, 82.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.60, 84.44) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.23, 68.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.86,164.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.65, 71.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.17,110.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.95, 89.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.92,128.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.00,111.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.75, 84.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.11, 81.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.11, 74.02) circle (  1.96);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.28, 78.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.20,166.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.03, 68.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.53,147.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.13, 79.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.25,132.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.48,102.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.55, 79.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.71, 82.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.83, 84.44) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.89, 78.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08,165.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.95,148.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.43, 88.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.89,134.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.36,110.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.28, 83.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.18, 84.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.37, 83.09) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.08, 73.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.32,165.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.71,115.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.10, 88.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.85,127.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.60,110.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.12, 83.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.37, 83.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.60, 72.18) circle (  1.96);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.33, 78.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.48,161.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.41,148.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.65, 78.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.02,134.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.46,104.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.19, 73.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.72, 84.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.07, 83.09) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47, 94.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26,133.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60,100.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.97,126.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.55, 87.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.01,113.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.33,102.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.54, 81.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.33,126.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.81,119.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.11, 66.51) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.20, 94.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.35,133.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.43,109.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.16,126.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.12, 87.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.06,113.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.70,102.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.41, 81.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.38,123.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.68,119.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.01, 66.51) circle (  1.96);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.98, 76.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.08, 88.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.63,109.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.60,111.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.81, 69.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.94,102.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.15, 97.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.70, 74.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.83,126.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.04, 91.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.81, 56.12) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.40,120.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.86,159.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.98,135.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03,158.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.42,125.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.91,109.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59, 76.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.50, 99.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.15,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.43,135.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.92,119.39) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.75,120.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.20,159.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.99,135.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.66,158.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.70,125.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.90,109.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.81, 76.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.73, 99.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.61,101.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.84,135.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.13,119.39) circle (  1.96);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.02, 86.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.46,122.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.65, 97.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.83,150.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.20, 93.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.14, 98.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.44, 74.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.58, 90.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.30,121.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.67, 99.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.57,114.79) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.91, 85.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.18, 57.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.75,116.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.51,123.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.25,120.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.48, 63.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.70, 95.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.88, 68.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.73, 58.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.62, 78.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.36, 79.38) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.15,100.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.51, 75.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.77,116.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.78,123.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.34, 98.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.90, 83.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.09, 95.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.13, 73.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.99, 58.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.04,104.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.41, 79.38) circle (  1.96);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.23,100.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.90, 75.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.07, 91.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.78, 91.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.13,120.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.50, 83.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.73, 93.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.11, 73.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.56, 49.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.69,104.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.02, 70.01) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.15,105.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.20,132.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.65, 77.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.51,102.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.19,183.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.78,113.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53, 69.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.43, 88.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.85, 80.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.85, 78.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.10, 79.69) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.47,105.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.41,132.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.81, 77.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.14,102.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.30,183.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.88,113.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.19, 69.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.47, 96.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.33, 71.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.66, 54.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.62, 79.69) circle (  1.96);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.66, 81.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.33, 99.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.69, 77.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.64, 89.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.82,132.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.01,102.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.57, 58.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.02, 96.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77, 80.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.62, 78.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.96, 78.37) circle (  1.96);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.17, 76.43) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.17, 62.07) circle (  1.96);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.86, 76.43) circle (  1.96);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.29, 43.20) rectangle (247.00,190.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 56.67) {0.55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 75.22) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 93.76) {0.65};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,112.31) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,130.85) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,149.40) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,167.94) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,186.49) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 59.15) --
	( 44.29, 59.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 77.70) --
	( 44.29, 77.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 96.24) --
	( 44.29, 96.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,114.79) --
	( 44.29,114.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,133.33) --
	( 44.29,133.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,151.88) --
	( 44.29,151.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,170.42) --
	( 44.29,170.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,188.97) --
	( 44.29,188.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 82.30, 40.95) --
	( 82.30, 43.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.65, 40.95) --
	(145.65, 43.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.99, 40.95) --
	(208.99, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,116.92) {Variable importance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.10,  4.50) rectangle (231.20, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 69.10,  9.00) rectangle ( 83.55, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.32, 10.45) --
	( 76.32, 12.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.32, 19.84) --
	( 76.32, 22.01);
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 70.90, 12.61) rectangle ( 81.74, 19.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.90, 16.23) --
	( 81.74, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.32, 16.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.94,  9.00) rectangle (135.40, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.17, 10.45) --
	(128.17, 12.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.17, 19.84) --
	(128.17, 22.01);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (122.75, 12.61) rectangle (133.59, 19.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.75, 16.23) --
	(133.59, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.17, 16.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.83,  9.00) rectangle (191.28, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.06, 10.45) --
	(184.06, 12.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.06, 19.84) --
	(184.06, 22.01);
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (178.64, 12.61) rectangle (189.48, 19.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.64, 16.23) --
	(189.48, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.06, 16.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 88.05, 13.75) {Adaptive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (139.90, 13.75) {Corrective};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (195.78, 13.75) {Perfective};
\end{scope}
\end{tikzpicture}


==> figures/density_1_density.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-27 17:24:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 35.10, 32.86) rectangle (247.00,140.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.10, 32.86) rectangle (247.00,140.04);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.10, 55.50) --
	(247.00, 55.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.10, 91.05) --
	(247.00, 91.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 35.10,126.60) --
	(247.00,126.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 63.99, 32.86) --
	( 63.99,140.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (102.52, 32.86) --
	(102.52,140.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (141.05, 32.86) --
	(141.05,140.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (179.58, 32.86) --
	(179.58,140.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (218.10, 32.86) --
	(218.10,140.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.10, 37.73) --
	(247.00, 37.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.10, 73.28) --
	(247.00, 73.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.10,108.82) --
	(247.00,108.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.73, 32.86) --
	( 44.73,140.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.26, 32.86) --
	( 83.26,140.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.78, 32.86) --
	(121.78,140.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.31, 32.86) --
	(160.31,140.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.84, 32.86) --
	(198.84,140.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.37, 32.86) --
	(237.37,140.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 44.73, 60.41) --
	( 45.11, 60.27) --
	( 45.48, 59.83) --
	( 45.86, 59.13) --
	( 46.24, 58.15) --
	( 46.61, 56.95) --
	( 46.99, 55.59) --
	( 47.37, 54.11) --
	( 47.74, 52.56) --
	( 48.12, 50.98) --
	( 48.50, 49.41) --
	( 48.88, 47.88) --
	( 49.25, 46.43) --
	( 49.63, 45.10) --
	( 50.01, 43.90) --
	( 50.38, 42.82) --
	( 50.76, 41.88) --
	( 51.14, 41.06) --
	( 51.51, 40.37) --
	( 51.89, 39.79) --
	( 52.27, 39.31) --
	( 52.65, 38.94) --
	( 53.02, 38.64) --
	( 53.40, 38.41) --
	( 53.78, 38.23) --
	( 54.15, 38.10) --
	( 54.53, 38.01) --
	( 54.91, 37.94) --
	( 55.28, 37.91) --
	( 55.66, 37.90) --
	( 56.04, 37.92) --
	( 56.42, 37.97) --
	( 56.79, 38.05) --
	( 57.17, 38.18) --
	( 57.55, 38.37) --
	( 57.92, 38.64) --
	( 58.30, 39.01) --
	( 58.68, 39.50) --
	( 59.05, 40.18) --
	( 59.43, 41.07) --
	( 59.81, 42.21) --
	( 60.19, 43.66) --
	( 60.56, 45.47) --
	( 60.94, 47.68) --
	( 61.32, 50.36) --
	( 61.69, 53.54) --
	( 62.07, 57.29) --
	( 62.45, 61.67) --
	( 62.82, 66.60) --
	( 63.20, 72.07) --
	( 63.58, 78.02) --
	( 63.96, 84.37) --
	( 64.33, 91.01) --
	( 64.71, 97.81) --
	( 65.09,104.60) --
	( 65.46,111.15) --
	( 65.84,117.26) --
	( 66.22,122.73) --
	( 66.59,127.39) --
	( 66.97,131.08) --
	( 67.35,133.66) --
	( 67.73,135.05) --
	( 68.10,135.17) --
	( 68.48,133.89) --
	( 68.86,131.34) --
	( 69.23,127.69) --
	( 69.61,123.06) --
	( 69.99,117.63) --
	( 70.36,111.58) --
	( 70.74,105.09) --
	( 71.12, 98.37) --
	( 71.49, 91.61) --
	( 71.87, 85.03) --
	( 72.25, 78.77) --
	( 72.63, 72.95) --
	( 73.00, 67.66) --
	( 73.38, 62.95) --
	( 73.76, 58.87) --
	( 74.13, 55.43) --
	( 74.51, 52.62) --
	( 74.89, 50.51) --
	( 75.26, 48.98) --
	( 75.64, 47.98) --
	( 76.02, 47.46) --
	( 76.40, 47.36) --
	( 76.77, 47.63) --
	( 77.15, 48.22) --
	( 77.53, 49.07) --
	( 77.90, 50.13) --
	( 78.28, 51.33) --
	( 78.66, 52.60) --
	( 79.03, 53.88) --
	( 79.41, 55.12) --
	( 79.79, 56.26) --
	( 80.17, 57.28) --
	( 80.54, 58.12) --
	( 80.92, 58.77) --
	( 81.30, 59.16) --
	( 81.67, 59.34) --
	( 82.05, 59.31) --
	( 82.43, 59.11) --
	( 82.80, 58.76) --
	( 83.18, 58.33) --
	( 83.56, 57.86) --
	( 83.94, 57.42) --
	( 84.31, 57.08) --
	( 84.69, 56.93) --
	( 85.07, 57.01) --
	( 85.44, 57.36) --
	( 85.82, 58.03) --
	( 86.20, 59.02) --
	( 86.57, 60.35) --
	( 86.95, 62.00) --
	( 87.33, 63.95) --
	( 87.71, 66.15) --
	( 88.08, 68.49) --
	( 88.46, 70.89) --
	( 88.84, 73.27) --
	( 89.21, 75.53) --
	( 89.59, 77.58) --
	( 89.97, 79.34) --
	( 90.34, 80.73) --
	( 90.72, 81.62) --
	( 91.10, 82.04) --
	( 91.48, 81.99) --
	( 91.85, 81.47) --
	( 92.23, 80.51) --
	( 92.61, 79.18) --
	( 92.98, 77.53) --
	( 93.36, 75.64) --
	( 93.74, 73.59) --
	( 94.11, 71.47) --
	( 94.49, 69.38) --
	( 94.87, 67.38) --
	( 95.24, 65.53) --
	( 95.62, 63.86) --
	( 96.00, 62.40) --
	( 96.38, 61.17) --
	( 96.75, 60.18) --
	( 97.13, 59.43) --
	( 97.51, 58.89) --
	( 97.88, 58.53) --
	( 98.26, 58.33) --
	( 98.64, 58.27) --
	( 99.01, 58.34) --
	( 99.39, 58.51) --
	( 99.77, 58.77) --
	(100.15, 59.12) --
	(100.52, 59.55) --
	(100.90, 60.04) --
	(101.28, 60.57) --
	(101.65, 61.14) --
	(102.03, 61.73) --
	(102.41, 62.32) --
	(102.78, 62.88) --
	(103.16, 63.39) --
	(103.54, 63.82) --
	(103.92, 64.15) --
	(104.29, 64.37) --
	(104.67, 64.45) --
	(105.05, 64.41) --
	(105.42, 64.23) --
	(105.80, 63.93) --
	(106.18, 63.52) --
	(106.55, 63.02) --
	(106.93, 62.45) --
	(107.31, 61.86) --
	(107.69, 61.28) --
	(108.06, 60.72) --
	(108.44, 60.21) --
	(108.82, 59.77) --
	(109.19, 59.42) --
	(109.57, 59.17) --
	(109.95, 59.04) --
	(110.32, 59.00) --
	(110.70, 59.06) --
	(111.08, 59.19) --
	(111.46, 59.38) --
	(111.83, 59.62) --
	(112.21, 59.89) --
	(112.59, 60.16) --
	(112.96, 60.41) --
	(113.34, 60.62) --
	(113.72, 60.78) --
	(114.09, 60.88) --
	(114.47, 60.91) --
	(114.85, 60.87) --
	(115.22, 60.76) --
	(115.60, 60.58) --
	(115.98, 60.35) --
	(116.36, 60.07) --
	(116.73, 59.76) --
	(117.11, 59.44) --
	(117.49, 59.11) --
	(117.86, 58.79) --
	(118.24, 58.49) --
	(118.62, 58.21) --
	(118.99, 57.96) --
	(119.37, 57.74) --
	(119.75, 57.54) --
	(120.13, 57.37) --
	(120.50, 57.21) --
	(120.88, 57.06) --
	(121.26, 56.92) --
	(121.63, 56.79) --
	(122.01, 56.65) --
	(122.39, 56.52) --
	(122.76, 56.37) --
	(123.14, 56.23) --
	(123.52, 56.09) --
	(123.90, 55.94) --
	(124.27, 55.80) --
	(124.65, 55.67) --
	(125.03, 55.54) --
	(125.40, 55.42) --
	(125.78, 55.31) --
	(126.16, 55.20) --
	(126.53, 55.10) --
	(126.91, 54.99) --
	(127.29, 54.89) --
	(127.67, 54.78) --
	(128.04, 54.66) --
	(128.42, 54.53) --
	(128.80, 54.39) --
	(129.17, 54.23) --
	(129.55, 54.07) --
	(129.93, 53.90) --
	(130.30, 53.72) --
	(130.68, 53.54) --
	(131.06, 53.36) --
	(131.44, 53.18) --
	(131.81, 53.00) --
	(132.19, 52.83) --
	(132.57, 52.67) --
	(132.94, 52.51) --
	(133.32, 52.36) --
	(133.70, 52.22) --
	(134.07, 52.08) --
	(134.45, 51.95) --
	(134.83, 51.82) --
	(135.21, 51.70) --
	(135.58, 51.57) --
	(135.96, 51.45) --
	(136.34, 51.32) --
	(136.71, 51.19) --
	(137.09, 51.06) --
	(137.47, 50.92) --
	(137.84, 50.78) --
	(138.22, 50.64) --
	(138.60, 50.49) --
	(138.97, 50.34) --
	(139.35, 50.19) --
	(139.73, 50.04) --
	(140.11, 49.89) --
	(140.48, 49.74) --
	(140.86, 49.59) --
	(141.24, 49.45) --
	(141.61, 49.30) --
	(141.99, 49.16) --
	(142.37, 49.03) --
	(142.74, 48.89) --
	(143.12, 48.76) --
	(143.50, 48.63) --
	(143.88, 48.50) --
	(144.25, 48.37) --
	(144.63, 48.25) --
	(145.01, 48.12) --
	(145.38, 48.00) --
	(145.76, 47.87) --
	(146.14, 47.75) --
	(146.51, 47.63) --
	(146.89, 47.51) --
	(147.27, 47.40) --
	(147.65, 47.29) --
	(148.02, 47.18) --
	(148.40, 47.08) --
	(148.78, 46.98) --
	(149.15, 46.89) --
	(149.53, 46.81) --
	(149.91, 46.73) --
	(150.28, 46.65) --
	(150.66, 46.59) --
	(151.04, 46.52) --
	(151.42, 46.47) --
	(151.79, 46.41) --
	(152.17, 46.36) --
	(152.55, 46.31) --
	(152.92, 46.26) --
	(153.30, 46.21) --
	(153.68, 46.16) --
	(154.05, 46.11) --
	(154.43, 46.06) --
	(154.81, 46.01) --
	(155.19, 45.95) --
	(155.56, 45.90) --
	(155.94, 45.84) --
	(156.32, 45.78) --
	(156.69, 45.71) --
	(157.07, 45.65) --
	(157.45, 45.58) --
	(157.82, 45.51) --
	(158.20, 45.43) --
	(158.58, 45.35) --
	(158.96, 45.27) --
	(159.33, 45.18) --
	(159.71, 45.09) --
	(160.09, 45.00) --
	(160.46, 44.90) --
	(160.84, 44.80) --
	(161.22, 44.69) --
	(161.59, 44.58) --
	(161.97, 44.47) --
	(162.35, 44.35) --
	(162.72, 44.24) --
	(163.10, 44.12) --
	(163.48, 44.00) --
	(163.86, 43.88) --
	(164.23, 43.76) --
	(164.61, 43.65) --
	(164.99, 43.54) --
	(165.36, 43.43) --
	(165.74, 43.33) --
	(166.12, 43.23) --
	(166.49, 43.13) --
	(166.87, 43.04) --
	(167.25, 42.96) --
	(167.63, 42.88) --
	(168.00, 42.80) --
	(168.38, 42.73) --
	(168.76, 42.66) --
	(169.13, 42.59) --
	(169.51, 42.53) --
	(169.89, 42.47) --
	(170.26, 42.41) --
	(170.64, 42.35) --
	(171.02, 42.30) --
	(171.40, 42.25) --
	(171.77, 42.19) --
	(172.15, 42.14) --
	(172.53, 42.09) --
	(172.90, 42.04) --
	(173.28, 41.99) --
	(173.66, 41.94) --
	(174.03, 41.89) --
	(174.41, 41.83) --
	(174.79, 41.78) --
	(175.17, 41.73) --
	(175.54, 41.68) --
	(175.92, 41.62) --
	(176.30, 41.57) --
	(176.67, 41.51) --
	(177.05, 41.46) --
	(177.43, 41.40) --
	(177.80, 41.34) --
	(178.18, 41.28) --
	(178.56, 41.22) --
	(178.94, 41.16) --
	(179.31, 41.10) --
	(179.69, 41.04) --
	(180.07, 40.98) --
	(180.44, 40.92) --
	(180.82, 40.86) --
	(181.20, 40.79) --
	(181.57, 40.73) --
	(181.95, 40.67) --
	(182.33, 40.61) --
	(182.71, 40.55) --
	(183.08, 40.50) --
	(183.46, 40.44) --
	(183.84, 40.39) --
	(184.21, 40.34) --
	(184.59, 40.29) --
	(184.97, 40.25) --
	(185.34, 40.21) --
	(185.72, 40.17) --
	(186.10, 40.14) --
	(186.47, 40.11) --
	(186.85, 40.09) --
	(187.23, 40.07) --
	(187.61, 40.06) --
	(187.98, 40.05) --
	(188.36, 40.04) --
	(188.74, 40.03) --
	(189.11, 40.03) --
	(189.49, 40.02) --
	(189.87, 40.02) --
	(190.24, 40.01) --
	(190.62, 40.01) --
	(191.00, 40.00) --
	(191.38, 39.98) --
	(191.75, 39.97) --
	(192.13, 39.95) --
	(192.51, 39.93) --
	(192.88, 39.90) --
	(193.26, 39.87) --
	(193.64, 39.84) --
	(194.01, 39.80) --
	(194.39, 39.76) --
	(194.77, 39.72) --
	(195.15, 39.68) --
	(195.52, 39.63) --
	(195.90, 39.59) --
	(196.28, 39.55) --
	(196.65, 39.51) --
	(197.03, 39.47) --
	(197.41, 39.43) --
	(197.78, 39.39) --
	(198.16, 39.36) --
	(198.54, 39.33) --
	(198.92, 39.30) --
	(199.29, 39.27) --
	(199.67, 39.25) --
	(200.05, 39.23) --
	(200.42, 39.21) --
	(200.80, 39.20) --
	(201.18, 39.18) --
	(201.55, 39.17) --
	(201.93, 39.16) --
	(202.31, 39.15) --
	(202.69, 39.14) --
	(203.06, 39.14) --
	(203.44, 39.13) --
	(203.82, 39.12) --
	(204.19, 39.12) --
	(204.57, 39.11) --
	(204.95, 39.10) --
	(205.32, 39.09) --
	(205.70, 39.09) --
	(206.08, 39.08) --
	(206.46, 39.07) --
	(206.83, 39.06) --
	(207.21, 39.05) --
	(207.59, 39.04) --
	(207.96, 39.03) --
	(208.34, 39.02) --
	(208.72, 39.00) --
	(209.09, 38.99) --
	(209.47, 38.98) --
	(209.85, 38.96) --
	(210.22, 38.94) --
	(210.60, 38.93) --
	(210.98, 38.91) --
	(211.36, 38.89) --
	(211.73, 38.87) --
	(212.11, 38.84) --
	(212.49, 38.82) --
	(212.86, 38.80) --
	(213.24, 38.77) --
	(213.62, 38.75) --
	(213.99, 38.73) --
	(214.37, 38.70) --
	(214.75, 38.68) --
	(215.13, 38.66) --
	(215.50, 38.64) --
	(215.88, 38.62) --
	(216.26, 38.60) --
	(216.63, 38.59) --
	(217.01, 38.57) --
	(217.39, 38.56) --
	(217.76, 38.55) --
	(218.14, 38.54) --
	(218.52, 38.53) --
	(218.90, 38.52) --
	(219.27, 38.51) --
	(219.65, 38.51) --
	(220.03, 38.50) --
	(220.40, 38.50) --
	(220.78, 38.50) --
	(221.16, 38.50) --
	(221.53, 38.49) --
	(221.91, 38.49) --
	(222.29, 38.49) --
	(222.67, 38.48) --
	(223.04, 38.48) --
	(223.42, 38.47) --
	(223.80, 38.47) --
	(224.17, 38.46) --
	(224.55, 38.46) --
	(224.93, 38.45) --
	(225.30, 38.44) --
	(225.68, 38.44) --
	(226.06, 38.43) --
	(226.44, 38.42) --
	(226.81, 38.41) --
	(227.19, 38.41) --
	(227.57, 38.40) --
	(227.94, 38.39) --
	(228.32, 38.39) --
	(228.70, 38.38) --
	(229.07, 38.37) --
	(229.45, 38.37) --
	(229.83, 38.36) --
	(230.20, 38.36) --
	(230.58, 38.35) --
	(230.96, 38.34) --
	(231.34, 38.33) --
	(231.71, 38.32) --
	(232.09, 38.31) --
	(232.47, 38.30) --
	(232.84, 38.29) --
	(233.22, 38.27) --
	(233.60, 38.26) --
	(233.97, 38.24) --
	(234.35, 38.22) --
	(234.73, 38.20) --
	(235.11, 38.18) --
	(235.48, 38.15) --
	(235.86, 38.13) --
	(236.24, 38.10) --
	(236.61, 38.08) --
	(236.99, 38.05) --
	(237.37, 38.02) --
	(237.37, 37.73) --
	(236.99, 37.73) --
	(236.61, 37.73) --
	(236.24, 37.73) --
	(235.86, 37.73) --
	(235.48, 37.73) --
	(235.11, 37.73) --
	(234.73, 37.73) --
	(234.35, 37.73) --
	(233.97, 37.73) --
	(233.60, 37.73) --
	(233.22, 37.73) --
	(232.84, 37.73) --
	(232.47, 37.73) --
	(232.09, 37.73) --
	(231.71, 37.73) --
	(231.34, 37.73) --
	(230.96, 37.73) --
	(230.58, 37.73) --
	(230.20, 37.73) --
	(229.83, 37.73) --
	(229.45, 37.73) --
	(229.07, 37.73) --
	(228.70, 37.73) --
	(228.32, 37.73) --
	(227.94, 37.73) --
	(227.57, 37.73) --
	(227.19, 37.73) --
	(226.81, 37.73) --
	(226.44, 37.73) --
	(226.06, 37.73) --
	(225.68, 37.73) --
	(225.30, 37.73) --
	(224.93, 37.73) --
	(224.55, 37.73) --
	(224.17, 37.73) --
	(223.80, 37.73) --
	(223.42, 37.73) --
	(223.04, 37.73) --
	(222.67, 37.73) --
	(222.29, 37.73) --
	(221.91, 37.73) --
	(221.53, 37.73) --
	(221.16, 37.73) --
	(220.78, 37.73) --
	(220.40, 37.73) --
	(220.03, 37.73) --
	(219.65, 37.73) --
	(219.27, 37.73) --
	(218.90, 37.73) --
	(218.52, 37.73) --
	(218.14, 37.73) --
	(217.76, 37.73) --
	(217.39, 37.73) --
	(217.01, 37.73) --
	(216.63, 37.73) --
	(216.26, 37.73) --
	(215.88, 37.73) --
	(215.50, 37.73) --
	(215.13, 37.73) --
	(214.75, 37.73) --
	(214.37, 37.73) --
	(213.99, 37.73) --
	(213.62, 37.73) --
	(213.24, 37.73) --
	(212.86, 37.73) --
	(212.49, 37.73) --
	(212.11, 37.73) --
	(211.73, 37.73) --
	(211.36, 37.73) --
	(210.98, 37.73) --
	(210.60, 37.73) --
	(210.22, 37.73) --
	(209.85, 37.73) --
	(209.47, 37.73) --
	(209.09, 37.73) --
	(208.72, 37.73) --
	(208.34, 37.73) --
	(207.96, 37.73) --
	(207.59, 37.73) --
	(207.21, 37.73) --
	(206.83, 37.73) --
	(206.46, 37.73) --
	(206.08, 37.73) --
	(205.70, 37.73) --
	(205.32, 37.73) --
	(204.95, 37.73) --
	(204.57, 37.73) --
	(204.19, 37.73) --
	(203.82, 37.73) --
	(203.44, 37.73) --
	(203.06, 37.73) --
	(202.69, 37.73) --
	(202.31, 37.73) --
	(201.93, 37.73) --
	(201.55, 37.73) --
	(201.18, 37.73) --
	(200.80, 37.73) --
	(200.42, 37.73) --
	(200.05, 37.73) --
	(199.67, 37.73) --
	(199.29, 37.73) --
	(198.92, 37.73) --
	(198.54, 37.73) --
	(198.16, 37.73) --
	(197.78, 37.73) --
	(197.41, 37.73) --
	(197.03, 37.73) --
	(196.65, 37.73) --
	(196.28, 37.73) --
	(195.90, 37.73) --
	(195.52, 37.73) --
	(195.15, 37.73) --
	(194.77, 37.73) --
	(194.39, 37.73) --
	(194.01, 37.73) --
	(193.64, 37.73) --
	(193.26, 37.73) --
	(192.88, 37.73) --
	(192.51, 37.73) --
	(192.13, 37.73) --
	(191.75, 37.73) --
	(191.38, 37.73) --
	(191.00, 37.73) --
	(190.62, 37.73) --
	(190.24, 37.73) --
	(189.87, 37.73) --
	(189.49, 37.73) --
	(189.11, 37.73) --
	(188.74, 37.73) --
	(188.36, 37.73) --
	(187.98, 37.73) --
	(187.61, 37.73) --
	(187.23, 37.73) --
	(186.85, 37.73) --
	(186.47, 37.73) --
	(186.10, 37.73) --
	(185.72, 37.73) --
	(185.34, 37.73) --
	(184.97, 37.73) --
	(184.59, 37.73) --
	(184.21, 37.73) --
	(183.84, 37.73) --
	(183.46, 37.73) --
	(183.08, 37.73) --
	(182.71, 37.73) --
	(182.33, 37.73) --
	(181.95, 37.73) --
	(181.57, 37.73) --
	(181.20, 37.73) --
	(180.82, 37.73) --
	(180.44, 37.73) --
	(180.07, 37.73) --
	(179.69, 37.73) --
	(179.31, 37.73) --
	(178.94, 37.73) --
	(178.56, 37.73) --
	(178.18, 37.73) --
	(177.80, 37.73) --
	(177.43, 37.73) --
	(177.05, 37.73) --
	(176.67, 37.73) --
	(176.30, 37.73) --
	(175.92, 37.73) --
	(175.54, 37.73) --
	(175.17, 37.73) --
	(174.79, 37.73) --
	(174.41, 37.73) --
	(174.03, 37.73) --
	(173.66, 37.73) --
	(173.28, 37.73) --
	(172.90, 37.73) --
	(172.53, 37.73) --
	(172.15, 37.73) --
	(171.77, 37.73) --
	(171.40, 37.73) --
	(171.02, 37.73) --
	(170.64, 37.73) --
	(170.26, 37.73) --
	(169.89, 37.73) --
	(169.51, 37.73) --
	(169.13, 37.73) --
	(168.76, 37.73) --
	(168.38, 37.73) --
	(168.00, 37.73) --
	(167.63, 37.73) --
	(167.25, 37.73) --
	(166.87, 37.73) --
	(166.49, 37.73) --
	(166.12, 37.73) --
	(165.74, 37.73) --
	(165.36, 37.73) --
	(164.99, 37.73) --
	(164.61, 37.73) --
	(164.23, 37.73) --
	(163.86, 37.73) --
	(163.48, 37.73) --
	(163.10, 37.73) --
	(162.72, 37.73) --
	(162.35, 37.73) --
	(161.97, 37.73) --
	(161.59, 37.73) --
	(161.22, 37.73) --
	(160.84, 37.73) --
	(160.46, 37.73) --
	(160.09, 37.73) --
	(159.71, 37.73) --
	(159.33, 37.73) --
	(158.96, 37.73) --
	(158.58, 37.73) --
	(158.20, 37.73) --
	(157.82, 37.73) --
	(157.45, 37.73) --
	(157.07, 37.73) --
	(156.69, 37.73) --
	(156.32, 37.73) --
	(155.94, 37.73) --
	(155.56, 37.73) --
	(155.19, 37.73) --
	(154.81, 37.73) --
	(154.43, 37.73) --
	(154.05, 37.73) --
	(153.68, 37.73) --
	(153.30, 37.73) --
	(152.92, 37.73) --
	(152.55, 37.73) --
	(152.17, 37.73) --
	(151.79, 37.73) --
	(151.42, 37.73) --
	(151.04, 37.73) --
	(150.66, 37.73) --
	(150.28, 37.73) --
	(149.91, 37.73) --
	(149.53, 37.73) --
	(149.15, 37.73) --
	(148.78, 37.73) --
	(148.40, 37.73) --
	(148.02, 37.73) --
	(147.65, 37.73) --
	(147.27, 37.73) --
	(146.89, 37.73) --
	(146.51, 37.73) --
	(146.14, 37.73) --
	(145.76, 37.73) --
	(145.38, 37.73) --
	(145.01, 37.73) --
	(144.63, 37.73) --
	(144.25, 37.73) --
	(143.88, 37.73) --
	(143.50, 37.73) --
	(143.12, 37.73) --
	(142.74, 37.73) --
	(142.37, 37.73) --
	(141.99, 37.73) --
	(141.61, 37.73) --
	(141.24, 37.73) --
	(140.86, 37.73) --
	(140.48, 37.73) --
	(140.11, 37.73) --
	(139.73, 37.73) --
	(139.35, 37.73) --
	(138.97, 37.73) --
	(138.60, 37.73) --
	(138.22, 37.73) --
	(137.84, 37.73) --
	(137.47, 37.73) --
	(137.09, 37.73) --
	(136.71, 37.73) --
	(136.34, 37.73) --
	(135.96, 37.73) --
	(135.58, 37.73) --
	(135.21, 37.73) --
	(134.83, 37.73) --
	(134.45, 37.73) --
	(134.07, 37.73) --
	(133.70, 37.73) --
	(133.32, 37.73) --
	(132.94, 37.73) --
	(132.57, 37.73) --
	(132.19, 37.73) --
	(131.81, 37.73) --
	(131.44, 37.73) --
	(131.06, 37.73) --
	(130.68, 37.73) --
	(130.30, 37.73) --
	(129.93, 37.73) --
	(129.55, 37.73) --
	(129.17, 37.73) --
	(128.80, 37.73) --
	(128.42, 37.73) --
	(128.04, 37.73) --
	(127.67, 37.73) --
	(127.29, 37.73) --
	(126.91, 37.73) --
	(126.53, 37.73) --
	(126.16, 37.73) --
	(125.78, 37.73) --
	(125.40, 37.73) --
	(125.03, 37.73) --
	(124.65, 37.73) --
	(124.27, 37.73) --
	(123.90, 37.73) --
	(123.52, 37.73) --
	(123.14, 37.73) --
	(122.76, 37.73) --
	(122.39, 37.73) --
	(122.01, 37.73) --
	(121.63, 37.73) --
	(121.26, 37.73) --
	(120.88, 37.73) --
	(120.50, 37.73) --
	(120.13, 37.73) --
	(119.75, 37.73) --
	(119.37, 37.73) --
	(118.99, 37.73) --
	(118.62, 37.73) --
	(118.24, 37.73) --
	(117.86, 37.73) --
	(117.49, 37.73) --
	(117.11, 37.73) --
	(116.73, 37.73) --
	(116.36, 37.73) --
	(115.98, 37.73) --
	(115.60, 37.73) --
	(115.22, 37.73) --
	(114.85, 37.73) --
	(114.47, 37.73) --
	(114.09, 37.73) --
	(113.72, 37.73) --
	(113.34, 37.73) --
	(112.96, 37.73) --
	(112.59, 37.73) --
	(112.21, 37.73) --
	(111.83, 37.73) --
	(111.46, 37.73) --
	(111.08, 37.73) --
	(110.70, 37.73) --
	(110.32, 37.73) --
	(109.95, 37.73) --
	(109.57, 37.73) --
	(109.19, 37.73) --
	(108.82, 37.73) --
	(108.44, 37.73) --
	(108.06, 37.73) --
	(107.69, 37.73) --
	(107.31, 37.73) --
	(106.93, 37.73) --
	(106.55, 37.73) --
	(106.18, 37.73) --
	(105.80, 37.73) --
	(105.42, 37.73) --
	(105.05, 37.73) --
	(104.67, 37.73) --
	(104.29, 37.73) --
	(103.92, 37.73) --
	(103.54, 37.73) --
	(103.16, 37.73) --
	(102.78, 37.73) --
	(102.41, 37.73) --
	(102.03, 37.73) --
	(101.65, 37.73) --
	(101.28, 37.73) --
	(100.90, 37.73) --
	(100.52, 37.73) --
	(100.15, 37.73) --
	( 99.77, 37.73) --
	( 99.39, 37.73) --
	( 99.01, 37.73) --
	( 98.64, 37.73) --
	( 98.26, 37.73) --
	( 97.88, 37.73) --
	( 97.51, 37.73) --
	( 97.13, 37.73) --
	( 96.75, 37.73) --
	( 96.38, 37.73) --
	( 96.00, 37.73) --
	( 95.62, 37.73) --
	( 95.24, 37.73) --
	( 94.87, 37.73) --
	( 94.49, 37.73) --
	( 94.11, 37.73) --
	( 93.74, 37.73) --
	( 93.36, 37.73) --
	( 92.98, 37.73) --
	( 92.61, 37.73) --
	( 92.23, 37.73) --
	( 91.85, 37.73) --
	( 91.48, 37.73) --
	( 91.10, 37.73) --
	( 90.72, 37.73) --
	( 90.34, 37.73) --
	( 89.97, 37.73) --
	( 89.59, 37.73) --
	( 89.21, 37.73) --
	( 88.84, 37.73) --
	( 88.46, 37.73) --
	( 88.08, 37.73) --
	( 87.71, 37.73) --
	( 87.33, 37.73) --
	( 86.95, 37.73) --
	( 86.57, 37.73) --
	( 86.20, 37.73) --
	( 85.82, 37.73) --
	( 85.44, 37.73) --
	( 85.07, 37.73) --
	( 84.69, 37.73) --
	( 84.31, 37.73) --
	( 83.94, 37.73) --
	( 83.56, 37.73) --
	( 83.18, 37.73) --
	( 82.80, 37.73) --
	( 82.43, 37.73) --
	( 82.05, 37.73) --
	( 81.67, 37.73) --
	( 81.30, 37.73) --
	( 80.92, 37.73) --
	( 80.54, 37.73) --
	( 80.17, 37.73) --
	( 79.79, 37.73) --
	( 79.41, 37.73) --
	( 79.03, 37.73) --
	( 78.66, 37.73) --
	( 78.28, 37.73) --
	( 77.90, 37.73) --
	( 77.53, 37.73) --
	( 77.15, 37.73) --
	( 76.77, 37.73) --
	( 76.40, 37.73) --
	( 76.02, 37.73) --
	( 75.64, 37.73) --
	( 75.26, 37.73) --
	( 74.89, 37.73) --
	( 74.51, 37.73) --
	( 74.13, 37.73) --
	( 73.76, 37.73) --
	( 73.38, 37.73) --
	( 73.00, 37.73) --
	( 72.63, 37.73) --
	( 72.25, 37.73) --
	( 71.87, 37.73) --
	( 71.49, 37.73) --
	( 71.12, 37.73) --
	( 70.74, 37.73) --
	( 70.36, 37.73) --
	( 69.99, 37.73) --
	( 69.61, 37.73) --
	( 69.23, 37.73) --
	( 68.86, 37.73) --
	( 68.48, 37.73) --
	( 68.10, 37.73) --
	( 67.73, 37.73) --
	( 67.35, 37.73) --
	( 66.97, 37.73) --
	( 66.59, 37.73) --
	( 66.22, 37.73) --
	( 65.84, 37.73) --
	( 65.46, 37.73) --
	( 65.09, 37.73) --
	( 64.71, 37.73) --
	( 64.33, 37.73) --
	( 63.96, 37.73) --
	( 63.58, 37.73) --
	( 63.20, 37.73) --
	( 62.82, 37.73) --
	( 62.45, 37.73) --
	( 62.07, 37.73) --
	( 61.69, 37.73) --
	( 61.32, 37.73) --
	( 60.94, 37.73) --
	( 60.56, 37.73) --
	( 60.19, 37.73) --
	( 59.81, 37.73) --
	( 59.43, 37.73) --
	( 59.05, 37.73) --
	( 58.68, 37.73) --
	( 58.30, 37.73) --
	( 57.92, 37.73) --
	( 57.55, 37.73) --
	( 57.17, 37.73) --
	( 56.79, 37.73) --
	( 56.42, 37.73) --
	( 56.04, 37.73) --
	( 55.66, 37.73) --
	( 55.28, 37.73) --
	( 54.91, 37.73) --
	( 54.53, 37.73) --
	( 54.15, 37.73) --
	( 53.78, 37.73) --
	( 53.40, 37.73) --
	( 53.02, 37.73) --
	( 52.65, 37.73) --
	( 52.27, 37.73) --
	( 51.89, 37.73) --
	( 51.51, 37.73) --
	( 51.14, 37.73) --
	( 50.76, 37.73) --
	( 50.38, 37.73) --
	( 50.01, 37.73) --
	( 49.63, 37.73) --
	( 49.25, 37.73) --
	( 48.88, 37.73) --
	( 48.50, 37.73) --
	( 48.12, 37.73) --
	( 47.74, 37.73) --
	( 47.37, 37.73) --
	( 46.99, 37.73) --
	( 46.61, 37.73) --
	( 46.24, 37.73) --
	( 45.86, 37.73) --
	( 45.48, 37.73) --
	( 45.11, 37.73) --
	( 44.73, 37.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  4.44, 32.86) -- (  4.44, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.07, 32.86) -- ( 14.07, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.53, 32.86) -- ( 21.53, 38.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.63, 32.86) -- ( 27.63, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.79, 32.86) -- ( 32.79, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.26, 32.86) -- ( 37.26, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.20, 32.86) -- ( 41.20, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.73, 32.86) -- ( 44.73, 41.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.93, 32.86) -- ( 67.93, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.49, 32.86) -- ( 81.49, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 91.12, 32.86) -- ( 91.12, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.59, 32.86) -- ( 98.59, 38.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.69, 32.86) -- (104.69, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.85, 32.86) -- (109.85, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.32, 32.86) -- (114.32, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.26, 32.86) -- (118.26, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.78, 32.86) -- (121.78, 41.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.98, 32.86) -- (144.98, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.55, 32.86) -- (158.55, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.18, 32.86) -- (168.18, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.64, 32.86) -- (175.64, 38.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.75, 32.86) -- (181.75, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.90, 32.86) -- (186.90, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.37, 32.86) -- (191.37, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.31, 32.86) -- (195.31, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.84, 32.86) -- (198.84, 41.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.04, 32.86) -- (222.04, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.60, 32.86) -- (235.60, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (245.23, 32.86) -- (245.23, 35.70);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.10, 32.86) rectangle (247.00,140.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.05, 35.25) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.05, 70.80) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 31.05,106.34) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85, 37.73) --
	( 35.10, 37.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85, 73.28) --
	( 35.10, 73.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.85,108.82) --
	( 35.10,108.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.73, 30.61) --
	( 44.73, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.26, 30.61) --
	( 83.26, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.78, 30.61) --
	(121.78, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.31, 30.61) --
	(160.31, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.84, 30.61) --
	(198.84, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.37, 30.61) --
	(237.37, 32.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 44.73, 23.85) {$10^{0}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 83.26, 23.85) {$10^{0.5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (121.78, 23.85) {$10^{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (160.31, 23.85) {$10^{1.5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (198.84, 23.85) {$10^{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (237.37, 23.85) {$10^{2.5}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.05,  6.25) {Gross Commit size in LOC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 86.45) {Relative Likelihood};
\end{scope}
\end{tikzpicture}


==> figures/density_barplots.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-17 15:18:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 42.30,  6.75) rectangle (154.56,154.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.30,  6.75) rectangle (154.56,154.49);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 42.30, 29.85) --
	(154.56, 29.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 42.30, 62.60) --
	(154.56, 62.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 42.30, 95.36) --
	(154.56, 95.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 42.30,128.12) --
	(154.56,128.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.30, 13.47) --
	(154.56, 13.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.30, 46.22) --
	(154.56, 46.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.30, 78.98) --
	(154.56, 78.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.30,111.74) --
	(154.56,111.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.30,144.50) --
	(154.56,144.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.91,  6.75) --
	( 72.91,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.94,  6.75) --
	(123.94,154.49);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor] ( 49.95, 13.47) rectangle ( 95.88, 13.47);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor] ( 49.95, 13.47) rectangle ( 95.88, 13.47);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 49.95, 13.47) rectangle ( 95.88, 13.47);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 49.95, 13.47) rectangle ( 95.88, 13.47);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 49.95, 13.47) rectangle ( 95.88, 13.47);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] ( 49.95, 13.47) rectangle ( 95.88,147.78);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor] (100.98, 13.47) rectangle (146.90, 36.40);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor] (100.98, 36.40) rectangle (146.90, 72.43);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (100.98, 72.43) rectangle (146.90, 85.54);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (100.98, 85.54) rectangle (146.90,115.02);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (100.98,115.02) rectangle (146.90,147.78);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] (100.98,147.78) rectangle (146.90,147.78);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 42.30,  6.75) rectangle (154.56,154.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 38.25, 10.99) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 38.25, 43.75) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 38.25, 76.50) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 38.25,109.26) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 38.25,142.02) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.05, 13.47) --
	( 42.30, 13.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.05, 46.22) --
	( 42.30, 46.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.05, 78.98) --
	( 42.30, 78.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.05,111.74) --
	( 42.30,111.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.05,144.50) --
	( 42.30,144.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.91,  4.50) --
	( 72.91,  6.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.94,  4.50) --
	(123.94,  6.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 80.62) {Lines of Code};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (163.56, 21.54) rectangle (247.00,139.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (168.06,128.13) {Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.06, 98.31) rectangle (182.51,112.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] (168.77, 99.02) rectangle (181.80,112.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.06, 83.85) rectangle (182.51, 98.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (168.77, 84.56) rectangle (181.80, 97.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.06, 69.40) rectangle (182.51, 83.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] (168.77, 70.11) rectangle (181.80, 83.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.06, 54.94) rectangle (182.51, 69.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] (168.77, 55.66) rectangle (181.80, 68.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.06, 40.49) rectangle (182.51, 54.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor] (168.77, 41.20) rectangle (181.80, 54.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.06, 26.04) rectangle (182.51, 40.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor] (168.77, 26.75) rectangle (181.80, 39.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (187.01,103.05) {Gross size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (187.01, 88.60) {Net-Functionality};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (187.01, 74.15) {Clones};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (187.01, 59.69) {Dead code};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (187.01, 45.24) {Whitespace};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (187.01, 30.78) {Comments};
\end{scope}
\end{tikzpicture}


==> figures/density_ecdf.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-05 13:51:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,151.77);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,151.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,151.77);
\end{scope}
\begin{scope}
\path[clip] ( 40.70, 37.64) rectangle (141.60,133.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.70, 37.64) rectangle (141.60,133.71);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 37.64) --
	(141.60, 37.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 46.38) --
	(141.60, 46.38);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 55.11) --
	(141.60, 55.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 63.84) --
	(141.60, 63.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 72.58) --
	(141.60, 72.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 81.31) --
	(141.60, 81.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 90.04) --
	(141.60, 90.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 98.78) --
	(141.60, 98.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,107.51) --
	(141.60,107.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,116.24) --
	(141.60,116.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,124.98) --
	(141.60,124.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,133.71) --
	(141.60,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 37.64) --
	( 40.70,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 49.87, 37.64) --
	( 49.87,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 59.04, 37.64) --
	( 59.04,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 68.21, 37.64) --
	( 68.21,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 77.39, 37.64) --
	( 77.39,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 86.56, 37.64) --
	( 86.56,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 95.73, 37.64) --
	( 95.73,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (104.91, 37.64) --
	(104.91,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (114.08, 37.64) --
	(114.08,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (123.25, 37.64) --
	(123.25,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.42, 37.64) --
	(132.42,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (141.60, 37.64) --
	(141.60,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 42.01) --
	(141.60, 42.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 50.74) --
	(141.60, 50.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 59.48) --
	(141.60, 59.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 68.21) --
	(141.60, 68.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 76.94) --
	(141.60, 76.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 85.68) --
	(141.60, 85.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 94.41) --
	(141.60, 94.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,103.14) --
	(141.60,103.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,111.88) --
	(141.60,111.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,120.61) --
	(141.60,120.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,129.34) --
	(141.60,129.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.28, 37.64) --
	( 45.28,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.46, 37.64) --
	( 54.46,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.63, 37.64) --
	( 63.63,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.80, 37.64) --
	( 72.80,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.97, 37.64) --
	( 81.97,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.15, 37.64) --
	( 91.15,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.32, 37.64) --
	(100.32,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.49, 37.64) --
	(109.49,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (118.67, 37.64) --
	(118.67,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.84, 37.64) --
	(127.84,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (137.01, 37.64) --
	(137.01,133.71);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.33] ( 40.70, 42.01) --
	( 45.28, 43.23) --
	( 45.78, 43.26) --
	( 47.36, 43.28) --
	( 47.78, 43.31) --
	( 49.69, 43.33) --
	( 50.84, 43.36) --
	( 51.20, 43.38) --
	( 52.03, 43.41) --
	( 52.53, 43.43) --
	( 52.56, 43.46) --
	( 52.93, 43.48) --
	( 53.52, 43.51) --
	( 54.46, 43.56) --
	( 55.11, 43.58) --
	( 55.47, 43.61) --
	( 56.75, 43.63) --
	( 57.40, 43.66) --
	( 57.93, 43.68) --
	( 58.39, 43.76) --
	( 58.46, 43.78) --
	( 58.68, 43.81) --
	( 58.71, 43.83) --
	( 59.99, 43.86) --
	( 60.16, 43.88) --
	( 61.13, 43.91) --
	( 61.67, 43.93) --
	( 61.96, 43.96) --
	( 62.35, 43.98) --
	( 62.48, 44.01) --
	( 63.63, 44.06) --
	( 63.90, 44.08) --
	( 64.07, 44.11) --
	( 65.42, 44.13) --
	( 65.45, 44.16) --
	( 65.67, 44.21) --
	( 65.77, 44.23) --
	( 65.86, 44.26) --
	( 66.00, 44.28) --
	( 66.45, 44.30) --
	( 67.22, 44.33) --
	( 67.42, 44.35) --
	( 67.52, 44.38) --
	( 67.75, 44.40) --
	( 67.90, 44.45) --
	( 68.14, 44.48) --
	( 68.21, 44.63) --
	( 69.37, 44.65) --
	( 69.89, 44.68) --
	( 70.54, 44.70) --
	( 70.97, 44.73) --
	( 70.97, 44.75) --
	( 71.49, 44.83) --
	( 71.77, 44.85) --
	( 72.07, 44.88) --
	( 72.26, 44.90) --
	( 72.35, 44.93) --
	( 72.61, 44.95) --
	( 72.86, 44.98) --
	( 73.17, 45.00) --
	( 73.31, 45.03) --
	( 73.95, 45.05) --
	( 74.06, 45.08) --
	( 74.13, 45.10) --
	( 74.92, 45.13) --
	( 75.03, 45.15) --
	( 75.20, 45.18) --
	( 75.86, 45.58) --
	( 76.08, 45.60) --
	( 76.18, 45.63) --
	( 76.53, 45.65) --
	( 76.66, 45.68) --
	( 76.81, 45.70) --
	( 76.88, 45.73) --
	( 77.32, 45.75) --
	( 77.66, 45.78) --
	( 77.80, 45.80) --
	( 78.04, 45.85) --
	( 78.36, 45.88) --
	( 78.59, 45.90) --
	( 78.74, 45.93) --
	( 78.84, 45.95) --
	( 79.12, 45.98) --
	( 79.14, 46.00) --
	( 79.29, 46.03) --
	( 79.41, 46.05) --
	( 79.68, 46.08) --
	( 79.76, 46.10) --
	( 79.78, 46.13) --
	( 79.82, 46.15) --
	( 79.87, 46.18) --
	( 80.14, 46.20) --
	( 80.56, 46.25) --
	( 80.65, 46.28) --
	( 80.99, 46.30) --
	( 81.09, 46.33) --
	( 81.22, 46.35) --
	( 81.77, 46.38) --
	( 81.97, 46.58) --
	( 82.08, 46.60) --
	( 82.81, 46.63) --
	( 82.91, 46.65) --
	( 83.05, 46.68) --
	( 83.32, 46.73) --
	( 83.43, 46.75) --
	( 83.48, 46.78) --
	( 83.50, 46.85) --
	( 83.90, 46.88) --
	( 84.42, 46.90) --
	( 84.59, 47.05) --
	( 85.05, 47.07) --
	( 85.16, 47.10) --
	( 85.27, 47.12) --
	( 85.41, 47.20) --
	( 85.68, 47.22) --
	( 85.75, 47.25) --
	( 85.87, 47.27) --
	( 86.05, 47.32) --
	( 86.27, 47.35) --
	( 86.32, 47.40) --
	( 86.50, 47.42) --
	( 86.75, 47.45) --
	( 86.88, 47.47) --
	( 87.18, 47.50) --
	( 87.32, 47.52) --
	( 87.43, 47.57) --
	( 87.62, 47.67) --
	( 87.82, 47.70) --
	( 87.87, 47.75) --
	( 87.92, 47.77) --
	( 87.94, 47.80) --
	( 88.01, 47.82) --
	( 88.09, 47.85) --
	( 88.11, 47.87) --
	( 88.20, 47.90) --
	( 88.40, 47.92) --
	( 88.45, 47.97) --
	( 88.50, 48.00) --
	( 88.55, 48.02) --
	( 88.57, 48.05) --
	( 88.60, 48.07) --
	( 88.73, 48.10) --
	( 88.79, 48.12) --
	( 88.81, 48.15) --
	( 88.85, 48.17) --
	( 89.37, 48.20) --
	( 89.45, 48.25) --
	( 89.52, 48.27) --
	( 89.56, 48.30) --
	( 89.57, 48.32) --
	( 89.62, 48.35) --
	( 89.79, 48.37) --
	( 89.94, 48.40) --
	( 89.94, 48.42) --
	( 90.13, 48.45) --
	( 90.17, 48.47) --
	( 90.19, 48.50) --
	( 90.24, 48.52) --
	( 90.24, 48.55) --
	( 90.40, 48.57) --
	( 90.44, 48.60) --
	( 90.62, 48.62) --
	( 90.63, 48.65) --
	( 90.80, 48.67) --
	( 90.98, 48.70) --
	( 91.15, 50.42) --
	( 91.47, 50.44) --
	( 91.68, 50.47) --
	( 91.69, 50.49) --
	( 91.71, 50.52) --
	( 91.81, 50.54) --
	( 91.91, 50.57) --
	( 91.95, 50.59) --
	( 91.97, 50.62) --
	( 92.08, 50.64) --
	( 92.12, 50.67) --
	( 92.14, 50.69) --
	( 92.18, 50.72) --
	( 92.63, 50.74) --
	( 92.66, 50.77) --
	( 92.68, 50.79) --
	( 92.71, 50.82) --
	( 92.73, 50.87) --
	( 92.80, 50.89) --
	( 92.80, 50.92) --
	( 92.85, 50.94) --
	( 92.89, 50.97) --
	( 93.11, 50.99) --
	( 93.14, 51.07) --
	( 93.20, 51.09) --
	( 93.26, 51.12) --
	( 93.33, 51.14) --
	( 93.34, 51.17) --
	( 93.56, 51.19) --
	( 93.69, 51.22) --
	( 93.72, 51.24) --
	( 93.74, 51.27) --
	( 93.87, 51.29) --
	( 93.92, 51.32) --
	( 93.99, 51.37) --
	( 94.01, 51.39) --
	( 94.14, 51.42) --
	( 94.16, 51.44) --
	( 94.26, 51.47) --
	( 94.31, 51.49) --
	( 94.33, 51.52) --
	( 94.51, 51.54) --
	( 94.56, 51.57) --
	( 94.56, 51.59) --
	( 94.67, 51.62) --
	( 94.69, 51.64) --
	( 94.71, 51.67) --
	( 95.04, 51.69) --
	( 95.08, 51.72) --
	( 95.13, 51.74) --
	( 95.17, 51.77) --
	( 95.21, 51.82) --
	( 95.27, 51.84) --
	( 95.32, 52.07) --
	( 95.45, 52.09) --
	( 95.64, 52.14) --
	( 95.66, 52.16) --
	( 95.73, 52.21) --
	( 95.97, 52.24) --
	( 96.03, 52.29) --
	( 96.03, 52.31) --
	( 96.06, 52.34) --
	( 96.24, 52.39) --
	( 96.27, 52.41) --
	( 96.37, 52.44) --
	( 96.40, 52.46) --
	( 96.42, 52.49) --
	( 96.45, 52.51) --
	( 96.46, 52.54) --
	( 96.49, 52.56) --
	( 96.54, 52.59) --
	( 96.65, 52.61) --
	( 96.70, 52.64) --
	( 96.74, 52.66) --
	( 96.76, 52.69) --
	( 96.82, 52.71) --
	( 96.84, 52.74) --
	( 96.88, 52.79) --
	( 96.95, 52.81) --
	( 96.95, 52.84) --
	( 96.96, 52.86) --
	( 97.02, 52.89) --
	( 97.03, 52.91) --
	( 97.06, 52.94) --
	( 97.13, 52.99) --
	( 97.17, 53.01) --
	( 97.26, 53.04) --
	( 97.29, 53.06) --
	( 97.34, 53.09) --
	( 97.38, 53.11) --
	( 97.44, 53.14) --
	( 97.46, 53.16) --
	( 97.49, 53.19) --
	( 97.63, 53.21) --
	( 97.63, 53.24) --
	( 97.70, 53.46) --
	( 97.85, 53.49) --
	( 97.87, 53.51) --
	( 97.89, 53.54) --
	( 97.92, 53.56) --
	( 98.00, 53.59) --
	( 98.01, 53.61) --
	( 98.01, 53.64) --
	( 98.03, 53.69) --
	( 98.10, 53.74) --
	( 98.17, 53.76) --
	( 98.18, 53.79) --
	( 98.25, 53.81) --
	( 98.31, 53.84) --
	( 98.34, 53.86) --
	( 98.39, 53.91) --
	( 98.39, 53.94) --
	( 98.54, 53.96) --
	( 98.63, 53.99) --
	( 98.68, 54.01) --
	( 98.79, 54.14) --
	( 98.85, 54.16) --
	( 99.01, 54.19) --
	( 99.05, 54.24) --
	( 99.25, 54.26) --
	( 99.35, 54.29) --
	( 99.42, 54.31) --
	( 99.49, 54.34) --
	( 99.51, 54.36) --
	( 99.51, 54.39) --
	( 99.56, 54.41) --
	( 99.60, 54.44) --
	( 99.61, 54.46) --
	( 99.66, 54.51) --
	( 99.70, 54.54) --
	( 99.71, 54.56) --
	( 99.72, 54.59) --
	( 99.75, 54.64) --
	( 99.82, 54.66) --
	( 99.85, 54.69) --
	( 99.91, 54.71) --
	( 99.93, 54.73) --
	(100.00, 54.76) --
	(100.18, 54.78) --
	(100.19, 54.81) --
	(100.22, 54.83) --
	(100.24, 54.86) --
	(100.32, 55.31) --
	(100.55, 55.33) --
	(100.58, 55.36) --
	(100.61, 55.38) --
	(100.64, 55.41) --
	(100.68, 55.46) --
	(100.71, 55.48) --
	(100.74, 55.51) --
	(100.78, 55.53) --
	(100.80, 55.56) --
	(100.84, 55.61) --
	(100.84, 55.63) --
	(100.86, 55.66) --
	(100.89, 55.68) --
	(100.94, 55.71) --
	(101.01, 55.73) --
	(101.02, 55.76) --
	(101.04, 55.78) --
	(101.08, 55.81) --
	(101.12, 55.86) --
	(101.18, 55.88) --
	(101.34, 55.91) --
	(101.40, 55.93) --
	(101.50, 55.96) --
	(101.56, 55.98) --
	(101.58, 56.01) --
	(101.61, 56.03) --
	(101.63, 56.06) --
	(101.69, 56.08) --
	(101.73, 56.23) --
	(101.77, 56.26) --
	(101.77, 56.28) --
	(101.79, 56.31) --
	(101.85, 56.33) --
	(101.87, 56.36) --
	(101.91, 56.38) --
	(101.91, 56.41) --
	(101.94, 56.43) --
	(101.98, 56.46) --
	(101.98, 56.48) --
	(102.03, 56.51) --
	(102.04, 56.53) --
	(102.07, 56.61) --
	(102.14, 56.63) --
	(102.15, 56.66) --
	(102.20, 56.68) --
	(102.22, 56.78) --
	(102.26, 56.81) --
	(102.30, 56.83) --
	(102.35, 56.86) --
	(102.36, 56.88) --
	(102.42, 56.91) --
	(102.45, 56.93) --
	(102.49, 56.96) --
	(102.51, 56.98) --
	(102.58, 57.01) --
	(102.61, 57.18) --
	(102.72, 57.21) --
	(102.80, 57.23) --
	(102.88, 57.26) --
	(102.89, 57.28) --
	(102.92, 57.31) --
	(102.94, 57.33) --
	(102.98, 57.35) --
	(103.04, 57.40) --
	(103.07, 57.43) --
	(103.09, 57.45) --
	(103.09, 57.48) --
	(103.15, 57.50) --
	(103.21, 57.53) --
	(103.22, 57.58) --
	(103.26, 57.60) --
	(103.27, 57.63) --
	(103.29, 57.65) --
	(103.31, 57.68) --
	(103.33, 57.70) --
	(103.38, 57.75) --
	(103.43, 57.78) --
	(103.45, 57.80) --
	(103.48, 57.83) --
	(103.51, 57.85) --
	(103.54, 57.88) --
	(103.56, 57.90) --
	(103.58, 57.93) --
	(103.59, 57.95) --
	(103.62, 57.98) --
	(103.63, 58.00) --
	(103.66, 58.18) --
	(103.70, 58.20) --
	(103.80, 58.23) --
	(103.81, 58.25) --
	(103.83, 58.33) --
	(103.89, 58.35) --
	(103.91, 58.38) --
	(103.93, 58.43) --
	(103.94, 58.45) --
	(103.95, 58.48) --
	(103.97, 58.50) --
	(104.03, 58.53) --
	(104.04, 58.55) --
	(104.06, 58.58) --
	(104.07, 58.60) --
	(104.10, 58.63) --
	(104.15, 58.68) --
	(104.16, 58.70) --
	(104.20, 58.73) --
	(104.25, 58.78) --
	(104.31, 58.80) --
	(104.38, 58.83) --
	(104.38, 58.85) --
	(104.39, 58.88) --
	(104.40, 58.90) --
	(104.42, 58.93) --
	(104.46, 59.00) --
	(104.47, 59.03) --
	(104.48, 59.05) --
	(104.51, 59.08) --
	(104.52, 59.10) --
	(104.54, 59.13) --
	(104.56, 59.15) --
	(104.59, 59.18) --
	(104.64, 59.33) --
	(104.75, 59.35) --
	(104.83, 59.38) --
	(104.87, 59.40) --
	(104.88, 59.43) --
	(104.91, 59.58) --
	(104.92, 59.60) --
	(104.94, 59.63) --
	(104.98, 59.65) --
	(105.03, 59.68) --
	(105.06, 59.70) --
	(105.07, 59.73) --
	(105.08, 59.75) --
	(105.11, 59.83) --
	(105.12, 59.85) --
	(105.16, 59.88) --
	(105.18, 59.90) --
	(105.19, 59.93) --
	(105.21, 59.95) --
	(105.26, 59.97) --
	(105.27, 60.00) --
	(105.30, 60.02) --
	(105.38, 60.07) --
	(105.41, 60.10) --
	(105.42, 60.12) --
	(105.44, 60.15) --
	(105.44, 60.17) --
	(105.46, 60.20) --
	(105.48, 60.22) --
	(105.49, 60.25) --
	(105.51, 60.27) --
	(105.55, 60.30) --
	(105.56, 60.32) --
	(105.56, 60.35) --
	(105.58, 60.37) --
	(105.60, 60.42) --
	(105.63, 60.45) --
	(105.67, 60.47) --
	(105.72, 60.50) --
	(105.80, 60.52) --
	(105.82, 60.55) --
	(105.85, 60.57) --
	(105.86, 60.60) --
	(105.87, 60.62) --
	(105.90, 60.65) --
	(105.90, 60.67) --
	(105.94, 60.72) --
	(105.97, 60.75) --
	(105.98, 60.77) --
	(105.98, 60.80) --
	(106.02, 60.82) --
	(106.03, 60.85) --
	(106.07, 60.87) --
	(106.08, 60.90) --
	(106.10, 60.92) --
	(106.11, 60.95) --
	(106.15, 60.97) --
	(106.19, 61.00) --
	(106.21, 61.02) --
	(106.29, 61.07) --
	(106.36, 61.10) --
	(106.43, 63.52) --
	(106.50, 63.54) --
	(106.58, 63.57) --
	(106.63, 63.59) --
	(106.65, 63.62) --
	(106.66, 63.64) --
	(106.72, 63.67) --
	(106.74, 63.69) --
	(106.76, 63.72) --
	(106.78, 63.74) --
	(106.82, 63.79) --
	(106.84, 63.84) --
	(106.92, 63.87) --
	(106.96, 63.92) --
	(106.97, 63.94) --
	(107.01, 63.97) --
	(107.06, 63.99) --
	(107.06, 64.02) --
	(107.15, 64.04) --
	(107.17, 64.07) --
	(107.18, 64.09) --
	(107.19, 64.12) --
	(107.21, 64.14) --
	(107.24, 64.17) --
	(107.24, 64.19) --
	(107.25, 64.22) --
	(107.28, 64.24) --
	(107.31, 64.27) --
	(107.34, 64.29) --
	(107.41, 64.32) --
	(107.42, 64.34) --
	(107.45, 64.37) --
	(107.46, 64.39) --
	(107.47, 64.42) --
	(107.50, 64.44) --
	(107.53, 64.54) --
	(107.54, 64.57) --
	(107.56, 64.59) --
	(107.63, 64.62) --
	(107.66, 64.72) --
	(107.68, 64.74) --
	(107.70, 64.77) --
	(107.71, 64.82) --
	(107.72, 64.84) --
	(107.74, 64.87) --
	(107.75, 64.89) --
	(107.76, 64.92) --
	(107.80, 64.94) --
	(107.82, 64.97) --
	(107.82, 65.04) --
	(107.86, 65.07) --
	(107.88, 65.09) --
	(107.89, 65.12) --
	(107.97, 65.14) --
	(108.04, 65.19) --
	(108.07, 65.21) --
	(108.08, 65.24) --
	(108.11, 65.29) --
	(108.14, 65.31) --
	(108.17, 65.34) --
	(108.18, 65.36) --
	(108.18, 65.39) --
	(108.19, 65.41) --
	(108.22, 65.44) --
	(108.23, 65.46) --
	(108.25, 65.49) --
	(108.27, 65.51) --
	(108.29, 65.54) --
	(108.32, 65.56) --
	(108.33, 65.59) --
	(108.35, 65.71) --
	(108.38, 65.74) --
	(108.38, 65.76) --
	(108.41, 65.79) --
	(108.41, 65.81) --
	(108.43, 65.84) --
	(108.44, 65.86) --
	(108.50, 65.89) --
	(108.58, 65.91) --
	(108.59, 65.99) --
	(108.62, 66.01) --
	(108.63, 66.04) --
	(108.66, 66.06) --
	(108.67, 66.11) --
	(108.68, 66.14) --
	(108.68, 66.16) --
	(108.69, 66.19) --
	(108.73, 66.21) --
	(108.76, 66.24) --
	(108.79, 66.39) --
	(108.84, 66.41) --
	(108.89, 66.44) --
	(108.90, 66.46) --
	(108.90, 66.54) --
	(108.93, 66.56) --
	(108.98, 66.64) --
	(109.00, 66.66) --
	(109.01, 66.69) --
	(109.01, 66.71) --
	(109.03, 66.74) --
	(109.03, 66.76) --
	(109.05, 66.81) --
	(109.06, 66.86) --
	(109.06, 66.89) --
	(109.07, 66.91) --
	(109.09, 66.96) --
	(109.14, 66.99) --
	(109.16, 67.04) --
	(109.18, 67.06) --
	(109.19, 67.09) --
	(109.19, 67.11) --
	(109.23, 67.14) --
	(109.29, 67.16) --
	(109.32, 67.19) --
	(109.33, 67.24) --
	(109.37, 67.26) --
	(109.38, 67.29) --
	(109.38, 67.31) --
	(109.39, 67.34) --
	(109.42, 67.36) --
	(109.43, 67.39) --
	(109.49, 67.74) --
	(109.53, 67.76) --
	(109.54, 67.78) --
	(109.56, 67.81) --
	(109.59, 67.83) --
	(109.60, 67.86) --
	(109.62, 67.88) --
	(109.63, 67.91) --
	(109.67, 67.93) --
	(109.68, 67.96) --
	(109.78, 67.98) --
	(109.83, 68.03) --
	(109.85, 68.06) --
	(109.85, 68.08) --
	(109.87, 68.11) --
	(109.91, 68.16) --
	(109.93, 68.21) --
	(109.94, 68.23) --
	(109.98, 68.26) --
	(109.99, 68.28) --
	(110.03, 68.41) --
	(110.06, 68.43) --
	(110.10, 68.46) --
	(110.12, 68.48) --
	(110.13, 68.51) --
	(110.13, 68.53) --
	(110.14, 68.56) --
	(110.20, 68.58) --
	(110.21, 68.61) --
	(110.26, 68.66) --
	(110.28, 68.68) --
	(110.31, 68.71) --
	(110.31, 68.73) --
	(110.32, 68.76) --
	(110.34, 68.78) --
	(110.38, 68.81) --
	(110.41, 68.83) --
	(110.42, 68.88) --
	(110.44, 68.91) --
	(110.46, 68.96) --
	(110.47, 68.98) --
	(110.49, 69.01) --
	(110.53, 69.03) --
	(110.58, 69.06) --
	(110.58, 69.08) --
	(110.59, 69.11) --
	(110.61, 69.13) --
	(110.63, 69.16) --
	(110.65, 69.18) --
	(110.66, 69.21) --
	(110.67, 69.23) --
	(110.67, 69.26) --
	(110.68, 69.28) --
	(110.69, 69.31) --
	(110.72, 69.33) --
	(110.73, 69.36) --
	(110.75, 69.38) --
	(110.75, 69.41) --
	(110.80, 70.11) --
	(110.81, 70.13) --
	(110.87, 70.16) --
	(110.87, 70.18) --
	(110.92, 70.21) --
	(110.93, 70.23) --
	(110.95, 70.26) --
	(110.98, 70.28) --
	(110.99, 70.31) --
	(111.02, 70.33) --
	(111.06, 70.36) --
	(111.06, 70.38) --
	(111.09, 70.40) --
	(111.16, 70.43) --
	(111.17, 70.45) --
	(111.20, 70.48) --
	(111.21, 70.50) --
	(111.21, 70.58) --
	(111.23, 70.60) --
	(111.25, 70.63) --
	(111.27, 70.65) --
	(111.28, 70.68) --
	(111.33, 70.85) --
	(111.37, 70.88) --
	(111.40, 70.90) --
	(111.41, 70.93) --
	(111.45, 70.98) --
	(111.47, 71.05) --
	(111.49, 71.08) --
	(111.51, 71.10) --
	(111.51, 71.13) --
	(111.52, 71.15) --
	(111.52, 71.18) --
	(111.53, 71.20) --
	(111.58, 71.23) --
	(111.62, 71.25) --
	(111.69, 71.28) --
	(111.69, 71.30) --
	(111.70, 71.33) --
	(111.71, 71.38) --
	(111.74, 71.40) --
	(111.75, 71.43) --
	(111.77, 71.45) --
	(111.78, 71.48) --
	(111.79, 71.53) --
	(111.80, 71.55) --
	(111.81, 71.58) --
	(111.81, 71.60) --
	(111.83, 71.63) --
	(111.84, 71.65) --
	(111.85, 71.68) --
	(111.85, 71.70) --
	(111.88, 71.73) --
	(111.88, 71.75) --
	(111.90, 71.78) --
	(111.98, 71.80) --
	(111.99, 72.05) --
	(112.04, 72.08) --
	(112.07, 72.10) --
	(112.17, 72.18) --
	(112.17, 72.20) --
	(112.17, 72.23) --
	(112.18, 72.25) --
	(112.19, 72.28) --
	(112.21, 72.30) --
	(112.22, 72.35) --
	(112.26, 72.43) --
	(112.28, 72.45) --
	(112.31, 72.50) --
	(112.32, 72.53) --
	(112.34, 72.55) --
	(112.36, 72.58) --
	(112.37, 72.60) --
	(112.39, 72.63) --
	(112.40, 72.73) --
	(112.43, 72.75) --
	(112.48, 72.78) --
	(112.51, 72.80) --
	(112.55, 73.00) --
	(112.59, 73.02) --
	(112.60, 73.07) --
	(112.62, 73.10) --
	(112.64, 73.12) --
	(112.66, 73.15) --
	(112.67, 73.17) --
	(112.72, 73.20) --
	(112.73, 73.22) --
	(112.76, 73.25) --
	(112.76, 73.27) --
	(112.78, 73.30) --
	(112.85, 73.32) --
	(112.87, 73.45) --
	(112.94, 73.47) --
	(112.95, 73.52) --
	(113.02, 73.55) --
	(113.05, 73.57) --
	(113.08, 73.70) --
	(113.09, 73.72) --
	(113.11, 73.75) --
	(113.13, 73.77) --
	(113.14, 73.80) --
	(113.15, 73.82) --
	(113.16, 73.85) --
	(113.19, 73.87) --
	(113.19, 73.90) --
	(113.23, 73.95) --
	(113.29, 73.97) --
	(113.32, 74.00) --
	(113.34, 74.02) --
	(113.38, 74.05) --
	(113.38, 74.10) --
	(113.42, 74.12) --
	(113.42, 74.15) --
	(113.44, 74.17) --
	(113.46, 74.20) --
	(113.46, 74.22) --
	(113.49, 74.32) --
	(113.53, 74.35) --
	(113.55, 74.37) --
	(113.56, 74.40) --
	(113.57, 74.42) --
	(113.58, 74.45) --
	(113.59, 74.47) --
	(113.60, 74.50) --
	(113.61, 74.52) --
	(113.63, 74.55) --
	(113.64, 74.57) --
	(113.64, 74.60) --
	(113.65, 74.62) --
	(113.66, 74.65) --
	(113.70, 74.67) --
	(113.71, 74.70) --
	(113.72, 74.72) --
	(113.77, 74.75) --
	(113.80, 74.77) --
	(113.80, 74.80) --
	(113.82, 74.82) --
	(113.83, 74.85) --
	(113.85, 74.87) --
	(113.90, 74.90) --
	(113.95, 74.92) --
	(113.97, 74.95) --
	(114.08, 76.89) --
	(114.14, 76.92) --
	(114.23, 76.94) --
	(114.25, 76.97) --
	(114.26, 76.99) --
	(114.27, 77.02) --
	(114.31, 77.04) --
	(114.36, 77.07) --
	(114.37, 77.09) --
	(114.39, 77.14) --
	(114.41, 77.22) --
	(114.44, 77.24) --
	(114.51, 77.29) --
	(114.53, 77.32) --
	(114.53, 77.34) --
	(114.55, 77.39) --
	(114.57, 77.42) --
	(114.58, 77.44) --
	(114.59, 77.47) --
	(114.61, 77.49) --
	(114.65, 77.52) --
	(114.68, 77.54) --
	(114.68, 77.57) --
	(114.68, 77.59) --
	(114.70, 77.64) --
	(114.71, 77.67) --
	(114.72, 77.69) --
	(114.73, 77.72) --
	(114.75, 77.74) --
	(114.76, 77.77) --
	(114.77, 77.79) --
	(114.78, 77.82) --
	(114.78, 77.84) --
	(114.83, 77.87) --
	(114.86, 77.89) --
	(114.87, 77.99) --
	(114.91, 78.02) --
	(114.95, 78.04) --
	(114.96, 78.07) --
	(114.98, 78.09) --
	(115.00, 78.17) --
	(115.03, 78.19) --
	(115.05, 78.21) --
	(115.08, 78.24) --
	(115.09, 78.26) --
	(115.11, 78.29) --
	(115.12, 78.31) --
	(115.13, 78.34) --
	(115.17, 78.49) --
	(115.20, 78.51) --
	(115.21, 78.54) --
	(115.23, 78.56) --
	(115.23, 78.59) --
	(115.23, 78.61) --
	(115.25, 78.71) --
	(115.25, 78.74) --
	(115.29, 78.79) --
	(115.38, 78.81) --
	(115.40, 78.84) --
	(115.41, 78.86) --
	(115.43, 78.91) --
	(115.48, 78.94) --
	(115.50, 78.96) --
	(115.51, 78.99) --
	(115.54, 79.01) --
	(115.61, 79.04) --
	(115.63, 79.06) --
	(115.63, 79.09) --
	(115.64, 79.11) --
	(115.65, 79.14) --
	(115.66, 79.16) --
	(115.66, 79.21) --
	(115.68, 79.24) --
	(115.70, 79.26) --
	(115.71, 79.29) --
	(115.74, 79.31) --
	(115.75, 79.34) --
	(115.77, 79.39) --
	(115.79, 79.41) --
	(115.81, 79.44) --
	(115.84, 79.74) --
	(115.86, 79.76) --
	(115.90, 79.79) --
	(115.91, 79.84) --
	(115.91, 79.86) --
	(115.92, 79.89) --
	(115.96, 79.91) --
	(115.96, 79.94) --
	(116.01, 79.96) --
	(116.04, 80.04) --
	(116.09, 80.09) --
	(116.13, 80.11) --
	(116.14, 80.14) --
	(116.16, 80.24) --
	(116.21, 80.26) --
	(116.24, 80.29) --
	(116.26, 80.31) --
	(116.28, 80.34) --
	(116.28, 80.36) --
	(116.30, 80.44) --
	(116.34, 80.46) --
	(116.34, 80.49) --
	(116.37, 80.56) --
	(116.42, 80.59) --
	(116.45, 80.64) --
	(116.51, 80.66) --
	(116.51, 80.69) --
	(116.54, 80.71) --
	(116.54, 80.74) --
	(116.56, 80.76) --
	(116.56, 80.79) --
	(116.57, 80.81) --
	(116.57, 80.83) --
	(116.63, 81.41) --
	(116.64, 81.43) --
	(116.65, 81.46) --
	(116.71, 81.48) --
	(116.75, 81.51) --
	(116.75, 81.53) --
	(116.79, 81.56) --
	(116.82, 81.58) --
	(116.83, 81.63) --
	(116.86, 81.66) --
	(116.88, 81.68) --
	(116.89, 81.71) --
	(116.90, 81.73) --
	(116.91, 81.76) --
	(116.95, 81.83) --
	(116.95, 81.86) --
	(116.95, 81.88) --
	(116.98, 81.93) --
	(117.03, 81.96) --
	(117.03, 82.01) --
	(117.05, 82.03) --
	(117.05, 82.06) --
	(117.07, 82.16) --
	(117.09, 82.21) --
	(117.11, 82.23) --
	(117.13, 82.26) --
	(117.16, 82.28) --
	(117.18, 82.36) --
	(117.23, 82.38) --
	(117.27, 82.43) --
	(117.29, 82.46) --
	(117.31, 82.48) --
	(117.33, 82.51) --
	(117.36, 82.83) --
	(117.37, 82.86) --
	(117.37, 82.88) --
	(117.38, 82.91) --
	(117.43, 82.93) --
	(117.47, 82.96) --
	(117.49, 82.98) --
	(117.49, 83.03) --
	(117.53, 83.06) --
	(117.54, 83.08) --
	(117.55, 83.26) --
	(117.61, 83.31) --
	(117.61, 83.33) --
	(117.62, 83.38) --
	(117.63, 83.40) --
	(117.63, 83.43) --
	(117.65, 83.48) --
	(117.66, 83.50) --
	(117.67, 83.53) --
	(117.70, 83.70) --
	(117.74, 83.73) --
	(117.75, 83.75) --
	(117.76, 83.78) --
	(117.78, 83.80) --
	(117.79, 83.83) --
	(117.81, 83.88) --
	(117.82, 83.90) --
	(117.84, 83.93) --
	(117.86, 83.95) --
	(117.86, 83.98) --
	(117.88, 84.00) --
	(117.90, 84.18) --
	(117.92, 84.20) --
	(117.93, 84.23) --
	(117.95, 84.25) --
	(117.97, 84.33) --
	(117.99, 84.35) --
	(118.00, 84.38) --
	(118.00, 84.40) --
	(118.00, 84.43) --
	(118.03, 84.55) --
	(118.04, 84.58) --
	(118.07, 84.60) --
	(118.13, 84.65) --
	(118.14, 84.68) --
	(118.16, 84.70) --
	(118.16, 84.73) --
	(118.18, 84.75) --
	(118.22, 84.78) --
	(118.24, 84.80) --
	(118.24, 84.83) --
	(118.24, 84.85) --
	(118.26, 84.88) --
	(118.27, 84.90) --
	(118.29, 84.93) --
	(118.30, 84.95) --
	(118.31, 84.98) --
	(118.35, 85.00) --
	(118.37, 85.03) --
	(118.38, 85.05) --
	(118.40, 85.08) --
	(118.40, 85.10) --
	(118.43, 85.13) --
	(118.47, 85.18) --
	(118.49, 85.20) --
	(118.50, 85.23) --
	(118.53, 85.25) --
	(118.55, 85.28) --
	(118.59, 85.30) --
	(118.65, 85.33) --
	(118.67, 87.25) --
	(118.68, 87.27) --
	(118.72, 87.30) --
	(118.83, 87.32) --
	(118.84, 87.35) --
	(118.85, 87.37) --
	(118.86, 87.40) --
	(118.88, 87.45) --
	(118.90, 87.47) --
	(118.91, 87.50) --
	(118.92, 87.52) --
	(118.92, 87.55) --
	(118.94, 87.57) --
	(118.95, 87.60) --
	(118.99, 87.62) --
	(119.03, 87.75) --
	(119.03, 87.77) --
	(119.05, 87.80) --
	(119.05, 87.82) --
	(119.06, 87.85) --
	(119.10, 87.87) --
	(119.11, 87.92) --
	(119.18, 87.95) --
	(119.26, 88.12) --
	(119.26, 88.15) --
	(119.27, 88.17) --
	(119.29, 88.20) --
	(119.30, 88.22) --
	(119.31, 88.27) --
	(119.32, 88.30) --
	(119.33, 88.32) --
	(119.35, 88.35) --
	(119.36, 88.37) --
	(119.37, 88.55) --
	(119.38, 88.57) --
	(119.41, 88.60) --
	(119.42, 88.62) --
	(119.43, 88.64) --
	(119.43, 88.67) --
	(119.45, 88.77) --
	(119.47, 88.79) --
	(119.48, 88.82) --
	(119.49, 88.87) --
	(119.49, 88.89) --
	(119.50, 88.92) --
	(119.53, 88.94) --
	(119.54, 89.12) --
	(119.60, 89.14) --
	(119.63, 89.17) --
	(119.63, 89.22) --
	(119.66, 89.24) --
	(119.70, 89.27) --
	(119.70, 89.29) --
	(119.78, 89.34) --
	(119.78, 89.37) --
	(119.78, 89.39) --
	(119.79, 89.42) --
	(119.81, 89.44) --
	(119.81, 89.72) --
	(119.84, 89.74) --
	(119.84, 89.77) --
	(119.88, 89.79) --
	(119.89, 89.82) --
	(119.91, 89.84) --
	(119.96, 89.87) --
	(119.97, 89.89) --
	(119.98, 89.94) --
	(119.99, 89.97) --
	(120.02, 90.12) --
	(120.08, 90.14) --
	(120.08, 90.17) --
	(120.10, 90.19) --
	(120.11, 90.24) --
	(120.13, 90.27) --
	(120.16, 90.29) --
	(120.19, 90.32) --
	(120.19, 90.39) --
	(120.21, 90.42) --
	(120.21, 90.44) --
	(120.21, 90.47) --
	(120.21, 90.49) --
	(120.22, 90.52) --
	(120.23, 90.54) --
	(120.24, 90.57) --
	(120.27, 90.59) --
	(120.27, 90.62) --
	(120.27, 90.64) --
	(120.33, 91.17) --
	(120.39, 91.19) --
	(120.41, 91.22) --
	(120.41, 91.24) --
	(120.42, 91.26) --
	(120.43, 91.29) --
	(120.44, 91.31) --
	(120.44, 91.34) --
	(120.45, 91.36) --
	(120.45, 91.39) --
	(120.46, 91.41) --
	(120.46, 91.44) --
	(120.47, 91.46) --
	(120.52, 91.49) --
	(120.55, 91.54) --
	(120.57, 91.56) --
	(120.58, 91.61) --
	(120.60, 91.66) --
	(120.60, 91.71) --
	(120.63, 91.91) --
	(120.65, 91.94) --
	(120.65, 91.96) --
	(120.66, 92.01) --
	(120.69, 92.04) --
	(120.70, 92.11) --
	(120.76, 92.14) --
	(120.76, 92.16) --
	(120.77, 92.19) --
	(120.78, 92.21) --
	(120.82, 92.44) --
	(120.83, 92.46) --
	(120.84, 92.49) --
	(120.89, 92.51) --
	(120.89, 92.54) --
	(120.91, 92.56) --
	(120.92, 92.59) --
	(120.94, 92.64) --
	(120.95, 92.66) --
	(120.96, 92.79) --
	(120.99, 92.81) --
	(121.02, 92.84) --
	(121.03, 92.86) --
	(121.04, 92.89) --
	(121.06, 93.09) --
	(121.06, 93.11) --
	(121.09, 93.14) --
	(121.09, 93.16) --
	(121.11, 93.21) --
	(121.14, 93.26) --
	(121.15, 93.29) --
	(121.18, 93.31) --
	(121.20, 93.39) --
	(121.23, 93.41) --
	(121.25, 93.44) --
	(121.27, 93.46) --
	(121.29, 93.49) --
	(121.33, 93.54) --
	(121.34, 93.56) --
	(121.35, 93.59) --
	(121.37, 93.61) --
	(121.37, 93.64) --
	(121.38, 93.66) --
	(121.38, 93.69) --
	(121.39, 93.71) --
	(121.39, 93.74) --
	(121.40, 93.81) --
	(121.41, 93.83) --
	(121.42, 93.86) --
	(121.43, 93.88) --
	(121.45, 93.91) --
	(121.46, 93.93) --
	(121.49, 93.96) --
	(121.55, 93.98) --
	(121.55, 94.01) --
	(121.56, 94.03) --
	(121.58, 94.06) --
	(121.58, 94.11) --
	(121.60, 94.13) --
	(121.63, 94.16) --
	(121.64, 94.18) --
	(121.66, 94.21) --
	(121.72, 95.93) --
	(121.80, 95.96) --
	(121.80, 96.01) --
	(121.81, 96.03) --
	(121.82, 96.06) --
	(121.83, 96.08) --
	(121.84, 96.11) --
	(121.86, 96.13) --
	(121.88, 96.16) --
	(121.89, 96.18) --
	(121.90, 96.21) --
	(121.93, 96.26) --
	(121.97, 96.28) --
	(121.98, 96.31) --
	(121.98, 96.33) --
	(121.99, 96.36) --
	(122.00, 96.41) --
	(122.04, 96.43) --
	(122.06, 96.45) --
	(122.08, 96.53) --
	(122.08, 96.55) --
	(122.08, 96.58) --
	(122.10, 96.60) --
	(122.12, 96.63) --
	(122.12, 96.65) --
	(122.14, 96.78) --
	(122.17, 96.85) --
	(122.18, 96.88) --
	(122.18, 96.90) --
	(122.20, 96.93) --
	(122.21, 96.95) --
	(122.21, 96.98) --
	(122.21, 97.00) --
	(122.22, 97.10) --
	(122.25, 97.13) --
	(122.25, 97.15) --
	(122.26, 97.18) --
	(122.33, 97.35) --
	(122.36, 97.38) --
	(122.36, 97.43) --
	(122.39, 97.45) --
	(122.42, 97.50) --
	(122.44, 97.53) --
	(122.45, 97.60) --
	(122.47, 97.63) --
	(122.48, 97.68) --
	(122.48, 97.70) --
	(122.50, 97.75) --
	(122.50, 97.78) --
	(122.52, 97.80) --
	(122.53, 98.00) --
	(122.55, 98.03) --
	(122.58, 98.05) --
	(122.60, 98.08) --
	(122.61, 98.10) --
	(122.62, 98.13) --
	(122.62, 98.18) --
	(122.64, 98.20) --
	(122.65, 98.23) --
	(122.67, 98.25) --
	(122.68, 98.45) --
	(122.68, 98.48) --
	(122.72, 98.55) --
	(122.74, 98.60) --
	(122.84, 98.63) --
	(122.85, 98.65) --
	(122.90, 99.12) --
	(122.93, 99.15) --
	(122.93, 99.17) --
	(122.95, 99.20) --
	(122.95, 99.22) --
	(122.96, 99.27) --
	(122.96, 99.30) --
	(122.96, 99.32) --
	(122.97, 99.35) --
	(122.98, 99.37) --
	(122.99, 99.40) --
	(122.99, 99.42) --
	(123.01, 99.45) --
	(123.02, 99.52) --
	(123.05, 99.55) --
	(123.05, 99.57) --
	(123.05, 99.60) --
	(123.08, 99.62) --
	(123.11, 99.70) --
	(123.12, 99.72) --
	(123.15, 99.75) --
	(123.15, 99.77) --
	(123.17, 99.87) --
	(123.19, 99.90) --
	(123.22, 99.92) --
	(123.24, 99.95) --
	(123.24, 99.97) --
	(123.24,100.00) --
	(123.25,100.15) --
	(123.27,100.17) --
	(123.29,100.22) --
	(123.30,100.25) --
	(123.32,100.27) --
	(123.42,100.45) --
	(123.44,100.47) --
	(123.49,100.50) --
	(123.51,100.52) --
	(123.52,100.75) --
	(123.59,100.82) --
	(123.60,100.85) --
	(123.62,100.87) --
	(123.63,100.90) --
	(123.67,100.95) --
	(123.70,101.00) --
	(123.72,101.02) --
	(123.73,101.05) --
	(123.75,101.07) --
	(123.76,101.10) --
	(123.76,101.12) --
	(123.77,101.15) --
	(123.77,101.17) --
	(123.77,101.22) --
	(123.78,101.25) --
	(123.80,101.27) --
	(123.84,101.30) --
	(123.85,101.32) --
	(123.87,101.35) --
	(123.87,101.37) --
	(123.90,101.40) --
	(123.91,102.82) --
	(123.96,102.84) --
	(123.97,102.87) --
	(123.99,102.89) --
	(124.05,102.92) --
	(124.08,102.99) --
	(124.11,103.02) --
	(124.12,103.04) --
	(124.15,103.07) --
	(124.17,103.14) --
	(124.18,103.17) --
	(124.19,103.19) --
	(124.21,103.27) --
	(124.27,103.37) --
	(124.28,103.39) --
	(124.30,103.42) --
	(124.32,103.44) --
	(124.33,103.47) --
	(124.36,103.69) --
	(124.38,103.72) --
	(124.40,103.74) --
	(124.41,103.77) --
	(124.42,103.84) --
	(124.45,103.89) --
	(124.46,103.92) --
	(124.48,103.94) --
	(124.50,104.14) --
	(124.52,104.17) --
	(124.54,104.19) --
	(124.57,104.24) --
	(124.58,104.26) --
	(124.62,104.31) --
	(124.64,104.34) --
	(124.66,104.36) --
	(124.66,104.41) --
	(124.68,104.44) --
	(124.69,104.46) --
	(124.71,104.49) --
	(124.73,104.51) --
	(124.74,104.54) --
	(124.76,104.56) --
	(124.78,104.99) --
	(124.79,105.01) --
	(124.80,105.04) --
	(124.82,105.06) --
	(124.85,105.09) --
	(124.86,105.11) --
	(124.89,105.14) --
	(124.91,105.16) --
	(124.92,105.19) --
	(124.93,105.21) --
	(124.94,105.24) --
	(125.01,105.26) --
	(125.05,105.51) --
	(125.08,105.54) --
	(125.10,105.59) --
	(125.11,105.61) --
	(125.12,105.66) --
	(125.13,105.69) --
	(125.13,105.71) --
	(125.14,105.74) --
	(125.17,105.76) --
	(125.18,105.84) --
	(125.19,105.86) --
	(125.22,105.89) --
	(125.25,105.94) --
	(125.28,105.96) --
	(125.29,105.99) --
	(125.31,106.01) --
	(125.33,106.04) --
	(125.34,106.09) --
	(125.35,106.11) --
	(125.36,106.14) --
	(125.37,106.16) --
	(125.39,106.19) --
	(125.39,106.21) --
	(125.41,106.26) --
	(125.46,106.29) --
	(125.48,106.31) --
	(125.50,106.34) --
	(125.51,106.36) --
	(125.55,107.51) --
	(125.59,107.53) --
	(125.60,107.56) --
	(125.62,107.58) --
	(125.66,107.61) --
	(125.66,107.63) --
	(125.67,107.66) --
	(125.67,107.68) --
	(125.67,107.71) --
	(125.68,107.73) --
	(125.69,107.76) --
	(125.70,107.78) --
	(125.70,107.81) --
	(125.71,107.83) --
	(125.73,107.86) --
	(125.75,107.91) --
	(125.78,108.01) --
	(125.80,108.03) --
	(125.82,108.06) --
	(125.84,108.08) --
	(125.84,108.11) --
	(125.84,108.13) --
	(125.86,108.16) --
	(125.87,108.18) --
	(125.89,108.28) --
	(125.91,108.31) --
	(125.92,108.33) --
	(125.94,108.36) --
	(125.94,108.38) --
	(125.97,108.41) --
	(125.99,108.43) --
	(126.00,108.56) --
	(126.04,108.58) --
	(126.05,108.61) --
	(126.06,108.63) --
	(126.08,108.66) --
	(126.08,108.68) --
	(126.11,108.71) --
	(126.13,108.73) --
	(126.15,108.76) --
	(126.20,108.78) --
	(126.22,109.08) --
	(126.23,109.13) --
	(126.25,109.16) --
	(126.35,109.21) --
	(126.38,109.23) --
	(126.43,109.41) --
	(126.46,109.43) --
	(126.47,109.46) --
	(126.47,109.48) --
	(126.48,109.50) --
	(126.51,109.53) --
	(126.51,109.55) --
	(126.53,109.58) --
	(126.56,109.63) --
	(126.59,109.65) --
	(126.63,109.70) --
	(126.64,109.73) --
	(126.68,109.75) --
	(126.69,109.78) --
	(126.72,109.80) --
	(126.78,109.83) --
	(126.82,110.90) --
	(126.87,110.93) --
	(126.89,110.95) --
	(126.90,110.98) --
	(126.91,111.00) --
	(126.97,111.03) --
	(126.99,111.05) --
	(127.00,111.08) --
	(127.00,111.10) --
	(127.03,111.13) --
	(127.04,111.15) --
	(127.07,111.18) --
	(127.09,111.20) --
	(127.16,111.23) --
	(127.18,111.25) --
	(127.20,111.28) --
	(127.23,111.33) --
	(127.23,111.35) --
	(127.24,111.38) --
	(127.25,111.40) --
	(127.26,111.43) --
	(127.27,111.45) --
	(127.28,111.48) --
	(127.28,111.50) --
	(127.29,111.53) --
	(127.30,111.55) --
	(127.30,111.58) --
	(127.30,111.60) --
	(127.36,111.85) --
	(127.37,111.88) --
	(127.45,111.90) --
	(127.46,111.98) --
	(127.47,112.00) --
	(127.49,112.08) --
	(127.52,112.20) --
	(127.55,112.22) --
	(127.57,112.25) --
	(127.60,112.32) --
	(127.65,112.37) --
	(127.66,112.40) --
	(127.68,112.45) --
	(127.69,112.47) --
	(127.70,112.50) --
	(127.71,112.52) --
	(127.71,112.55) --
	(127.74,112.57) --
	(127.77,112.60) --
	(127.78,112.62) --
	(127.80,112.65) --
	(127.82,112.67) --
	(127.84,113.57) --
	(127.89,113.60) --
	(127.91,113.62) --
	(127.93,113.67) --
	(127.94,113.70) --
	(127.95,113.75) --
	(127.97,113.80) --
	(127.99,113.85) --
	(128.02,113.90) --
	(128.04,113.92) --
	(128.06,113.97) --
	(128.09,114.00) --
	(128.11,114.02) --
	(128.13,114.20) --
	(128.16,114.22) --
	(128.18,114.25) --
	(128.18,114.27) --
	(128.19,114.30) --
	(128.23,114.32) --
	(128.28,114.52) --
	(128.30,114.55) --
	(128.36,114.65) --
	(128.36,114.67) --
	(128.38,114.70) --
	(128.39,114.72) --
	(128.41,114.74) --
	(128.43,114.77) --
	(128.47,114.79) --
	(128.47,114.82) --
	(128.48,114.87) --
	(128.58,114.89) --
	(128.59,114.92) --
	(128.66,114.94) --
	(128.67,115.52) --
	(128.76,115.54) --
	(128.78,115.57) --
	(128.82,115.62) --
	(128.83,115.64) --
	(128.86,115.69) --
	(128.88,115.72) --
	(128.88,115.74) --
	(128.89,115.77) --
	(128.91,115.79) --
	(128.92,115.84) --
	(128.96,115.87) --
	(128.98,115.89) --
	(129.03,116.02) --
	(129.07,116.04) --
	(129.08,116.07) --
	(129.10,116.12) --
	(129.12,116.14) --
	(129.18,116.17) --
	(129.18,116.19) --
	(129.20,116.24) --
	(129.24,116.27) --
	(129.26,116.29) --
	(129.27,116.32) --
	(129.31,116.34) --
	(129.35,116.37) --
	(129.37,116.97) --
	(129.41,116.99) --
	(129.43,117.02) --
	(129.46,117.04) --
	(129.47,117.07) --
	(129.48,117.09) --
	(129.49,117.12) --
	(129.52,117.17) --
	(129.57,117.24) --
	(129.62,117.27) --
	(129.63,117.29) --
	(129.67,117.44) --
	(129.71,117.46) --
	(129.71,117.51) --
	(129.73,117.54) --
	(129.77,117.61) --
	(129.80,117.64) --
	(129.81,117.66) --
	(129.82,117.69) --
	(129.96,118.26) --
	(129.99,118.29) --
	(130.04,118.31) --
	(130.09,118.34) --
	(130.11,118.39) --
	(130.13,118.41) --
	(130.18,118.44) --
	(130.19,118.46) --
	(130.24,118.51) --
	(130.24,118.54) --
	(130.28,118.56) --
	(130.30,118.69) --
	(130.33,118.71) --
	(130.38,118.74) --
	(130.39,118.76) --
	(130.39,118.79) --
	(130.40,118.81) --
	(130.42,118.84) --
	(130.46,119.24) --
	(130.52,119.26) --
	(130.53,119.29) --
	(130.57,119.34) --
	(130.61,119.36) --
	(130.63,119.39) --
	(130.64,119.44) --
	(130.69,119.49) --
	(130.74,119.51) --
	(130.76,119.59) --
	(130.78,119.61) --
	(130.83,119.64) --
	(130.83,119.66) --
	(130.85,119.69) --
	(130.86,119.71) --
	(130.90,120.01) --
	(130.93,120.03) --
	(131.00,120.06) --
	(131.03,120.08) --
	(131.09,120.18) --
	(131.12,120.21) --
	(131.12,120.23) --
	(131.13,120.26) --
	(131.16,120.28) --
	(131.19,120.31) --
	(131.21,120.33) --
	(131.24,120.36) --
	(131.27,120.38) --
	(131.28,120.71) --
	(131.32,120.73) --
	(131.34,120.76) --
	(131.34,120.78) --
	(131.37,120.81) --
	(131.38,120.83) --
	(131.40,120.86) --
	(131.45,120.91) --
	(131.47,120.93) --
	(131.50,120.96) --
	(131.51,121.01) --
	(131.51,121.03) --
	(131.52,121.06) --
	(131.58,121.08) --
	(131.59,121.11) --
	(131.59,121.13) --
	(131.62,121.43) --
	(131.68,121.46) --
	(131.70,121.48) --
	(131.70,121.51) --
	(131.72,121.56) --
	(131.77,121.68) --
	(131.78,121.71) --
	(131.79,121.73) --
	(131.82,121.76) --
	(131.84,121.78) --
	(131.86,121.83) --
	(131.89,121.86) --
	(131.92,122.23) --
	(131.97,122.26) --
	(131.98,122.28) --
	(131.99,122.31) --
	(132.03,122.33) --
	(132.05,122.36) --
	(132.11,122.38) --
	(132.13,122.41) --
	(132.18,122.88) --
	(132.22,122.90) --
	(132.23,122.93) --
	(132.27,122.98) --
	(132.35,123.03) --
	(132.42,123.25) --
	(132.48,123.33) --
	(132.49,123.35) --
	(132.51,123.38) --
	(132.52,123.40) --
	(132.54,123.45) --
	(132.55,123.48) --
	(132.55,123.50) --
	(132.58,123.53) --
	(132.59,123.55) --
	(132.63,123.58) --
	(132.64,123.80) --
	(132.67,123.83) --
	(132.69,123.85) --
	(132.71,123.90) --
	(132.73,123.93) --
	(132.78,123.95) --
	(132.84,124.25) --
	(132.85,124.28) --
	(132.87,124.30) --
	(132.90,124.33) --
	(132.92,124.35) --
	(132.93,124.40) --
	(132.94,124.43) --
	(132.96,124.45) --
	(132.98,124.48) --
	(133.02,124.70) --
	(133.07,124.73) --
	(133.09,124.75) --
	(133.11,124.80) --
	(133.14,124.83) --
	(133.15,124.85) --
	(133.17,124.88) --
	(133.19,125.17) --
	(133.22,125.20) --
	(133.25,125.22) --
	(133.27,125.25) --
	(133.28,125.27) --
	(133.34,125.40) --
	(133.41,125.42) --
	(133.44,125.45) --
	(133.44,125.47) --
	(133.48,125.57) --
	(133.51,125.60) --
	(133.52,125.62) --
	(133.54,125.65) --
	(133.57,125.67) --
	(133.58,125.70) --
	(133.61,125.80) --
	(133.65,125.85) --
	(133.67,125.87) --
	(133.74,125.95) --
	(133.77,125.97) --
	(133.79,126.00) --
	(133.79,126.02) --
	(133.81,126.05) --
	(133.82,126.07) --
	(133.85,126.22) --
	(133.87,126.25) --
	(133.89,126.27) --
	(133.93,126.30) --
	(133.95,126.40) --
	(133.98,126.47) --
	(133.99,126.50) --
	(134.05,126.62) --
	(134.10,126.67) --
	(134.13,126.70) --
	(134.14,126.75) --
	(134.19,126.82) --
	(134.23,126.92) --
	(134.24,126.95) --
	(134.26,126.97) --
	(134.31,127.10) --
	(134.35,127.12) --
	(134.36,127.15) --
	(134.39,127.27) --
	(134.43,127.30) --
	(134.46,127.32) --
	(134.48,127.35) --
	(134.49,127.37) --
	(134.53,127.47) --
	(134.60,127.55) --
	(134.61,127.57) --
	(134.62,127.60) --
	(134.66,127.65) --
	(134.77,127.72) --
	(134.83,127.74) --
	(134.87,127.77) --
	(134.88,127.82) --
	(134.92,127.84) --
	(134.93,127.89) --
	(134.97,127.92) --
	(135.03,127.94) --
	(135.04,127.97) --
	(135.10,128.02) --
	(135.21,128.04) --
	(135.23,128.07) --
	(135.28,128.12) --
	(135.33,128.14) --
	(135.39,128.17) --
	(135.40,128.22) --
	(135.46,128.24) --
	(135.46,128.27) --
	(135.48,128.29) --
	(135.54,128.32) --
	(135.59,128.34) --
	(135.60,128.37) --
	(135.61,128.39) --
	(135.64,128.44) --
	(135.64,128.47) --
	(135.70,128.49) --
	(135.79,128.52) --
	(135.79,128.54) --
	(135.80,128.57) --
	(135.81,128.59) --
	(135.88,128.62) --
	(135.88,128.64) --
	(135.91,128.67) --
	(135.92,128.69) --
	(135.98,128.72) --
	(136.00,128.74) --
	(136.01,128.77) --
	(136.08,128.79) --
	(136.11,128.82) --
	(136.12,128.84) --
	(136.17,128.87) --
	(136.18,128.89) --
	(136.19,128.92) --
	(136.34,128.94) --
	(136.44,128.97) --
	(136.44,128.99) --
	(136.45,129.02) --
	(136.49,129.04) --
	(136.57,129.07) --
	(136.57,129.09) --
	(136.62,129.12) --
	(136.64,129.14) --
	(136.66,129.17) --
	(136.68,129.19) --
	(136.75,129.22) --
	(136.85,129.24) --
	(136.85,129.27) --
	(136.89,129.29) --
	(136.94,129.32) --
	(136.96,129.34) --
	(141.60,129.34) --
	(141.60, 42.01) --
	(136.96, 42.01) --
	(136.94, 42.01) --
	(136.89, 42.01) --
	(136.85, 42.01) --
	(136.85, 42.01) --
	(136.75, 42.01) --
	(136.68, 42.01) --
	(136.66, 42.01) --
	(136.64, 42.01) --
	(136.62, 42.01) --
	(136.57, 42.01) --
	(136.57, 42.01) --
	(136.49, 42.01) --
	(136.45, 42.01) --
	(136.44, 42.01) --
	(136.44, 42.01) --
	(136.34, 42.01) --
	(136.19, 42.01) --
	(136.18, 42.01) --
	(136.17, 42.01) --
	(136.12, 42.01) --
	(136.11, 42.01) --
	(136.08, 42.01) --
	(136.01, 42.01) --
	(136.00, 42.01) --
	(135.98, 42.01) --
	(135.92, 42.01) --
	(135.91, 42.01) --
	(135.88, 42.01) --
	(135.88, 42.01) --
	(135.81, 42.01) --
	(135.80, 42.01) --
	(135.79, 42.01) --
	(135.79, 42.01) --
	(135.70, 42.01) --
	(135.64, 42.01) --
	(135.64, 42.01) --
	(135.61, 42.01) --
	(135.60, 42.01) --
	(135.59, 42.01) --
	(135.54, 42.01) --
	(135.48, 42.01) --
	(135.46, 42.01) --
	(135.46, 42.01) --
	(135.40, 42.01) --
	(135.39, 42.01) --
	(135.33, 42.01) --
	(135.28, 42.01) --
	(135.23, 42.01) --
	(135.21, 42.01) --
	(135.10, 42.01) --
	(135.04, 42.01) --
	(135.03, 42.01) --
	(134.97, 42.01) --
	(134.93, 42.01) --
	(134.92, 42.01) --
	(134.88, 42.01) --
	(134.87, 42.01) --
	(134.83, 42.01) --
	(134.77, 42.01) --
	(134.66, 42.01) --
	(134.62, 42.01) --
	(134.61, 42.01) --
	(134.60, 42.01) --
	(134.53, 42.01) --
	(134.49, 42.01) --
	(134.48, 42.01) --
	(134.46, 42.01) --
	(134.43, 42.01) --
	(134.39, 42.01) --
	(134.36, 42.01) --
	(134.35, 42.01) --
	(134.31, 42.01) --
	(134.26, 42.01) --
	(134.24, 42.01) --
	(134.23, 42.01) --
	(134.19, 42.01) --
	(134.14, 42.01) --
	(134.13, 42.01) --
	(134.10, 42.01) --
	(134.05, 42.01) --
	(133.99, 42.01) --
	(133.98, 42.01) --
	(133.95, 42.01) --
	(133.93, 42.01) --
	(133.89, 42.01) --
	(133.87, 42.01) --
	(133.85, 42.01) --
	(133.82, 42.01) --
	(133.81, 42.01) --
	(133.79, 42.01) --
	(133.79, 42.01) --
	(133.77, 42.01) --
	(133.74, 42.01) --
	(133.67, 42.01) --
	(133.65, 42.01) --
	(133.61, 42.01) --
	(133.58, 42.01) --
	(133.57, 42.01) --
	(133.54, 42.01) --
	(133.52, 42.01) --
	(133.51, 42.01) --
	(133.48, 42.01) --
	(133.44, 42.01) --
	(133.44, 42.01) --
	(133.41, 42.01) --
	(133.34, 42.01) --
	(133.28, 42.01) --
	(133.27, 42.01) --
	(133.25, 42.01) --
	(133.22, 42.01) --
	(133.19, 42.01) --
	(133.17, 42.01) --
	(133.15, 42.01) --
	(133.14, 42.01) --
	(133.11, 42.01) --
	(133.09, 42.01) --
	(133.07, 42.01) --
	(133.02, 42.01) --
	(132.98, 42.01) --
	(132.96, 42.01) --
	(132.94, 42.01) --
	(132.93, 42.01) --
	(132.92, 42.01) --
	(132.90, 42.01) --
	(132.87, 42.01) --
	(132.85, 42.01) --
	(132.84, 42.01) --
	(132.78, 42.01) --
	(132.73, 42.01) --
	(132.71, 42.01) --
	(132.69, 42.01) --
	(132.67, 42.01) --
	(132.64, 42.01) --
	(132.63, 42.01) --
	(132.59, 42.01) --
	(132.58, 42.01) --
	(132.55, 42.01) --
	(132.55, 42.01) --
	(132.54, 42.01) --
	(132.52, 42.01) --
	(132.51, 42.01) --
	(132.49, 42.01) --
	(132.48, 42.01) --
	(132.42, 42.01) --
	(132.35, 42.01) --
	(132.27, 42.01) --
	(132.23, 42.01) --
	(132.22, 42.01) --
	(132.18, 42.01) --
	(132.13, 42.01) --
	(132.11, 42.01) --
	(132.05, 42.01) --
	(132.03, 42.01) --
	(131.99, 42.01) --
	(131.98, 42.01) --
	(131.97, 42.01) --
	(131.92, 42.01) --
	(131.89, 42.01) --
	(131.86, 42.01) --
	(131.84, 42.01) --
	(131.82, 42.01) --
	(131.79, 42.01) --
	(131.78, 42.01) --
	(131.77, 42.01) --
	(131.72, 42.01) --
	(131.70, 42.01) --
	(131.70, 42.01) --
	(131.68, 42.01) --
	(131.62, 42.01) --
	(131.59, 42.01) --
	(131.59, 42.01) --
	(131.58, 42.01) --
	(131.52, 42.01) --
	(131.51, 42.01) --
	(131.51, 42.01) --
	(131.50, 42.01) --
	(131.47, 42.01) --
	(131.45, 42.01) --
	(131.40, 42.01) --
	(131.38, 42.01) --
	(131.37, 42.01) --
	(131.34, 42.01) --
	(131.34, 42.01) --
	(131.32, 42.01) --
	(131.28, 42.01) --
	(131.27, 42.01) --
	(131.24, 42.01) --
	(131.21, 42.01) --
	(131.19, 42.01) --
	(131.16, 42.01) --
	(131.13, 42.01) --
	(131.12, 42.01) --
	(131.12, 42.01) --
	(131.09, 42.01) --
	(131.03, 42.01) --
	(131.00, 42.01) --
	(130.93, 42.01) --
	(130.90, 42.01) --
	(130.86, 42.01) --
	(130.85, 42.01) --
	(130.83, 42.01) --
	(130.83, 42.01) --
	(130.78, 42.01) --
	(130.76, 42.01) --
	(130.74, 42.01) --
	(130.69, 42.01) --
	(130.64, 42.01) --
	(130.63, 42.01) --
	(130.61, 42.01) --
	(130.57, 42.01) --
	(130.53, 42.01) --
	(130.52, 42.01) --
	(130.46, 42.01) --
	(130.42, 42.01) --
	(130.40, 42.01) --
	(130.39, 42.01) --
	(130.39, 42.01) --
	(130.38, 42.01) --
	(130.33, 42.01) --
	(130.30, 42.01) --
	(130.28, 42.01) --
	(130.24, 42.01) --
	(130.24, 42.01) --
	(130.19, 42.01) --
	(130.18, 42.01) --
	(130.13, 42.01) --
	(130.11, 42.01) --
	(130.09, 42.01) --
	(130.04, 42.01) --
	(129.99, 42.01) --
	(129.96, 42.01) --
	(129.82, 42.01) --
	(129.81, 42.01) --
	(129.80, 42.01) --
	(129.77, 42.01) --
	(129.73, 42.01) --
	(129.71, 42.01) --
	(129.71, 42.01) --
	(129.67, 42.01) --
	(129.63, 42.01) --
	(129.62, 42.01) --
	(129.57, 42.01) --
	(129.52, 42.01) --
	(129.49, 42.01) --
	(129.48, 42.01) --
	(129.47, 42.01) --
	(129.46, 42.01) --
	(129.43, 42.01) --
	(129.41, 42.01) --
	(129.37, 42.01) --
	(129.35, 42.01) --
	(129.31, 42.01) --
	(129.27, 42.01) --
	(129.26, 42.01) --
	(129.24, 42.01) --
	(129.20, 42.01) --
	(129.18, 42.01) --
	(129.18, 42.01) --
	(129.12, 42.01) --
	(129.10, 42.01) --
	(129.08, 42.01) --
	(129.07, 42.01) --
	(129.03, 42.01) --
	(128.98, 42.01) --
	(128.96, 42.01) --
	(128.92, 42.01) --
	(128.91, 42.01) --
	(128.89, 42.01) --
	(128.88, 42.01) --
	(128.88, 42.01) --
	(128.86, 42.01) --
	(128.83, 42.01) --
	(128.82, 42.01) --
	(128.78, 42.01) --
	(128.76, 42.01) --
	(128.67, 42.01) --
	(128.66, 42.01) --
	(128.59, 42.01) --
	(128.58, 42.01) --
	(128.48, 42.01) --
	(128.47, 42.01) --
	(128.47, 42.01) --
	(128.43, 42.01) --
	(128.41, 42.01) --
	(128.39, 42.01) --
	(128.38, 42.01) --
	(128.36, 42.01) --
	(128.36, 42.01) --
	(128.30, 42.01) --
	(128.28, 42.01) --
	(128.23, 42.01) --
	(128.19, 42.01) --
	(128.18, 42.01) --
	(128.18, 42.01) --
	(128.16, 42.01) --
	(128.13, 42.01) --
	(128.11, 42.01) --
	(128.09, 42.01) --
	(128.06, 42.01) --
	(128.04, 42.01) --
	(128.02, 42.01) --
	(127.99, 42.01) --
	(127.97, 42.01) --
	(127.95, 42.01) --
	(127.94, 42.01) --
	(127.93, 42.01) --
	(127.91, 42.01) --
	(127.89, 42.01) --
	(127.84, 42.01) --
	(127.82, 42.01) --
	(127.80, 42.01) --
	(127.78, 42.01) --
	(127.77, 42.01) --
	(127.74, 42.01) --
	(127.71, 42.01) --
	(127.71, 42.01) --
	(127.70, 42.01) --
	(127.69, 42.01) --
	(127.68, 42.01) --
	(127.66, 42.01) --
	(127.65, 42.01) --
	(127.60, 42.01) --
	(127.57, 42.01) --
	(127.55, 42.01) --
	(127.52, 42.01) --
	(127.49, 42.01) --
	(127.47, 42.01) --
	(127.46, 42.01) --
	(127.45, 42.01) --
	(127.37, 42.01) --
	(127.36, 42.01) --
	(127.30, 42.01) --
	(127.30, 42.01) --
	(127.30, 42.01) --
	(127.29, 42.01) --
	(127.28, 42.01) --
	(127.28, 42.01) --
	(127.27, 42.01) --
	(127.26, 42.01) --
	(127.25, 42.01) --
	(127.24, 42.01) --
	(127.23, 42.01) --
	(127.23, 42.01) --
	(127.20, 42.01) --
	(127.18, 42.01) --
	(127.16, 42.01) --
	(127.09, 42.01) --
	(127.07, 42.01) --
	(127.04, 42.01) --
	(127.03, 42.01) --
	(127.00, 42.01) --
	(127.00, 42.01) --
	(126.99, 42.01) --
	(126.97, 42.01) --
	(126.91, 42.01) --
	(126.90, 42.01) --
	(126.89, 42.01) --
	(126.87, 42.01) --
	(126.82, 42.01) --
	(126.78, 42.01) --
	(126.72, 42.01) --
	(126.69, 42.01) --
	(126.68, 42.01) --
	(126.64, 42.01) --
	(126.63, 42.01) --
	(126.59, 42.01) --
	(126.56, 42.01) --
	(126.53, 42.01) --
	(126.51, 42.01) --
	(126.51, 42.01) --
	(126.48, 42.01) --
	(126.47, 42.01) --
	(126.47, 42.01) --
	(126.46, 42.01) --
	(126.43, 42.01) --
	(126.38, 42.01) --
	(126.35, 42.01) --
	(126.25, 42.01) --
	(126.23, 42.01) --
	(126.22, 42.01) --
	(126.20, 42.01) --
	(126.15, 42.01) --
	(126.13, 42.01) --
	(126.11, 42.01) --
	(126.08, 42.01) --
	(126.08, 42.01) --
	(126.06, 42.01) --
	(126.05, 42.01) --
	(126.04, 42.01) --
	(126.00, 42.01) --
	(125.99, 42.01) --
	(125.97, 42.01) --
	(125.94, 42.01) --
	(125.94, 42.01) --
	(125.92, 42.01) --
	(125.91, 42.01) --
	(125.89, 42.01) --
	(125.87, 42.01) --
	(125.86, 42.01) --
	(125.84, 42.01) --
	(125.84, 42.01) --
	(125.84, 42.01) --
	(125.82, 42.01) --
	(125.80, 42.01) --
	(125.78, 42.01) --
	(125.75, 42.01) --
	(125.73, 42.01) --
	(125.71, 42.01) --
	(125.70, 42.01) --
	(125.70, 42.01) --
	(125.69, 42.01) --
	(125.68, 42.01) --
	(125.67, 42.01) --
	(125.67, 42.01) --
	(125.67, 42.01) --
	(125.66, 42.01) --
	(125.66, 42.01) --
	(125.62, 42.01) --
	(125.60, 42.01) --
	(125.59, 42.01) --
	(125.55, 42.01) --
	(125.51, 42.01) --
	(125.50, 42.01) --
	(125.48, 42.01) --
	(125.46, 42.01) --
	(125.41, 42.01) --
	(125.39, 42.01) --
	(125.39, 42.01) --
	(125.37, 42.01) --
	(125.36, 42.01) --
	(125.35, 42.01) --
	(125.34, 42.01) --
	(125.33, 42.01) --
	(125.31, 42.01) --
	(125.29, 42.01) --
	(125.28, 42.01) --
	(125.25, 42.01) --
	(125.22, 42.01) --
	(125.19, 42.01) --
	(125.18, 42.01) --
	(125.17, 42.01) --
	(125.14, 42.01) --
	(125.13, 42.01) --
	(125.13, 42.01) --
	(125.12, 42.01) --
	(125.11, 42.01) --
	(125.10, 42.01) --
	(125.08, 42.01) --
	(125.05, 42.01) --
	(125.01, 42.01) --
	(124.94, 42.01) --
	(124.93, 42.01) --
	(124.92, 42.01) --
	(124.91, 42.01) --
	(124.89, 42.01) --
	(124.86, 42.01) --
	(124.85, 42.01) --
	(124.82, 42.01) --
	(124.80, 42.01) --
	(124.79, 42.01) --
	(124.78, 42.01) --
	(124.76, 42.01) --
	(124.74, 42.01) --
	(124.73, 42.01) --
	(124.71, 42.01) --
	(124.69, 42.01) --
	(124.68, 42.01) --
	(124.66, 42.01) --
	(124.66, 42.01) --
	(124.64, 42.01) --
	(124.62, 42.01) --
	(124.58, 42.01) --
	(124.57, 42.01) --
	(124.54, 42.01) --
	(124.52, 42.01) --
	(124.50, 42.01) --
	(124.48, 42.01) --
	(124.46, 42.01) --
	(124.45, 42.01) --
	(124.42, 42.01) --
	(124.41, 42.01) --
	(124.40, 42.01) --
	(124.38, 42.01) --
	(124.36, 42.01) --
	(124.33, 42.01) --
	(124.32, 42.01) --
	(124.30, 42.01) --
	(124.28, 42.01) --
	(124.27, 42.01) --
	(124.21, 42.01) --
	(124.19, 42.01) --
	(124.18, 42.01) --
	(124.17, 42.01) --
	(124.15, 42.01) --
	(124.12, 42.01) --
	(124.11, 42.01) --
	(124.08, 42.01) --
	(124.05, 42.01) --
	(123.99, 42.01) --
	(123.97, 42.01) --
	(123.96, 42.01) --
	(123.91, 42.01) --
	(123.90, 42.01) --
	(123.87, 42.01) --
	(123.87, 42.01) --
	(123.85, 42.01) --
	(123.84, 42.01) --
	(123.80, 42.01) --
	(123.78, 42.01) --
	(123.77, 42.01) --
	(123.77, 42.01) --
	(123.77, 42.01) --
	(123.76, 42.01) --
	(123.76, 42.01) --
	(123.75, 42.01) --
	(123.73, 42.01) --
	(123.72, 42.01) --
	(123.70, 42.01) --
	(123.67, 42.01) --
	(123.63, 42.01) --
	(123.62, 42.01) --
	(123.60, 42.01) --
	(123.59, 42.01) --
	(123.52, 42.01) --
	(123.51, 42.01) --
	(123.49, 42.01) --
	(123.44, 42.01) --
	(123.42, 42.01) --
	(123.32, 42.01) --
	(123.30, 42.01) --
	(123.29, 42.01) --
	(123.27, 42.01) --
	(123.25, 42.01) --
	(123.24, 42.01) --
	(123.24, 42.01) --
	(123.24, 42.01) --
	(123.22, 42.01) --
	(123.19, 42.01) --
	(123.17, 42.01) --
	(123.15, 42.01) --
	(123.15, 42.01) --
	(123.12, 42.01) --
	(123.11, 42.01) --
	(123.08, 42.01) --
	(123.05, 42.01) --
	(123.05, 42.01) --
	(123.05, 42.01) --
	(123.02, 42.01) --
	(123.01, 42.01) --
	(122.99, 42.01) --
	(122.99, 42.01) --
	(122.98, 42.01) --
	(122.97, 42.01) --
	(122.96, 42.01) --
	(122.96, 42.01) --
	(122.96, 42.01) --
	(122.95, 42.01) --
	(122.95, 42.01) --
	(122.93, 42.01) --
	(122.93, 42.01) --
	(122.90, 42.01) --
	(122.85, 42.01) --
	(122.84, 42.01) --
	(122.74, 42.01) --
	(122.72, 42.01) --
	(122.68, 42.01) --
	(122.68, 42.01) --
	(122.67, 42.01) --
	(122.65, 42.01) --
	(122.64, 42.01) --
	(122.62, 42.01) --
	(122.62, 42.01) --
	(122.61, 42.01) --
	(122.60, 42.01) --
	(122.58, 42.01) --
	(122.55, 42.01) --
	(122.53, 42.01) --
	(122.52, 42.01) --
	(122.50, 42.01) --
	(122.50, 42.01) --
	(122.48, 42.01) --
	(122.48, 42.01) --
	(122.47, 42.01) --
	(122.45, 42.01) --
	(122.44, 42.01) --
	(122.42, 42.01) --
	(122.39, 42.01) --
	(122.36, 42.01) --
	(122.36, 42.01) --
	(122.33, 42.01) --
	(122.26, 42.01) --
	(122.25, 42.01) --
	(122.25, 42.01) --
	(122.22, 42.01) --
	(122.21, 42.01) --
	(122.21, 42.01) --
	(122.21, 42.01) --
	(122.20, 42.01) --
	(122.18, 42.01) --
	(122.18, 42.01) --
	(122.17, 42.01) --
	(122.14, 42.01) --
	(122.12, 42.01) --
	(122.12, 42.01) --
	(122.10, 42.01) --
	(122.08, 42.01) --
	(122.08, 42.01) --
	(122.08, 42.01) --
	(122.06, 42.01) --
	(122.04, 42.01) --
	(122.00, 42.01) --
	(121.99, 42.01) --
	(121.98, 42.01) --
	(121.98, 42.01) --
	(121.97, 42.01) --
	(121.93, 42.01) --
	(121.90, 42.01) --
	(121.89, 42.01) --
	(121.88, 42.01) --
	(121.86, 42.01) --
	(121.84, 42.01) --
	(121.83, 42.01) --
	(121.82, 42.01) --
	(121.81, 42.01) --
	(121.80, 42.01) --
	(121.80, 42.01) --
	(121.72, 42.01) --
	(121.66, 42.01) --
	(121.64, 42.01) --
	(121.63, 42.01) --
	(121.60, 42.01) --
	(121.58, 42.01) --
	(121.58, 42.01) --
	(121.56, 42.01) --
	(121.55, 42.01) --
	(121.55, 42.01) --
	(121.49, 42.01) --
	(121.46, 42.01) --
	(121.45, 42.01) --
	(121.43, 42.01) --
	(121.42, 42.01) --
	(121.41, 42.01) --
	(121.40, 42.01) --
	(121.39, 42.01) --
	(121.39, 42.01) --
	(121.38, 42.01) --
	(121.38, 42.01) --
	(121.37, 42.01) --
	(121.37, 42.01) --
	(121.35, 42.01) --
	(121.34, 42.01) --
	(121.33, 42.01) --
	(121.29, 42.01) --
	(121.27, 42.01) --
	(121.25, 42.01) --
	(121.23, 42.01) --
	(121.20, 42.01) --
	(121.18, 42.01) --
	(121.15, 42.01) --
	(121.14, 42.01) --
	(121.11, 42.01) --
	(121.09, 42.01) --
	(121.09, 42.01) --
	(121.06, 42.01) --
	(121.06, 42.01) --
	(121.04, 42.01) --
	(121.03, 42.01) --
	(121.02, 42.01) --
	(120.99, 42.01) --
	(120.96, 42.01) --
	(120.95, 42.01) --
	(120.94, 42.01) --
	(120.92, 42.01) --
	(120.91, 42.01) --
	(120.89, 42.01) --
	(120.89, 42.01) --
	(120.84, 42.01) --
	(120.83, 42.01) --
	(120.82, 42.01) --
	(120.78, 42.01) --
	(120.77, 42.01) --
	(120.76, 42.01) --
	(120.76, 42.01) --
	(120.70, 42.01) --
	(120.69, 42.01) --
	(120.66, 42.01) --
	(120.65, 42.01) --
	(120.65, 42.01) --
	(120.63, 42.01) --
	(120.60, 42.01) --
	(120.60, 42.01) --
	(120.58, 42.01) --
	(120.57, 42.01) --
	(120.55, 42.01) --
	(120.52, 42.01) --
	(120.47, 42.01) --
	(120.46, 42.01) --
	(120.46, 42.01) --
	(120.45, 42.01) --
	(120.45, 42.01) --
	(120.44, 42.01) --
	(120.44, 42.01) --
	(120.43, 42.01) --
	(120.42, 42.01) --
	(120.41, 42.01) --
	(120.41, 42.01) --
	(120.39, 42.01) --
	(120.33, 42.01) --
	(120.27, 42.01) --
	(120.27, 42.01) --
	(120.27, 42.01) --
	(120.24, 42.01) --
	(120.23, 42.01) --
	(120.22, 42.01) --
	(120.21, 42.01) --
	(120.21, 42.01) --
	(120.21, 42.01) --
	(120.21, 42.01) --
	(120.19, 42.01) --
	(120.19, 42.01) --
	(120.16, 42.01) --
	(120.13, 42.01) --
	(120.11, 42.01) --
	(120.10, 42.01) --
	(120.08, 42.01) --
	(120.08, 42.01) --
	(120.02, 42.01) --
	(119.99, 42.01) --
	(119.98, 42.01) --
	(119.97, 42.01) --
	(119.96, 42.01) --
	(119.91, 42.01) --
	(119.89, 42.01) --
	(119.88, 42.01) --
	(119.84, 42.01) --
	(119.84, 42.01) --
	(119.81, 42.01) --
	(119.81, 42.01) --
	(119.79, 42.01) --
	(119.78, 42.01) --
	(119.78, 42.01) --
	(119.78, 42.01) --
	(119.70, 42.01) --
	(119.70, 42.01) --
	(119.66, 42.01) --
	(119.63, 42.01) --
	(119.63, 42.01) --
	(119.60, 42.01) --
	(119.54, 42.01) --
	(119.53, 42.01) --
	(119.50, 42.01) --
	(119.49, 42.01) --
	(119.49, 42.01) --
	(119.48, 42.01) --
	(119.47, 42.01) --
	(119.45, 42.01) --
	(119.43, 42.01) --
	(119.43, 42.01) --
	(119.42, 42.01) --
	(119.41, 42.01) --
	(119.38, 42.01) --
	(119.37, 42.01) --
	(119.36, 42.01) --
	(119.35, 42.01) --
	(119.33, 42.01) --
	(119.32, 42.01) --
	(119.31, 42.01) --
	(119.30, 42.01) --
	(119.29, 42.01) --
	(119.27, 42.01) --
	(119.26, 42.01) --
	(119.26, 42.01) --
	(119.18, 42.01) --
	(119.11, 42.01) --
	(119.10, 42.01) --
	(119.06, 42.01) --
	(119.05, 42.01) --
	(119.05, 42.01) --
	(119.03, 42.01) --
	(119.03, 42.01) --
	(118.99, 42.01) --
	(118.95, 42.01) --
	(118.94, 42.01) --
	(118.92, 42.01) --
	(118.92, 42.01) --
	(118.91, 42.01) --
	(118.90, 42.01) --
	(118.88, 42.01) --
	(118.86, 42.01) --
	(118.85, 42.01) --
	(118.84, 42.01) --
	(118.83, 42.01) --
	(118.72, 42.01) --
	(118.68, 42.01) --
	(118.67, 42.01) --
	(118.65, 42.01) --
	(118.59, 42.01) --
	(118.55, 42.01) --
	(118.53, 42.01) --
	(118.50, 42.01) --
	(118.49, 42.01) --
	(118.47, 42.01) --
	(118.43, 42.01) --
	(118.40, 42.01) --
	(118.40, 42.01) --
	(118.38, 42.01) --
	(118.37, 42.01) --
	(118.35, 42.01) --
	(118.31, 42.01) --
	(118.30, 42.01) --
	(118.29, 42.01) --
	(118.27, 42.01) --
	(118.26, 42.01) --
	(118.24, 42.01) --
	(118.24, 42.01) --
	(118.24, 42.01) --
	(118.22, 42.01) --
	(118.18, 42.01) --
	(118.16, 42.01) --
	(118.16, 42.01) --
	(118.14, 42.01) --
	(118.13, 42.01) --
	(118.07, 42.01) --
	(118.04, 42.01) --
	(118.03, 42.01) --
	(118.00, 42.01) --
	(118.00, 42.01) --
	(118.00, 42.01) --
	(117.99, 42.01) --
	(117.97, 42.01) --
	(117.95, 42.01) --
	(117.93, 42.01) --
	(117.92, 42.01) --
	(117.90, 42.01) --
	(117.88, 42.01) --
	(117.86, 42.01) --
	(117.86, 42.01) --
	(117.84, 42.01) --
	(117.82, 42.01) --
	(117.81, 42.01) --
	(117.79, 42.01) --
	(117.78, 42.01) --
	(117.76, 42.01) --
	(117.75, 42.01) --
	(117.74, 42.01) --
	(117.70, 42.01) --
	(117.67, 42.01) --
	(117.66, 42.01) --
	(117.65, 42.01) --
	(117.63, 42.01) --
	(117.63, 42.01) --
	(117.62, 42.01) --
	(117.61, 42.01) --
	(117.61, 42.01) --
	(117.55, 42.01) --
	(117.54, 42.01) --
	(117.53, 42.01) --
	(117.49, 42.01) --
	(117.49, 42.01) --
	(117.47, 42.01) --
	(117.43, 42.01) --
	(117.38, 42.01) --
	(117.37, 42.01) --
	(117.37, 42.01) --
	(117.36, 42.01) --
	(117.33, 42.01) --
	(117.31, 42.01) --
	(117.29, 42.01) --
	(117.27, 42.01) --
	(117.23, 42.01) --
	(117.18, 42.01) --
	(117.16, 42.01) --
	(117.13, 42.01) --
	(117.11, 42.01) --
	(117.09, 42.01) --
	(117.07, 42.01) --
	(117.05, 42.01) --
	(117.05, 42.01) --
	(117.03, 42.01) --
	(117.03, 42.01) --
	(116.98, 42.01) --
	(116.95, 42.01) --
	(116.95, 42.01) --
	(116.95, 42.01) --
	(116.91, 42.01) --
	(116.90, 42.01) --
	(116.89, 42.01) --
	(116.88, 42.01) --
	(116.86, 42.01) --
	(116.83, 42.01) --
	(116.82, 42.01) --
	(116.79, 42.01) --
	(116.75, 42.01) --
	(116.75, 42.01) --
	(116.71, 42.01) --
	(116.65, 42.01) --
	(116.64, 42.01) --
	(116.63, 42.01) --
	(116.57, 42.01) --
	(116.57, 42.01) --
	(116.56, 42.01) --
	(116.56, 42.01) --
	(116.54, 42.01) --
	(116.54, 42.01) --
	(116.51, 42.01) --
	(116.51, 42.01) --
	(116.45, 42.01) --
	(116.42, 42.01) --
	(116.37, 42.01) --
	(116.34, 42.01) --
	(116.34, 42.01) --
	(116.30, 42.01) --
	(116.28, 42.01) --
	(116.28, 42.01) --
	(116.26, 42.01) --
	(116.24, 42.01) --
	(116.21, 42.01) --
	(116.16, 42.01) --
	(116.14, 42.01) --
	(116.13, 42.01) --
	(116.09, 42.01) --
	(116.04, 42.01) --
	(116.01, 42.01) --
	(115.96, 42.01) --
	(115.96, 42.01) --
	(115.92, 42.01) --
	(115.91, 42.01) --
	(115.91, 42.01) --
	(115.90, 42.01) --
	(115.86, 42.01) --
	(115.84, 42.01) --
	(115.81, 42.01) --
	(115.79, 42.01) --
	(115.77, 42.01) --
	(115.75, 42.01) --
	(115.74, 42.01) --
	(115.71, 42.01) --
	(115.70, 42.01) --
	(115.68, 42.01) --
	(115.66, 42.01) --
	(115.66, 42.01) --
	(115.65, 42.01) --
	(115.64, 42.01) --
	(115.63, 42.01) --
	(115.63, 42.01) --
	(115.61, 42.01) --
	(115.54, 42.01) --
	(115.51, 42.01) --
	(115.50, 42.01) --
	(115.48, 42.01) --
	(115.43, 42.01) --
	(115.41, 42.01) --
	(115.40, 42.01) --
	(115.38, 42.01) --
	(115.29, 42.01) --
	(115.25, 42.01) --
	(115.25, 42.01) --
	(115.23, 42.01) --
	(115.23, 42.01) --
	(115.23, 42.01) --
	(115.21, 42.01) --
	(115.20, 42.01) --
	(115.17, 42.01) --
	(115.13, 42.01) --
	(115.12, 42.01) --
	(115.11, 42.01) --
	(115.09, 42.01) --
	(115.08, 42.01) --
	(115.05, 42.01) --
	(115.03, 42.01) --
	(115.00, 42.01) --
	(114.98, 42.01) --
	(114.96, 42.01) --
	(114.95, 42.01) --
	(114.91, 42.01) --
	(114.87, 42.01) --
	(114.86, 42.01) --
	(114.83, 42.01) --
	(114.78, 42.01) --
	(114.78, 42.01) --
	(114.77, 42.01) --
	(114.76, 42.01) --
	(114.75, 42.01) --
	(114.73, 42.01) --
	(114.72, 42.01) --
	(114.71, 42.01) --
	(114.70, 42.01) --
	(114.68, 42.01) --
	(114.68, 42.01) --
	(114.68, 42.01) --
	(114.65, 42.01) --
	(114.61, 42.01) --
	(114.59, 42.01) --
	(114.58, 42.01) --
	(114.57, 42.01) --
	(114.55, 42.01) --
	(114.53, 42.01) --
	(114.53, 42.01) --
	(114.51, 42.01) --
	(114.44, 42.01) --
	(114.41, 42.01) --
	(114.39, 42.01) --
	(114.37, 42.01) --
	(114.36, 42.01) --
	(114.31, 42.01) --
	(114.27, 42.01) --
	(114.26, 42.01) --
	(114.25, 42.01) --
	(114.23, 42.01) --
	(114.14, 42.01) --
	(114.08, 42.01) --
	(113.97, 42.01) --
	(113.95, 42.01) --
	(113.90, 42.01) --
	(113.85, 42.01) --
	(113.83, 42.01) --
	(113.82, 42.01) --
	(113.80, 42.01) --
	(113.80, 42.01) --
	(113.77, 42.01) --
	(113.72, 42.01) --
	(113.71, 42.01) --
	(113.70, 42.01) --
	(113.66, 42.01) --
	(113.65, 42.01) --
	(113.64, 42.01) --
	(113.64, 42.01) --
	(113.63, 42.01) --
	(113.61, 42.01) --
	(113.60, 42.01) --
	(113.59, 42.01) --
	(113.58, 42.01) --
	(113.57, 42.01) --
	(113.56, 42.01) --
	(113.55, 42.01) --
	(113.53, 42.01) --
	(113.49, 42.01) --
	(113.46, 42.01) --
	(113.46, 42.01) --
	(113.44, 42.01) --
	(113.42, 42.01) --
	(113.42, 42.01) --
	(113.38, 42.01) --
	(113.38, 42.01) --
	(113.34, 42.01) --
	(113.32, 42.01) --
	(113.29, 42.01) --
	(113.23, 42.01) --
	(113.19, 42.01) --
	(113.19, 42.01) --
	(113.16, 42.01) --
	(113.15, 42.01) --
	(113.14, 42.01) --
	(113.13, 42.01) --
	(113.11, 42.01) --
	(113.09, 42.01) --
	(113.08, 42.01) --
	(113.05, 42.01) --
	(113.02, 42.01) --
	(112.95, 42.01) --
	(112.94, 42.01) --
	(112.87, 42.01) --
	(112.85, 42.01) --
	(112.78, 42.01) --
	(112.76, 42.01) --
	(112.76, 42.01) --
	(112.73, 42.01) --
	(112.72, 42.01) --
	(112.67, 42.01) --
	(112.66, 42.01) --
	(112.64, 42.01) --
	(112.62, 42.01) --
	(112.60, 42.01) --
	(112.59, 42.01) --
	(112.55, 42.01) --
	(112.51, 42.01) --
	(112.48, 42.01) --
	(112.43, 42.01) --
	(112.40, 42.01) --
	(112.39, 42.01) --
	(112.37, 42.01) --
	(112.36, 42.01) --
	(112.34, 42.01) --
	(112.32, 42.01) --
	(112.31, 42.01) --
	(112.28, 42.01) --
	(112.26, 42.01) --
	(112.22, 42.01) --
	(112.21, 42.01) --
	(112.19, 42.01) --
	(112.18, 42.01) --
	(112.17, 42.01) --
	(112.17, 42.01) --
	(112.17, 42.01) --
	(112.07, 42.01) --
	(112.04, 42.01) --
	(111.99, 42.01) --
	(111.98, 42.01) --
	(111.90, 42.01) --
	(111.88, 42.01) --
	(111.88, 42.01) --
	(111.85, 42.01) --
	(111.85, 42.01) --
	(111.84, 42.01) --
	(111.83, 42.01) --
	(111.81, 42.01) --
	(111.81, 42.01) --
	(111.80, 42.01) --
	(111.79, 42.01) --
	(111.78, 42.01) --
	(111.77, 42.01) --
	(111.75, 42.01) --
	(111.74, 42.01) --
	(111.71, 42.01) --
	(111.70, 42.01) --
	(111.69, 42.01) --
	(111.69, 42.01) --
	(111.62, 42.01) --
	(111.58, 42.01) --
	(111.53, 42.01) --
	(111.52, 42.01) --
	(111.52, 42.01) --
	(111.51, 42.01) --
	(111.51, 42.01) --
	(111.49, 42.01) --
	(111.47, 42.01) --
	(111.45, 42.01) --
	(111.41, 42.01) --
	(111.40, 42.01) --
	(111.37, 42.01) --
	(111.33, 42.01) --
	(111.28, 42.01) --
	(111.27, 42.01) --
	(111.25, 42.01) --
	(111.23, 42.01) --
	(111.21, 42.01) --
	(111.21, 42.01) --
	(111.20, 42.01) --
	(111.17, 42.01) --
	(111.16, 42.01) --
	(111.09, 42.01) --
	(111.06, 42.01) --
	(111.06, 42.01) --
	(111.02, 42.01) --
	(110.99, 42.01) --
	(110.98, 42.01) --
	(110.95, 42.01) --
	(110.93, 42.01) --
	(110.92, 42.01) --
	(110.87, 42.01) --
	(110.87, 42.01) --
	(110.81, 42.01) --
	(110.80, 42.01) --
	(110.75, 42.01) --
	(110.75, 42.01) --
	(110.73, 42.01) --
	(110.72, 42.01) --
	(110.69, 42.01) --
	(110.68, 42.01) --
	(110.67, 42.01) --
	(110.67, 42.01) --
	(110.66, 42.01) --
	(110.65, 42.01) --
	(110.63, 42.01) --
	(110.61, 42.01) --
	(110.59, 42.01) --
	(110.58, 42.01) --
	(110.58, 42.01) --
	(110.53, 42.01) --
	(110.49, 42.01) --
	(110.47, 42.01) --
	(110.46, 42.01) --
	(110.44, 42.01) --
	(110.42, 42.01) --
	(110.41, 42.01) --
	(110.38, 42.01) --
	(110.34, 42.01) --
	(110.32, 42.01) --
	(110.31, 42.01) --
	(110.31, 42.01) --
	(110.28, 42.01) --
	(110.26, 42.01) --
	(110.21, 42.01) --
	(110.20, 42.01) --
	(110.14, 42.01) --
	(110.13, 42.01) --
	(110.13, 42.01) --
	(110.12, 42.01) --
	(110.10, 42.01) --
	(110.06, 42.01) --
	(110.03, 42.01) --
	(109.99, 42.01) --
	(109.98, 42.01) --
	(109.94, 42.01) --
	(109.93, 42.01) --
	(109.91, 42.01) --
	(109.87, 42.01) --
	(109.85, 42.01) --
	(109.85, 42.01) --
	(109.83, 42.01) --
	(109.78, 42.01) --
	(109.68, 42.01) --
	(109.67, 42.01) --
	(109.63, 42.01) --
	(109.62, 42.01) --
	(109.60, 42.01) --
	(109.59, 42.01) --
	(109.56, 42.01) --
	(109.54, 42.01) --
	(109.53, 42.01) --
	(109.49, 42.01) --
	(109.43, 42.01) --
	(109.42, 42.01) --
	(109.39, 42.01) --
	(109.38, 42.01) --
	(109.38, 42.01) --
	(109.37, 42.01) --
	(109.33, 42.01) --
	(109.32, 42.01) --
	(109.29, 42.01) --
	(109.23, 42.01) --
	(109.19, 42.01) --
	(109.19, 42.01) --
	(109.18, 42.01) --
	(109.16, 42.01) --
	(109.14, 42.01) --
	(109.09, 42.01) --
	(109.07, 42.01) --
	(109.06, 42.01) --
	(109.06, 42.01) --
	(109.05, 42.01) --
	(109.03, 42.01) --
	(109.03, 42.01) --
	(109.01, 42.01) --
	(109.01, 42.01) --
	(109.00, 42.01) --
	(108.98, 42.01) --
	(108.93, 42.01) --
	(108.90, 42.01) --
	(108.90, 42.01) --
	(108.89, 42.01) --
	(108.84, 42.01) --
	(108.79, 42.01) --
	(108.76, 42.01) --
	(108.73, 42.01) --
	(108.69, 42.01) --
	(108.68, 42.01) --
	(108.68, 42.01) --
	(108.67, 42.01) --
	(108.66, 42.01) --
	(108.63, 42.01) --
	(108.62, 42.01) --
	(108.59, 42.01) --
	(108.58, 42.01) --
	(108.50, 42.01) --
	(108.44, 42.01) --
	(108.43, 42.01) --
	(108.41, 42.01) --
	(108.41, 42.01) --
	(108.38, 42.01) --
	(108.38, 42.01) --
	(108.35, 42.01) --
	(108.33, 42.01) --
	(108.32, 42.01) --
	(108.29, 42.01) --
	(108.27, 42.01) --
	(108.25, 42.01) --
	(108.23, 42.01) --
	(108.22, 42.01) --
	(108.19, 42.01) --
	(108.18, 42.01) --
	(108.18, 42.01) --
	(108.17, 42.01) --
	(108.14, 42.01) --
	(108.11, 42.01) --
	(108.08, 42.01) --
	(108.07, 42.01) --
	(108.04, 42.01) --
	(107.97, 42.01) --
	(107.89, 42.01) --
	(107.88, 42.01) --
	(107.86, 42.01) --
	(107.82, 42.01) --
	(107.82, 42.01) --
	(107.80, 42.01) --
	(107.76, 42.01) --
	(107.75, 42.01) --
	(107.74, 42.01) --
	(107.72, 42.01) --
	(107.71, 42.01) --
	(107.70, 42.01) --
	(107.68, 42.01) --
	(107.66, 42.01) --
	(107.63, 42.01) --
	(107.56, 42.01) --
	(107.54, 42.01) --
	(107.53, 42.01) --
	(107.50, 42.01) --
	(107.47, 42.01) --
	(107.46, 42.01) --
	(107.45, 42.01) --
	(107.42, 42.01) --
	(107.41, 42.01) --
	(107.34, 42.01) --
	(107.31, 42.01) --
	(107.28, 42.01) --
	(107.25, 42.01) --
	(107.24, 42.01) --
	(107.24, 42.01) --
	(107.21, 42.01) --
	(107.19, 42.01) --
	(107.18, 42.01) --
	(107.17, 42.01) --
	(107.15, 42.01) --
	(107.06, 42.01) --
	(107.06, 42.01) --
	(107.01, 42.01) --
	(106.97, 42.01) --
	(106.96, 42.01) --
	(106.92, 42.01) --
	(106.84, 42.01) --
	(106.82, 42.01) --
	(106.78, 42.01) --
	(106.76, 42.01) --
	(106.74, 42.01) --
	(106.72, 42.01) --
	(106.66, 42.01) --
	(106.65, 42.01) --
	(106.63, 42.01) --
	(106.58, 42.01) --
	(106.50, 42.01) --
	(106.43, 42.01) --
	(106.36, 42.01) --
	(106.29, 42.01) --
	(106.21, 42.01) --
	(106.19, 42.01) --
	(106.15, 42.01) --
	(106.11, 42.01) --
	(106.10, 42.01) --
	(106.08, 42.01) --
	(106.07, 42.01) --
	(106.03, 42.01) --
	(106.02, 42.01) --
	(105.98, 42.01) --
	(105.98, 42.01) --
	(105.97, 42.01) --
	(105.94, 42.01) --
	(105.90, 42.01) --
	(105.90, 42.01) --
	(105.87, 42.01) --
	(105.86, 42.01) --
	(105.85, 42.01) --
	(105.82, 42.01) --
	(105.80, 42.01) --
	(105.72, 42.01) --
	(105.67, 42.01) --
	(105.63, 42.01) --
	(105.60, 42.01) --
	(105.58, 42.01) --
	(105.56, 42.01) --
	(105.56, 42.01) --
	(105.55, 42.01) --
	(105.51, 42.01) --
	(105.49, 42.01) --
	(105.48, 42.01) --
	(105.46, 42.01) --
	(105.44, 42.01) --
	(105.44, 42.01) --
	(105.42, 42.01) --
	(105.41, 42.01) --
	(105.38, 42.01) --
	(105.30, 42.01) --
	(105.27, 42.01) --
	(105.26, 42.01) --
	(105.21, 42.01) --
	(105.19, 42.01) --
	(105.18, 42.01) --
	(105.16, 42.01) --
	(105.12, 42.01) --
	(105.11, 42.01) --
	(105.08, 42.01) --
	(105.07, 42.01) --
	(105.06, 42.01) --
	(105.03, 42.01) --
	(104.98, 42.01) --
	(104.94, 42.01) --
	(104.92, 42.01) --
	(104.91, 42.01) --
	(104.88, 42.01) --
	(104.87, 42.01) --
	(104.83, 42.01) --
	(104.75, 42.01) --
	(104.64, 42.01) --
	(104.59, 42.01) --
	(104.56, 42.01) --
	(104.54, 42.01) --
	(104.52, 42.01) --
	(104.51, 42.01) --
	(104.48, 42.01) --
	(104.47, 42.01) --
	(104.46, 42.01) --
	(104.42, 42.01) --
	(104.40, 42.01) --
	(104.39, 42.01) --
	(104.38, 42.01) --
	(104.38, 42.01) --
	(104.31, 42.01) --
	(104.25, 42.01) --
	(104.20, 42.01) --
	(104.16, 42.01) --
	(104.15, 42.01) --
	(104.10, 42.01) --
	(104.07, 42.01) --
	(104.06, 42.01) --
	(104.04, 42.01) --
	(104.03, 42.01) --
	(103.97, 42.01) --
	(103.95, 42.01) --
	(103.94, 42.01) --
	(103.93, 42.01) --
	(103.91, 42.01) --
	(103.89, 42.01) --
	(103.83, 42.01) --
	(103.81, 42.01) --
	(103.80, 42.01) --
	(103.70, 42.01) --
	(103.66, 42.01) --
	(103.63, 42.01) --
	(103.62, 42.01) --
	(103.59, 42.01) --
	(103.58, 42.01) --
	(103.56, 42.01) --
	(103.54, 42.01) --
	(103.51, 42.01) --
	(103.48, 42.01) --
	(103.45, 42.01) --
	(103.43, 42.01) --
	(103.38, 42.01) --
	(103.33, 42.01) --
	(103.31, 42.01) --
	(103.29, 42.01) --
	(103.27, 42.01) --
	(103.26, 42.01) --
	(103.22, 42.01) --
	(103.21, 42.01) --
	(103.15, 42.01) --
	(103.09, 42.01) --
	(103.09, 42.01) --
	(103.07, 42.01) --
	(103.04, 42.01) --
	(102.98, 42.01) --
	(102.94, 42.01) --
	(102.92, 42.01) --
	(102.89, 42.01) --
	(102.88, 42.01) --
	(102.80, 42.01) --
	(102.72, 42.01) --
	(102.61, 42.01) --
	(102.58, 42.01) --
	(102.51, 42.01) --
	(102.49, 42.01) --
	(102.45, 42.01) --
	(102.42, 42.01) --
	(102.36, 42.01) --
	(102.35, 42.01) --
	(102.30, 42.01) --
	(102.26, 42.01) --
	(102.22, 42.01) --
	(102.20, 42.01) --
	(102.15, 42.01) --
	(102.14, 42.01) --
	(102.07, 42.01) --
	(102.04, 42.01) --
	(102.03, 42.01) --
	(101.98, 42.01) --
	(101.98, 42.01) --
	(101.94, 42.01) --
	(101.91, 42.01) --
	(101.91, 42.01) --
	(101.87, 42.01) --
	(101.85, 42.01) --
	(101.79, 42.01) --
	(101.77, 42.01) --
	(101.77, 42.01) --
	(101.73, 42.01) --
	(101.69, 42.01) --
	(101.63, 42.01) --
	(101.61, 42.01) --
	(101.58, 42.01) --
	(101.56, 42.01) --
	(101.50, 42.01) --
	(101.40, 42.01) --
	(101.34, 42.01) --
	(101.18, 42.01) --
	(101.12, 42.01) --
	(101.08, 42.01) --
	(101.04, 42.01) --
	(101.02, 42.01) --
	(101.01, 42.01) --
	(100.94, 42.01) --
	(100.89, 42.01) --
	(100.86, 42.01) --
	(100.84, 42.01) --
	(100.84, 42.01) --
	(100.80, 42.01) --
	(100.78, 42.01) --
	(100.74, 42.01) --
	(100.71, 42.01) --
	(100.68, 42.01) --
	(100.64, 42.01) --
	(100.61, 42.01) --
	(100.58, 42.01) --
	(100.55, 42.01) --
	(100.32, 42.01) --
	(100.24, 42.01) --
	(100.22, 42.01) --
	(100.19, 42.01) --
	(100.18, 42.01) --
	(100.00, 42.01) --
	( 99.93, 42.01) --
	( 99.91, 42.01) --
	( 99.85, 42.01) --
	( 99.82, 42.01) --
	( 99.75, 42.01) --
	( 99.72, 42.01) --
	( 99.71, 42.01) --
	( 99.70, 42.01) --
	( 99.66, 42.01) --
	( 99.61, 42.01) --
	( 99.60, 42.01) --
	( 99.56, 42.01) --
	( 99.51, 42.01) --
	( 99.51, 42.01) --
	( 99.49, 42.01) --
	( 99.42, 42.01) --
	( 99.35, 42.01) --
	( 99.25, 42.01) --
	( 99.05, 42.01) --
	( 99.01, 42.01) --
	( 98.85, 42.01) --
	( 98.79, 42.01) --
	( 98.68, 42.01) --
	( 98.63, 42.01) --
	( 98.54, 42.01) --
	( 98.39, 42.01) --
	( 98.39, 42.01) --
	( 98.34, 42.01) --
	( 98.31, 42.01) --
	( 98.25, 42.01) --
	( 98.18, 42.01) --
	( 98.17, 42.01) --
	( 98.10, 42.01) --
	( 98.03, 42.01) --
	( 98.01, 42.01) --
	( 98.01, 42.01) --
	( 98.00, 42.01) --
	( 97.92, 42.01) --
	( 97.89, 42.01) --
	( 97.87, 42.01) --
	( 97.85, 42.01) --
	( 97.70, 42.01) --
	( 97.63, 42.01) --
	( 97.63, 42.01) --
	( 97.49, 42.01) --
	( 97.46, 42.01) --
	( 97.44, 42.01) --
	( 97.38, 42.01) --
	( 97.34, 42.01) --
	( 97.29, 42.01) --
	( 97.26, 42.01) --
	( 97.17, 42.01) --
	( 97.13, 42.01) --
	( 97.06, 42.01) --
	( 97.03, 42.01) --
	( 97.02, 42.01) --
	( 96.96, 42.01) --
	( 96.95, 42.01) --
	( 96.95, 42.01) --
	( 96.88, 42.01) --
	( 96.84, 42.01) --
	( 96.82, 42.01) --
	( 96.76, 42.01) --
	( 96.74, 42.01) --
	( 96.70, 42.01) --
	( 96.65, 42.01) --
	( 96.54, 42.01) --
	( 96.49, 42.01) --
	( 96.46, 42.01) --
	( 96.45, 42.01) --
	( 96.42, 42.01) --
	( 96.40, 42.01) --
	( 96.37, 42.01) --
	( 96.27, 42.01) --
	( 96.24, 42.01) --
	( 96.06, 42.01) --
	( 96.03, 42.01) --
	( 96.03, 42.01) --
	( 95.97, 42.01) --
	( 95.73, 42.01) --
	( 95.66, 42.01) --
	( 95.64, 42.01) --
	( 95.45, 42.01) --
	( 95.32, 42.01) --
	( 95.27, 42.01) --
	( 95.21, 42.01) --
	( 95.17, 42.01) --
	( 95.13, 42.01) --
	( 95.08, 42.01) --
	( 95.04, 42.01) --
	( 94.71, 42.01) --
	( 94.69, 42.01) --
	( 94.67, 42.01) --
	( 94.56, 42.01) --
	( 94.56, 42.01) --
	( 94.51, 42.01) --
	( 94.33, 42.01) --
	( 94.31, 42.01) --
	( 94.26, 42.01) --
	( 94.16, 42.01) --
	( 94.14, 42.01) --
	( 94.01, 42.01) --
	( 93.99, 42.01) --
	( 93.92, 42.01) --
	( 93.87, 42.01) --
	( 93.74, 42.01) --
	( 93.72, 42.01) --
	( 93.69, 42.01) --
	( 93.56, 42.01) --
	( 93.34, 42.01) --
	( 93.33, 42.01) --
	( 93.26, 42.01) --
	( 93.20, 42.01) --
	( 93.14, 42.01) --
	( 93.11, 42.01) --
	( 92.89, 42.01) --
	( 92.85, 42.01) --
	( 92.80, 42.01) --
	( 92.80, 42.01) --
	( 92.73, 42.01) --
	( 92.71, 42.01) --
	( 92.68, 42.01) --
	( 92.66, 42.01) --
	( 92.63, 42.01) --
	( 92.18, 42.01) --
	( 92.14, 42.01) --
	( 92.12, 42.01) --
	( 92.08, 42.01) --
	( 91.97, 42.01) --
	( 91.95, 42.01) --
	( 91.91, 42.01) --
	( 91.81, 42.01) --
	( 91.71, 42.01) --
	( 91.69, 42.01) --
	( 91.68, 42.01) --
	( 91.47, 42.01) --
	( 91.15, 42.01) --
	( 90.98, 42.01) --
	( 90.80, 42.01) --
	( 90.63, 42.01) --
	( 90.62, 42.01) --
	( 90.44, 42.01) --
	( 90.40, 42.01) --
	( 90.24, 42.01) --
	( 90.24, 42.01) --
	( 90.19, 42.01) --
	( 90.17, 42.01) --
	( 90.13, 42.01) --
	( 89.94, 42.01) --
	( 89.94, 42.01) --
	( 89.79, 42.01) --
	( 89.62, 42.01) --
	( 89.57, 42.01) --
	( 89.56, 42.01) --
	( 89.52, 42.01) --
	( 89.45, 42.01) --
	( 89.37, 42.01) --
	( 88.85, 42.01) --
	( 88.81, 42.01) --
	( 88.79, 42.01) --
	( 88.73, 42.01) --
	( 88.60, 42.01) --
	( 88.57, 42.01) --
	( 88.55, 42.01) --
	( 88.50, 42.01) --
	( 88.45, 42.01) --
	( 88.40, 42.01) --
	( 88.20, 42.01) --
	( 88.11, 42.01) --
	( 88.09, 42.01) --
	( 88.01, 42.01) --
	( 87.94, 42.01) --
	( 87.92, 42.01) --
	( 87.87, 42.01) --
	( 87.82, 42.01) --
	( 87.62, 42.01) --
	( 87.43, 42.01) --
	( 87.32, 42.01) --
	( 87.18, 42.01) --
	( 86.88, 42.01) --
	( 86.75, 42.01) --
	( 86.50, 42.01) --
	( 86.32, 42.01) --
	( 86.27, 42.01) --
	( 86.05, 42.01) --
	( 85.87, 42.01) --
	( 85.75, 42.01) --
	( 85.68, 42.01) --
	( 85.41, 42.01) --
	( 85.27, 42.01) --
	( 85.16, 42.01) --
	( 85.05, 42.01) --
	( 84.59, 42.01) --
	( 84.42, 42.01) --
	( 83.90, 42.01) --
	( 83.50, 42.01) --
	( 83.48, 42.01) --
	( 83.43, 42.01) --
	( 83.32, 42.01) --
	( 83.05, 42.01) --
	( 82.91, 42.01) --
	( 82.81, 42.01) --
	( 82.08, 42.01) --
	( 81.97, 42.01) --
	( 81.77, 42.01) --
	( 81.22, 42.01) --
	( 81.09, 42.01) --
	( 80.99, 42.01) --
	( 80.65, 42.01) --
	( 80.56, 42.01) --
	( 80.14, 42.01) --
	( 79.87, 42.01) --
	( 79.82, 42.01) --
	( 79.78, 42.01) --
	( 79.76, 42.01) --
	( 79.68, 42.01) --
	( 79.41, 42.01) --
	( 79.29, 42.01) --
	( 79.14, 42.01) --
	( 79.12, 42.01) --
	( 78.84, 42.01) --
	( 78.74, 42.01) --
	( 78.59, 42.01) --
	( 78.36, 42.01) --
	( 78.04, 42.01) --
	( 77.80, 42.01) --
	( 77.66, 42.01) --
	( 77.32, 42.01) --
	( 76.88, 42.01) --
	( 76.81, 42.01) --
	( 76.66, 42.01) --
	( 76.53, 42.01) --
	( 76.18, 42.01) --
	( 76.08, 42.01) --
	( 75.86, 42.01) --
	( 75.20, 42.01) --
	( 75.03, 42.01) --
	( 74.92, 42.01) --
	( 74.13, 42.01) --
	( 74.06, 42.01) --
	( 73.95, 42.01) --
	( 73.31, 42.01) --
	( 73.17, 42.01) --
	( 72.86, 42.01) --
	( 72.61, 42.01) --
	( 72.35, 42.01) --
	( 72.26, 42.01) --
	( 72.07, 42.01) --
	( 71.77, 42.01) --
	( 71.49, 42.01) --
	( 70.97, 42.01) --
	( 70.97, 42.01) --
	( 70.54, 42.01) --
	( 69.89, 42.01) --
	( 69.37, 42.01) --
	( 68.21, 42.01) --
	( 68.14, 42.01) --
	( 67.90, 42.01) --
	( 67.75, 42.01) --
	( 67.52, 42.01) --
	( 67.42, 42.01) --
	( 67.22, 42.01) --
	( 66.45, 42.01) --
	( 66.00, 42.01) --
	( 65.86, 42.01) --
	( 65.77, 42.01) --
	( 65.67, 42.01) --
	( 65.45, 42.01) --
	( 65.42, 42.01) --
	( 64.07, 42.01) --
	( 63.90, 42.01) --
	( 63.63, 42.01) --
	( 62.48, 42.01) --
	( 62.35, 42.01) --
	( 61.96, 42.01) --
	( 61.67, 42.01) --
	( 61.13, 42.01) --
	( 60.16, 42.01) --
	( 59.99, 42.01) --
	( 58.71, 42.01) --
	( 58.68, 42.01) --
	( 58.46, 42.01) --
	( 58.39, 42.01) --
	( 57.93, 42.01) --
	( 57.40, 42.01) --
	( 56.75, 42.01) --
	( 55.47, 42.01) --
	( 55.11, 42.01) --
	( 54.46, 42.01) --
	( 53.52, 42.01) --
	( 52.93, 42.01) --
	( 52.56, 42.01) --
	( 52.53, 42.01) --
	( 52.03, 42.01) --
	( 51.20, 42.01) --
	( 50.84, 42.01) --
	( 49.69, 42.01) --
	( 47.78, 42.01) --
	( 47.36, 42.01) --
	( 45.78, 42.01) --
	( 45.28, 42.01) --
	( 40.70, 42.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.70, 42.01) --
	( 45.28, 42.01) --
	( 45.28, 43.23) --
	( 45.78, 43.23) --
	( 45.78, 43.26) --
	( 47.36, 43.26) --
	( 47.36, 43.28) --
	( 47.78, 43.28) --
	( 47.78, 43.31) --
	( 49.69, 43.31) --
	( 49.69, 43.33) --
	( 50.84, 43.33) --
	( 50.84, 43.36) --
	( 51.20, 43.36) --
	( 51.20, 43.38) --
	( 52.03, 43.38) --
	( 52.03, 43.41) --
	( 52.53, 43.41) --
	( 52.53, 43.43) --
	( 52.56, 43.43) --
	( 52.56, 43.46) --
	( 52.93, 43.46) --
	( 52.93, 43.48) --
	( 53.52, 43.48) --
	( 53.52, 43.51) --
	( 54.46, 43.51) --
	( 54.46, 43.56) --
	( 55.11, 43.56) --
	( 55.11, 43.58) --
	( 55.47, 43.58) --
	( 55.47, 43.61) --
	( 56.75, 43.61) --
	( 56.75, 43.63) --
	( 57.40, 43.63) --
	( 57.40, 43.66) --
	( 57.93, 43.66) --
	( 57.93, 43.68) --
	( 58.39, 43.68) --
	( 58.39, 43.76) --
	( 58.46, 43.76) --
	( 58.46, 43.78) --
	( 58.68, 43.78) --
	( 58.68, 43.81) --
	( 58.71, 43.81) --
	( 58.71, 43.83) --
	( 59.99, 43.83) --
	( 59.99, 43.86) --
	( 60.16, 43.86) --
	( 60.16, 43.88) --
	( 61.13, 43.88) --
	( 61.13, 43.91) --
	( 61.67, 43.91) --
	( 61.67, 43.93) --
	( 61.96, 43.93) --
	( 61.96, 43.96) --
	( 62.35, 43.96) --
	( 62.35, 43.98) --
	( 62.48, 43.98) --
	( 62.48, 44.01) --
	( 63.63, 44.01) --
	( 63.63, 44.06) --
	( 63.90, 44.06) --
	( 63.90, 44.08) --
	( 64.07, 44.08) --
	( 64.07, 44.11) --
	( 65.42, 44.11) --
	( 65.42, 44.13) --
	( 65.45, 44.13) --
	( 65.45, 44.16) --
	( 65.67, 44.16) --
	( 65.67, 44.21) --
	( 65.77, 44.21) --
	( 65.77, 44.23) --
	( 65.86, 44.23) --
	( 65.86, 44.26) --
	( 66.00, 44.26) --
	( 66.00, 44.28) --
	( 66.45, 44.28) --
	( 66.45, 44.30) --
	( 67.22, 44.30) --
	( 67.22, 44.33) --
	( 67.42, 44.33) --
	( 67.42, 44.35) --
	( 67.52, 44.35) --
	( 67.52, 44.38) --
	( 67.75, 44.38) --
	( 67.75, 44.40) --
	( 67.90, 44.40) --
	( 67.90, 44.45) --
	( 68.14, 44.45) --
	( 68.14, 44.48) --
	( 68.21, 44.48) --
	( 68.21, 44.63) --
	( 69.37, 44.63) --
	( 69.37, 44.65) --
	( 69.89, 44.65) --
	( 69.89, 44.68) --
	( 70.54, 44.68) --
	( 70.54, 44.70) --
	( 70.97, 44.70) --
	( 70.97, 44.73) --
	( 70.97, 44.73) --
	( 70.97, 44.75) --
	( 71.49, 44.75) --
	( 71.49, 44.83) --
	( 71.77, 44.83) --
	( 71.77, 44.85) --
	( 72.07, 44.85) --
	( 72.07, 44.88) --
	( 72.26, 44.88) --
	( 72.26, 44.90) --
	( 72.35, 44.90) --
	( 72.35, 44.93) --
	( 72.61, 44.93) --
	( 72.61, 44.95) --
	( 72.86, 44.95) --
	( 72.86, 44.98) --
	( 73.17, 44.98) --
	( 73.17, 45.00) --
	( 73.31, 45.00) --
	( 73.31, 45.03) --
	( 73.95, 45.03) --
	( 73.95, 45.05) --
	( 74.06, 45.05) --
	( 74.06, 45.08) --
	( 74.13, 45.08) --
	( 74.13, 45.10) --
	( 74.92, 45.10) --
	( 74.92, 45.13) --
	( 75.03, 45.13) --
	( 75.03, 45.15) --
	( 75.20, 45.15) --
	( 75.20, 45.18) --
	( 75.86, 45.18) --
	( 75.86, 45.58) --
	( 76.08, 45.58) --
	( 76.08, 45.60) --
	( 76.18, 45.60) --
	( 76.18, 45.63) --
	( 76.53, 45.63) --
	( 76.53, 45.65) --
	( 76.66, 45.65) --
	( 76.66, 45.68) --
	( 76.81, 45.68) --
	( 76.81, 45.70) --
	( 76.88, 45.70) --
	( 76.88, 45.73) --
	( 77.32, 45.73) --
	( 77.32, 45.75) --
	( 77.66, 45.75) --
	( 77.66, 45.78) --
	( 77.80, 45.78) --
	( 77.80, 45.80) --
	( 78.04, 45.80) --
	( 78.04, 45.85) --
	( 78.36, 45.85) --
	( 78.36, 45.88) --
	( 78.59, 45.88) --
	( 78.59, 45.90) --
	( 78.74, 45.90) --
	( 78.74, 45.93) --
	( 78.84, 45.93) --
	( 78.84, 45.95) --
	( 79.12, 45.95) --
	( 79.12, 45.98) --
	( 79.14, 45.98) --
	( 79.14, 46.00) --
	( 79.29, 46.00) --
	( 79.29, 46.03) --
	( 79.41, 46.03) --
	( 79.41, 46.05) --
	( 79.68, 46.05) --
	( 79.68, 46.08) --
	( 79.76, 46.08) --
	( 79.76, 46.10) --
	( 79.78, 46.10) --
	( 79.78, 46.13) --
	( 79.82, 46.13) --
	( 79.82, 46.15) --
	( 79.87, 46.15) --
	( 79.87, 46.18) --
	( 80.14, 46.18) --
	( 80.14, 46.20) --
	( 80.56, 46.20) --
	( 80.56, 46.25) --
	( 80.65, 46.25) --
	( 80.65, 46.28) --
	( 80.99, 46.28) --
	( 80.99, 46.30) --
	( 81.09, 46.30) --
	( 81.09, 46.33) --
	( 81.22, 46.33) --
	( 81.22, 46.35) --
	( 81.77, 46.35) --
	( 81.77, 46.38) --
	( 81.97, 46.38) --
	( 81.97, 46.58) --
	( 82.08, 46.58) --
	( 82.08, 46.60) --
	( 82.81, 46.60) --
	( 82.81, 46.63) --
	( 82.91, 46.63) --
	( 82.91, 46.65) --
	( 83.05, 46.65) --
	( 83.05, 46.68) --
	( 83.32, 46.68) --
	( 83.32, 46.73) --
	( 83.43, 46.73) --
	( 83.43, 46.75) --
	( 83.48, 46.75) --
	( 83.48, 46.78) --
	( 83.50, 46.78) --
	( 83.50, 46.85) --
	( 83.90, 46.85) --
	( 83.90, 46.88) --
	( 84.42, 46.88) --
	( 84.42, 46.90) --
	( 84.59, 46.90) --
	( 84.59, 47.05) --
	( 85.05, 47.05) --
	( 85.05, 47.07) --
	( 85.16, 47.07) --
	( 85.16, 47.10) --
	( 85.27, 47.10) --
	( 85.27, 47.12) --
	( 85.41, 47.12) --
	( 85.41, 47.20) --
	( 85.68, 47.20) --
	( 85.68, 47.22) --
	( 85.75, 47.22) --
	( 85.75, 47.25) --
	( 85.87, 47.25) --
	( 85.87, 47.27) --
	( 86.05, 47.27) --
	( 86.05, 47.32) --
	( 86.27, 47.32) --
	( 86.27, 47.35) --
	( 86.32, 47.35) --
	( 86.32, 47.40) --
	( 86.50, 47.40) --
	( 86.50, 47.42) --
	( 86.75, 47.42) --
	( 86.75, 47.45) --
	( 86.88, 47.45) --
	( 86.88, 47.47) --
	( 87.18, 47.47) --
	( 87.18, 47.50) --
	( 87.32, 47.50) --
	( 87.32, 47.52) --
	( 87.43, 47.52) --
	( 87.43, 47.57) --
	( 87.62, 47.57) --
	( 87.62, 47.67) --
	( 87.82, 47.67) --
	( 87.82, 47.70) --
	( 87.87, 47.70) --
	( 87.87, 47.75) --
	( 87.92, 47.75) --
	( 87.92, 47.77) --
	( 87.94, 47.77) --
	( 87.94, 47.80) --
	( 88.01, 47.80) --
	( 88.01, 47.82) --
	( 88.09, 47.82) --
	( 88.09, 47.85) --
	( 88.11, 47.85) --
	( 88.11, 47.87) --
	( 88.20, 47.87) --
	( 88.20, 47.90) --
	( 88.40, 47.90) --
	( 88.40, 47.92) --
	( 88.45, 47.92) --
	( 88.45, 47.97) --
	( 88.50, 47.97) --
	( 88.50, 48.00) --
	( 88.55, 48.00) --
	( 88.55, 48.02) --
	( 88.57, 48.02) --
	( 88.57, 48.05) --
	( 88.60, 48.05) --
	( 88.60, 48.07) --
	( 88.73, 48.07) --
	( 88.73, 48.10) --
	( 88.79, 48.10) --
	( 88.79, 48.12) --
	( 88.81, 48.12) --
	( 88.81, 48.15) --
	( 88.85, 48.15) --
	( 88.85, 48.17) --
	( 89.37, 48.17) --
	( 89.37, 48.20) --
	( 89.45, 48.20) --
	( 89.45, 48.25) --
	( 89.52, 48.25) --
	( 89.52, 48.27) --
	( 89.56, 48.27) --
	( 89.56, 48.30) --
	( 89.57, 48.30) --
	( 89.57, 48.32) --
	( 89.62, 48.32) --
	( 89.62, 48.35) --
	( 89.79, 48.35) --
	( 89.79, 48.37) --
	( 89.94, 48.37) --
	( 89.94, 48.40) --
	( 89.94, 48.40) --
	( 89.94, 48.42) --
	( 90.13, 48.42) --
	( 90.13, 48.45) --
	( 90.17, 48.45) --
	( 90.17, 48.47) --
	( 90.19, 48.47) --
	( 90.19, 48.50) --
	( 90.24, 48.50) --
	( 90.24, 48.52) --
	( 90.24, 48.52) --
	( 90.24, 48.55) --
	( 90.40, 48.55) --
	( 90.40, 48.57) --
	( 90.44, 48.57) --
	( 90.44, 48.60) --
	( 90.62, 48.60) --
	( 90.62, 48.62) --
	( 90.63, 48.62) --
	( 90.63, 48.65) --
	( 90.80, 48.65) --
	( 90.80, 48.67) --
	( 90.98, 48.67) --
	( 90.98, 48.70) --
	( 91.15, 48.70) --
	( 91.15, 50.42) --
	( 91.47, 50.42) --
	( 91.47, 50.44) --
	( 91.68, 50.44) --
	( 91.68, 50.47) --
	( 91.69, 50.47) --
	( 91.69, 50.49) --
	( 91.71, 50.49) --
	( 91.71, 50.52) --
	( 91.81, 50.52) --
	( 91.81, 50.54) --
	( 91.91, 50.54) --
	( 91.91, 50.57) --
	( 91.95, 50.57) --
	( 91.95, 50.59) --
	( 91.97, 50.59) --
	( 91.97, 50.62) --
	( 92.08, 50.62) --
	( 92.08, 50.64) --
	( 92.12, 50.64) --
	( 92.12, 50.67) --
	( 92.14, 50.67) --
	( 92.14, 50.69) --
	( 92.18, 50.69) --
	( 92.18, 50.72) --
	( 92.63, 50.72) --
	( 92.63, 50.74) --
	( 92.66, 50.74) --
	( 92.66, 50.77) --
	( 92.68, 50.77) --
	( 92.68, 50.79) --
	( 92.71, 50.79) --
	( 92.71, 50.82) --
	( 92.73, 50.82) --
	( 92.73, 50.87) --
	( 92.80, 50.87) --
	( 92.80, 50.89) --
	( 92.80, 50.89) --
	( 92.80, 50.92) --
	( 92.85, 50.92) --
	( 92.85, 50.94) --
	( 92.89, 50.94) --
	( 92.89, 50.97) --
	( 93.11, 50.97) --
	( 93.11, 50.99) --
	( 93.14, 50.99) --
	( 93.14, 51.07) --
	( 93.20, 51.07) --
	( 93.20, 51.09) --
	( 93.26, 51.09) --
	( 93.26, 51.12) --
	( 93.33, 51.12) --
	( 93.33, 51.14) --
	( 93.34, 51.14) --
	( 93.34, 51.17) --
	( 93.56, 51.17) --
	( 93.56, 51.19) --
	( 93.69, 51.19) --
	( 93.69, 51.22) --
	( 93.72, 51.22) --
	( 93.72, 51.24) --
	( 93.74, 51.24) --
	( 93.74, 51.27) --
	( 93.87, 51.27) --
	( 93.87, 51.29) --
	( 93.92, 51.29) --
	( 93.92, 51.32) --
	( 93.99, 51.32) --
	( 93.99, 51.37) --
	( 94.01, 51.37) --
	( 94.01, 51.39) --
	( 94.14, 51.39) --
	( 94.14, 51.42) --
	( 94.16, 51.42) --
	( 94.16, 51.44) --
	( 94.26, 51.44) --
	( 94.26, 51.47) --
	( 94.31, 51.47) --
	( 94.31, 51.49) --
	( 94.33, 51.49) --
	( 94.33, 51.52) --
	( 94.51, 51.52) --
	( 94.51, 51.54) --
	( 94.56, 51.54) --
	( 94.56, 51.57) --
	( 94.56, 51.57) --
	( 94.56, 51.59) --
	( 94.67, 51.59) --
	( 94.67, 51.62) --
	( 94.69, 51.62) --
	( 94.69, 51.64) --
	( 94.71, 51.64) --
	( 94.71, 51.67) --
	( 95.04, 51.67) --
	( 95.04, 51.69) --
	( 95.08, 51.69) --
	( 95.08, 51.72) --
	( 95.13, 51.72) --
	( 95.13, 51.74) --
	( 95.17, 51.74) --
	( 95.17, 51.77) --
	( 95.21, 51.77) --
	( 95.21, 51.82) --
	( 95.27, 51.82) --
	( 95.27, 51.84) --
	( 95.32, 51.84) --
	( 95.32, 52.07) --
	( 95.45, 52.07) --
	( 95.45, 52.09) --
	( 95.64, 52.09) --
	( 95.64, 52.14) --
	( 95.66, 52.14) --
	( 95.66, 52.16) --
	( 95.73, 52.16) --
	( 95.73, 52.21) --
	( 95.97, 52.21) --
	( 95.97, 52.24) --
	( 96.03, 52.24) --
	( 96.03, 52.29) --
	( 96.03, 52.29) --
	( 96.03, 52.31) --
	( 96.06, 52.31) --
	( 96.06, 52.34) --
	( 96.24, 52.34) --
	( 96.24, 52.39) --
	( 96.27, 52.39) --
	( 96.27, 52.41) --
	( 96.37, 52.41) --
	( 96.37, 52.44) --
	( 96.40, 52.44) --
	( 96.40, 52.46) --
	( 96.42, 52.46) --
	( 96.42, 52.49) --
	( 96.45, 52.49) --
	( 96.45, 52.51) --
	( 96.46, 52.51) --
	( 96.46, 52.54) --
	( 96.49, 52.54) --
	( 96.49, 52.56) --
	( 96.54, 52.56) --
	( 96.54, 52.59) --
	( 96.65, 52.59) --
	( 96.65, 52.61) --
	( 96.70, 52.61) --
	( 96.70, 52.64) --
	( 96.74, 52.64) --
	( 96.74, 52.66) --
	( 96.76, 52.66) --
	( 96.76, 52.69) --
	( 96.82, 52.69) --
	( 96.82, 52.71) --
	( 96.84, 52.71) --
	( 96.84, 52.74) --
	( 96.88, 52.74) --
	( 96.88, 52.79) --
	( 96.95, 52.79) --
	( 96.95, 52.81) --
	( 96.95, 52.81) --
	( 96.95, 52.84) --
	( 96.96, 52.84) --
	( 96.96, 52.86) --
	( 97.02, 52.86) --
	( 97.02, 52.89) --
	( 97.03, 52.89) --
	( 97.03, 52.91) --
	( 97.06, 52.91) --
	( 97.06, 52.94) --
	( 97.13, 52.94) --
	( 97.13, 52.99) --
	( 97.17, 52.99) --
	( 97.17, 53.01) --
	( 97.26, 53.01) --
	( 97.26, 53.04) --
	( 97.29, 53.04) --
	( 97.29, 53.06) --
	( 97.34, 53.06) --
	( 97.34, 53.09) --
	( 97.38, 53.09) --
	( 97.38, 53.11) --
	( 97.44, 53.11) --
	( 97.44, 53.14) --
	( 97.46, 53.14) --
	( 97.46, 53.16) --
	( 97.49, 53.16) --
	( 97.49, 53.19) --
	( 97.63, 53.19) --
	( 97.63, 53.21) --
	( 97.63, 53.21) --
	( 97.63, 53.24) --
	( 97.70, 53.24) --
	( 97.70, 53.46) --
	( 97.85, 53.46) --
	( 97.85, 53.49) --
	( 97.87, 53.49) --
	( 97.87, 53.51) --
	( 97.89, 53.51) --
	( 97.89, 53.54) --
	( 97.92, 53.54) --
	( 97.92, 53.56) --
	( 98.00, 53.56) --
	( 98.00, 53.59) --
	( 98.01, 53.59) --
	( 98.01, 53.61) --
	( 98.01, 53.61) --
	( 98.01, 53.64) --
	( 98.03, 53.64) --
	( 98.03, 53.69) --
	( 98.10, 53.69) --
	( 98.10, 53.74) --
	( 98.17, 53.74) --
	( 98.17, 53.76) --
	( 98.18, 53.76) --
	( 98.18, 53.79) --
	( 98.25, 53.79) --
	( 98.25, 53.81) --
	( 98.31, 53.81) --
	( 98.31, 53.84) --
	( 98.34, 53.84) --
	( 98.34, 53.86) --
	( 98.39, 53.86) --
	( 98.39, 53.91) --
	( 98.39, 53.91) --
	( 98.39, 53.94) --
	( 98.54, 53.94) --
	( 98.54, 53.96) --
	( 98.63, 53.96) --
	( 98.63, 53.99) --
	( 98.68, 53.99) --
	( 98.68, 54.01) --
	( 98.79, 54.01) --
	( 98.79, 54.14) --
	( 98.85, 54.14) --
	( 98.85, 54.16) --
	( 99.01, 54.16) --
	( 99.01, 54.19) --
	( 99.05, 54.19) --
	( 99.05, 54.24) --
	( 99.25, 54.24) --
	( 99.25, 54.26) --
	( 99.35, 54.26) --
	( 99.35, 54.29) --
	( 99.42, 54.29) --
	( 99.42, 54.31) --
	( 99.49, 54.31) --
	( 99.49, 54.34) --
	( 99.51, 54.34) --
	( 99.51, 54.36) --
	( 99.51, 54.36) --
	( 99.51, 54.39) --
	( 99.56, 54.39) --
	( 99.56, 54.41) --
	( 99.60, 54.41) --
	( 99.60, 54.44) --
	( 99.61, 54.44) --
	( 99.61, 54.46) --
	( 99.66, 54.46) --
	( 99.66, 54.51) --
	( 99.70, 54.51) --
	( 99.70, 54.54) --
	( 99.71, 54.54) --
	( 99.71, 54.56) --
	( 99.72, 54.56) --
	( 99.72, 54.59) --
	( 99.75, 54.59) --
	( 99.75, 54.64) --
	( 99.82, 54.64) --
	( 99.82, 54.66) --
	( 99.85, 54.66) --
	( 99.85, 54.69) --
	( 99.91, 54.69) --
	( 99.91, 54.71) --
	( 99.93, 54.71) --
	( 99.93, 54.73) --
	(100.00, 54.73) --
	(100.00, 54.76) --
	(100.18, 54.76) --
	(100.18, 54.78) --
	(100.19, 54.78) --
	(100.19, 54.81) --
	(100.22, 54.81) --
	(100.22, 54.83) --
	(100.24, 54.83) --
	(100.24, 54.86) --
	(100.32, 54.86) --
	(100.32, 55.31) --
	(100.55, 55.31) --
	(100.55, 55.33) --
	(100.58, 55.33) --
	(100.58, 55.36) --
	(100.61, 55.36) --
	(100.61, 55.38) --
	(100.64, 55.38) --
	(100.64, 55.41) --
	(100.68, 55.41) --
	(100.68, 55.46) --
	(100.71, 55.46) --
	(100.71, 55.48) --
	(100.74, 55.48) --
	(100.74, 55.51) --
	(100.78, 55.51) --
	(100.78, 55.53) --
	(100.80, 55.53) --
	(100.80, 55.56) --
	(100.84, 55.56) --
	(100.84, 55.61) --
	(100.84, 55.61) --
	(100.84, 55.63) --
	(100.86, 55.63) --
	(100.86, 55.66) --
	(100.89, 55.66) --
	(100.89, 55.68) --
	(100.94, 55.68) --
	(100.94, 55.71) --
	(101.01, 55.71) --
	(101.01, 55.73) --
	(101.02, 55.73) --
	(101.02, 55.76) --
	(101.04, 55.76) --
	(101.04, 55.78) --
	(101.08, 55.78) --
	(101.08, 55.81) --
	(101.12, 55.81) --
	(101.12, 55.86) --
	(101.18, 55.86) --
	(101.18, 55.88) --
	(101.34, 55.88) --
	(101.34, 55.91) --
	(101.40, 55.91) --
	(101.40, 55.93) --
	(101.50, 55.93) --
	(101.50, 55.96) --
	(101.56, 55.96) --
	(101.56, 55.98) --
	(101.58, 55.98) --
	(101.58, 56.01) --
	(101.61, 56.01) --
	(101.61, 56.03) --
	(101.63, 56.03) --
	(101.63, 56.06) --
	(101.69, 56.06) --
	(101.69, 56.08) --
	(101.73, 56.08) --
	(101.73, 56.23) --
	(101.77, 56.23) --
	(101.77, 56.26) --
	(101.77, 56.26) --
	(101.77, 56.28) --
	(101.79, 56.28) --
	(101.79, 56.31) --
	(101.85, 56.31) --
	(101.85, 56.33) --
	(101.87, 56.33) --
	(101.87, 56.36) --
	(101.91, 56.36) --
	(101.91, 56.38) --
	(101.91, 56.38) --
	(101.91, 56.41) --
	(101.94, 56.41) --
	(101.94, 56.43) --
	(101.98, 56.43) --
	(101.98, 56.46) --
	(101.98, 56.46) --
	(101.98, 56.48) --
	(102.03, 56.48) --
	(102.03, 56.51) --
	(102.04, 56.51) --
	(102.04, 56.53) --
	(102.07, 56.53) --
	(102.07, 56.61) --
	(102.14, 56.61) --
	(102.14, 56.63) --
	(102.15, 56.63) --
	(102.15, 56.66) --
	(102.20, 56.66) --
	(102.20, 56.68) --
	(102.22, 56.68) --
	(102.22, 56.78) --
	(102.26, 56.78) --
	(102.26, 56.81) --
	(102.30, 56.81) --
	(102.30, 56.83) --
	(102.35, 56.83) --
	(102.35, 56.86) --
	(102.36, 56.86) --
	(102.36, 56.88) --
	(102.42, 56.88) --
	(102.42, 56.91) --
	(102.45, 56.91) --
	(102.45, 56.93) --
	(102.49, 56.93) --
	(102.49, 56.96) --
	(102.51, 56.96) --
	(102.51, 56.98) --
	(102.58, 56.98) --
	(102.58, 57.01) --
	(102.61, 57.01) --
	(102.61, 57.18) --
	(102.72, 57.18) --
	(102.72, 57.21) --
	(102.80, 57.21) --
	(102.80, 57.23) --
	(102.88, 57.23) --
	(102.88, 57.26) --
	(102.89, 57.26) --
	(102.89, 57.28) --
	(102.92, 57.28) --
	(102.92, 57.31) --
	(102.94, 57.31) --
	(102.94, 57.33) --
	(102.98, 57.33) --
	(102.98, 57.35) --
	(103.04, 57.35) --
	(103.04, 57.40) --
	(103.07, 57.40) --
	(103.07, 57.43) --
	(103.09, 57.43) --
	(103.09, 57.45) --
	(103.09, 57.45) --
	(103.09, 57.48) --
	(103.15, 57.48) --
	(103.15, 57.50) --
	(103.21, 57.50) --
	(103.21, 57.53) --
	(103.22, 57.53) --
	(103.22, 57.58) --
	(103.26, 57.58) --
	(103.26, 57.60) --
	(103.27, 57.60) --
	(103.27, 57.63) --
	(103.29, 57.63) --
	(103.29, 57.65) --
	(103.31, 57.65) --
	(103.31, 57.68) --
	(103.33, 57.68) --
	(103.33, 57.70) --
	(103.38, 57.70) --
	(103.38, 57.75) --
	(103.43, 57.75) --
	(103.43, 57.78) --
	(103.45, 57.78) --
	(103.45, 57.80) --
	(103.48, 57.80) --
	(103.48, 57.83) --
	(103.51, 57.83) --
	(103.51, 57.85) --
	(103.54, 57.85) --
	(103.54, 57.88) --
	(103.56, 57.88) --
	(103.56, 57.90) --
	(103.58, 57.90) --
	(103.58, 57.93) --
	(103.59, 57.93) --
	(103.59, 57.95) --
	(103.62, 57.95) --
	(103.62, 57.98) --
	(103.63, 57.98) --
	(103.63, 58.00) --
	(103.66, 58.00) --
	(103.66, 58.18) --
	(103.70, 58.18) --
	(103.70, 58.20) --
	(103.80, 58.20) --
	(103.80, 58.23) --
	(103.81, 58.23) --
	(103.81, 58.25) --
	(103.83, 58.25) --
	(103.83, 58.33) --
	(103.89, 58.33) --
	(103.89, 58.35) --
	(103.91, 58.35) --
	(103.91, 58.38) --
	(103.93, 58.38) --
	(103.93, 58.43) --
	(103.94, 58.43) --
	(103.94, 58.45) --
	(103.95, 58.45) --
	(103.95, 58.48) --
	(103.97, 58.48) --
	(103.97, 58.50) --
	(104.03, 58.50) --
	(104.03, 58.53) --
	(104.04, 58.53) --
	(104.04, 58.55) --
	(104.06, 58.55) --
	(104.06, 58.58) --
	(104.07, 58.58) --
	(104.07, 58.60) --
	(104.10, 58.60) --
	(104.10, 58.63) --
	(104.15, 58.63) --
	(104.15, 58.68) --
	(104.16, 58.68) --
	(104.16, 58.70) --
	(104.20, 58.70) --
	(104.20, 58.73) --
	(104.25, 58.73) --
	(104.25, 58.78) --
	(104.31, 58.78) --
	(104.31, 58.80) --
	(104.38, 58.80) --
	(104.38, 58.83) --
	(104.38, 58.83) --
	(104.38, 58.85) --
	(104.39, 58.85) --
	(104.39, 58.88) --
	(104.40, 58.88) --
	(104.40, 58.90) --
	(104.42, 58.90) --
	(104.42, 58.93) --
	(104.46, 58.93) --
	(104.46, 59.00) --
	(104.47, 59.00) --
	(104.47, 59.03) --
	(104.48, 59.03) --
	(104.48, 59.05) --
	(104.51, 59.05) --
	(104.51, 59.08) --
	(104.52, 59.08) --
	(104.52, 59.10) --
	(104.54, 59.10) --
	(104.54, 59.13) --
	(104.56, 59.13) --
	(104.56, 59.15) --
	(104.59, 59.15) --
	(104.59, 59.18) --
	(104.64, 59.18) --
	(104.64, 59.33) --
	(104.75, 59.33) --
	(104.75, 59.35) --
	(104.83, 59.35) --
	(104.83, 59.38) --
	(104.87, 59.38) --
	(104.87, 59.40) --
	(104.88, 59.40) --
	(104.88, 59.43) --
	(104.91, 59.43) --
	(104.91, 59.58) --
	(104.92, 59.58) --
	(104.92, 59.60) --
	(104.94, 59.60) --
	(104.94, 59.63) --
	(104.98, 59.63) --
	(104.98, 59.65) --
	(105.03, 59.65) --
	(105.03, 59.68) --
	(105.06, 59.68) --
	(105.06, 59.70) --
	(105.07, 59.70) --
	(105.07, 59.73) --
	(105.08, 59.73) --
	(105.08, 59.75) --
	(105.11, 59.75) --
	(105.11, 59.83) --
	(105.12, 59.83) --
	(105.12, 59.85) --
	(105.16, 59.85) --
	(105.16, 59.88) --
	(105.18, 59.88) --
	(105.18, 59.90) --
	(105.19, 59.90) --
	(105.19, 59.93) --
	(105.21, 59.93) --
	(105.21, 59.95) --
	(105.26, 59.95) --
	(105.26, 59.97) --
	(105.27, 59.97) --
	(105.27, 60.00) --
	(105.30, 60.00) --
	(105.30, 60.02) --
	(105.38, 60.02) --
	(105.38, 60.07) --
	(105.41, 60.07) --
	(105.41, 60.10) --
	(105.42, 60.10) --
	(105.42, 60.12) --
	(105.44, 60.12) --
	(105.44, 60.15) --
	(105.44, 60.15) --
	(105.44, 60.17) --
	(105.46, 60.17) --
	(105.46, 60.20) --
	(105.48, 60.20) --
	(105.48, 60.22) --
	(105.49, 60.22) --
	(105.49, 60.25) --
	(105.51, 60.25) --
	(105.51, 60.27) --
	(105.55, 60.27) --
	(105.55, 60.30) --
	(105.56, 60.30) --
	(105.56, 60.32) --
	(105.56, 60.32) --
	(105.56, 60.35) --
	(105.58, 60.35) --
	(105.58, 60.37) --
	(105.60, 60.37) --
	(105.60, 60.42) --
	(105.63, 60.42) --
	(105.63, 60.45) --
	(105.67, 60.45) --
	(105.67, 60.47) --
	(105.72, 60.47) --
	(105.72, 60.50) --
	(105.80, 60.50) --
	(105.80, 60.52) --
	(105.82, 60.52) --
	(105.82, 60.55) --
	(105.85, 60.55) --
	(105.85, 60.57) --
	(105.86, 60.57) --
	(105.86, 60.60) --
	(105.87, 60.60) --
	(105.87, 60.62) --
	(105.90, 60.62) --
	(105.90, 60.65) --
	(105.90, 60.65) --
	(105.90, 60.67) --
	(105.94, 60.67) --
	(105.94, 60.72) --
	(105.97, 60.72) --
	(105.97, 60.75) --
	(105.98, 60.75) --
	(105.98, 60.77) --
	(105.98, 60.77) --
	(105.98, 60.80) --
	(106.02, 60.80) --
	(106.02, 60.82) --
	(106.03, 60.82) --
	(106.03, 60.85) --
	(106.07, 60.85) --
	(106.07, 60.87) --
	(106.08, 60.87) --
	(106.08, 60.90) --
	(106.10, 60.90) --
	(106.10, 60.92) --
	(106.11, 60.92) --
	(106.11, 60.95) --
	(106.15, 60.95) --
	(106.15, 60.97) --
	(106.19, 60.97) --
	(106.19, 61.00) --
	(106.21, 61.00) --
	(106.21, 61.02) --
	(106.29, 61.02) --
	(106.29, 61.07) --
	(106.36, 61.07) --
	(106.36, 61.10) --
	(106.43, 61.10) --
	(106.43, 63.52) --
	(106.50, 63.52) --
	(106.50, 63.54) --
	(106.58, 63.54) --
	(106.58, 63.57) --
	(106.63, 63.57) --
	(106.63, 63.59) --
	(106.65, 63.59) --
	(106.65, 63.62) --
	(106.66, 63.62) --
	(106.66, 63.64) --
	(106.72, 63.64) --
	(106.72, 63.67) --
	(106.74, 63.67) --
	(106.74, 63.69) --
	(106.76, 63.69) --
	(106.76, 63.72) --
	(106.78, 63.72) --
	(106.78, 63.74) --
	(106.82, 63.74) --
	(106.82, 63.79) --
	(106.84, 63.79) --
	(106.84, 63.84) --
	(106.92, 63.84) --
	(106.92, 63.87) --
	(106.96, 63.87) --
	(106.96, 63.92) --
	(106.97, 63.92) --
	(106.97, 63.94) --
	(107.01, 63.94) --
	(107.01, 63.97) --
	(107.06, 63.97) --
	(107.06, 63.99) --
	(107.06, 63.99) --
	(107.06, 64.02) --
	(107.15, 64.02) --
	(107.15, 64.04) --
	(107.17, 64.04) --
	(107.17, 64.07) --
	(107.18, 64.07) --
	(107.18, 64.09) --
	(107.19, 64.09) --
	(107.19, 64.12) --
	(107.21, 64.12) --
	(107.21, 64.14) --
	(107.24, 64.14) --
	(107.24, 64.17) --
	(107.24, 64.17) --
	(107.24, 64.19) --
	(107.25, 64.19) --
	(107.25, 64.22) --
	(107.28, 64.22) --
	(107.28, 64.24) --
	(107.31, 64.24) --
	(107.31, 64.27) --
	(107.34, 64.27) --
	(107.34, 64.29) --
	(107.41, 64.29) --
	(107.41, 64.32) --
	(107.42, 64.32) --
	(107.42, 64.34) --
	(107.45, 64.34) --
	(107.45, 64.37) --
	(107.46, 64.37) --
	(107.46, 64.39) --
	(107.47, 64.39) --
	(107.47, 64.42) --
	(107.50, 64.42) --
	(107.50, 64.44) --
	(107.53, 64.44) --
	(107.53, 64.54) --
	(107.54, 64.54) --
	(107.54, 64.57) --
	(107.56, 64.57) --
	(107.56, 64.59) --
	(107.63, 64.59) --
	(107.63, 64.62) --
	(107.66, 64.62) --
	(107.66, 64.72) --
	(107.68, 64.72) --
	(107.68, 64.74) --
	(107.70, 64.74) --
	(107.70, 64.77) --
	(107.71, 64.77) --
	(107.71, 64.82) --
	(107.72, 64.82) --
	(107.72, 64.84) --
	(107.74, 64.84) --
	(107.74, 64.87) --
	(107.75, 64.87) --
	(107.75, 64.89) --
	(107.76, 64.89) --
	(107.76, 64.92) --
	(107.80, 64.92) --
	(107.80, 64.94) --
	(107.82, 64.94) --
	(107.82, 64.97) --
	(107.82, 64.97) --
	(107.82, 65.04) --
	(107.86, 65.04) --
	(107.86, 65.07) --
	(107.88, 65.07) --
	(107.88, 65.09) --
	(107.89, 65.09) --
	(107.89, 65.12) --
	(107.97, 65.12) --
	(107.97, 65.14) --
	(108.04, 65.14) --
	(108.04, 65.19) --
	(108.07, 65.19) --
	(108.07, 65.21) --
	(108.08, 65.21) --
	(108.08, 65.24) --
	(108.11, 65.24) --
	(108.11, 65.29) --
	(108.14, 65.29) --
	(108.14, 65.31) --
	(108.17, 65.31) --
	(108.17, 65.34) --
	(108.18, 65.34) --
	(108.18, 65.36) --
	(108.18, 65.36) --
	(108.18, 65.39) --
	(108.19, 65.39) --
	(108.19, 65.41) --
	(108.22, 65.41) --
	(108.22, 65.44) --
	(108.23, 65.44) --
	(108.23, 65.46) --
	(108.25, 65.46) --
	(108.25, 65.49) --
	(108.27, 65.49) --
	(108.27, 65.51) --
	(108.29, 65.51) --
	(108.29, 65.54) --
	(108.32, 65.54) --
	(108.32, 65.56) --
	(108.33, 65.56) --
	(108.33, 65.59) --
	(108.35, 65.59) --
	(108.35, 65.71) --
	(108.38, 65.71) --
	(108.38, 65.74) --
	(108.38, 65.74) --
	(108.38, 65.76) --
	(108.41, 65.76) --
	(108.41, 65.79) --
	(108.41, 65.79) --
	(108.41, 65.81) --
	(108.43, 65.81) --
	(108.43, 65.84) --
	(108.44, 65.84) --
	(108.44, 65.86) --
	(108.50, 65.86) --
	(108.50, 65.89) --
	(108.58, 65.89) --
	(108.58, 65.91) --
	(108.59, 65.91) --
	(108.59, 65.99) --
	(108.62, 65.99) --
	(108.62, 66.01) --
	(108.63, 66.01) --
	(108.63, 66.04) --
	(108.66, 66.04) --
	(108.66, 66.06) --
	(108.67, 66.06) --
	(108.67, 66.11) --
	(108.68, 66.11) --
	(108.68, 66.14) --
	(108.68, 66.14) --
	(108.68, 66.16) --
	(108.69, 66.16) --
	(108.69, 66.19) --
	(108.73, 66.19) --
	(108.73, 66.21) --
	(108.76, 66.21) --
	(108.76, 66.24) --
	(108.79, 66.24) --
	(108.79, 66.39) --
	(108.84, 66.39) --
	(108.84, 66.41) --
	(108.89, 66.41) --
	(108.89, 66.44) --
	(108.90, 66.44) --
	(108.90, 66.46) --
	(108.90, 66.46) --
	(108.90, 66.54) --
	(108.93, 66.54) --
	(108.93, 66.56) --
	(108.98, 66.56) --
	(108.98, 66.64) --
	(109.00, 66.64) --
	(109.00, 66.66) --
	(109.01, 66.66) --
	(109.01, 66.69) --
	(109.01, 66.69) --
	(109.01, 66.71) --
	(109.03, 66.71) --
	(109.03, 66.74) --
	(109.03, 66.74) --
	(109.03, 66.76) --
	(109.05, 66.76) --
	(109.05, 66.81) --
	(109.06, 66.81) --
	(109.06, 66.86) --
	(109.06, 66.86) --
	(109.06, 66.89) --
	(109.07, 66.89) --
	(109.07, 66.91) --
	(109.09, 66.91) --
	(109.09, 66.96) --
	(109.14, 66.96) --
	(109.14, 66.99) --
	(109.16, 66.99) --
	(109.16, 67.04) --
	(109.18, 67.04) --
	(109.18, 67.06) --
	(109.19, 67.06) --
	(109.19, 67.09) --
	(109.19, 67.09) --
	(109.19, 67.11) --
	(109.23, 67.11) --
	(109.23, 67.14) --
	(109.29, 67.14) --
	(109.29, 67.16) --
	(109.32, 67.16) --
	(109.32, 67.19) --
	(109.33, 67.19) --
	(109.33, 67.24) --
	(109.37, 67.24) --
	(109.37, 67.26) --
	(109.38, 67.26) --
	(109.38, 67.29) --
	(109.38, 67.29) --
	(109.38, 67.31) --
	(109.39, 67.31) --
	(109.39, 67.34) --
	(109.42, 67.34) --
	(109.42, 67.36) --
	(109.43, 67.36) --
	(109.43, 67.39) --
	(109.49, 67.39) --
	(109.49, 67.74) --
	(109.53, 67.74) --
	(109.53, 67.76) --
	(109.54, 67.76) --
	(109.54, 67.78) --
	(109.56, 67.78) --
	(109.56, 67.81) --
	(109.59, 67.81) --
	(109.59, 67.83) --
	(109.60, 67.83) --
	(109.60, 67.86) --
	(109.62, 67.86) --
	(109.62, 67.88) --
	(109.63, 67.88) --
	(109.63, 67.91) --
	(109.67, 67.91) --
	(109.67, 67.93) --
	(109.68, 67.93) --
	(109.68, 67.96) --
	(109.78, 67.96) --
	(109.78, 67.98) --
	(109.83, 67.98) --
	(109.83, 68.03) --
	(109.85, 68.03) --
	(109.85, 68.06) --
	(109.85, 68.06) --
	(109.85, 68.08) --
	(109.87, 68.08) --
	(109.87, 68.11) --
	(109.91, 68.11) --
	(109.91, 68.16) --
	(109.93, 68.16) --
	(109.93, 68.21) --
	(109.94, 68.21) --
	(109.94, 68.23) --
	(109.98, 68.23) --
	(109.98, 68.26) --
	(109.99, 68.26) --
	(109.99, 68.28) --
	(110.03, 68.28) --
	(110.03, 68.41) --
	(110.06, 68.41) --
	(110.06, 68.43) --
	(110.10, 68.43) --
	(110.10, 68.46) --
	(110.12, 68.46) --
	(110.12, 68.48) --
	(110.13, 68.48) --
	(110.13, 68.51) --
	(110.13, 68.51) --
	(110.13, 68.53) --
	(110.14, 68.53) --
	(110.14, 68.56) --
	(110.20, 68.56) --
	(110.20, 68.58) --
	(110.21, 68.58) --
	(110.21, 68.61) --
	(110.26, 68.61) --
	(110.26, 68.66) --
	(110.28, 68.66) --
	(110.28, 68.68) --
	(110.31, 68.68) --
	(110.31, 68.71) --
	(110.31, 68.71) --
	(110.31, 68.73) --
	(110.32, 68.73) --
	(110.32, 68.76) --
	(110.34, 68.76) --
	(110.34, 68.78) --
	(110.38, 68.78) --
	(110.38, 68.81) --
	(110.41, 68.81) --
	(110.41, 68.83) --
	(110.42, 68.83) --
	(110.42, 68.88) --
	(110.44, 68.88) --
	(110.44, 68.91) --
	(110.46, 68.91) --
	(110.46, 68.96) --
	(110.47, 68.96) --
	(110.47, 68.98) --
	(110.49, 68.98) --
	(110.49, 69.01) --
	(110.53, 69.01) --
	(110.53, 69.03) --
	(110.58, 69.03) --
	(110.58, 69.06) --
	(110.58, 69.06) --
	(110.58, 69.08) --
	(110.59, 69.08) --
	(110.59, 69.11) --
	(110.61, 69.11) --
	(110.61, 69.13) --
	(110.63, 69.13) --
	(110.63, 69.16) --
	(110.65, 69.16) --
	(110.65, 69.18) --
	(110.66, 69.18) --
	(110.66, 69.21) --
	(110.67, 69.21) --
	(110.67, 69.23) --
	(110.67, 69.23) --
	(110.67, 69.26) --
	(110.68, 69.26) --
	(110.68, 69.28) --
	(110.69, 69.28) --
	(110.69, 69.31) --
	(110.72, 69.31) --
	(110.72, 69.33) --
	(110.73, 69.33) --
	(110.73, 69.36) --
	(110.75, 69.36) --
	(110.75, 69.38) --
	(110.75, 69.38) --
	(110.75, 69.41) --
	(110.80, 69.41) --
	(110.80, 70.11) --
	(110.81, 70.11) --
	(110.81, 70.13) --
	(110.87, 70.13) --
	(110.87, 70.16) --
	(110.87, 70.16) --
	(110.87, 70.18) --
	(110.92, 70.18) --
	(110.92, 70.21) --
	(110.93, 70.21) --
	(110.93, 70.23) --
	(110.95, 70.23) --
	(110.95, 70.26) --
	(110.98, 70.26) --
	(110.98, 70.28) --
	(110.99, 70.28) --
	(110.99, 70.31) --
	(111.02, 70.31) --
	(111.02, 70.33) --
	(111.06, 70.33) --
	(111.06, 70.36) --
	(111.06, 70.36) --
	(111.06, 70.38) --
	(111.09, 70.38) --
	(111.09, 70.40) --
	(111.16, 70.40) --
	(111.16, 70.43) --
	(111.17, 70.43) --
	(111.17, 70.45) --
	(111.20, 70.45) --
	(111.20, 70.48) --
	(111.21, 70.48) --
	(111.21, 70.50) --
	(111.21, 70.50) --
	(111.21, 70.58) --
	(111.23, 70.58) --
	(111.23, 70.60) --
	(111.25, 70.60) --
	(111.25, 70.63) --
	(111.27, 70.63) --
	(111.27, 70.65) --
	(111.28, 70.65) --
	(111.28, 70.68) --
	(111.33, 70.68) --
	(111.33, 70.85) --
	(111.37, 70.85) --
	(111.37, 70.88) --
	(111.40, 70.88) --
	(111.40, 70.90) --
	(111.41, 70.90) --
	(111.41, 70.93) --
	(111.45, 70.93) --
	(111.45, 70.98) --
	(111.47, 70.98) --
	(111.47, 71.05) --
	(111.49, 71.05) --
	(111.49, 71.08) --
	(111.51, 71.08) --
	(111.51, 71.10) --
	(111.51, 71.10) --
	(111.51, 71.13) --
	(111.52, 71.13) --
	(111.52, 71.15) --
	(111.52, 71.15) --
	(111.52, 71.18) --
	(111.53, 71.18) --
	(111.53, 71.20) --
	(111.58, 71.20) --
	(111.58, 71.23) --
	(111.62, 71.23) --
	(111.62, 71.25) --
	(111.69, 71.25) --
	(111.69, 71.28) --
	(111.69, 71.28) --
	(111.69, 71.30) --
	(111.70, 71.30) --
	(111.70, 71.33) --
	(111.71, 71.33) --
	(111.71, 71.38) --
	(111.74, 71.38) --
	(111.74, 71.40) --
	(111.75, 71.40) --
	(111.75, 71.43) --
	(111.77, 71.43) --
	(111.77, 71.45) --
	(111.78, 71.45) --
	(111.78, 71.48) --
	(111.79, 71.48) --
	(111.79, 71.53) --
	(111.80, 71.53) --
	(111.80, 71.55) --
	(111.81, 71.55) --
	(111.81, 71.58) --
	(111.81, 71.58) --
	(111.81, 71.60) --
	(111.83, 71.60) --
	(111.83, 71.63) --
	(111.84, 71.63) --
	(111.84, 71.65) --
	(111.85, 71.65) --
	(111.85, 71.68) --
	(111.85, 71.68) --
	(111.85, 71.70) --
	(111.88, 71.70) --
	(111.88, 71.73) --
	(111.88, 71.73) --
	(111.88, 71.75) --
	(111.90, 71.75) --
	(111.90, 71.78) --
	(111.98, 71.78) --
	(111.98, 71.80) --
	(111.99, 71.80) --
	(111.99, 72.05) --
	(112.04, 72.05) --
	(112.04, 72.08) --
	(112.07, 72.08) --
	(112.07, 72.10) --
	(112.17, 72.10) --
	(112.17, 72.18) --
	(112.17, 72.18) --
	(112.17, 72.20) --
	(112.17, 72.20) --
	(112.17, 72.23) --
	(112.18, 72.23) --
	(112.18, 72.25) --
	(112.19, 72.25) --
	(112.19, 72.28) --
	(112.21, 72.28) --
	(112.21, 72.30) --
	(112.22, 72.30) --
	(112.22, 72.35) --
	(112.26, 72.35) --
	(112.26, 72.43) --
	(112.28, 72.43) --
	(112.28, 72.45) --
	(112.31, 72.45) --
	(112.31, 72.50) --
	(112.32, 72.50) --
	(112.32, 72.53) --
	(112.34, 72.53) --
	(112.34, 72.55) --
	(112.36, 72.55) --
	(112.36, 72.58) --
	(112.37, 72.58) --
	(112.37, 72.60) --
	(112.39, 72.60) --
	(112.39, 72.63) --
	(112.40, 72.63) --
	(112.40, 72.73) --
	(112.43, 72.73) --
	(112.43, 72.75) --
	(112.48, 72.75) --
	(112.48, 72.78) --
	(112.51, 72.78) --
	(112.51, 72.80) --
	(112.55, 72.80) --
	(112.55, 73.00) --
	(112.59, 73.00) --
	(112.59, 73.02) --
	(112.60, 73.02) --
	(112.60, 73.07) --
	(112.62, 73.07) --
	(112.62, 73.10) --
	(112.64, 73.10) --
	(112.64, 73.12) --
	(112.66, 73.12) --
	(112.66, 73.15) --
	(112.67, 73.15) --
	(112.67, 73.17) --
	(112.72, 73.17) --
	(112.72, 73.20) --
	(112.73, 73.20) --
	(112.73, 73.22) --
	(112.76, 73.22) --
	(112.76, 73.25) --
	(112.76, 73.25) --
	(112.76, 73.27) --
	(112.78, 73.27) --
	(112.78, 73.30) --
	(112.85, 73.30) --
	(112.85, 73.32) --
	(112.87, 73.32) --
	(112.87, 73.45) --
	(112.94, 73.45) --
	(112.94, 73.47) --
	(112.95, 73.47) --
	(112.95, 73.52) --
	(113.02, 73.52) --
	(113.02, 73.55) --
	(113.05, 73.55) --
	(113.05, 73.57) --
	(113.08, 73.57) --
	(113.08, 73.70) --
	(113.09, 73.70) --
	(113.09, 73.72) --
	(113.11, 73.72) --
	(113.11, 73.75) --
	(113.13, 73.75) --
	(113.13, 73.77) --
	(113.14, 73.77) --
	(113.14, 73.80) --
	(113.15, 73.80) --
	(113.15, 73.82) --
	(113.16, 73.82) --
	(113.16, 73.85) --
	(113.19, 73.85) --
	(113.19, 73.87) --
	(113.19, 73.87) --
	(113.19, 73.90) --
	(113.23, 73.90) --
	(113.23, 73.95) --
	(113.29, 73.95) --
	(113.29, 73.97) --
	(113.32, 73.97) --
	(113.32, 74.00) --
	(113.34, 74.00) --
	(113.34, 74.02) --
	(113.38, 74.02) --
	(113.38, 74.05) --
	(113.38, 74.05) --
	(113.38, 74.10) --
	(113.42, 74.10) --
	(113.42, 74.12) --
	(113.42, 74.12) --
	(113.42, 74.15) --
	(113.44, 74.15) --
	(113.44, 74.17) --
	(113.46, 74.17) --
	(113.46, 74.20) --
	(113.46, 74.20) --
	(113.46, 74.22) --
	(113.49, 74.22) --
	(113.49, 74.32) --
	(113.53, 74.32) --
	(113.53, 74.35) --
	(113.55, 74.35) --
	(113.55, 74.37) --
	(113.56, 74.37) --
	(113.56, 74.40) --
	(113.57, 74.40) --
	(113.57, 74.42) --
	(113.58, 74.42) --
	(113.58, 74.45) --
	(113.59, 74.45) --
	(113.59, 74.47) --
	(113.60, 74.47) --
	(113.60, 74.50) --
	(113.61, 74.50) --
	(113.61, 74.52) --
	(113.63, 74.52) --
	(113.63, 74.55) --
	(113.64, 74.55) --
	(113.64, 74.57) --
	(113.64, 74.57) --
	(113.64, 74.60) --
	(113.65, 74.60) --
	(113.65, 74.62) --
	(113.66, 74.62) --
	(113.66, 74.65) --
	(113.70, 74.65) --
	(113.70, 74.67) --
	(113.71, 74.67) --
	(113.71, 74.70) --
	(113.72, 74.70) --
	(113.72, 74.72) --
	(113.77, 74.72) --
	(113.77, 74.75) --
	(113.80, 74.75) --
	(113.80, 74.77) --
	(113.80, 74.77) --
	(113.80, 74.80) --
	(113.82, 74.80) --
	(113.82, 74.82) --
	(113.83, 74.82) --
	(113.83, 74.85) --
	(113.85, 74.85) --
	(113.85, 74.87) --
	(113.90, 74.87) --
	(113.90, 74.90) --
	(113.95, 74.90) --
	(113.95, 74.92) --
	(113.97, 74.92) --
	(113.97, 74.95) --
	(114.08, 74.95) --
	(114.08, 76.89) --
	(114.14, 76.89) --
	(114.14, 76.92) --
	(114.23, 76.92) --
	(114.23, 76.94) --
	(114.25, 76.94) --
	(114.25, 76.97) --
	(114.26, 76.97) --
	(114.26, 76.99) --
	(114.27, 76.99) --
	(114.27, 77.02) --
	(114.31, 77.02) --
	(114.31, 77.04) --
	(114.36, 77.04) --
	(114.36, 77.07) --
	(114.37, 77.07) --
	(114.37, 77.09) --
	(114.39, 77.09) --
	(114.39, 77.14) --
	(114.41, 77.14) --
	(114.41, 77.22) --
	(114.44, 77.22) --
	(114.44, 77.24) --
	(114.51, 77.24) --
	(114.51, 77.29) --
	(114.53, 77.29) --
	(114.53, 77.32) --
	(114.53, 77.32) --
	(114.53, 77.34) --
	(114.55, 77.34) --
	(114.55, 77.39) --
	(114.57, 77.39) --
	(114.57, 77.42) --
	(114.58, 77.42) --
	(114.58, 77.44) --
	(114.59, 77.44) --
	(114.59, 77.47) --
	(114.61, 77.47) --
	(114.61, 77.49) --
	(114.65, 77.49) --
	(114.65, 77.52) --
	(114.68, 77.52) --
	(114.68, 77.54) --
	(114.68, 77.54) --
	(114.68, 77.57) --
	(114.68, 77.57) --
	(114.68, 77.59) --
	(114.70, 77.59) --
	(114.70, 77.64) --
	(114.71, 77.64) --
	(114.71, 77.67) --
	(114.72, 77.67) --
	(114.72, 77.69) --
	(114.73, 77.69) --
	(114.73, 77.72) --
	(114.75, 77.72) --
	(114.75, 77.74) --
	(114.76, 77.74) --
	(114.76, 77.77) --
	(114.77, 77.77) --
	(114.77, 77.79) --
	(114.78, 77.79) --
	(114.78, 77.82) --
	(114.78, 77.82) --
	(114.78, 77.84) --
	(114.83, 77.84) --
	(114.83, 77.87) --
	(114.86, 77.87) --
	(114.86, 77.89) --
	(114.87, 77.89) --
	(114.87, 77.99) --
	(114.91, 77.99) --
	(114.91, 78.02) --
	(114.95, 78.02) --
	(114.95, 78.04) --
	(114.96, 78.04) --
	(114.96, 78.07) --
	(114.98, 78.07) --
	(114.98, 78.09) --
	(115.00, 78.09) --
	(115.00, 78.17) --
	(115.03, 78.17) --
	(115.03, 78.19) --
	(115.05, 78.19) --
	(115.05, 78.21) --
	(115.08, 78.21) --
	(115.08, 78.24) --
	(115.09, 78.24) --
	(115.09, 78.26) --
	(115.11, 78.26) --
	(115.11, 78.29) --
	(115.12, 78.29) --
	(115.12, 78.31) --
	(115.13, 78.31) --
	(115.13, 78.34) --
	(115.17, 78.34) --
	(115.17, 78.49) --
	(115.20, 78.49) --
	(115.20, 78.51) --
	(115.21, 78.51) --
	(115.21, 78.54) --
	(115.23, 78.54) --
	(115.23, 78.56) --
	(115.23, 78.56) --
	(115.23, 78.59) --
	(115.23, 78.59) --
	(115.23, 78.61) --
	(115.25, 78.61) --
	(115.25, 78.71) --
	(115.25, 78.71) --
	(115.25, 78.74) --
	(115.29, 78.74) --
	(115.29, 78.79) --
	(115.38, 78.79) --
	(115.38, 78.81) --
	(115.40, 78.81) --
	(115.40, 78.84) --
	(115.41, 78.84) --
	(115.41, 78.86) --
	(115.43, 78.86) --
	(115.43, 78.91) --
	(115.48, 78.91) --
	(115.48, 78.94) --
	(115.50, 78.94) --
	(115.50, 78.96) --
	(115.51, 78.96) --
	(115.51, 78.99) --
	(115.54, 78.99) --
	(115.54, 79.01) --
	(115.61, 79.01) --
	(115.61, 79.04) --
	(115.63, 79.04) --
	(115.63, 79.06) --
	(115.63, 79.06) --
	(115.63, 79.09) --
	(115.64, 79.09) --
	(115.64, 79.11) --
	(115.65, 79.11) --
	(115.65, 79.14) --
	(115.66, 79.14) --
	(115.66, 79.16) --
	(115.66, 79.16) --
	(115.66, 79.21) --
	(115.68, 79.21) --
	(115.68, 79.24) --
	(115.70, 79.24) --
	(115.70, 79.26) --
	(115.71, 79.26) --
	(115.71, 79.29) --
	(115.74, 79.29) --
	(115.74, 79.31) --
	(115.75, 79.31) --
	(115.75, 79.34) --
	(115.77, 79.34) --
	(115.77, 79.39) --
	(115.79, 79.39) --
	(115.79, 79.41) --
	(115.81, 79.41) --
	(115.81, 79.44) --
	(115.84, 79.44) --
	(115.84, 79.74) --
	(115.86, 79.74) --
	(115.86, 79.76) --
	(115.90, 79.76) --
	(115.90, 79.79) --
	(115.91, 79.79) --
	(115.91, 79.84) --
	(115.91, 79.84) --
	(115.91, 79.86) --
	(115.92, 79.86) --
	(115.92, 79.89) --
	(115.96, 79.89) --
	(115.96, 79.91) --
	(115.96, 79.91) --
	(115.96, 79.94) --
	(116.01, 79.94) --
	(116.01, 79.96) --
	(116.04, 79.96) --
	(116.04, 80.04) --
	(116.09, 80.04) --
	(116.09, 80.09) --
	(116.13, 80.09) --
	(116.13, 80.11) --
	(116.14, 80.11) --
	(116.14, 80.14) --
	(116.16, 80.14) --
	(116.16, 80.24) --
	(116.21, 80.24) --
	(116.21, 80.26) --
	(116.24, 80.26) --
	(116.24, 80.29) --
	(116.26, 80.29) --
	(116.26, 80.31) --
	(116.28, 80.31) --
	(116.28, 80.34) --
	(116.28, 80.34) --
	(116.28, 80.36) --
	(116.30, 80.36) --
	(116.30, 80.44) --
	(116.34, 80.44) --
	(116.34, 80.46) --
	(116.34, 80.46) --
	(116.34, 80.49) --
	(116.37, 80.49) --
	(116.37, 80.56) --
	(116.42, 80.56) --
	(116.42, 80.59) --
	(116.45, 80.59) --
	(116.45, 80.64) --
	(116.51, 80.64) --
	(116.51, 80.66) --
	(116.51, 80.66) --
	(116.51, 80.69) --
	(116.54, 80.69) --
	(116.54, 80.71) --
	(116.54, 80.71) --
	(116.54, 80.74) --
	(116.56, 80.74) --
	(116.56, 80.76) --
	(116.56, 80.76) --
	(116.56, 80.79) --
	(116.57, 80.79) --
	(116.57, 80.81) --
	(116.57, 80.81) --
	(116.57, 80.83) --
	(116.63, 80.83) --
	(116.63, 81.41) --
	(116.64, 81.41) --
	(116.64, 81.43) --
	(116.65, 81.43) --
	(116.65, 81.46) --
	(116.71, 81.46) --
	(116.71, 81.48) --
	(116.75, 81.48) --
	(116.75, 81.51) --
	(116.75, 81.51) --
	(116.75, 81.53) --
	(116.79, 81.53) --
	(116.79, 81.56) --
	(116.82, 81.56) --
	(116.82, 81.58) --
	(116.83, 81.58) --
	(116.83, 81.63) --
	(116.86, 81.63) --
	(116.86, 81.66) --
	(116.88, 81.66) --
	(116.88, 81.68) --
	(116.89, 81.68) --
	(116.89, 81.71) --
	(116.90, 81.71) --
	(116.90, 81.73) --
	(116.91, 81.73) --
	(116.91, 81.76) --
	(116.95, 81.76) --
	(116.95, 81.83) --
	(116.95, 81.83) --
	(116.95, 81.86) --
	(116.95, 81.86) --
	(116.95, 81.88) --
	(116.98, 81.88) --
	(116.98, 81.93) --
	(117.03, 81.93) --
	(117.03, 81.96) --
	(117.03, 81.96) --
	(117.03, 82.01) --
	(117.05, 82.01) --
	(117.05, 82.03) --
	(117.05, 82.03) --
	(117.05, 82.06) --
	(117.07, 82.06) --
	(117.07, 82.16) --
	(117.09, 82.16) --
	(117.09, 82.21) --
	(117.11, 82.21) --
	(117.11, 82.23) --
	(117.13, 82.23) --
	(117.13, 82.26) --
	(117.16, 82.26) --
	(117.16, 82.28) --
	(117.18, 82.28) --
	(117.18, 82.36) --
	(117.23, 82.36) --
	(117.23, 82.38) --
	(117.27, 82.38) --
	(117.27, 82.43) --
	(117.29, 82.43) --
	(117.29, 82.46) --
	(117.31, 82.46) --
	(117.31, 82.48) --
	(117.33, 82.48) --
	(117.33, 82.51) --
	(117.36, 82.51) --
	(117.36, 82.83) --
	(117.37, 82.83) --
	(117.37, 82.86) --
	(117.37, 82.86) --
	(117.37, 82.88) --
	(117.38, 82.88) --
	(117.38, 82.91) --
	(117.43, 82.91) --
	(117.43, 82.93) --
	(117.47, 82.93) --
	(117.47, 82.96) --
	(117.49, 82.96) --
	(117.49, 82.98) --
	(117.49, 82.98) --
	(117.49, 83.03) --
	(117.53, 83.03) --
	(117.53, 83.06) --
	(117.54, 83.06) --
	(117.54, 83.08) --
	(117.55, 83.08) --
	(117.55, 83.26) --
	(117.61, 83.26) --
	(117.61, 83.31) --
	(117.61, 83.31) --
	(117.61, 83.33) --
	(117.62, 83.33) --
	(117.62, 83.38) --
	(117.63, 83.38) --
	(117.63, 83.40) --
	(117.63, 83.40) --
	(117.63, 83.43) --
	(117.65, 83.43) --
	(117.65, 83.48) --
	(117.66, 83.48) --
	(117.66, 83.50) --
	(117.67, 83.50) --
	(117.67, 83.53) --
	(117.70, 83.53) --
	(117.70, 83.70) --
	(117.74, 83.70) --
	(117.74, 83.73) --
	(117.75, 83.73) --
	(117.75, 83.75) --
	(117.76, 83.75) --
	(117.76, 83.78) --
	(117.78, 83.78) --
	(117.78, 83.80) --
	(117.79, 83.80) --
	(117.79, 83.83) --
	(117.81, 83.83) --
	(117.81, 83.88) --
	(117.82, 83.88) --
	(117.82, 83.90) --
	(117.84, 83.90) --
	(117.84, 83.93) --
	(117.86, 83.93) --
	(117.86, 83.95) --
	(117.86, 83.95) --
	(117.86, 83.98) --
	(117.88, 83.98) --
	(117.88, 84.00) --
	(117.90, 84.00) --
	(117.90, 84.18) --
	(117.92, 84.18) --
	(117.92, 84.20) --
	(117.93, 84.20) --
	(117.93, 84.23) --
	(117.95, 84.23) --
	(117.95, 84.25) --
	(117.97, 84.25) --
	(117.97, 84.33) --
	(117.99, 84.33) --
	(117.99, 84.35) --
	(118.00, 84.35) --
	(118.00, 84.38) --
	(118.00, 84.38) --
	(118.00, 84.40) --
	(118.00, 84.40) --
	(118.00, 84.43) --
	(118.03, 84.43) --
	(118.03, 84.55) --
	(118.04, 84.55) --
	(118.04, 84.58) --
	(118.07, 84.58) --
	(118.07, 84.60) --
	(118.13, 84.60) --
	(118.13, 84.65) --
	(118.14, 84.65) --
	(118.14, 84.68) --
	(118.16, 84.68) --
	(118.16, 84.70) --
	(118.16, 84.70) --
	(118.16, 84.73) --
	(118.18, 84.73) --
	(118.18, 84.75) --
	(118.22, 84.75) --
	(118.22, 84.78) --
	(118.24, 84.78) --
	(118.24, 84.80) --
	(118.24, 84.80) --
	(118.24, 84.83) --
	(118.24, 84.83) --
	(118.24, 84.85) --
	(118.26, 84.85) --
	(118.26, 84.88) --
	(118.27, 84.88) --
	(118.27, 84.90) --
	(118.29, 84.90) --
	(118.29, 84.93) --
	(118.30, 84.93) --
	(118.30, 84.95) --
	(118.31, 84.95) --
	(118.31, 84.98) --
	(118.35, 84.98) --
	(118.35, 85.00) --
	(118.37, 85.00) --
	(118.37, 85.03) --
	(118.38, 85.03) --
	(118.38, 85.05) --
	(118.40, 85.05) --
	(118.40, 85.08) --
	(118.40, 85.08) --
	(118.40, 85.10) --
	(118.43, 85.10) --
	(118.43, 85.13) --
	(118.47, 85.13) --
	(118.47, 85.18) --
	(118.49, 85.18) --
	(118.49, 85.20) --
	(118.50, 85.20) --
	(118.50, 85.23) --
	(118.53, 85.23) --
	(118.53, 85.25) --
	(118.55, 85.25) --
	(118.55, 85.28) --
	(118.59, 85.28) --
	(118.59, 85.30) --
	(118.65, 85.30) --
	(118.65, 85.33) --
	(118.67, 85.33) --
	(118.67, 87.25) --
	(118.68, 87.25) --
	(118.68, 87.27) --
	(118.72, 87.27) --
	(118.72, 87.30) --
	(118.83, 87.30) --
	(118.83, 87.32) --
	(118.84, 87.32) --
	(118.84, 87.35) --
	(118.85, 87.35) --
	(118.85, 87.37) --
	(118.86, 87.37) --
	(118.86, 87.40) --
	(118.88, 87.40) --
	(118.88, 87.45) --
	(118.90, 87.45) --
	(118.90, 87.47) --
	(118.91, 87.47) --
	(118.91, 87.50) --
	(118.92, 87.50) --
	(118.92, 87.52) --
	(118.92, 87.52) --
	(118.92, 87.55) --
	(118.94, 87.55) --
	(118.94, 87.57) --
	(118.95, 87.57) --
	(118.95, 87.60) --
	(118.99, 87.60) --
	(118.99, 87.62) --
	(119.03, 87.62) --
	(119.03, 87.75) --
	(119.03, 87.75) --
	(119.03, 87.77) --
	(119.05, 87.77) --
	(119.05, 87.80) --
	(119.05, 87.80) --
	(119.05, 87.82) --
	(119.06, 87.82) --
	(119.06, 87.85) --
	(119.10, 87.85) --
	(119.10, 87.87) --
	(119.11, 87.87) --
	(119.11, 87.92) --
	(119.18, 87.92) --
	(119.18, 87.95) --
	(119.26, 87.95) --
	(119.26, 88.12) --
	(119.26, 88.12) --
	(119.26, 88.15) --
	(119.27, 88.15) --
	(119.27, 88.17) --
	(119.29, 88.17) --
	(119.29, 88.20) --
	(119.30, 88.20) --
	(119.30, 88.22) --
	(119.31, 88.22) --
	(119.31, 88.27) --
	(119.32, 88.27) --
	(119.32, 88.30) --
	(119.33, 88.30) --
	(119.33, 88.32) --
	(119.35, 88.32) --
	(119.35, 88.35) --
	(119.36, 88.35) --
	(119.36, 88.37) --
	(119.37, 88.37) --
	(119.37, 88.55) --
	(119.38, 88.55) --
	(119.38, 88.57) --
	(119.41, 88.57) --
	(119.41, 88.60) --
	(119.42, 88.60) --
	(119.42, 88.62) --
	(119.43, 88.62) --
	(119.43, 88.64) --
	(119.43, 88.64) --
	(119.43, 88.67) --
	(119.45, 88.67) --
	(119.45, 88.77) --
	(119.47, 88.77) --
	(119.47, 88.79) --
	(119.48, 88.79) --
	(119.48, 88.82) --
	(119.49, 88.82) --
	(119.49, 88.87) --
	(119.49, 88.87) --
	(119.49, 88.89) --
	(119.50, 88.89) --
	(119.50, 88.92) --
	(119.53, 88.92) --
	(119.53, 88.94) --
	(119.54, 88.94) --
	(119.54, 89.12) --
	(119.60, 89.12) --
	(119.60, 89.14) --
	(119.63, 89.14) --
	(119.63, 89.17) --
	(119.63, 89.17) --
	(119.63, 89.22) --
	(119.66, 89.22) --
	(119.66, 89.24) --
	(119.70, 89.24) --
	(119.70, 89.27) --
	(119.70, 89.27) --
	(119.70, 89.29) --
	(119.78, 89.29) --
	(119.78, 89.34) --
	(119.78, 89.34) --
	(119.78, 89.37) --
	(119.78, 89.37) --
	(119.78, 89.39) --
	(119.79, 89.39) --
	(119.79, 89.42) --
	(119.81, 89.42) --
	(119.81, 89.44) --
	(119.81, 89.44) --
	(119.81, 89.72) --
	(119.84, 89.72) --
	(119.84, 89.74) --
	(119.84, 89.74) --
	(119.84, 89.77) --
	(119.88, 89.77) --
	(119.88, 89.79) --
	(119.89, 89.79) --
	(119.89, 89.82) --
	(119.91, 89.82) --
	(119.91, 89.84) --
	(119.96, 89.84) --
	(119.96, 89.87) --
	(119.97, 89.87) --
	(119.97, 89.89) --
	(119.98, 89.89) --
	(119.98, 89.94) --
	(119.99, 89.94) --
	(119.99, 89.97) --
	(120.02, 89.97) --
	(120.02, 90.12) --
	(120.08, 90.12) --
	(120.08, 90.14) --
	(120.08, 90.14) --
	(120.08, 90.17) --
	(120.10, 90.17) --
	(120.10, 90.19) --
	(120.11, 90.19) --
	(120.11, 90.24) --
	(120.13, 90.24) --
	(120.13, 90.27) --
	(120.16, 90.27) --
	(120.16, 90.29) --
	(120.19, 90.29) --
	(120.19, 90.32) --
	(120.19, 90.32) --
	(120.19, 90.39) --
	(120.21, 90.39) --
	(120.21, 90.42) --
	(120.21, 90.42) --
	(120.21, 90.44) --
	(120.21, 90.44) --
	(120.21, 90.47) --
	(120.21, 90.47) --
	(120.21, 90.49) --
	(120.22, 90.49) --
	(120.22, 90.52) --
	(120.23, 90.52) --
	(120.23, 90.54) --
	(120.24, 90.54) --
	(120.24, 90.57) --
	(120.27, 90.57) --
	(120.27, 90.59) --
	(120.27, 90.59) --
	(120.27, 90.62) --
	(120.27, 90.62) --
	(120.27, 90.64) --
	(120.33, 90.64) --
	(120.33, 91.17) --
	(120.39, 91.17) --
	(120.39, 91.19) --
	(120.41, 91.19) --
	(120.41, 91.22) --
	(120.41, 91.22) --
	(120.41, 91.24) --
	(120.42, 91.24) --
	(120.42, 91.26) --
	(120.43, 91.26) --
	(120.43, 91.29) --
	(120.44, 91.29) --
	(120.44, 91.31) --
	(120.44, 91.31) --
	(120.44, 91.34) --
	(120.45, 91.34) --
	(120.45, 91.36) --
	(120.45, 91.36) --
	(120.45, 91.39) --
	(120.46, 91.39) --
	(120.46, 91.41) --
	(120.46, 91.41) --
	(120.46, 91.44) --
	(120.47, 91.44) --
	(120.47, 91.46) --
	(120.52, 91.46) --
	(120.52, 91.49) --
	(120.55, 91.49) --
	(120.55, 91.54) --
	(120.57, 91.54) --
	(120.57, 91.56) --
	(120.58, 91.56) --
	(120.58, 91.61) --
	(120.60, 91.61) --
	(120.60, 91.66) --
	(120.60, 91.66) --
	(120.60, 91.71) --
	(120.63, 91.71) --
	(120.63, 91.91) --
	(120.65, 91.91) --
	(120.65, 91.94) --
	(120.65, 91.94) --
	(120.65, 91.96) --
	(120.66, 91.96) --
	(120.66, 92.01) --
	(120.69, 92.01) --
	(120.69, 92.04) --
	(120.70, 92.04) --
	(120.70, 92.11) --
	(120.76, 92.11) --
	(120.76, 92.14) --
	(120.76, 92.14) --
	(120.76, 92.16) --
	(120.77, 92.16) --
	(120.77, 92.19) --
	(120.78, 92.19) --
	(120.78, 92.21) --
	(120.82, 92.21) --
	(120.82, 92.44) --
	(120.83, 92.44) --
	(120.83, 92.46) --
	(120.84, 92.46) --
	(120.84, 92.49) --
	(120.89, 92.49) --
	(120.89, 92.51) --
	(120.89, 92.51) --
	(120.89, 92.54) --
	(120.91, 92.54) --
	(120.91, 92.56) --
	(120.92, 92.56) --
	(120.92, 92.59) --
	(120.94, 92.59) --
	(120.94, 92.64) --
	(120.95, 92.64) --
	(120.95, 92.66) --
	(120.96, 92.66) --
	(120.96, 92.79) --
	(120.99, 92.79) --
	(120.99, 92.81) --
	(121.02, 92.81) --
	(121.02, 92.84) --
	(121.03, 92.84) --
	(121.03, 92.86) --
	(121.04, 92.86) --
	(121.04, 92.89) --
	(121.06, 92.89) --
	(121.06, 93.09) --
	(121.06, 93.09) --
	(121.06, 93.11) --
	(121.09, 93.11) --
	(121.09, 93.14) --
	(121.09, 93.14) --
	(121.09, 93.16) --
	(121.11, 93.16) --
	(121.11, 93.21) --
	(121.14, 93.21) --
	(121.14, 93.26) --
	(121.15, 93.26) --
	(121.15, 93.29) --
	(121.18, 93.29) --
	(121.18, 93.31) --
	(121.20, 93.31) --
	(121.20, 93.39) --
	(121.23, 93.39) --
	(121.23, 93.41) --
	(121.25, 93.41) --
	(121.25, 93.44) --
	(121.27, 93.44) --
	(121.27, 93.46) --
	(121.29, 93.46) --
	(121.29, 93.49) --
	(121.33, 93.49) --
	(121.33, 93.54) --
	(121.34, 93.54) --
	(121.34, 93.56) --
	(121.35, 93.56) --
	(121.35, 93.59) --
	(121.37, 93.59) --
	(121.37, 93.61) --
	(121.37, 93.61) --
	(121.37, 93.64) --
	(121.38, 93.64) --
	(121.38, 93.66) --
	(121.38, 93.66) --
	(121.38, 93.69) --
	(121.39, 93.69) --
	(121.39, 93.71) --
	(121.39, 93.71) --
	(121.39, 93.74) --
	(121.40, 93.74) --
	(121.40, 93.81) --
	(121.41, 93.81) --
	(121.41, 93.83) --
	(121.42, 93.83) --
	(121.42, 93.86) --
	(121.43, 93.86) --
	(121.43, 93.88) --
	(121.45, 93.88) --
	(121.45, 93.91) --
	(121.46, 93.91) --
	(121.46, 93.93) --
	(121.49, 93.93) --
	(121.49, 93.96) --
	(121.55, 93.96) --
	(121.55, 93.98) --
	(121.55, 93.98) --
	(121.55, 94.01) --
	(121.56, 94.01) --
	(121.56, 94.03) --
	(121.58, 94.03) --
	(121.58, 94.06) --
	(121.58, 94.06) --
	(121.58, 94.11) --
	(121.60, 94.11) --
	(121.60, 94.13) --
	(121.63, 94.13) --
	(121.63, 94.16) --
	(121.64, 94.16) --
	(121.64, 94.18) --
	(121.66, 94.18) --
	(121.66, 94.21) --
	(121.72, 94.21) --
	(121.72, 95.93) --
	(121.80, 95.93) --
	(121.80, 95.96) --
	(121.80, 95.96) --
	(121.80, 96.01) --
	(121.81, 96.01) --
	(121.81, 96.03) --
	(121.82, 96.03) --
	(121.82, 96.06) --
	(121.83, 96.06) --
	(121.83, 96.08) --
	(121.84, 96.08) --
	(121.84, 96.11) --
	(121.86, 96.11) --
	(121.86, 96.13) --
	(121.88, 96.13) --
	(121.88, 96.16) --
	(121.89, 96.16) --
	(121.89, 96.18) --
	(121.90, 96.18) --
	(121.90, 96.21) --
	(121.93, 96.21) --
	(121.93, 96.26) --
	(121.97, 96.26) --
	(121.97, 96.28) --
	(121.98, 96.28) --
	(121.98, 96.31) --
	(121.98, 96.31) --
	(121.98, 96.33) --
	(121.99, 96.33) --
	(121.99, 96.36) --
	(122.00, 96.36) --
	(122.00, 96.41) --
	(122.04, 96.41) --
	(122.04, 96.43) --
	(122.06, 96.43) --
	(122.06, 96.45) --
	(122.08, 96.45) --
	(122.08, 96.53) --
	(122.08, 96.53) --
	(122.08, 96.55) --
	(122.08, 96.55) --
	(122.08, 96.58) --
	(122.10, 96.58) --
	(122.10, 96.60) --
	(122.12, 96.60) --
	(122.12, 96.63) --
	(122.12, 96.63) --
	(122.12, 96.65) --
	(122.14, 96.65) --
	(122.14, 96.78) --
	(122.17, 96.78) --
	(122.17, 96.85) --
	(122.18, 96.85) --
	(122.18, 96.88) --
	(122.18, 96.88) --
	(122.18, 96.90) --
	(122.20, 96.90) --
	(122.20, 96.93) --
	(122.21, 96.93) --
	(122.21, 96.95) --
	(122.21, 96.95) --
	(122.21, 96.98) --
	(122.21, 96.98) --
	(122.21, 97.00) --
	(122.22, 97.00) --
	(122.22, 97.10) --
	(122.25, 97.10) --
	(122.25, 97.13) --
	(122.25, 97.13) --
	(122.25, 97.15) --
	(122.26, 97.15) --
	(122.26, 97.18) --
	(122.33, 97.18) --
	(122.33, 97.35) --
	(122.36, 97.35) --
	(122.36, 97.38) --
	(122.36, 97.38) --
	(122.36, 97.43) --
	(122.39, 97.43) --
	(122.39, 97.45) --
	(122.42, 97.45) --
	(122.42, 97.50) --
	(122.44, 97.50) --
	(122.44, 97.53) --
	(122.45, 97.53) --
	(122.45, 97.60) --
	(122.47, 97.60) --
	(122.47, 97.63) --
	(122.48, 97.63) --
	(122.48, 97.68) --
	(122.48, 97.68) --
	(122.48, 97.70) --
	(122.50, 97.70) --
	(122.50, 97.75) --
	(122.50, 97.75) --
	(122.50, 97.78) --
	(122.52, 97.78) --
	(122.52, 97.80) --
	(122.53, 97.80) --
	(122.53, 98.00) --
	(122.55, 98.00) --
	(122.55, 98.03) --
	(122.58, 98.03) --
	(122.58, 98.05) --
	(122.60, 98.05) --
	(122.60, 98.08) --
	(122.61, 98.08) --
	(122.61, 98.10) --
	(122.62, 98.10) --
	(122.62, 98.13) --
	(122.62, 98.13) --
	(122.62, 98.18) --
	(122.64, 98.18) --
	(122.64, 98.20) --
	(122.65, 98.20) --
	(122.65, 98.23) --
	(122.67, 98.23) --
	(122.67, 98.25) --
	(122.68, 98.25) --
	(122.68, 98.45) --
	(122.68, 98.45) --
	(122.68, 98.48) --
	(122.72, 98.48) --
	(122.72, 98.55) --
	(122.74, 98.55) --
	(122.74, 98.60) --
	(122.84, 98.60) --
	(122.84, 98.63) --
	(122.85, 98.63) --
	(122.85, 98.65) --
	(122.90, 98.65) --
	(122.90, 99.12) --
	(122.93, 99.12) --
	(122.93, 99.15) --
	(122.93, 99.15) --
	(122.93, 99.17) --
	(122.95, 99.17) --
	(122.95, 99.20) --
	(122.95, 99.20) --
	(122.95, 99.22) --
	(122.96, 99.22) --
	(122.96, 99.27) --
	(122.96, 99.27) --
	(122.96, 99.30) --
	(122.96, 99.30) --
	(122.96, 99.32) --
	(122.97, 99.32) --
	(122.97, 99.35) --
	(122.98, 99.35) --
	(122.98, 99.37) --
	(122.99, 99.37) --
	(122.99, 99.40) --
	(122.99, 99.40) --
	(122.99, 99.42) --
	(123.01, 99.42) --
	(123.01, 99.45) --
	(123.02, 99.45) --
	(123.02, 99.52) --
	(123.05, 99.52) --
	(123.05, 99.55) --
	(123.05, 99.55) --
	(123.05, 99.57) --
	(123.05, 99.57) --
	(123.05, 99.60) --
	(123.08, 99.60) --
	(123.08, 99.62) --
	(123.11, 99.62) --
	(123.11, 99.70) --
	(123.12, 99.70) --
	(123.12, 99.72) --
	(123.15, 99.72) --
	(123.15, 99.75) --
	(123.15, 99.75) --
	(123.15, 99.77) --
	(123.17, 99.77) --
	(123.17, 99.87) --
	(123.19, 99.87) --
	(123.19, 99.90) --
	(123.22, 99.90) --
	(123.22, 99.92) --
	(123.24, 99.92) --
	(123.24, 99.95) --
	(123.24, 99.95) --
	(123.24, 99.97) --
	(123.24, 99.97) --
	(123.24,100.00) --
	(123.25,100.00) --
	(123.25,100.15) --
	(123.27,100.15) --
	(123.27,100.17) --
	(123.29,100.17) --
	(123.29,100.22) --
	(123.30,100.22) --
	(123.30,100.25) --
	(123.32,100.25) --
	(123.32,100.27) --
	(123.42,100.27) --
	(123.42,100.45) --
	(123.44,100.45) --
	(123.44,100.47) --
	(123.49,100.47) --
	(123.49,100.50) --
	(123.51,100.50) --
	(123.51,100.52) --
	(123.52,100.52) --
	(123.52,100.75) --
	(123.59,100.75) --
	(123.59,100.82) --
	(123.60,100.82) --
	(123.60,100.85) --
	(123.62,100.85) --
	(123.62,100.87) --
	(123.63,100.87) --
	(123.63,100.90) --
	(123.67,100.90) --
	(123.67,100.95) --
	(123.70,100.95) --
	(123.70,101.00) --
	(123.72,101.00) --
	(123.72,101.02) --
	(123.73,101.02) --
	(123.73,101.05) --
	(123.75,101.05) --
	(123.75,101.07) --
	(123.76,101.07) --
	(123.76,101.10) --
	(123.76,101.10) --
	(123.76,101.12) --
	(123.77,101.12) --
	(123.77,101.15) --
	(123.77,101.15) --
	(123.77,101.17) --
	(123.77,101.17) --
	(123.77,101.22) --
	(123.78,101.22) --
	(123.78,101.25) --
	(123.80,101.25) --
	(123.80,101.27) --
	(123.84,101.27) --
	(123.84,101.30) --
	(123.85,101.30) --
	(123.85,101.32) --
	(123.87,101.32) --
	(123.87,101.35) --
	(123.87,101.35) --
	(123.87,101.37) --
	(123.90,101.37) --
	(123.90,101.40) --
	(123.91,101.40) --
	(123.91,102.82) --
	(123.96,102.82) --
	(123.96,102.84) --
	(123.97,102.84) --
	(123.97,102.87) --
	(123.99,102.87) --
	(123.99,102.89) --
	(124.05,102.89) --
	(124.05,102.92) --
	(124.08,102.92) --
	(124.08,102.99) --
	(124.11,102.99) --
	(124.11,103.02) --
	(124.12,103.02) --
	(124.12,103.04) --
	(124.15,103.04) --
	(124.15,103.07) --
	(124.17,103.07) --
	(124.17,103.14) --
	(124.18,103.14) --
	(124.18,103.17) --
	(124.19,103.17) --
	(124.19,103.19) --
	(124.21,103.19) --
	(124.21,103.27) --
	(124.27,103.27) --
	(124.27,103.37) --
	(124.28,103.37) --
	(124.28,103.39) --
	(124.30,103.39) --
	(124.30,103.42) --
	(124.32,103.42) --
	(124.32,103.44) --
	(124.33,103.44) --
	(124.33,103.47) --
	(124.36,103.47) --
	(124.36,103.69) --
	(124.38,103.69) --
	(124.38,103.72) --
	(124.40,103.72) --
	(124.40,103.74) --
	(124.41,103.74) --
	(124.41,103.77) --
	(124.42,103.77) --
	(124.42,103.84) --
	(124.45,103.84) --
	(124.45,103.89) --
	(124.46,103.89) --
	(124.46,103.92) --
	(124.48,103.92) --
	(124.48,103.94) --
	(124.50,103.94) --
	(124.50,104.14) --
	(124.52,104.14) --
	(124.52,104.17) --
	(124.54,104.17) --
	(124.54,104.19) --
	(124.57,104.19) --
	(124.57,104.24) --
	(124.58,104.24) --
	(124.58,104.26) --
	(124.62,104.26) --
	(124.62,104.31) --
	(124.64,104.31) --
	(124.64,104.34) --
	(124.66,104.34) --
	(124.66,104.36) --
	(124.66,104.36) --
	(124.66,104.41) --
	(124.68,104.41) --
	(124.68,104.44) --
	(124.69,104.44) --
	(124.69,104.46) --
	(124.71,104.46) --
	(124.71,104.49) --
	(124.73,104.49) --
	(124.73,104.51) --
	(124.74,104.51) --
	(124.74,104.54) --
	(124.76,104.54) --
	(124.76,104.56) --
	(124.78,104.56) --
	(124.78,104.99) --
	(124.79,104.99) --
	(124.79,105.01) --
	(124.80,105.01) --
	(124.80,105.04) --
	(124.82,105.04) --
	(124.82,105.06) --
	(124.85,105.06) --
	(124.85,105.09) --
	(124.86,105.09) --
	(124.86,105.11) --
	(124.89,105.11) --
	(124.89,105.14) --
	(124.91,105.14) --
	(124.91,105.16) --
	(124.92,105.16) --
	(124.92,105.19) --
	(124.93,105.19) --
	(124.93,105.21) --
	(124.94,105.21) --
	(124.94,105.24) --
	(125.01,105.24) --
	(125.01,105.26) --
	(125.05,105.26) --
	(125.05,105.51) --
	(125.08,105.51) --
	(125.08,105.54) --
	(125.10,105.54) --
	(125.10,105.59) --
	(125.11,105.59) --
	(125.11,105.61) --
	(125.12,105.61) --
	(125.12,105.66) --
	(125.13,105.66) --
	(125.13,105.69) --
	(125.13,105.69) --
	(125.13,105.71) --
	(125.14,105.71) --
	(125.14,105.74) --
	(125.17,105.74) --
	(125.17,105.76) --
	(125.18,105.76) --
	(125.18,105.84) --
	(125.19,105.84) --
	(125.19,105.86) --
	(125.22,105.86) --
	(125.22,105.89) --
	(125.25,105.89) --
	(125.25,105.94) --
	(125.28,105.94) --
	(125.28,105.96) --
	(125.29,105.96) --
	(125.29,105.99) --
	(125.31,105.99) --
	(125.31,106.01) --
	(125.33,106.01) --
	(125.33,106.04) --
	(125.34,106.04) --
	(125.34,106.09) --
	(125.35,106.09) --
	(125.35,106.11) --
	(125.36,106.11) --
	(125.36,106.14) --
	(125.37,106.14) --
	(125.37,106.16) --
	(125.39,106.16) --
	(125.39,106.19) --
	(125.39,106.19) --
	(125.39,106.21) --
	(125.41,106.21) --
	(125.41,106.26) --
	(125.46,106.26) --
	(125.46,106.29) --
	(125.48,106.29) --
	(125.48,106.31) --
	(125.50,106.31) --
	(125.50,106.34) --
	(125.51,106.34) --
	(125.51,106.36) --
	(125.55,106.36) --
	(125.55,107.51) --
	(125.59,107.51) --
	(125.59,107.53) --
	(125.60,107.53) --
	(125.60,107.56) --
	(125.62,107.56) --
	(125.62,107.58) --
	(125.66,107.58) --
	(125.66,107.61) --
	(125.66,107.61) --
	(125.66,107.63) --
	(125.67,107.63) --
	(125.67,107.66) --
	(125.67,107.66) --
	(125.67,107.68) --
	(125.67,107.68) --
	(125.67,107.71) --
	(125.68,107.71) --
	(125.68,107.73) --
	(125.69,107.73) --
	(125.69,107.76) --
	(125.70,107.76) --
	(125.70,107.78) --
	(125.70,107.78) --
	(125.70,107.81) --
	(125.71,107.81) --
	(125.71,107.83) --
	(125.73,107.83) --
	(125.73,107.86) --
	(125.75,107.86) --
	(125.75,107.91) --
	(125.78,107.91) --
	(125.78,108.01) --
	(125.80,108.01) --
	(125.80,108.03) --
	(125.82,108.03) --
	(125.82,108.06) --
	(125.84,108.06) --
	(125.84,108.08) --
	(125.84,108.08) --
	(125.84,108.11) --
	(125.84,108.11) --
	(125.84,108.13) --
	(125.86,108.13) --
	(125.86,108.16) --
	(125.87,108.16) --
	(125.87,108.18) --
	(125.89,108.18) --
	(125.89,108.28) --
	(125.91,108.28) --
	(125.91,108.31) --
	(125.92,108.31) --
	(125.92,108.33) --
	(125.94,108.33) --
	(125.94,108.36) --
	(125.94,108.36) --
	(125.94,108.38) --
	(125.97,108.38) --
	(125.97,108.41) --
	(125.99,108.41) --
	(125.99,108.43) --
	(126.00,108.43) --
	(126.00,108.56) --
	(126.04,108.56) --
	(126.04,108.58) --
	(126.05,108.58) --
	(126.05,108.61) --
	(126.06,108.61) --
	(126.06,108.63) --
	(126.08,108.63) --
	(126.08,108.66) --
	(126.08,108.66) --
	(126.08,108.68) --
	(126.11,108.68) --
	(126.11,108.71) --
	(126.13,108.71) --
	(126.13,108.73) --
	(126.15,108.73) --
	(126.15,108.76) --
	(126.20,108.76) --
	(126.20,108.78) --
	(126.22,108.78) --
	(126.22,109.08) --
	(126.23,109.08) --
	(126.23,109.13) --
	(126.25,109.13) --
	(126.25,109.16) --
	(126.35,109.16) --
	(126.35,109.21) --
	(126.38,109.21) --
	(126.38,109.23) --
	(126.43,109.23) --
	(126.43,109.41) --
	(126.46,109.41) --
	(126.46,109.43) --
	(126.47,109.43) --
	(126.47,109.46) --
	(126.47,109.46) --
	(126.47,109.48) --
	(126.48,109.48) --
	(126.48,109.50) --
	(126.51,109.50) --
	(126.51,109.53) --
	(126.51,109.53) --
	(126.51,109.55) --
	(126.53,109.55) --
	(126.53,109.58) --
	(126.56,109.58) --
	(126.56,109.63) --
	(126.59,109.63) --
	(126.59,109.65) --
	(126.63,109.65) --
	(126.63,109.70) --
	(126.64,109.70) --
	(126.64,109.73) --
	(126.68,109.73) --
	(126.68,109.75) --
	(126.69,109.75) --
	(126.69,109.78) --
	(126.72,109.78) --
	(126.72,109.80) --
	(126.78,109.80) --
	(126.78,109.83) --
	(126.82,109.83) --
	(126.82,110.90) --
	(126.87,110.90) --
	(126.87,110.93) --
	(126.89,110.93) --
	(126.89,110.95) --
	(126.90,110.95) --
	(126.90,110.98) --
	(126.91,110.98) --
	(126.91,111.00) --
	(126.97,111.00) --
	(126.97,111.03) --
	(126.99,111.03) --
	(126.99,111.05) --
	(127.00,111.05) --
	(127.00,111.08) --
	(127.00,111.08) --
	(127.00,111.10) --
	(127.03,111.10) --
	(127.03,111.13) --
	(127.04,111.13) --
	(127.04,111.15) --
	(127.07,111.15) --
	(127.07,111.18) --
	(127.09,111.18) --
	(127.09,111.20) --
	(127.16,111.20) --
	(127.16,111.23) --
	(127.18,111.23) --
	(127.18,111.25) --
	(127.20,111.25) --
	(127.20,111.28) --
	(127.23,111.28) --
	(127.23,111.33) --
	(127.23,111.33) --
	(127.23,111.35) --
	(127.24,111.35) --
	(127.24,111.38) --
	(127.25,111.38) --
	(127.25,111.40) --
	(127.26,111.40) --
	(127.26,111.43) --
	(127.27,111.43) --
	(127.27,111.45) --
	(127.28,111.45) --
	(127.28,111.48) --
	(127.28,111.48) --
	(127.28,111.50) --
	(127.29,111.50) --
	(127.29,111.53) --
	(127.30,111.53) --
	(127.30,111.55) --
	(127.30,111.55) --
	(127.30,111.58) --
	(127.30,111.58) --
	(127.30,111.60) --
	(127.36,111.60) --
	(127.36,111.85) --
	(127.37,111.85) --
	(127.37,111.88) --
	(127.45,111.88) --
	(127.45,111.90) --
	(127.46,111.90) --
	(127.46,111.98) --
	(127.47,111.98) --
	(127.47,112.00) --
	(127.49,112.00) --
	(127.49,112.08) --
	(127.52,112.08) --
	(127.52,112.20) --
	(127.55,112.20) --
	(127.55,112.22) --
	(127.57,112.22) --
	(127.57,112.25) --
	(127.60,112.25) --
	(127.60,112.32) --
	(127.65,112.32) --
	(127.65,112.37) --
	(127.66,112.37) --
	(127.66,112.40) --
	(127.68,112.40) --
	(127.68,112.45) --
	(127.69,112.45) --
	(127.69,112.47) --
	(127.70,112.47) --
	(127.70,112.50) --
	(127.71,112.50) --
	(127.71,112.52) --
	(127.71,112.52) --
	(127.71,112.55) --
	(127.74,112.55) --
	(127.74,112.57) --
	(127.77,112.57) --
	(127.77,112.60) --
	(127.78,112.60) --
	(127.78,112.62) --
	(127.80,112.62) --
	(127.80,112.65) --
	(127.82,112.65) --
	(127.82,112.67) --
	(127.84,112.67) --
	(127.84,113.57) --
	(127.89,113.57) --
	(127.89,113.60) --
	(127.91,113.60) --
	(127.91,113.62) --
	(127.93,113.62) --
	(127.93,113.67) --
	(127.94,113.67) --
	(127.94,113.70) --
	(127.95,113.70) --
	(127.95,113.75) --
	(127.97,113.75) --
	(127.97,113.80) --
	(127.99,113.80) --
	(127.99,113.85) --
	(128.02,113.85) --
	(128.02,113.90) --
	(128.04,113.90) --
	(128.04,113.92) --
	(128.06,113.92) --
	(128.06,113.97) --
	(128.09,113.97) --
	(128.09,114.00) --
	(128.11,114.00) --
	(128.11,114.02) --
	(128.13,114.02) --
	(128.13,114.20) --
	(128.16,114.20) --
	(128.16,114.22) --
	(128.18,114.22) --
	(128.18,114.25) --
	(128.18,114.25) --
	(128.18,114.27) --
	(128.19,114.27) --
	(128.19,114.30) --
	(128.23,114.30) --
	(128.23,114.32) --
	(128.28,114.32) --
	(128.28,114.52) --
	(128.30,114.52) --
	(128.30,114.55) --
	(128.36,114.55) --
	(128.36,114.65) --
	(128.36,114.65) --
	(128.36,114.67) --
	(128.38,114.67) --
	(128.38,114.70) --
	(128.39,114.70) --
	(128.39,114.72) --
	(128.41,114.72) --
	(128.41,114.74) --
	(128.43,114.74) --
	(128.43,114.77) --
	(128.47,114.77) --
	(128.47,114.79) --
	(128.47,114.79) --
	(128.47,114.82) --
	(128.48,114.82) --
	(128.48,114.87) --
	(128.58,114.87) --
	(128.58,114.89) --
	(128.59,114.89) --
	(128.59,114.92) --
	(128.66,114.92) --
	(128.66,114.94) --
	(128.67,114.94) --
	(128.67,115.52) --
	(128.76,115.52) --
	(128.76,115.54) --
	(128.78,115.54) --
	(128.78,115.57) --
	(128.82,115.57) --
	(128.82,115.62) --
	(128.83,115.62) --
	(128.83,115.64) --
	(128.86,115.64) --
	(128.86,115.69) --
	(128.88,115.69) --
	(128.88,115.72) --
	(128.88,115.72) --
	(128.88,115.74) --
	(128.89,115.74) --
	(128.89,115.77) --
	(128.91,115.77) --
	(128.91,115.79) --
	(128.92,115.79) --
	(128.92,115.84) --
	(128.96,115.84) --
	(128.96,115.87) --
	(128.98,115.87) --
	(128.98,115.89) --
	(129.03,115.89) --
	(129.03,116.02) --
	(129.07,116.02) --
	(129.07,116.04) --
	(129.08,116.04) --
	(129.08,116.07) --
	(129.10,116.07) --
	(129.10,116.12) --
	(129.12,116.12) --
	(129.12,116.14) --
	(129.18,116.14) --
	(129.18,116.17) --
	(129.18,116.17) --
	(129.18,116.19) --
	(129.20,116.19) --
	(129.20,116.24) --
	(129.24,116.24) --
	(129.24,116.27) --
	(129.26,116.27) --
	(129.26,116.29) --
	(129.27,116.29) --
	(129.27,116.32) --
	(129.31,116.32) --
	(129.31,116.34) --
	(129.35,116.34) --
	(129.35,116.37) --
	(129.37,116.37) --
	(129.37,116.97) --
	(129.41,116.97) --
	(129.41,116.99) --
	(129.43,116.99) --
	(129.43,117.02) --
	(129.46,117.02) --
	(129.46,117.04) --
	(129.47,117.04) --
	(129.47,117.07) --
	(129.48,117.07) --
	(129.48,117.09) --
	(129.49,117.09) --
	(129.49,117.12) --
	(129.52,117.12) --
	(129.52,117.17) --
	(129.57,117.17) --
	(129.57,117.24) --
	(129.62,117.24) --
	(129.62,117.27) --
	(129.63,117.27) --
	(129.63,117.29) --
	(129.67,117.29) --
	(129.67,117.44) --
	(129.71,117.44) --
	(129.71,117.46) --
	(129.71,117.46) --
	(129.71,117.51) --
	(129.73,117.51) --
	(129.73,117.54) --
	(129.77,117.54) --
	(129.77,117.61) --
	(129.80,117.61) --
	(129.80,117.64) --
	(129.81,117.64) --
	(129.81,117.66) --
	(129.82,117.66) --
	(129.82,117.69) --
	(129.96,117.69) --
	(129.96,118.26) --
	(129.99,118.26) --
	(129.99,118.29) --
	(130.04,118.29) --
	(130.04,118.31) --
	(130.09,118.31) --
	(130.09,118.34) --
	(130.11,118.34) --
	(130.11,118.39) --
	(130.13,118.39) --
	(130.13,118.41) --
	(130.18,118.41) --
	(130.18,118.44) --
	(130.19,118.44) --
	(130.19,118.46) --
	(130.24,118.46) --
	(130.24,118.51) --
	(130.24,118.51) --
	(130.24,118.54) --
	(130.28,118.54) --
	(130.28,118.56) --
	(130.30,118.56) --
	(130.30,118.69) --
	(130.33,118.69) --
	(130.33,118.71) --
	(130.38,118.71) --
	(130.38,118.74) --
	(130.39,118.74) --
	(130.39,118.76) --
	(130.39,118.76) --
	(130.39,118.79) --
	(130.40,118.79) --
	(130.40,118.81) --
	(130.42,118.81) --
	(130.42,118.84) --
	(130.46,118.84) --
	(130.46,119.24) --
	(130.52,119.24) --
	(130.52,119.26) --
	(130.53,119.26) --
	(130.53,119.29) --
	(130.57,119.29) --
	(130.57,119.34) --
	(130.61,119.34) --
	(130.61,119.36) --
	(130.63,119.36) --
	(130.63,119.39) --
	(130.64,119.39) --
	(130.64,119.44) --
	(130.69,119.44) --
	(130.69,119.49) --
	(130.74,119.49) --
	(130.74,119.51) --
	(130.76,119.51) --
	(130.76,119.59) --
	(130.78,119.59) --
	(130.78,119.61) --
	(130.83,119.61) --
	(130.83,119.64) --
	(130.83,119.64) --
	(130.83,119.66) --
	(130.85,119.66) --
	(130.85,119.69) --
	(130.86,119.69) --
	(130.86,119.71) --
	(130.90,119.71) --
	(130.90,120.01) --
	(130.93,120.01) --
	(130.93,120.03) --
	(131.00,120.03) --
	(131.00,120.06) --
	(131.03,120.06) --
	(131.03,120.08) --
	(131.09,120.08) --
	(131.09,120.18) --
	(131.12,120.18) --
	(131.12,120.21) --
	(131.12,120.21) --
	(131.12,120.23) --
	(131.13,120.23) --
	(131.13,120.26) --
	(131.16,120.26) --
	(131.16,120.28) --
	(131.19,120.28) --
	(131.19,120.31) --
	(131.21,120.31) --
	(131.21,120.33) --
	(131.24,120.33) --
	(131.24,120.36) --
	(131.27,120.36) --
	(131.27,120.38) --
	(131.28,120.38) --
	(131.28,120.71) --
	(131.32,120.71) --
	(131.32,120.73) --
	(131.34,120.73) --
	(131.34,120.76) --
	(131.34,120.76) --
	(131.34,120.78) --
	(131.37,120.78) --
	(131.37,120.81) --
	(131.38,120.81) --
	(131.38,120.83) --
	(131.40,120.83) --
	(131.40,120.86) --
	(131.45,120.86) --
	(131.45,120.91) --
	(131.47,120.91) --
	(131.47,120.93) --
	(131.50,120.93) --
	(131.50,120.96) --
	(131.51,120.96) --
	(131.51,121.01) --
	(131.51,121.01) --
	(131.51,121.03) --
	(131.52,121.03) --
	(131.52,121.06) --
	(131.58,121.06) --
	(131.58,121.08) --
	(131.59,121.08) --
	(131.59,121.11) --
	(131.59,121.11) --
	(131.59,121.13) --
	(131.62,121.13) --
	(131.62,121.43) --
	(131.68,121.43) --
	(131.68,121.46) --
	(131.70,121.46) --
	(131.70,121.48) --
	(131.70,121.48) --
	(131.70,121.51) --
	(131.72,121.51) --
	(131.72,121.56) --
	(131.77,121.56) --
	(131.77,121.68) --
	(131.78,121.68) --
	(131.78,121.71) --
	(131.79,121.71) --
	(131.79,121.73) --
	(131.82,121.73) --
	(131.82,121.76) --
	(131.84,121.76) --
	(131.84,121.78) --
	(131.86,121.78) --
	(131.86,121.83) --
	(131.89,121.83) --
	(131.89,121.86) --
	(131.92,121.86) --
	(131.92,122.23) --
	(131.97,122.23) --
	(131.97,122.26) --
	(131.98,122.26) --
	(131.98,122.28) --
	(131.99,122.28) --
	(131.99,122.31) --
	(132.03,122.31) --
	(132.03,122.33) --
	(132.05,122.33) --
	(132.05,122.36) --
	(132.11,122.36) --
	(132.11,122.38) --
	(132.13,122.38) --
	(132.13,122.41) --
	(132.18,122.41) --
	(132.18,122.88) --
	(132.22,122.88) --
	(132.22,122.90) --
	(132.23,122.90) --
	(132.23,122.93) --
	(132.27,122.93) --
	(132.27,122.98) --
	(132.35,122.98) --
	(132.35,123.03) --
	(132.42,123.03) --
	(132.42,123.25) --
	(132.48,123.25) --
	(132.48,123.33) --
	(132.49,123.33) --
	(132.49,123.35) --
	(132.51,123.35) --
	(132.51,123.38) --
	(132.52,123.38) --
	(132.52,123.40) --
	(132.54,123.40) --
	(132.54,123.45) --
	(132.55,123.45) --
	(132.55,123.48) --
	(132.55,123.48) --
	(132.55,123.50) --
	(132.58,123.50) --
	(132.58,123.53) --
	(132.59,123.53) --
	(132.59,123.55) --
	(132.63,123.55) --
	(132.63,123.58) --
	(132.64,123.58) --
	(132.64,123.80) --
	(132.67,123.80) --
	(132.67,123.83) --
	(132.69,123.83) --
	(132.69,123.85) --
	(132.71,123.85) --
	(132.71,123.90) --
	(132.73,123.90) --
	(132.73,123.93) --
	(132.78,123.93) --
	(132.78,123.95) --
	(132.84,123.95) --
	(132.84,124.25) --
	(132.85,124.25) --
	(132.85,124.28) --
	(132.87,124.28) --
	(132.87,124.30) --
	(132.90,124.30) --
	(132.90,124.33) --
	(132.92,124.33) --
	(132.92,124.35) --
	(132.93,124.35) --
	(132.93,124.40) --
	(132.94,124.40) --
	(132.94,124.43) --
	(132.96,124.43) --
	(132.96,124.45) --
	(132.98,124.45) --
	(132.98,124.48) --
	(133.02,124.48) --
	(133.02,124.70) --
	(133.07,124.70) --
	(133.07,124.73) --
	(133.09,124.73) --
	(133.09,124.75) --
	(133.11,124.75) --
	(133.11,124.80) --
	(133.14,124.80) --
	(133.14,124.83) --
	(133.15,124.83) --
	(133.15,124.85) --
	(133.17,124.85) --
	(133.17,124.88) --
	(133.19,124.88) --
	(133.19,125.17) --
	(133.22,125.17) --
	(133.22,125.20) --
	(133.25,125.20) --
	(133.25,125.22) --
	(133.27,125.22) --
	(133.27,125.25) --
	(133.28,125.25) --
	(133.28,125.27) --
	(133.34,125.27) --
	(133.34,125.40) --
	(133.41,125.40) --
	(133.41,125.42) --
	(133.44,125.42) --
	(133.44,125.45) --
	(133.44,125.45) --
	(133.44,125.47) --
	(133.48,125.47) --
	(133.48,125.57) --
	(133.51,125.57) --
	(133.51,125.60) --
	(133.52,125.60) --
	(133.52,125.62) --
	(133.54,125.62) --
	(133.54,125.65) --
	(133.57,125.65) --
	(133.57,125.67) --
	(133.58,125.67) --
	(133.58,125.70) --
	(133.61,125.70) --
	(133.61,125.80) --
	(133.65,125.80) --
	(133.65,125.85) --
	(133.67,125.85) --
	(133.67,125.87) --
	(133.74,125.87) --
	(133.74,125.95) --
	(133.77,125.95) --
	(133.77,125.97) --
	(133.79,125.97) --
	(133.79,126.00) --
	(133.79,126.00) --
	(133.79,126.02) --
	(133.81,126.02) --
	(133.81,126.05) --
	(133.82,126.05) --
	(133.82,126.07) --
	(133.85,126.07) --
	(133.85,126.22) --
	(133.87,126.22) --
	(133.87,126.25) --
	(133.89,126.25) --
	(133.89,126.27) --
	(133.93,126.27) --
	(133.93,126.30) --
	(133.95,126.30) --
	(133.95,126.40) --
	(133.98,126.40) --
	(133.98,126.47) --
	(133.99,126.47) --
	(133.99,126.50) --
	(134.05,126.50) --
	(134.05,126.62) --
	(134.10,126.62) --
	(134.10,126.67) --
	(134.13,126.67) --
	(134.13,126.70) --
	(134.14,126.70) --
	(134.14,126.75) --
	(134.19,126.75) --
	(134.19,126.82) --
	(134.23,126.82) --
	(134.23,126.92) --
	(134.24,126.92) --
	(134.24,126.95) --
	(134.26,126.95) --
	(134.26,126.97) --
	(134.31,126.97) --
	(134.31,127.10) --
	(134.35,127.10) --
	(134.35,127.12) --
	(134.36,127.12) --
	(134.36,127.15) --
	(134.39,127.15) --
	(134.39,127.27) --
	(134.43,127.27) --
	(134.43,127.30) --
	(134.46,127.30) --
	(134.46,127.32) --
	(134.48,127.32) --
	(134.48,127.35) --
	(134.49,127.35) --
	(134.49,127.37) --
	(134.53,127.37) --
	(134.53,127.47) --
	(134.60,127.47) --
	(134.60,127.55) --
	(134.61,127.55) --
	(134.61,127.57) --
	(134.62,127.57) --
	(134.62,127.60) --
	(134.66,127.60) --
	(134.66,127.65) --
	(134.77,127.65) --
	(134.77,127.72) --
	(134.83,127.72) --
	(134.83,127.74) --
	(134.87,127.74) --
	(134.87,127.77) --
	(134.88,127.77) --
	(134.88,127.82) --
	(134.92,127.82) --
	(134.92,127.84) --
	(134.93,127.84) --
	(134.93,127.89) --
	(134.97,127.89) --
	(134.97,127.92) --
	(135.03,127.92) --
	(135.03,127.94) --
	(135.04,127.94) --
	(135.04,127.97) --
	(135.10,127.97) --
	(135.10,128.02) --
	(135.21,128.02) --
	(135.21,128.04) --
	(135.23,128.04) --
	(135.23,128.07) --
	(135.28,128.07) --
	(135.28,128.12) --
	(135.33,128.12) --
	(135.33,128.14) --
	(135.39,128.14) --
	(135.39,128.17) --
	(135.40,128.17) --
	(135.40,128.22) --
	(135.46,128.22) --
	(135.46,128.24) --
	(135.46,128.24) --
	(135.46,128.27) --
	(135.48,128.27) --
	(135.48,128.29) --
	(135.54,128.29) --
	(135.54,128.32) --
	(135.59,128.32) --
	(135.59,128.34) --
	(135.60,128.34) --
	(135.60,128.37) --
	(135.61,128.37) --
	(135.61,128.39) --
	(135.64,128.39) --
	(135.64,128.44) --
	(135.64,128.44) --
	(135.64,128.47) --
	(135.70,128.47) --
	(135.70,128.49) --
	(135.79,128.49) --
	(135.79,128.52) --
	(135.79,128.52) --
	(135.79,128.54) --
	(135.80,128.54) --
	(135.80,128.57) --
	(135.81,128.57) --
	(135.81,128.59) --
	(135.88,128.59) --
	(135.88,128.62) --
	(135.88,128.62) --
	(135.88,128.64) --
	(135.91,128.64) --
	(135.91,128.67) --
	(135.92,128.67) --
	(135.92,128.69) --
	(135.98,128.69) --
	(135.98,128.72) --
	(136.00,128.72) --
	(136.00,128.74) --
	(136.01,128.74) --
	(136.01,128.77) --
	(136.08,128.77) --
	(136.08,128.79) --
	(136.11,128.79) --
	(136.11,128.82) --
	(136.12,128.82) --
	(136.12,128.84) --
	(136.17,128.84) --
	(136.17,128.87) --
	(136.18,128.87) --
	(136.18,128.89) --
	(136.19,128.89) --
	(136.19,128.92) --
	(136.34,128.92) --
	(136.34,128.94) --
	(136.44,128.94) --
	(136.44,128.97) --
	(136.44,128.97) --
	(136.44,128.99) --
	(136.45,128.99) --
	(136.45,129.02) --
	(136.49,129.02) --
	(136.49,129.04) --
	(136.57,129.04) --
	(136.57,129.07) --
	(136.57,129.07) --
	(136.57,129.09) --
	(136.62,129.09) --
	(136.62,129.12) --
	(136.64,129.12) --
	(136.64,129.14) --
	(136.66,129.14) --
	(136.66,129.17) --
	(136.68,129.17) --
	(136.68,129.19) --
	(136.75,129.19) --
	(136.75,129.22) --
	(136.85,129.22) --
	(136.85,129.24) --
	(136.85,129.24) --
	(136.85,129.27) --
	(136.89,129.27) --
	(136.89,129.29) --
	(136.94,129.29) --
	(136.94,129.32) --
	(136.96,129.32) --
	(136.96,129.34) --
	(141.60,129.34) --
	(141.60,129.34);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.70, 37.64) rectangle (141.60,133.71);
\end{scope}
\begin{scope}
\path[clip] (146.10, 37.64) rectangle (247.00,133.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.10, 37.64) rectangle (247.00,133.71);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.10, 37.64) --
	(247.00, 37.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.10, 46.38) --
	(247.00, 46.38);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.10, 55.11) --
	(247.00, 55.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.10, 63.84) --
	(247.00, 63.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.10, 72.58) --
	(247.00, 72.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.10, 81.31) --
	(247.00, 81.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.10, 90.04) --
	(247.00, 90.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.10, 98.78) --
	(247.00, 98.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.10,107.51) --
	(247.00,107.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.10,116.24) --
	(247.00,116.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.10,124.98) --
	(247.00,124.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.10,133.71) --
	(247.00,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.10, 37.64) --
	(146.10,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (155.27, 37.64) --
	(155.27,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (164.44, 37.64) --
	(164.44,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (173.62, 37.64) --
	(173.62,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (182.79, 37.64) --
	(182.79,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (191.96, 37.64) --
	(191.96,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (201.14, 37.64) --
	(201.14,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.31, 37.64) --
	(210.31,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (219.48, 37.64) --
	(219.48,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (228.65, 37.64) --
	(228.65,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (237.83, 37.64) --
	(237.83,133.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (247.00, 37.64) --
	(247.00,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.10, 42.01) --
	(247.00, 42.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.10, 50.74) --
	(247.00, 50.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.10, 59.48) --
	(247.00, 59.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.10, 68.21) --
	(247.00, 68.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.10, 76.94) --
	(247.00, 76.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.10, 85.68) --
	(247.00, 85.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.10, 94.41) --
	(247.00, 94.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.10,103.14) --
	(247.00,103.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.10,111.88) --
	(247.00,111.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.10,120.61) --
	(247.00,120.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.10,129.34) --
	(247.00,129.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.68, 37.64) --
	(150.68,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.86, 37.64) --
	(159.86,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.03, 37.64) --
	(169.03,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.20, 37.64) --
	(178.20,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.38, 37.64) --
	(187.38,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.55, 37.64) --
	(196.55,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.72, 37.64) --
	(205.72,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.89, 37.64) --
	(214.89,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (224.07, 37.64) --
	(224.07,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.24, 37.64) --
	(233.24,133.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (242.41, 37.64) --
	(242.41,133.71);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.33] (146.10, 42.01) --
	(150.68, 42.66) --
	(154.02, 42.68) --
	(155.51, 42.69) --
	(156.08, 42.75) --
	(157.24, 42.77) --
	(158.91, 42.78) --
	(159.02, 42.80) --
	(160.88, 42.82) --
	(161.48, 42.84) --
	(162.44, 42.86) --
	(164.11, 42.87) --
	(164.50, 42.89) --
	(164.95, 42.91) --
	(165.02, 42.93) --
	(165.17, 42.95) --
	(167.36, 42.98) --
	(167.39, 43.00) --
	(168.16, 43.02) --
	(168.42, 43.04) --
	(169.03, 43.07) --
	(169.79, 43.09) --
	(170.00, 43.11) --
	(170.75, 43.13) --
	(170.78, 43.15) --
	(171.07, 43.16) --
	(171.30, 43.18) --
	(171.68, 43.20) --
	(172.15, 43.22) --
	(172.29, 43.24) --
	(172.37, 43.25) --
	(173.32, 43.27) --
	(173.62, 43.47) --
	(174.36, 43.49) --
	(174.84, 43.51) --
	(175.70, 43.54) --
	(176.89, 43.56) --
	(177.11, 43.58) --
	(177.24, 43.60) --
	(177.66, 43.63) --
	(177.75, 43.65) --
	(177.92, 43.67) --
	(178.04, 43.69) --
	(178.67, 43.70) --
	(178.91, 43.72) --
	(179.00, 43.74) --
	(179.11, 43.76) --
	(179.14, 43.78) --
	(179.46, 43.79) --
	(179.51, 43.81) --
	(179.54, 43.83) --
	(179.65, 43.85) --
	(179.96, 43.87) --
	(180.27, 43.88) --
	(180.36, 43.90) --
	(180.38, 43.92) --
	(180.43, 43.96) --
	(180.79, 43.97) --
	(180.86, 43.99) --
	(181.26, 44.21) --
	(181.41, 44.23) --
	(181.78, 44.24) --
	(181.93, 44.26) --
	(182.01, 44.28) --
	(182.10, 44.30) --
	(182.27, 44.32) --
	(182.31, 44.35) --
	(182.51, 44.37) --
	(183.35, 44.39) --
	(184.04, 44.48) --
	(184.32, 44.50) --
	(184.75, 44.52) --
	(184.99, 44.53) --
	(185.01, 44.55) --
	(185.08, 44.61) --
	(185.17, 44.62) --
	(185.30, 44.64) --
	(185.71, 44.66) --
	(185.78, 44.68) --
	(185.85, 44.70) --
	(185.87, 44.71) --
	(186.02, 44.73) --
	(186.07, 44.75) --
	(186.13, 44.77) --
	(186.15, 44.79) --
	(186.26, 44.80) --
	(186.36, 44.82) --
	(186.47, 44.84) --
	(186.82, 44.86) --
	(187.20, 44.88) --
	(187.38, 45.04) --
	(187.67, 45.06) --
	(187.72, 45.07) --
	(187.87, 45.09) --
	(187.99, 45.11) --
	(188.06, 45.15) --
	(188.07, 45.16) --
	(188.11, 45.18) --
	(188.21, 45.20) --
	(188.36, 45.22) --
	(188.41, 45.24) --
	(188.45, 45.25) --
	(188.64, 45.27) --
	(188.90, 45.29) --
	(188.99, 45.31) --
	(189.14, 45.33) --
	(189.25, 45.34) --
	(189.80, 45.36) --
	(190.00, 45.43) --
	(190.57, 45.47) --
	(190.82, 45.51) --
	(191.15, 45.53) --
	(191.26, 45.54) --
	(191.34, 45.56) --
	(191.45, 45.60) --
	(191.63, 45.62) --
	(191.67, 45.63) --
	(191.79, 45.65) --
	(191.84, 45.67) --
	(192.38, 45.71) --
	(192.41, 45.72) --
	(192.47, 45.74) --
	(192.62, 45.76) --
	(192.77, 45.78) --
	(192.91, 45.80) --
	(193.02, 45.81) --
	(193.14, 45.83) --
	(193.25, 45.85) --
	(193.43, 45.87) --
	(193.49, 45.89) --
	(193.74, 45.90) --
	(193.85, 45.96) --
	(194.05, 45.98) --
	(194.13, 46.01) --
	(194.51, 46.03) --
	(194.85, 46.07) --
	(194.91, 46.08) --
	(195.13, 46.10) --
	(195.16, 46.12) --
	(195.44, 46.14) --
	(195.48, 46.16) --
	(195.53, 46.17) --
	(195.59, 46.19) --
	(195.65, 46.21) --
	(195.65, 46.23) --
	(195.74, 46.25) --
	(195.88, 46.26) --
	(195.95, 46.28) --
	(195.97, 46.30) --
	(196.45, 46.32) --
	(196.55, 47.72) --
	(197.09, 47.74) --
	(197.09, 47.76) --
	(197.15, 47.78) --
	(197.19, 47.80) --
	(197.34, 47.81) --
	(197.46, 47.83) --
	(197.62, 47.85) --
	(197.67, 47.87) --
	(197.71, 47.89) --
	(197.72, 47.90) --
	(197.75, 47.92) --
	(197.86, 47.94) --
	(197.94, 47.96) --
	(197.98, 47.98) --
	(198.25, 47.99) --
	(198.49, 48.01) --
	(198.54, 48.03) --
	(198.60, 48.05) --
	(198.67, 48.07) --
	(198.69, 48.09) --
	(198.73, 48.10) --
	(198.75, 48.12) --
	(199.01, 48.14) --
	(199.06, 48.16) --
	(199.07, 48.18) --
	(199.16, 48.19) --
	(199.25, 48.23) --
	(199.29, 48.25) --
	(199.55, 48.27) --
	(199.57, 48.28) --
	(199.69, 48.30) --
	(199.72, 48.32) --
	(199.73, 48.34) --
	(199.87, 48.36) --
	(200.07, 48.37) --
	(200.08, 48.46) --
	(200.10, 48.48) --
	(200.17, 48.50) --
	(200.19, 48.54) --
	(200.20, 48.55) --
	(200.22, 48.57) --
	(200.25, 48.59) --
	(200.28, 48.61) --
	(200.29, 48.63) --
	(200.31, 48.64) --
	(200.37, 48.70) --
	(200.39, 48.72) --
	(200.41, 48.73) --
	(200.54, 48.75) --
	(200.55, 48.77) --
	(200.57, 48.79) --
	(200.69, 48.81) --
	(200.70, 48.82) --
	(200.72, 48.95) --
	(200.91, 48.97) --
	(201.01, 48.99) --
	(201.14, 49.04) --
	(201.23, 49.08) --
	(201.27, 49.09) --
	(201.28, 49.11) --
	(201.29, 49.13) --
	(201.29, 49.17) --
	(201.49, 49.18) --
	(201.54, 49.20) --
	(201.58, 49.22) --
	(201.64, 49.35) --
	(201.70, 49.38) --
	(201.73, 49.40) --
	(201.81, 49.42) --
	(201.84, 49.44) --
	(201.88, 49.46) --
	(201.89, 49.47) --
	(201.94, 49.49) --
	(201.94, 49.51) --
	(201.94, 49.53) --
	(201.97, 49.55) --
	(202.05, 49.58) --
	(202.19, 49.60) --
	(202.28, 49.65) --
	(202.39, 49.69) --
	(202.51, 49.71) --
	(202.58, 49.73) --
	(202.66, 49.78) --
	(202.69, 49.80) --
	(202.70, 49.82) --
	(202.80, 49.83) --
	(202.91, 49.85) --
	(202.94, 49.87) --
	(202.95, 49.89) --
	(203.01, 49.91) --
	(203.02, 49.92) --
	(203.10, 50.09) --
	(203.16, 50.10) --
	(203.19, 50.12) --
	(203.25, 50.14) --
	(203.34, 50.16) --
	(203.39, 50.18) --
	(203.40, 50.19) --
	(203.41, 50.21) --
	(203.53, 50.23) --
	(203.54, 50.27) --
	(203.60, 50.32) --
	(203.63, 50.34) --
	(203.67, 50.36) --
	(203.69, 50.37) --
	(203.74, 50.39) --
	(203.79, 50.45) --
	(203.89, 50.46) --
	(203.95, 50.48) --
	(203.95, 50.50) --
	(204.00, 50.52) --
	(204.00, 50.54) --
	(204.10, 50.56) --
	(204.10, 50.57) --
	(204.11, 50.59) --
	(204.14, 50.61) --
	(204.15, 50.63) --
	(204.16, 50.65) --
	(204.19, 50.72) --
	(204.28, 50.75) --
	(204.36, 50.77) --
	(204.40, 50.79) --
	(204.41, 50.81) --
	(204.48, 50.83) --
	(204.53, 50.84) --
	(204.62, 50.86) --
	(204.64, 50.88) --
	(204.67, 50.90) --
	(204.68, 50.92) --
	(204.82, 50.95) --
	(204.82, 50.97) --
	(204.82, 50.99) --
	(204.89, 51.01) --
	(204.93, 51.02) --
	(204.98, 51.04) --
	(205.00, 51.06) --
	(205.04, 51.10) --
	(205.08, 51.11) --
	(205.09, 51.13) --
	(205.18, 51.15) --
	(205.21, 51.17) --
	(205.22, 51.19) --
	(205.24, 51.20) --
	(205.39, 51.22) --
	(205.39, 51.24) --
	(205.43, 51.28) --
	(205.45, 51.29) --
	(205.47, 51.31) --
	(205.51, 51.33) --
	(205.53, 51.35) --
	(205.61, 51.37) --
	(205.67, 51.38) --
	(205.72, 51.94) --
	(205.81, 51.96) --
	(205.85, 51.98) --
	(205.88, 52.00) --
	(205.96, 52.05) --
	(205.99, 52.07) --
	(206.01, 52.09) --
	(206.11, 52.11) --
	(206.15, 52.14) --
	(206.17, 52.16) --
	(206.20, 52.18) --
	(206.21, 52.20) --
	(206.24, 52.21) --
	(206.25, 52.23) --
	(206.28, 52.27) --
	(206.31, 52.29) --
	(206.40, 52.30) --
	(206.42, 52.32) --
	(206.42, 52.34) --
	(206.42, 52.36) --
	(206.43, 52.38) --
	(206.47, 52.39) --
	(206.47, 52.41) --
	(206.51, 52.43) --
	(206.53, 52.45) --
	(206.61, 52.47) --
	(206.62, 52.48) --
	(206.62, 52.50) --
	(206.65, 52.52) --
	(206.70, 52.54) --
	(206.74, 52.59) --
	(206.82, 52.63) --
	(206.84, 52.65) --
	(206.91, 52.66) --
	(206.97, 52.68) --
	(207.13, 52.70) --
	(207.17, 52.72) --
	(207.23, 52.74) --
	(207.29, 52.75) --
	(207.40, 52.77) --
	(207.41, 52.79) --
	(207.41, 52.81) --
	(207.47, 52.88) --
	(207.53, 52.92) --
	(207.54, 52.93) --
	(207.58, 52.95) --
	(207.59, 52.97) --
	(207.66, 52.99) --
	(207.66, 53.01) --
	(207.69, 53.03) --
	(207.74, 53.04) --
	(207.74, 53.06) --
	(207.76, 53.08) --
	(207.78, 53.10) --
	(207.86, 53.12) --
	(207.86, 53.13) --
	(207.88, 53.15) --
	(207.94, 53.17) --
	(208.01, 53.35) --
	(208.09, 53.37) --
	(208.10, 53.39) --
	(208.14, 53.40) --
	(208.17, 53.42) --
	(208.23, 53.44) --
	(208.28, 53.46) --
	(208.34, 53.48) --
	(208.44, 53.53) --
	(208.48, 53.55) --
	(208.51, 53.57) --
	(208.55, 53.58) --
	(208.56, 53.60) --
	(208.57, 53.62) --
	(208.62, 53.64) --
	(208.64, 53.66) --
	(208.69, 53.67) --
	(208.72, 53.69) --
	(208.73, 53.73) --
	(208.73, 53.75) --
	(208.74, 53.78) --
	(208.78, 53.82) --
	(208.84, 53.84) --
	(208.84, 53.85) --
	(208.85, 53.87) --
	(208.90, 53.89) --
	(208.96, 53.91) --
	(208.96, 53.93) --
	(209.03, 53.94) --
	(209.04, 53.96) --
	(209.06, 53.98) --
	(209.08, 54.00) --
	(209.09, 54.02) --
	(209.13, 54.03) --
	(209.15, 54.05) --
	(209.16, 54.07) --
	(209.20, 54.09) --
	(209.27, 54.11) --
	(209.32, 54.12) --
	(209.33, 54.16) --
	(209.37, 54.18) --
	(209.39, 54.20) --
	(209.46, 54.22) --
	(209.51, 54.23) --
	(209.55, 54.25) --
	(209.56, 54.27) --
	(209.58, 54.29) --
	(209.58, 54.31) --
	(209.58, 54.32) --
	(209.60, 54.34) --
	(209.65, 54.38) --
	(209.71, 54.40) --
	(209.72, 54.41) --
	(209.73, 54.43) --
	(209.74, 54.45) --
	(209.76, 54.49) --
	(209.79, 54.50) --
	(209.80, 54.52) --
	(209.81, 54.54) --
	(209.81, 54.56) --
	(209.85, 54.58) --
	(209.86, 54.61) --
	(209.94, 54.63) --
	(209.96, 54.65) --
	(209.99, 54.67) --
	(210.01, 54.68) --
	(210.04, 54.77) --
	(210.16, 54.79) --
	(210.18, 54.81) --
	(210.22, 54.83) --
	(210.23, 54.85) --
	(210.31, 54.92) --
	(210.32, 54.94) --
	(210.35, 54.95) --
	(210.36, 54.97) --
	(210.39, 54.99) --
	(210.41, 55.06) --
	(210.43, 55.08) --
	(210.49, 55.10) --
	(210.51, 55.13) --
	(210.60, 55.15) --
	(210.70, 55.17) --
	(210.72, 55.19) --
	(210.75, 55.21) --
	(210.76, 55.22) --
	(210.79, 55.24) --
	(210.87, 55.26) --
	(210.88, 55.30) --
	(210.92, 55.31) --
	(210.99, 55.33) --
	(211.00, 55.35) --
	(211.03, 55.42) --
	(211.08, 55.44) --
	(211.09, 55.46) --
	(211.14, 55.48) --
	(211.20, 55.50) --
	(211.21, 55.51) --
	(211.23, 55.53) --
	(211.26, 55.55) --
	(211.28, 55.57) --
	(211.34, 55.59) --
	(211.36, 55.60) --
	(211.36, 55.62) --
	(211.42, 55.64) --
	(211.43, 55.66) --
	(211.47, 55.68) --
	(211.54, 55.69) --
	(211.57, 55.71) --
	(211.57, 55.73) --
	(211.69, 55.75) --
	(211.71, 55.77) --
	(211.73, 55.78) --
	(211.74, 55.80) --
	(211.84, 57.32) --
	(211.95, 57.33) --
	(212.04, 57.35) --
	(212.08, 57.37) --
	(212.08, 57.39) --
	(212.11, 57.41) --
	(212.11, 57.42) --
	(212.12, 57.44) --
	(212.17, 57.46) --
	(212.27, 57.48) --
	(212.30, 57.50) --
	(212.33, 57.51) --
	(212.34, 57.53) --
	(212.34, 57.55) --
	(212.35, 57.57) --
	(212.38, 57.59) --
	(212.41, 57.60) --
	(212.41, 57.62) --
	(212.42, 57.64) --
	(212.51, 57.66) --
	(212.53, 57.68) --
	(212.54, 57.69) --
	(212.55, 57.71) --
	(212.57, 57.73) --
	(212.58, 57.75) --
	(212.66, 57.77) --
	(212.69, 57.78) --
	(212.70, 57.82) --
	(212.73, 57.84) --
	(212.74, 57.86) --
	(212.75, 57.89) --
	(212.77, 57.91) --
	(212.80, 57.93) --
	(212.82, 57.97) --
	(212.83, 57.98) --
	(212.84, 58.00) --
	(212.85, 58.02) --
	(212.86, 58.04) --
	(212.87, 58.06) --
	(212.89, 58.09) --
	(212.93, 58.13) --
	(212.93, 58.15) --
	(212.98, 58.16) --
	(213.00, 58.18) --
	(213.04, 58.20) --
	(213.04, 58.22) --
	(213.06, 58.25) --
	(213.09, 58.27) --
	(213.11, 58.29) --
	(213.12, 58.31) --
	(213.13, 58.33) --
	(213.18, 58.34) --
	(213.20, 58.36) --
	(213.22, 58.38) --
	(213.23, 58.42) --
	(213.26, 58.43) --
	(213.31, 58.45) --
	(213.35, 58.47) --
	(213.38, 58.49) --
	(213.39, 58.51) --
	(213.40, 58.52) --
	(213.42, 58.54) --
	(213.45, 58.56) --
	(213.48, 58.58) --
	(213.49, 58.60) --
	(213.49, 58.61) --
	(213.58, 58.67) --
	(213.62, 58.69) --
	(213.68, 58.70) --
	(213.74, 58.72) --
	(213.75, 58.88) --
	(213.82, 58.90) --
	(213.83, 58.92) --
	(213.88, 58.94) --
	(213.89, 58.96) --
	(213.99, 58.97) --
	(214.02, 58.99) --
	(214.05, 59.01) --
	(214.07, 59.03) --
	(214.07, 59.05) --
	(214.09, 59.06) --
	(214.13, 59.08) --
	(214.19, 59.17) --
	(214.23, 59.19) --
	(214.23, 59.21) --
	(214.24, 59.23) --
	(214.28, 59.25) --
	(214.31, 59.26) --
	(214.31, 59.28) --
	(214.40, 59.30) --
	(214.40, 59.32) --
	(214.41, 59.34) --
	(214.43, 59.35) --
	(214.45, 59.41) --
	(214.48, 59.43) --
	(214.50, 59.44) --
	(214.53, 59.46) --
	(214.57, 59.50) --
	(214.59, 59.52) --
	(214.63, 59.53) --
	(214.66, 59.55) --
	(214.70, 59.57) --
	(214.70, 59.59) --
	(214.71, 59.61) --
	(214.76, 59.62) --
	(214.77, 59.64) --
	(214.78, 59.66) --
	(214.81, 59.70) --
	(214.83, 59.71) --
	(214.86, 59.73) --
	(214.86, 59.75) --
	(214.88, 59.77) --
	(214.89, 60.04) --
	(214.90, 60.06) --
	(214.90, 60.07) --
	(214.92, 60.09) --
	(214.94, 60.11) --
	(214.95, 60.13) --
	(214.97, 60.15) --
	(214.98, 60.16) --
	(214.99, 60.18) --
	(215.00, 60.20) --
	(215.03, 60.22) --
	(215.04, 60.24) --
	(215.06, 60.25) --
	(215.07, 60.27) --
	(215.10, 60.29) --
	(215.13, 60.31) --
	(215.13, 60.33) --
	(215.14, 60.34) --
	(215.20, 60.36) --
	(215.23, 60.40) --
	(215.24, 60.42) --
	(215.27, 60.44) --
	(215.28, 60.45) --
	(215.31, 60.51) --
	(215.33, 60.53) --
	(215.43, 60.60) --
	(215.47, 60.62) --
	(215.48, 60.63) --
	(215.49, 60.65) --
	(215.54, 60.67) --
	(215.56, 60.69) --
	(215.57, 60.74) --
	(215.63, 60.76) --
	(215.66, 60.78) --
	(215.68, 60.80) --
	(215.70, 60.81) --
	(215.76, 60.83) --
	(215.76, 60.85) --
	(215.76, 60.87) --
	(215.78, 60.89) --
	(215.84, 60.90) --
	(215.86, 60.94) --
	(215.88, 60.96) --
	(215.91, 60.98) --
	(215.92, 60.99) --
	(215.93, 61.01) --
	(215.95, 61.03) --
	(216.03, 61.05) --
	(216.04, 61.07) --
	(216.07, 61.08) --
	(216.08, 61.10) --
	(216.10, 61.12) --
	(216.12, 61.14) --
	(216.13, 61.16) --
	(216.16, 61.17) --
	(216.17, 61.19) --
	(216.17, 61.21) --
	(216.20, 61.73) --
	(216.24, 61.75) --
	(216.26, 61.77) --
	(216.27, 61.79) --
	(216.29, 61.81) --
	(216.30, 61.82) --
	(216.33, 61.84) --
	(216.34, 61.86) --
	(216.37, 61.88) --
	(216.39, 61.90) --
	(216.44, 61.91) --
	(216.45, 61.97) --
	(216.46, 61.99) --
	(216.47, 62.00) --
	(216.54, 62.06) --
	(216.60, 62.09) --
	(216.61, 62.17) --
	(216.66, 62.18) --
	(216.68, 62.20) --
	(216.73, 62.29) --
	(216.75, 62.31) --
	(216.80, 62.33) --
	(216.80, 62.35) --
	(216.81, 62.36) --
	(216.87, 62.38) --
	(216.88, 62.40) --
	(216.90, 62.42) --
	(216.90, 62.44) --
	(216.93, 62.49) --
	(216.97, 62.51) --
	(217.05, 62.53) --
	(217.06, 62.54) --
	(217.08, 62.56) --
	(217.11, 62.60) --
	(217.13, 62.62) --
	(217.14, 62.63) --
	(217.15, 62.65) --
	(217.17, 62.69) --
	(217.19, 62.74) --
	(217.23, 62.76) --
	(217.26, 62.78) --
	(217.27, 62.80) --
	(217.30, 62.81) --
	(217.34, 62.83) --
	(217.35, 62.85) --
	(217.36, 62.87) --
	(217.37, 62.89) --
	(217.37, 62.90) --
	(217.37, 62.92) --
	(217.40, 63.16) --
	(217.46, 63.18) --
	(217.50, 63.19) --
	(217.53, 63.21) --
	(217.54, 63.23) --
	(217.54, 63.25) --
	(217.54, 63.27) --
	(217.57, 63.30) --
	(217.60, 63.32) --
	(217.65, 63.34) --
	(217.66, 63.36) --
	(217.69, 63.37) --
	(217.69, 63.39) --
	(217.70, 63.41) --
	(217.72, 63.48) --
	(217.73, 63.50) --
	(217.74, 63.52) --
	(217.74, 63.54) --
	(217.75, 63.55) --
	(217.75, 63.57) --
	(217.75, 63.59) --
	(217.75, 63.61) --
	(217.76, 63.63) --
	(217.77, 63.64) --
	(217.78, 63.68) --
	(217.80, 63.72) --
	(217.82, 63.73) --
	(217.85, 63.75) --
	(217.86, 63.79) --
	(217.89, 63.81) --
	(217.91, 63.82) --
	(217.92, 63.84) --
	(217.95, 64.04) --
	(217.98, 64.06) --
	(218.00, 64.08) --
	(218.03, 64.09) --
	(218.08, 64.15) --
	(218.08, 64.17) --
	(218.09, 64.19) --
	(218.09, 64.20) --
	(218.13, 64.26) --
	(218.16, 64.28) --
	(218.18, 64.29) --
	(218.21, 64.31) --
	(218.23, 64.33) --
	(218.27, 64.38) --
	(218.31, 64.40) --
	(218.31, 64.42) --
	(218.38, 64.44) --
	(218.42, 64.46) --
	(218.42, 64.47) --
	(218.44, 64.49) --
	(218.48, 64.55) --
	(218.55, 64.56) --
	(218.56, 64.58) --
	(218.59, 64.62) --
	(218.60, 64.64) --
	(218.63, 64.73) --
	(218.64, 64.74) --
	(218.65, 64.76) --
	(218.68, 64.78) --
	(218.69, 64.80) --
	(218.71, 64.82) --
	(218.71, 64.83) --
	(218.73, 64.85) --
	(218.73, 64.87) --
	(218.73, 64.89) --
	(218.74, 64.96) --
	(218.80, 64.98) --
	(218.80, 65.00) --
	(218.83, 65.05) --
	(218.89, 65.14) --
	(218.93, 65.16) --
	(218.95, 65.18) --
	(218.95, 65.19) --
	(218.98, 65.21) --
	(219.02, 65.23) --
	(219.03, 65.25) --
	(219.06, 65.28) --
	(219.07, 65.30) --
	(219.09, 65.32) --
	(219.10, 65.34) --
	(219.15, 65.36) --
	(219.20, 65.37) --
	(219.23, 65.39) --
	(219.24, 65.41) --
	(219.28, 65.43) --
	(219.31, 65.45) --
	(219.32, 65.47) --
	(219.32, 65.48) --
	(219.36, 65.50) --
	(219.37, 65.52) --
	(219.48, 66.76) --
	(219.58, 66.78) --
	(219.58, 66.80) --
	(219.65, 66.82) --
	(219.66, 66.84) --
	(219.67, 66.85) --
	(219.69, 66.87) --
	(219.77, 66.89) --
	(219.78, 66.93) --
	(219.80, 66.94) --
	(219.82, 66.96) --
	(219.86, 66.98) --
	(219.86, 67.03) --
	(219.87, 67.05) --
	(219.88, 67.07) --
	(219.90, 67.09) --
	(219.91, 67.12) --
	(219.92, 67.14) --
	(219.93, 67.16) --
	(219.93, 67.18) --
	(219.94, 67.20) --
	(219.95, 67.21) --
	(219.96, 67.23) --
	(219.97, 67.25) --
	(219.97, 67.27) --
	(219.99, 67.29) --
	(220.01, 67.30) --
	(220.01, 67.34) --
	(220.02, 67.36) --
	(220.04, 67.38) --
	(220.07, 67.39) --
	(220.08, 67.41) --
	(220.10, 67.45) --
	(220.12, 67.47) --
	(220.14, 67.48) --
	(220.16, 67.50) --
	(220.18, 67.54) --
	(220.19, 67.56) --
	(220.20, 67.57) --
	(220.22, 67.59) --
	(220.27, 67.61) --
	(220.28, 67.63) --
	(220.29, 67.65) --
	(220.32, 67.66) --
	(220.33, 67.68) --
	(220.33, 67.70) --
	(220.38, 67.72) --
	(220.40, 67.84) --
	(220.40, 67.86) --
	(220.43, 67.88) --
	(220.44, 67.90) --
	(220.47, 67.92) --
	(220.48, 67.94) --
	(220.49, 67.95) --
	(220.57, 68.03) --
	(220.65, 68.06) --
	(220.68, 68.08) --
	(220.69, 68.10) --
	(220.69, 68.13) --
	(220.73, 68.17) --
	(220.77, 68.19) --
	(220.78, 68.21) --
	(220.81, 68.22) --
	(220.83, 68.26) --
	(220.86, 68.28) --
	(220.90, 68.30) --
	(220.91, 68.31) --
	(220.92, 68.33) --
	(220.94, 68.39) --
	(220.98, 68.42) --
	(221.01, 68.46) --
	(221.03, 68.49) --
	(221.04, 68.51) --
	(221.05, 68.53) --
	(221.06, 68.55) --
	(221.06, 68.57) --
	(221.07, 68.58) --
	(221.07, 68.60) --
	(221.08, 68.64) --
	(221.10, 68.66) --
	(221.12, 68.69) --
	(221.13, 68.71) --
	(221.14, 68.73) --
	(221.16, 68.75) --
	(221.20, 68.76) --
	(221.23, 68.78) --
	(221.24, 69.05) --
	(221.29, 69.07) --
	(221.31, 69.09) --
	(221.35, 69.11) --
	(221.36, 69.12) --
	(221.37, 69.16) --
	(221.39, 69.20) --
	(221.43, 69.22) --
	(221.45, 69.25) --
	(221.46, 69.27) --
	(221.50, 69.29) --
	(221.51, 69.31) --
	(221.53, 69.32) --
	(221.57, 69.45) --
	(221.60, 69.47) --
	(221.61, 69.49) --
	(221.61, 69.50) --
	(221.62, 69.52) --
	(221.63, 69.56) --
	(221.63, 69.58) --
	(221.64, 69.59) --
	(221.66, 69.61) --
	(221.66, 69.63) --
	(221.68, 69.65) --
	(221.70, 69.74) --
	(221.73, 69.76) --
	(221.73, 69.77) --
	(221.73, 69.79) --
	(221.74, 69.85) --
	(221.76, 69.86) --
	(221.77, 69.90) --
	(221.81, 69.92) --
	(221.82, 69.94) --
	(221.85, 69.97) --
	(221.92, 69.99) --
	(221.94, 70.01) --
	(221.97, 70.03) --
	(221.98, 70.04) --
	(222.02, 70.06) --
	(222.03, 70.46) --
	(222.09, 70.48) --
	(222.09, 70.50) --
	(222.10, 70.51) --
	(222.12, 70.53) --
	(222.15, 70.55) --
	(222.16, 70.57) --
	(222.18, 70.59) --
	(222.19, 70.60) --
	(222.20, 70.62) --
	(222.23, 70.66) --
	(222.26, 70.68) --
	(222.27, 70.69) --
	(222.28, 70.71) --
	(222.32, 70.73) --
	(222.34, 70.75) --
	(222.35, 70.80) --
	(222.38, 70.84) --
	(222.44, 70.86) --
	(222.47, 70.91) --
	(222.52, 70.93) --
	(222.53, 70.95) --
	(222.58, 71.00) --
	(222.59, 71.02) --
	(222.59, 71.04) --
	(222.60, 71.05) --
	(222.63, 71.07) --
	(222.65, 71.09) --
	(222.72, 71.11) --
	(222.73, 71.13) --
	(222.76, 71.31) --
	(222.82, 71.32) --
	(222.82, 71.34) --
	(222.84, 71.36) --
	(222.85, 71.38) --
	(222.86, 71.40) --
	(222.87, 71.41) --
	(222.90, 71.43) --
	(222.91, 71.45) --
	(222.91, 71.47) --
	(222.91, 71.50) --
	(222.96, 71.56) --
	(222.97, 71.58) --
	(222.98, 71.59) --
	(222.99, 71.61) --
	(223.00, 71.63) --
	(223.01, 71.67) --
	(223.03, 71.69) --
	(223.03, 71.70) --
	(223.06, 71.72) --
	(223.07, 71.74) --
	(223.08, 71.76) --
	(223.10, 71.96) --
	(223.12, 71.97) --
	(223.16, 71.99) --
	(223.17, 72.01) --
	(223.17, 72.03) --
	(223.19, 72.05) --
	(223.21, 72.10) --
	(223.22, 72.12) --
	(223.28, 72.14) --
	(223.30, 72.21) --
	(223.34, 72.23) --
	(223.35, 72.26) --
	(223.38, 72.28) --
	(223.38, 72.30) --
	(223.39, 72.32) --
	(223.41, 72.33) --
	(223.43, 72.41) --
	(223.44, 72.42) --
	(223.45, 72.44) --
	(223.46, 72.46) --
	(223.47, 72.48) --
	(223.48, 72.50) --
	(223.49, 72.53) --
	(223.53, 72.59) --
	(223.56, 72.60) --
	(223.60, 72.66) --
	(223.61, 72.68) --
	(223.61, 72.69) --
	(223.64, 72.71) --
	(223.65, 72.73) --
	(223.65, 72.75) --
	(223.66, 72.78) --
	(223.66, 72.80) --
	(223.67, 72.82) --
	(223.69, 72.84) --
	(223.71, 72.86) --
	(223.74, 72.88) --
	(223.74, 72.89) --
	(223.74, 72.91) --
	(223.75, 72.93) --
	(223.79, 72.95) --
	(223.82, 72.97) --
	(223.82, 72.98) --
	(223.86, 73.00) --
	(223.90, 73.02) --
	(223.91, 73.04) --
	(223.91, 73.06) --
	(223.91, 73.07) --
	(223.92, 73.09) --
	(223.96, 73.11) --
	(223.96, 73.13) --
	(224.03, 73.15) --
	(224.04, 73.16) --
	(224.07, 74.68) --
	(224.12, 74.70) --
	(224.16, 74.71) --
	(224.19, 74.73) --
	(224.19, 74.75) --
	(224.23, 74.77) --
	(224.26, 74.79) --
	(224.29, 74.80) --
	(224.31, 74.82) --
	(224.32, 74.84) --
	(224.35, 74.88) --
	(224.37, 74.89) --
	(224.41, 74.91) --
	(224.41, 74.93) --
	(224.43, 74.95) --
	(224.43, 74.97) --
	(224.43, 74.98) --
	(224.45, 75.00) --
	(224.47, 75.04) --
	(224.48, 75.06) --
	(224.48, 75.07) --
	(224.51, 75.09) --
	(224.57, 75.11) --
	(224.58, 75.18) --
	(224.59, 75.20) --
	(224.60, 75.22) --
	(224.66, 75.24) --
	(224.70, 75.25) --
	(224.70, 75.27) --
	(224.72, 75.29) --
	(224.73, 75.31) --
	(224.74, 75.33) --
	(224.75, 75.35) --
	(224.75, 75.36) --
	(224.76, 75.38) --
	(224.77, 75.49) --
	(224.78, 75.51) --
	(224.81, 75.53) --
	(224.82, 75.54) --
	(224.89, 75.56) --
	(224.90, 75.58) --
	(224.94, 75.67) --
	(224.99, 75.69) --
	(225.01, 75.71) --
	(225.02, 75.72) --
	(225.03, 75.78) --
	(225.04, 75.80) --
	(225.06, 75.87) --
	(225.06, 75.89) --
	(225.09, 75.90) --
	(225.09, 75.92) --
	(225.10, 75.96) --
	(225.11, 75.99) --
	(225.11, 76.01) --
	(225.13, 76.03) --
	(225.15, 76.07) --
	(225.15, 76.08) --
	(225.16, 76.10) --
	(225.21, 76.48) --
	(225.23, 76.50) --
	(225.25, 76.52) --
	(225.26, 76.53) --
	(225.29, 76.55) --
	(225.29, 76.57) --
	(225.31, 76.61) --
	(225.33, 76.63) --
	(225.40, 76.64) --
	(225.43, 76.72) --
	(225.46, 76.73) --
	(225.46, 76.75) --
	(225.48, 76.77) --
	(225.48, 76.79) --
	(225.48, 76.81) --
	(225.49, 76.82) --
	(225.52, 76.84) --
	(225.52, 76.86) --
	(225.52, 76.88) --
	(225.54, 76.90) --
	(225.56, 76.91) --
	(225.56, 76.93) --
	(225.57, 76.95) --
	(225.58, 76.97) --
	(225.60, 77.00) --
	(225.61, 77.02) --
	(225.62, 77.04) --
	(225.65, 77.06) --
	(225.65, 77.08) --
	(225.66, 77.09) --
	(225.67, 77.11) --
	(225.69, 77.13) --
	(225.71, 77.15) --
	(225.74, 77.45) --
	(225.77, 77.47) --
	(225.78, 77.49) --
	(225.81, 77.51) --
	(225.82, 77.54) --
	(225.83, 77.56) --
	(225.86, 77.58) --
	(225.87, 77.62) --
	(225.89, 77.65) --
	(225.90, 77.67) --
	(225.91, 77.69) --
	(225.95, 77.72) --
	(225.97, 77.74) --
	(226.00, 77.76) --
	(226.01, 77.78) --
	(226.03, 77.89) --
	(226.08, 77.91) --
	(226.08, 77.92) --
	(226.10, 77.94) --
	(226.11, 77.96) --
	(226.11, 77.98) --
	(226.14, 78.00) --
	(226.20, 78.01) --
	(226.20, 78.05) --
	(226.21, 78.07) --
	(226.23, 78.30) --
	(226.24, 78.32) --
	(226.25, 78.34) --
	(226.27, 78.36) --
	(226.29, 78.37) --
	(226.31, 78.41) --
	(226.32, 78.45) --
	(226.34, 78.46) --
	(226.36, 78.48) --
	(226.38, 78.52) --
	(226.40, 78.54) --
	(226.46, 78.63) --
	(226.51, 78.66) --
	(226.51, 78.68) --
	(226.54, 78.72) --
	(226.58, 78.73) --
	(226.58, 78.75) --
	(226.60, 78.82) --
	(226.63, 78.84) --
	(226.65, 78.88) --
	(226.69, 78.90) --
	(226.69, 78.91) --
	(226.72, 78.93) --
	(226.73, 78.95) --
	(226.75, 79.00) --
	(226.78, 79.02) --
	(226.87, 79.04) --
	(226.91, 79.06) --
	(226.96, 79.08) --
	(226.96, 79.10) --
	(226.98, 79.11) --
	(226.98, 79.15) --
	(227.00, 79.17) --
	(227.01, 79.19) --
	(227.12, 80.25) --
	(227.17, 80.27) --
	(227.19, 80.28) --
	(227.19, 80.30) --
	(227.21, 80.32) --
	(227.22, 80.34) --
	(227.24, 80.36) --
	(227.25, 80.38) --
	(227.25, 80.39) --
	(227.26, 80.41) --
	(227.27, 80.43) --
	(227.28, 80.45) --
	(227.29, 80.47) --
	(227.30, 80.50) --
	(227.35, 80.52) --
	(227.38, 80.54) --
	(227.39, 80.56) --
	(227.40, 80.57) --
	(227.44, 80.61) --
	(227.48, 80.65) --
	(227.50, 80.66) --
	(227.51, 80.68) --
	(227.53, 80.70) --
	(227.54, 80.79) --
	(227.57, 80.86) --
	(227.59, 80.90) --
	(227.60, 80.92) --
	(227.61, 80.93) --
	(227.62, 81.02) --
	(227.63, 81.04) --
	(227.64, 81.06) --
	(227.65, 81.08) --
	(227.65, 81.10) --
	(227.67, 81.11) --
	(227.69, 81.13) --
	(227.69, 81.15) --
	(227.69, 81.17) --
	(227.70, 81.22) --
	(227.70, 81.24) --
	(227.74, 81.38) --
	(227.76, 81.40) --
	(227.76, 81.42) --
	(227.76, 81.44) --
	(227.77, 81.46) --
	(227.78, 81.47) --
	(227.78, 81.49) --
	(227.79, 81.53) --
	(227.80, 81.55) --
	(227.82, 81.58) --
	(227.85, 81.60) --
	(227.86, 81.62) --
	(227.88, 81.64) --
	(227.89, 81.66) --
	(227.93, 81.80) --
	(227.97, 81.82) --
	(228.00, 81.84) --
	(228.02, 81.87) --
	(228.04, 81.91) --
	(228.04, 81.93) --
	(228.05, 81.98) --
	(228.06, 82.00) --
	(228.07, 82.02) --
	(228.08, 82.03) --
	(228.08, 82.09) --
	(228.10, 82.11) --
	(228.10, 82.12) --
	(228.13, 82.14) --
	(228.13, 82.16) --
	(228.14, 82.21) --
	(228.16, 82.23) --
	(228.18, 82.25) --
	(228.19, 82.27) --
	(228.20, 82.29) --
	(228.21, 82.30) --
	(228.22, 82.32) --
	(228.23, 82.36) --
	(228.27, 82.38) --
	(228.27, 82.39) --
	(228.30, 82.61) --
	(228.36, 82.63) --
	(228.39, 82.65) --
	(228.39, 82.66) --
	(228.40, 82.68) --
	(228.40, 82.70) --
	(228.42, 82.77) --
	(228.45, 82.79) --
	(228.46, 82.81) --
	(228.47, 82.83) --
	(228.48, 82.85) --
	(228.50, 82.86) --
	(228.51, 82.90) --
	(228.53, 82.92) --
	(228.54, 82.94) --
	(228.55, 82.95) --
	(228.55, 82.97) --
	(228.57, 83.01) --
	(228.59, 83.03) --
	(228.60, 83.04) --
	(228.60, 83.06) --
	(228.65, 83.21) --
	(228.67, 83.22) --
	(228.68, 83.24) --
	(228.70, 83.26) --
	(228.70, 83.28) --
	(228.72, 83.30) --
	(228.75, 83.37) --
	(228.77, 83.39) --
	(228.78, 83.40) --
	(228.78, 83.42) --
	(228.79, 83.44) --
	(228.79, 83.46) --
	(228.82, 83.57) --
	(228.83, 83.58) --
	(228.86, 83.60) --
	(228.88, 83.62) --
	(228.92, 83.67) --
	(228.95, 83.69) --
	(228.96, 83.71) --
	(228.97, 83.73) --
	(228.99, 83.76) --
	(229.01, 83.78) --
	(229.02, 83.80) --
	(229.03, 83.82) --
	(229.07, 83.84) --
	(229.09, 83.85) --
	(229.10, 83.87) --
	(229.13, 83.89) --
	(229.15, 83.93) --
	(229.16, 83.94) --
	(229.17, 83.96) --
	(229.19, 83.98) --
	(229.31, 84.77) --
	(229.31, 84.79) --
	(229.34, 84.81) --
	(229.34, 84.83) --
	(229.35, 84.85) --
	(229.41, 84.86) --
	(229.42, 84.88) --
	(229.43, 84.90) --
	(229.46, 84.92) --
	(229.47, 84.94) --
	(229.49, 84.95) --
	(229.50, 84.97) --
	(229.51, 85.01) --
	(229.52, 85.03) --
	(229.54, 85.04) --
	(229.55, 85.06) --
	(229.57, 85.08) --
	(229.61, 85.19) --
	(229.63, 85.21) --
	(229.64, 85.24) --
	(229.67, 85.35) --
	(229.68, 85.37) --
	(229.69, 85.39) --
	(229.69, 85.41) --
	(229.70, 85.42) --
	(229.73, 85.46) --
	(229.74, 85.48) --
	(229.76, 85.57) --
	(229.79, 85.59) --
	(229.79, 85.60) --
	(229.82, 85.68) --
	(229.90, 85.86) --
	(229.96, 85.87) --
	(229.99, 85.89) --
	(230.00, 85.91) --
	(230.02, 85.93) --
	(230.03, 85.95) --
	(230.04, 85.96) --
	(230.05, 85.98) --
	(230.05, 86.00) --
	(230.09, 86.02) --
	(230.12, 86.04) --
	(230.13, 86.05) --
	(230.18, 86.41) --
	(230.20, 86.43) --
	(230.24, 86.45) --
	(230.25, 86.47) --
	(230.25, 86.49) --
	(230.26, 86.50) --
	(230.26, 86.52) --
	(230.30, 86.54) --
	(230.34, 86.58) --
	(230.36, 86.60) --
	(230.37, 86.61) --
	(230.37, 86.63) --
	(230.39, 86.65) --
	(230.40, 86.67) --
	(230.41, 86.69) --
	(230.42, 86.70) --
	(230.45, 86.79) --
	(230.47, 86.81) --
	(230.50, 86.87) --
	(230.53, 86.88) --
	(230.54, 86.90) --
	(230.54, 86.92) --
	(230.57, 86.94) --
	(230.58, 87.01) --
	(230.59, 87.03) --
	(230.61, 87.05) --
	(230.62, 87.06) --
	(230.63, 87.08) --
	(230.65, 87.10) --
	(230.68, 87.12) --
	(230.70, 87.14) --
	(230.74, 87.19) --
	(230.74, 87.21) --
	(230.75, 87.24) --
	(230.77, 87.26) --
	(230.79, 87.28) --
	(230.82, 87.32) --
	(230.84, 87.33) --
	(230.86, 87.35) --
	(230.89, 87.37) --
	(230.95, 88.38) --
	(230.99, 88.40) --
	(231.03, 88.42) --
	(231.05, 88.43) --
	(231.06, 88.45) --
	(231.07, 88.47) --
	(231.08, 88.49) --
	(231.10, 88.51) --
	(231.10, 88.52) --
	(231.12, 88.54) --
	(231.16, 88.58) --
	(231.18, 88.61) --
	(231.19, 88.63) --
	(231.21, 88.65) --
	(231.23, 88.69) --
	(231.26, 88.72) --
	(231.29, 88.78) --
	(231.31, 88.79) --
	(231.33, 88.81) --
	(231.34, 88.83) --
	(231.37, 88.87) --
	(231.38, 88.88) --
	(231.41, 88.99) --
	(231.45, 89.03) --
	(231.45, 89.05) --
	(231.49, 89.16) --
	(231.51, 89.17) --
	(231.51, 89.19) --
	(231.53, 89.21) --
	(231.54, 89.25) --
	(231.55, 89.26) --
	(231.62, 89.48) --
	(231.71, 89.50) --
	(231.72, 89.52) --
	(231.76, 89.53) --
	(231.78, 89.55) --
	(231.78, 89.57) --
	(231.83, 89.71) --
	(231.84, 89.73) --
	(231.85, 89.75) --
	(231.89, 89.80) --
	(231.91, 89.82) --
	(231.93, 89.84) --
	(231.94, 89.86) --
	(231.99, 89.89) --
	(232.02, 89.91) --
	(232.03, 89.97) --
	(232.04, 89.98) --
	(232.09, 90.02) --
	(232.15, 90.04) --
	(232.16, 90.06) --
	(232.17, 90.07) --
	(232.18, 90.09) --
	(232.19, 90.11) --
	(232.22, 90.92) --
	(232.24, 90.94) --
	(232.27, 90.96) --
	(232.30, 90.98) --
	(232.30, 90.99) --
	(232.31, 91.01) --
	(232.33, 91.03) --
	(232.34, 91.05) --
	(232.35, 91.07) --
	(232.36, 91.16) --
	(232.38, 91.17) --
	(232.41, 91.21) --
	(232.42, 91.23) --
	(232.44, 91.26) --
	(232.46, 91.28) --
	(232.50, 91.39) --
	(232.53, 91.43) --
	(232.59, 91.54) --
	(232.62, 91.55) --
	(232.63, 91.57) --
	(232.65, 91.64) --
	(232.67, 91.66) --
	(232.69, 91.68) --
	(232.70, 91.72) --
	(232.76, 92.09) --
	(232.77, 92.11) --
	(232.81, 92.13) --
	(232.83, 92.17) --
	(232.84, 92.18) --
	(232.84, 92.20) --
	(232.86, 92.24) --
	(232.88, 92.26) --
	(232.89, 92.27) --
	(232.92, 92.33) --
	(232.95, 92.35) --
	(232.96, 92.36) --
	(232.97, 92.38) --
	(233.01, 92.42) --
	(233.05, 92.44) --
	(233.07, 92.45) --
	(233.08, 92.47) --
	(233.08, 92.51) --
	(233.11, 92.53) --
	(233.14, 92.54) --
	(233.15, 92.56) --
	(233.16, 92.58) --
	(233.18, 92.60) --
	(233.22, 92.62) --
	(233.24, 93.36) --
	(233.31, 93.37) --
	(233.38, 93.39) --
	(233.38, 93.41) --
	(233.39, 93.43) --
	(233.41, 93.45) --
	(233.42, 93.48) --
	(233.46, 93.57) --
	(233.48, 93.59) --
	(233.51, 93.61) --
	(233.54, 93.70) --
	(233.56, 93.72) --
	(233.57, 93.75) --
	(233.59, 93.77) --
	(233.62, 93.79) --
	(233.65, 93.81) --
	(233.68, 93.95) --
	(233.70, 93.97) --
	(233.70, 93.99) --
	(233.71, 94.01) --
	(233.76, 94.04) --
	(233.78, 94.06) --
	(233.78, 94.08) --
	(233.81, 94.11) --
	(233.87, 94.13) --
	(233.88, 94.17) --
	(233.90, 94.20) --
	(233.92, 94.24) --
	(233.93, 94.26) --
	(233.93, 94.28) --
	(233.94, 94.29) --
	(233.95, 94.31) --
	(233.96, 94.33) --
	(233.97, 94.35) --
	(233.99, 94.38) --
	(234.02, 94.40) --
	(234.07, 94.92) --
	(234.12, 94.94) --
	(234.12, 94.96) --
	(234.14, 94.98) --
	(234.15, 95.00) --
	(234.17, 95.01) --
	(234.17, 95.03) --
	(234.18, 95.05) --
	(234.20, 95.07) --
	(234.22, 95.09) --
	(234.25, 95.10) --
	(234.28, 95.12) --
	(234.30, 95.14) --
	(234.32, 95.18) --
	(234.34, 95.19) --
	(234.44, 95.38) --
	(234.49, 95.39) --
	(234.51, 95.41) --
	(234.51, 95.43) --
	(234.51, 95.45) --
	(234.55, 95.50) --
	(234.62, 95.52) --
	(234.64, 95.54) --
	(234.64, 95.56) --
	(234.66, 95.57) --
	(234.69, 95.59) --
	(234.71, 95.61) --
	(234.73, 95.63) --
	(234.76, 95.65) --
	(234.77, 96.04) --
	(234.80, 96.06) --
	(234.83, 96.08) --
	(234.86, 96.10) --
	(234.87, 96.11) --
	(234.88, 96.13) --
	(234.89, 96.17) --
	(234.93, 96.19) --
	(234.98, 96.24) --
	(234.99, 96.26) --
	(235.02, 96.28) --
	(235.03, 96.29) --
	(235.03, 96.31) --
	(235.03, 96.33) --
	(235.07, 96.35) --
	(235.09, 96.37) --
	(235.10, 96.38) --
	(235.11, 96.40) --
	(235.12, 96.42) --
	(235.13, 96.46) --
	(235.17, 96.55) --
	(235.20, 96.57) --
	(235.21, 96.58) --
	(235.22, 96.64) --
	(235.25, 96.67) --
	(235.29, 96.69) --
	(235.31, 96.71) --
	(235.36, 96.94) --
	(235.42, 96.96) --
	(235.45, 96.98) --
	(235.46, 97.00) --
	(235.47, 97.02) --
	(235.49, 97.03) --
	(235.50, 97.05) --
	(235.51, 97.07) --
	(235.52, 97.09) --
	(235.52, 97.11) --
	(235.53, 97.12) --
	(235.57, 97.16) --
	(235.59, 97.18) --
	(235.62, 97.27) --
	(235.70, 97.29) --
	(235.72, 97.30) --
	(235.74, 97.32) --
	(235.81, 97.34) --
	(235.86, 97.57) --
	(235.93, 97.59) --
	(235.98, 97.61) --
	(236.01, 97.66) --
	(236.04, 97.68) --
	(236.04, 97.74) --
	(236.09, 97.85) --
	(236.13, 97.92) --
	(236.16, 97.94) --
	(236.22, 97.95) --
	(236.30, 98.21) --
	(236.32, 98.22) --
	(236.32, 98.24) --
	(236.41, 98.28) --
	(236.43, 98.30) --
	(236.50, 98.31) --
	(236.54, 98.33) --
	(236.59, 98.35) --
	(236.60, 98.37) --
	(236.60, 98.39) --
	(236.61, 98.40) --
	(236.65, 98.42) --
	(236.68, 98.66) --
	(236.72, 98.67) --
	(236.74, 98.69) --
	(236.76, 98.71) --
	(236.77, 98.73) --
	(236.78, 98.75) --
	(236.78, 98.76) --
	(236.80, 98.82) --
	(236.80, 98.84) --
	(236.80, 98.85) --
	(236.83, 98.89) --
	(236.84, 98.91) --
	(236.85, 99.00) --
	(236.88, 99.02) --
	(236.89, 99.04) --
	(236.93, 99.05) --
	(236.95, 99.07) --
	(236.97, 99.09) --
	(237.02, 99.34) --
	(237.07, 99.36) --
	(237.08, 99.38) --
	(237.12, 99.43) --
	(237.17, 99.47) --
	(237.20, 99.49) --
	(237.21, 99.50) --
	(237.22, 99.52) --
	(237.26, 99.54) --
	(237.27, 99.56) --
	(237.29, 99.58) --
	(237.32, 99.76) --
	(237.34, 99.77) --
	(237.37, 99.85) --
	(237.40, 99.86) --
	(237.41, 99.88) --
	(237.47, 99.90) --
	(237.50, 99.92) --
	(237.52, 99.94) --
	(237.53, 99.95) --
	(237.56, 99.97) --
	(237.59,100.17) --
	(237.63,100.19) --
	(237.65,100.24) --
	(237.66,100.26) --
	(237.70,100.28) --
	(237.71,100.37) --
	(237.72,100.39) --
	(237.73,100.41) --
	(237.78,100.42) --
	(237.81,100.44) --
	(237.83,100.57) --
	(237.97,100.59) --
	(237.99,100.62) --
	(238.00,100.64) --
	(238.02,100.66) --
	(238.05,100.91) --
	(238.13,100.93) --
	(238.13,100.95) --
	(238.15,100.96) --
	(238.18,101.02) --
	(238.24,101.16) --
	(238.28,101.18) --
	(238.31,101.20) --
	(238.31,101.22) --
	(238.34,101.27) --
	(238.34,101.29) --
	(238.37,101.31) --
	(238.38,101.32) --
	(238.41,101.34) --
	(238.42,101.40) --
	(238.44,101.41) --
	(238.46,101.43) --
	(238.51,101.45) --
	(238.54,101.47) --
	(238.59,101.58) --
	(238.63,101.60) --
	(238.65,101.61) --
	(238.67,101.69) --
	(238.72,101.70) --
	(238.73,101.72) --
	(238.74,101.87) --
	(238.77,101.88) --
	(238.79,101.92) --
	(238.82,101.97) --
	(238.83,101.99) --
	(238.89,102.10) --
	(238.92,102.12) --
	(238.93,102.17) --
	(238.95,102.21) --
	(238.98,102.23) --
	(238.99,102.24) --
	(239.00,102.26) --
	(239.00,102.28) --
	(239.02,102.37) --
	(239.04,102.39) --
	(239.05,102.41) --
	(239.08,102.42) --
	(239.09,102.44) --
	(239.09,102.46) --
	(239.10,102.50) --
	(239.14,102.53) --
	(239.19,102.55) --
	(239.22,102.57) --
	(239.25,102.66) --
	(239.28,102.68) --
	(239.33,102.70) --
	(239.36,102.77) --
	(239.40,102.79) --
	(239.41,102.80) --
	(239.41,102.82) --
	(239.45,102.93) --
	(239.47,102.95) --
	(239.50,103.00) --
	(239.59,103.04) --
	(239.60,103.06) --
	(239.61,103.07) --
	(239.61,103.09) --
	(239.63,103.24) --
	(239.72,103.29) --
	(239.79,103.38) --
	(239.83,103.40) --
	(239.84,103.42) --
	(239.87,103.47) --
	(239.93,103.56) --
	(240.00,103.63) --
	(240.02,103.65) --
	(240.03,103.67) --
	(240.05,103.69) --
	(240.07,103.70) --
	(240.10,103.72) --
	(240.12,103.78) --
	(240.14,103.79) --
	(240.15,103.81) --
	(240.15,103.83) --
	(240.18,103.85) --
	(240.18,103.87) --
	(240.19,103.88) --
	(240.23,103.90) --
	(240.27,103.92) --
	(240.29,103.94) --
	(240.31,103.96) --
	(240.32,103.98) --
	(240.32,103.99) --
	(240.33,104.05) --
	(240.34,104.07) --
	(240.37,104.08) --
	(240.47,104.10) --
	(240.50,104.12) --
	(240.54,104.14) --
	(240.58,104.16) --
	(240.61,104.17) --
	(240.65,104.19) --
	(240.65,104.21) --
	(240.68,104.26) --
	(240.71,104.28) --
	(240.73,104.30) --
	(240.75,104.34) --
	(240.79,104.35) --
	(240.80,104.39) --
	(240.83,104.44) --
	(240.86,104.50) --
	(240.93,104.52) --
	(240.96,104.53) --
	(241.00,104.55) --
	(241.04,104.57) --
	(241.05,104.59) --
	(241.12,104.61) --
	(241.19,104.62) --
	(241.20,104.64) --
	(241.22,104.66) --
	(241.25,104.68) --
	(241.28,104.70) --
	(241.29,104.71) --
	(241.31,104.73) --
	(241.34,104.75) --
	(241.45,104.77) --
	(241.46,104.79) --
	(241.48,104.80) --
	(241.49,104.82) --
	(241.51,104.84) --
	(241.51,104.86) --
	(241.63,104.88) --
	(241.69,104.89) --
	(241.76,104.91) --
	(241.78,104.93) --
	(241.80,104.95) --
	(241.82,104.97) --
	(241.83,104.98) --
	(241.83,105.00) --
	(241.85,105.02) --
	(241.87,105.04) --
	(241.91,105.06) --
	(242.06,105.07) --
	(242.15,105.09) --
	(242.32,105.11) --
	(242.41,129.34) --
	(247.00,129.34) --
	(247.00, 42.01) --
	(242.41, 42.01) --
	(242.32, 42.01) --
	(242.15, 42.01) --
	(242.06, 42.01) --
	(241.91, 42.01) --
	(241.87, 42.01) --
	(241.85, 42.01) --
	(241.83, 42.01) --
	(241.83, 42.01) --
	(241.82, 42.01) --
	(241.80, 42.01) --
	(241.78, 42.01) --
	(241.76, 42.01) --
	(241.69, 42.01) --
	(241.63, 42.01) --
	(241.51, 42.01) --
	(241.51, 42.01) --
	(241.49, 42.01) --
	(241.48, 42.01) --
	(241.46, 42.01) --
	(241.45, 42.01) --
	(241.34, 42.01) --
	(241.31, 42.01) --
	(241.29, 42.01) --
	(241.28, 42.01) --
	(241.25, 42.01) --
	(241.22, 42.01) --
	(241.20, 42.01) --
	(241.19, 42.01) --
	(241.12, 42.01) --
	(241.05, 42.01) --
	(241.04, 42.01) --
	(241.00, 42.01) --
	(240.96, 42.01) --
	(240.93, 42.01) --
	(240.86, 42.01) --
	(240.83, 42.01) --
	(240.80, 42.01) --
	(240.79, 42.01) --
	(240.75, 42.01) --
	(240.73, 42.01) --
	(240.71, 42.01) --
	(240.68, 42.01) --
	(240.65, 42.01) --
	(240.65, 42.01) --
	(240.61, 42.01) --
	(240.58, 42.01) --
	(240.54, 42.01) --
	(240.50, 42.01) --
	(240.47, 42.01) --
	(240.37, 42.01) --
	(240.34, 42.01) --
	(240.33, 42.01) --
	(240.32, 42.01) --
	(240.32, 42.01) --
	(240.31, 42.01) --
	(240.29, 42.01) --
	(240.27, 42.01) --
	(240.23, 42.01) --
	(240.19, 42.01) --
	(240.18, 42.01) --
	(240.18, 42.01) --
	(240.15, 42.01) --
	(240.15, 42.01) --
	(240.14, 42.01) --
	(240.12, 42.01) --
	(240.10, 42.01) --
	(240.07, 42.01) --
	(240.05, 42.01) --
	(240.03, 42.01) --
	(240.02, 42.01) --
	(240.00, 42.01) --
	(239.93, 42.01) --
	(239.87, 42.01) --
	(239.84, 42.01) --
	(239.83, 42.01) --
	(239.79, 42.01) --
	(239.72, 42.01) --
	(239.63, 42.01) --
	(239.61, 42.01) --
	(239.61, 42.01) --
	(239.60, 42.01) --
	(239.59, 42.01) --
	(239.50, 42.01) --
	(239.47, 42.01) --
	(239.45, 42.01) --
	(239.41, 42.01) --
	(239.41, 42.01) --
	(239.40, 42.01) --
	(239.36, 42.01) --
	(239.33, 42.01) --
	(239.28, 42.01) --
	(239.25, 42.01) --
	(239.22, 42.01) --
	(239.19, 42.01) --
	(239.14, 42.01) --
	(239.10, 42.01) --
	(239.09, 42.01) --
	(239.09, 42.01) --
	(239.08, 42.01) --
	(239.05, 42.01) --
	(239.04, 42.01) --
	(239.02, 42.01) --
	(239.00, 42.01) --
	(239.00, 42.01) --
	(238.99, 42.01) --
	(238.98, 42.01) --
	(238.95, 42.01) --
	(238.93, 42.01) --
	(238.92, 42.01) --
	(238.89, 42.01) --
	(238.83, 42.01) --
	(238.82, 42.01) --
	(238.79, 42.01) --
	(238.77, 42.01) --
	(238.74, 42.01) --
	(238.73, 42.01) --
	(238.72, 42.01) --
	(238.67, 42.01) --
	(238.65, 42.01) --
	(238.63, 42.01) --
	(238.59, 42.01) --
	(238.54, 42.01) --
	(238.51, 42.01) --
	(238.46, 42.01) --
	(238.44, 42.01) --
	(238.42, 42.01) --
	(238.41, 42.01) --
	(238.38, 42.01) --
	(238.37, 42.01) --
	(238.34, 42.01) --
	(238.34, 42.01) --
	(238.31, 42.01) --
	(238.31, 42.01) --
	(238.28, 42.01) --
	(238.24, 42.01) --
	(238.18, 42.01) --
	(238.15, 42.01) --
	(238.13, 42.01) --
	(238.13, 42.01) --
	(238.05, 42.01) --
	(238.02, 42.01) --
	(238.00, 42.01) --
	(237.99, 42.01) --
	(237.97, 42.01) --
	(237.83, 42.01) --
	(237.81, 42.01) --
	(237.78, 42.01) --
	(237.73, 42.01) --
	(237.72, 42.01) --
	(237.71, 42.01) --
	(237.70, 42.01) --
	(237.66, 42.01) --
	(237.65, 42.01) --
	(237.63, 42.01) --
	(237.59, 42.01) --
	(237.56, 42.01) --
	(237.53, 42.01) --
	(237.52, 42.01) --
	(237.50, 42.01) --
	(237.47, 42.01) --
	(237.41, 42.01) --
	(237.40, 42.01) --
	(237.37, 42.01) --
	(237.34, 42.01) --
	(237.32, 42.01) --
	(237.29, 42.01) --
	(237.27, 42.01) --
	(237.26, 42.01) --
	(237.22, 42.01) --
	(237.21, 42.01) --
	(237.20, 42.01) --
	(237.17, 42.01) --
	(237.12, 42.01) --
	(237.08, 42.01) --
	(237.07, 42.01) --
	(237.02, 42.01) --
	(236.97, 42.01) --
	(236.95, 42.01) --
	(236.93, 42.01) --
	(236.89, 42.01) --
	(236.88, 42.01) --
	(236.85, 42.01) --
	(236.84, 42.01) --
	(236.83, 42.01) --
	(236.80, 42.01) --
	(236.80, 42.01) --
	(236.80, 42.01) --
	(236.78, 42.01) --
	(236.78, 42.01) --
	(236.77, 42.01) --
	(236.76, 42.01) --
	(236.74, 42.01) --
	(236.72, 42.01) --
	(236.68, 42.01) --
	(236.65, 42.01) --
	(236.61, 42.01) --
	(236.60, 42.01) --
	(236.60, 42.01) --
	(236.59, 42.01) --
	(236.54, 42.01) --
	(236.50, 42.01) --
	(236.43, 42.01) --
	(236.41, 42.01) --
	(236.32, 42.01) --
	(236.32, 42.01) --
	(236.30, 42.01) --
	(236.22, 42.01) --
	(236.16, 42.01) --
	(236.13, 42.01) --
	(236.09, 42.01) --
	(236.04, 42.01) --
	(236.04, 42.01) --
	(236.01, 42.01) --
	(235.98, 42.01) --
	(235.93, 42.01) --
	(235.86, 42.01) --
	(235.81, 42.01) --
	(235.74, 42.01) --
	(235.72, 42.01) --
	(235.70, 42.01) --
	(235.62, 42.01) --
	(235.59, 42.01) --
	(235.57, 42.01) --
	(235.53, 42.01) --
	(235.52, 42.01) --
	(235.52, 42.01) --
	(235.51, 42.01) --
	(235.50, 42.01) --
	(235.49, 42.01) --
	(235.47, 42.01) --
	(235.46, 42.01) --
	(235.45, 42.01) --
	(235.42, 42.01) --
	(235.36, 42.01) --
	(235.31, 42.01) --
	(235.29, 42.01) --
	(235.25, 42.01) --
	(235.22, 42.01) --
	(235.21, 42.01) --
	(235.20, 42.01) --
	(235.17, 42.01) --
	(235.13, 42.01) --
	(235.12, 42.01) --
	(235.11, 42.01) --
	(235.10, 42.01) --
	(235.09, 42.01) --
	(235.07, 42.01) --
	(235.03, 42.01) --
	(235.03, 42.01) --
	(235.03, 42.01) --
	(235.02, 42.01) --
	(234.99, 42.01) --
	(234.98, 42.01) --
	(234.93, 42.01) --
	(234.89, 42.01) --
	(234.88, 42.01) --
	(234.87, 42.01) --
	(234.86, 42.01) --
	(234.83, 42.01) --
	(234.80, 42.01) --
	(234.77, 42.01) --
	(234.76, 42.01) --
	(234.73, 42.01) --
	(234.71, 42.01) --
	(234.69, 42.01) --
	(234.66, 42.01) --
	(234.64, 42.01) --
	(234.64, 42.01) --
	(234.62, 42.01) --
	(234.55, 42.01) --
	(234.51, 42.01) --
	(234.51, 42.01) --
	(234.51, 42.01) --
	(234.49, 42.01) --
	(234.44, 42.01) --
	(234.34, 42.01) --
	(234.32, 42.01) --
	(234.30, 42.01) --
	(234.28, 42.01) --
	(234.25, 42.01) --
	(234.22, 42.01) --
	(234.20, 42.01) --
	(234.18, 42.01) --
	(234.17, 42.01) --
	(234.17, 42.01) --
	(234.15, 42.01) --
	(234.14, 42.01) --
	(234.12, 42.01) --
	(234.12, 42.01) --
	(234.07, 42.01) --
	(234.02, 42.01) --
	(233.99, 42.01) --
	(233.97, 42.01) --
	(233.96, 42.01) --
	(233.95, 42.01) --
	(233.94, 42.01) --
	(233.93, 42.01) --
	(233.93, 42.01) --
	(233.92, 42.01) --
	(233.90, 42.01) --
	(233.88, 42.01) --
	(233.87, 42.01) --
	(233.81, 42.01) --
	(233.78, 42.01) --
	(233.78, 42.01) --
	(233.76, 42.01) --
	(233.71, 42.01) --
	(233.70, 42.01) --
	(233.70, 42.01) --
	(233.68, 42.01) --
	(233.65, 42.01) --
	(233.62, 42.01) --
	(233.59, 42.01) --
	(233.57, 42.01) --
	(233.56, 42.01) --
	(233.54, 42.01) --
	(233.51, 42.01) --
	(233.48, 42.01) --
	(233.46, 42.01) --
	(233.42, 42.01) --
	(233.41, 42.01) --
	(233.39, 42.01) --
	(233.38, 42.01) --
	(233.38, 42.01) --
	(233.31, 42.01) --
	(233.24, 42.01) --
	(233.22, 42.01) --
	(233.18, 42.01) --
	(233.16, 42.01) --
	(233.15, 42.01) --
	(233.14, 42.01) --
	(233.11, 42.01) --
	(233.08, 42.01) --
	(233.08, 42.01) --
	(233.07, 42.01) --
	(233.05, 42.01) --
	(233.01, 42.01) --
	(232.97, 42.01) --
	(232.96, 42.01) --
	(232.95, 42.01) --
	(232.92, 42.01) --
	(232.89, 42.01) --
	(232.88, 42.01) --
	(232.86, 42.01) --
	(232.84, 42.01) --
	(232.84, 42.01) --
	(232.83, 42.01) --
	(232.81, 42.01) --
	(232.77, 42.01) --
	(232.76, 42.01) --
	(232.70, 42.01) --
	(232.69, 42.01) --
	(232.67, 42.01) --
	(232.65, 42.01) --
	(232.63, 42.01) --
	(232.62, 42.01) --
	(232.59, 42.01) --
	(232.53, 42.01) --
	(232.50, 42.01) --
	(232.46, 42.01) --
	(232.44, 42.01) --
	(232.42, 42.01) --
	(232.41, 42.01) --
	(232.38, 42.01) --
	(232.36, 42.01) --
	(232.35, 42.01) --
	(232.34, 42.01) --
	(232.33, 42.01) --
	(232.31, 42.01) --
	(232.30, 42.01) --
	(232.30, 42.01) --
	(232.27, 42.01) --
	(232.24, 42.01) --
	(232.22, 42.01) --
	(232.19, 42.01) --
	(232.18, 42.01) --
	(232.17, 42.01) --
	(232.16, 42.01) --
	(232.15, 42.01) --
	(232.09, 42.01) --
	(232.04, 42.01) --
	(232.03, 42.01) --
	(232.02, 42.01) --
	(231.99, 42.01) --
	(231.94, 42.01) --
	(231.93, 42.01) --
	(231.91, 42.01) --
	(231.89, 42.01) --
	(231.85, 42.01) --
	(231.84, 42.01) --
	(231.83, 42.01) --
	(231.78, 42.01) --
	(231.78, 42.01) --
	(231.76, 42.01) --
	(231.72, 42.01) --
	(231.71, 42.01) --
	(231.62, 42.01) --
	(231.55, 42.01) --
	(231.54, 42.01) --
	(231.53, 42.01) --
	(231.51, 42.01) --
	(231.51, 42.01) --
	(231.49, 42.01) --
	(231.45, 42.01) --
	(231.45, 42.01) --
	(231.41, 42.01) --
	(231.38, 42.01) --
	(231.37, 42.01) --
	(231.34, 42.01) --
	(231.33, 42.01) --
	(231.31, 42.01) --
	(231.29, 42.01) --
	(231.26, 42.01) --
	(231.23, 42.01) --
	(231.21, 42.01) --
	(231.19, 42.01) --
	(231.18, 42.01) --
	(231.16, 42.01) --
	(231.12, 42.01) --
	(231.10, 42.01) --
	(231.10, 42.01) --
	(231.08, 42.01) --
	(231.07, 42.01) --
	(231.06, 42.01) --
	(231.05, 42.01) --
	(231.03, 42.01) --
	(230.99, 42.01) --
	(230.95, 42.01) --
	(230.89, 42.01) --
	(230.86, 42.01) --
	(230.84, 42.01) --
	(230.82, 42.01) --
	(230.79, 42.01) --
	(230.77, 42.01) --
	(230.75, 42.01) --
	(230.74, 42.01) --
	(230.74, 42.01) --
	(230.70, 42.01) --
	(230.68, 42.01) --
	(230.65, 42.01) --
	(230.63, 42.01) --
	(230.62, 42.01) --
	(230.61, 42.01) --
	(230.59, 42.01) --
	(230.58, 42.01) --
	(230.57, 42.01) --
	(230.54, 42.01) --
	(230.54, 42.01) --
	(230.53, 42.01) --
	(230.50, 42.01) --
	(230.47, 42.01) --
	(230.45, 42.01) --
	(230.42, 42.01) --
	(230.41, 42.01) --
	(230.40, 42.01) --
	(230.39, 42.01) --
	(230.37, 42.01) --
	(230.37, 42.01) --
	(230.36, 42.01) --
	(230.34, 42.01) --
	(230.30, 42.01) --
	(230.26, 42.01) --
	(230.26, 42.01) --
	(230.25, 42.01) --
	(230.25, 42.01) --
	(230.24, 42.01) --
	(230.20, 42.01) --
	(230.18, 42.01) --
	(230.13, 42.01) --
	(230.12, 42.01) --
	(230.09, 42.01) --
	(230.05, 42.01) --
	(230.05, 42.01) --
	(230.04, 42.01) --
	(230.03, 42.01) --
	(230.02, 42.01) --
	(230.00, 42.01) --
	(229.99, 42.01) --
	(229.96, 42.01) --
	(229.90, 42.01) --
	(229.82, 42.01) --
	(229.79, 42.01) --
	(229.79, 42.01) --
	(229.76, 42.01) --
	(229.74, 42.01) --
	(229.73, 42.01) --
	(229.70, 42.01) --
	(229.69, 42.01) --
	(229.69, 42.01) --
	(229.68, 42.01) --
	(229.67, 42.01) --
	(229.64, 42.01) --
	(229.63, 42.01) --
	(229.61, 42.01) --
	(229.57, 42.01) --
	(229.55, 42.01) --
	(229.54, 42.01) --
	(229.52, 42.01) --
	(229.51, 42.01) --
	(229.50, 42.01) --
	(229.49, 42.01) --
	(229.47, 42.01) --
	(229.46, 42.01) --
	(229.43, 42.01) --
	(229.42, 42.01) --
	(229.41, 42.01) --
	(229.35, 42.01) --
	(229.34, 42.01) --
	(229.34, 42.01) --
	(229.31, 42.01) --
	(229.31, 42.01) --
	(229.19, 42.01) --
	(229.17, 42.01) --
	(229.16, 42.01) --
	(229.15, 42.01) --
	(229.13, 42.01) --
	(229.10, 42.01) --
	(229.09, 42.01) --
	(229.07, 42.01) --
	(229.03, 42.01) --
	(229.02, 42.01) --
	(229.01, 42.01) --
	(228.99, 42.01) --
	(228.97, 42.01) --
	(228.96, 42.01) --
	(228.95, 42.01) --
	(228.92, 42.01) --
	(228.88, 42.01) --
	(228.86, 42.01) --
	(228.83, 42.01) --
	(228.82, 42.01) --
	(228.79, 42.01) --
	(228.79, 42.01) --
	(228.78, 42.01) --
	(228.78, 42.01) --
	(228.77, 42.01) --
	(228.75, 42.01) --
	(228.72, 42.01) --
	(228.70, 42.01) --
	(228.70, 42.01) --
	(228.68, 42.01) --
	(228.67, 42.01) --
	(228.65, 42.01) --
	(228.60, 42.01) --
	(228.60, 42.01) --
	(228.59, 42.01) --
	(228.57, 42.01) --
	(228.55, 42.01) --
	(228.55, 42.01) --
	(228.54, 42.01) --
	(228.53, 42.01) --
	(228.51, 42.01) --
	(228.50, 42.01) --
	(228.48, 42.01) --
	(228.47, 42.01) --
	(228.46, 42.01) --
	(228.45, 42.01) --
	(228.42, 42.01) --
	(228.40, 42.01) --
	(228.40, 42.01) --
	(228.39, 42.01) --
	(228.39, 42.01) --
	(228.36, 42.01) --
	(228.30, 42.01) --
	(228.27, 42.01) --
	(228.27, 42.01) --
	(228.23, 42.01) --
	(228.22, 42.01) --
	(228.21, 42.01) --
	(228.20, 42.01) --
	(228.19, 42.01) --
	(228.18, 42.01) --
	(228.16, 42.01) --
	(228.14, 42.01) --
	(228.13, 42.01) --
	(228.13, 42.01) --
	(228.10, 42.01) --
	(228.10, 42.01) --
	(228.08, 42.01) --
	(228.08, 42.01) --
	(228.07, 42.01) --
	(228.06, 42.01) --
	(228.05, 42.01) --
	(228.04, 42.01) --
	(228.04, 42.01) --
	(228.02, 42.01) --
	(228.00, 42.01) --
	(227.97, 42.01) --
	(227.93, 42.01) --
	(227.89, 42.01) --
	(227.88, 42.01) --
	(227.86, 42.01) --
	(227.85, 42.01) --
	(227.82, 42.01) --
	(227.80, 42.01) --
	(227.79, 42.01) --
	(227.78, 42.01) --
	(227.78, 42.01) --
	(227.77, 42.01) --
	(227.76, 42.01) --
	(227.76, 42.01) --
	(227.76, 42.01) --
	(227.74, 42.01) --
	(227.70, 42.01) --
	(227.70, 42.01) --
	(227.69, 42.01) --
	(227.69, 42.01) --
	(227.69, 42.01) --
	(227.67, 42.01) --
	(227.65, 42.01) --
	(227.65, 42.01) --
	(227.64, 42.01) --
	(227.63, 42.01) --
	(227.62, 42.01) --
	(227.61, 42.01) --
	(227.60, 42.01) --
	(227.59, 42.01) --
	(227.57, 42.01) --
	(227.54, 42.01) --
	(227.53, 42.01) --
	(227.51, 42.01) --
	(227.50, 42.01) --
	(227.48, 42.01) --
	(227.44, 42.01) --
	(227.40, 42.01) --
	(227.39, 42.01) --
	(227.38, 42.01) --
	(227.35, 42.01) --
	(227.30, 42.01) --
	(227.29, 42.01) --
	(227.28, 42.01) --
	(227.27, 42.01) --
	(227.26, 42.01) --
	(227.25, 42.01) --
	(227.25, 42.01) --
	(227.24, 42.01) --
	(227.22, 42.01) --
	(227.21, 42.01) --
	(227.19, 42.01) --
	(227.19, 42.01) --
	(227.17, 42.01) --
	(227.12, 42.01) --
	(227.01, 42.01) --
	(227.00, 42.01) --
	(226.98, 42.01) --
	(226.98, 42.01) --
	(226.96, 42.01) --
	(226.96, 42.01) --
	(226.91, 42.01) --
	(226.87, 42.01) --
	(226.78, 42.01) --
	(226.75, 42.01) --
	(226.73, 42.01) --
	(226.72, 42.01) --
	(226.69, 42.01) --
	(226.69, 42.01) --
	(226.65, 42.01) --
	(226.63, 42.01) --
	(226.60, 42.01) --
	(226.58, 42.01) --
	(226.58, 42.01) --
	(226.54, 42.01) --
	(226.51, 42.01) --
	(226.51, 42.01) --
	(226.46, 42.01) --
	(226.40, 42.01) --
	(226.38, 42.01) --
	(226.36, 42.01) --
	(226.34, 42.01) --
	(226.32, 42.01) --
	(226.31, 42.01) --
	(226.29, 42.01) --
	(226.27, 42.01) --
	(226.25, 42.01) --
	(226.24, 42.01) --
	(226.23, 42.01) --
	(226.21, 42.01) --
	(226.20, 42.01) --
	(226.20, 42.01) --
	(226.14, 42.01) --
	(226.11, 42.01) --
	(226.11, 42.01) --
	(226.10, 42.01) --
	(226.08, 42.01) --
	(226.08, 42.01) --
	(226.03, 42.01) --
	(226.01, 42.01) --
	(226.00, 42.01) --
	(225.97, 42.01) --
	(225.95, 42.01) --
	(225.91, 42.01) --
	(225.90, 42.01) --
	(225.89, 42.01) --
	(225.87, 42.01) --
	(225.86, 42.01) --
	(225.83, 42.01) --
	(225.82, 42.01) --
	(225.81, 42.01) --
	(225.78, 42.01) --
	(225.77, 42.01) --
	(225.74, 42.01) --
	(225.71, 42.01) --
	(225.69, 42.01) --
	(225.67, 42.01) --
	(225.66, 42.01) --
	(225.65, 42.01) --
	(225.65, 42.01) --
	(225.62, 42.01) --
	(225.61, 42.01) --
	(225.60, 42.01) --
	(225.58, 42.01) --
	(225.57, 42.01) --
	(225.56, 42.01) --
	(225.56, 42.01) --
	(225.54, 42.01) --
	(225.52, 42.01) --
	(225.52, 42.01) --
	(225.52, 42.01) --
	(225.49, 42.01) --
	(225.48, 42.01) --
	(225.48, 42.01) --
	(225.48, 42.01) --
	(225.46, 42.01) --
	(225.46, 42.01) --
	(225.43, 42.01) --
	(225.40, 42.01) --
	(225.33, 42.01) --
	(225.31, 42.01) --
	(225.29, 42.01) --
	(225.29, 42.01) --
	(225.26, 42.01) --
	(225.25, 42.01) --
	(225.23, 42.01) --
	(225.21, 42.01) --
	(225.16, 42.01) --
	(225.15, 42.01) --
	(225.15, 42.01) --
	(225.13, 42.01) --
	(225.11, 42.01) --
	(225.11, 42.01) --
	(225.10, 42.01) --
	(225.09, 42.01) --
	(225.09, 42.01) --
	(225.06, 42.01) --
	(225.06, 42.01) --
	(225.04, 42.01) --
	(225.03, 42.01) --
	(225.02, 42.01) --
	(225.01, 42.01) --
	(224.99, 42.01) --
	(224.94, 42.01) --
	(224.90, 42.01) --
	(224.89, 42.01) --
	(224.82, 42.01) --
	(224.81, 42.01) --
	(224.78, 42.01) --
	(224.77, 42.01) --
	(224.76, 42.01) --
	(224.75, 42.01) --
	(224.75, 42.01) --
	(224.74, 42.01) --
	(224.73, 42.01) --
	(224.72, 42.01) --
	(224.70, 42.01) --
	(224.70, 42.01) --
	(224.66, 42.01) --
	(224.60, 42.01) --
	(224.59, 42.01) --
	(224.58, 42.01) --
	(224.57, 42.01) --
	(224.51, 42.01) --
	(224.48, 42.01) --
	(224.48, 42.01) --
	(224.47, 42.01) --
	(224.45, 42.01) --
	(224.43, 42.01) --
	(224.43, 42.01) --
	(224.43, 42.01) --
	(224.41, 42.01) --
	(224.41, 42.01) --
	(224.37, 42.01) --
	(224.35, 42.01) --
	(224.32, 42.01) --
	(224.31, 42.01) --
	(224.29, 42.01) --
	(224.26, 42.01) --
	(224.23, 42.01) --
	(224.19, 42.01) --
	(224.19, 42.01) --
	(224.16, 42.01) --
	(224.12, 42.01) --
	(224.07, 42.01) --
	(224.04, 42.01) --
	(224.03, 42.01) --
	(223.96, 42.01) --
	(223.96, 42.01) --
	(223.92, 42.01) --
	(223.91, 42.01) --
	(223.91, 42.01) --
	(223.91, 42.01) --
	(223.90, 42.01) --
	(223.86, 42.01) --
	(223.82, 42.01) --
	(223.82, 42.01) --
	(223.79, 42.01) --
	(223.75, 42.01) --
	(223.74, 42.01) --
	(223.74, 42.01) --
	(223.74, 42.01) --
	(223.71, 42.01) --
	(223.69, 42.01) --
	(223.67, 42.01) --
	(223.66, 42.01) --
	(223.66, 42.01) --
	(223.65, 42.01) --
	(223.65, 42.01) --
	(223.64, 42.01) --
	(223.61, 42.01) --
	(223.61, 42.01) --
	(223.60, 42.01) --
	(223.56, 42.01) --
	(223.53, 42.01) --
	(223.49, 42.01) --
	(223.48, 42.01) --
	(223.47, 42.01) --
	(223.46, 42.01) --
	(223.45, 42.01) --
	(223.44, 42.01) --
	(223.43, 42.01) --
	(223.41, 42.01) --
	(223.39, 42.01) --
	(223.38, 42.01) --
	(223.38, 42.01) --
	(223.35, 42.01) --
	(223.34, 42.01) --
	(223.30, 42.01) --
	(223.28, 42.01) --
	(223.22, 42.01) --
	(223.21, 42.01) --
	(223.19, 42.01) --
	(223.17, 42.01) --
	(223.17, 42.01) --
	(223.16, 42.01) --
	(223.12, 42.01) --
	(223.10, 42.01) --
	(223.08, 42.01) --
	(223.07, 42.01) --
	(223.06, 42.01) --
	(223.03, 42.01) --
	(223.03, 42.01) --
	(223.01, 42.01) --
	(223.00, 42.01) --
	(222.99, 42.01) --
	(222.98, 42.01) --
	(222.97, 42.01) --
	(222.96, 42.01) --
	(222.91, 42.01) --
	(222.91, 42.01) --
	(222.91, 42.01) --
	(222.90, 42.01) --
	(222.87, 42.01) --
	(222.86, 42.01) --
	(222.85, 42.01) --
	(222.84, 42.01) --
	(222.82, 42.01) --
	(222.82, 42.01) --
	(222.76, 42.01) --
	(222.73, 42.01) --
	(222.72, 42.01) --
	(222.65, 42.01) --
	(222.63, 42.01) --
	(222.60, 42.01) --
	(222.59, 42.01) --
	(222.59, 42.01) --
	(222.58, 42.01) --
	(222.53, 42.01) --
	(222.52, 42.01) --
	(222.47, 42.01) --
	(222.44, 42.01) --
	(222.38, 42.01) --
	(222.35, 42.01) --
	(222.34, 42.01) --
	(222.32, 42.01) --
	(222.28, 42.01) --
	(222.27, 42.01) --
	(222.26, 42.01) --
	(222.23, 42.01) --
	(222.20, 42.01) --
	(222.19, 42.01) --
	(222.18, 42.01) --
	(222.16, 42.01) --
	(222.15, 42.01) --
	(222.12, 42.01) --
	(222.10, 42.01) --
	(222.09, 42.01) --
	(222.09, 42.01) --
	(222.03, 42.01) --
	(222.02, 42.01) --
	(221.98, 42.01) --
	(221.97, 42.01) --
	(221.94, 42.01) --
	(221.92, 42.01) --
	(221.85, 42.01) --
	(221.82, 42.01) --
	(221.81, 42.01) --
	(221.77, 42.01) --
	(221.76, 42.01) --
	(221.74, 42.01) --
	(221.73, 42.01) --
	(221.73, 42.01) --
	(221.73, 42.01) --
	(221.70, 42.01) --
	(221.68, 42.01) --
	(221.66, 42.01) --
	(221.66, 42.01) --
	(221.64, 42.01) --
	(221.63, 42.01) --
	(221.63, 42.01) --
	(221.62, 42.01) --
	(221.61, 42.01) --
	(221.61, 42.01) --
	(221.60, 42.01) --
	(221.57, 42.01) --
	(221.53, 42.01) --
	(221.51, 42.01) --
	(221.50, 42.01) --
	(221.46, 42.01) --
	(221.45, 42.01) --
	(221.43, 42.01) --
	(221.39, 42.01) --
	(221.37, 42.01) --
	(221.36, 42.01) --
	(221.35, 42.01) --
	(221.31, 42.01) --
	(221.29, 42.01) --
	(221.24, 42.01) --
	(221.23, 42.01) --
	(221.20, 42.01) --
	(221.16, 42.01) --
	(221.14, 42.01) --
	(221.13, 42.01) --
	(221.12, 42.01) --
	(221.10, 42.01) --
	(221.08, 42.01) --
	(221.07, 42.01) --
	(221.07, 42.01) --
	(221.06, 42.01) --
	(221.06, 42.01) --
	(221.05, 42.01) --
	(221.04, 42.01) --
	(221.03, 42.01) --
	(221.01, 42.01) --
	(220.98, 42.01) --
	(220.94, 42.01) --
	(220.92, 42.01) --
	(220.91, 42.01) --
	(220.90, 42.01) --
	(220.86, 42.01) --
	(220.83, 42.01) --
	(220.81, 42.01) --
	(220.78, 42.01) --
	(220.77, 42.01) --
	(220.73, 42.01) --
	(220.69, 42.01) --
	(220.69, 42.01) --
	(220.68, 42.01) --
	(220.65, 42.01) --
	(220.57, 42.01) --
	(220.49, 42.01) --
	(220.48, 42.01) --
	(220.47, 42.01) --
	(220.44, 42.01) --
	(220.43, 42.01) --
	(220.40, 42.01) --
	(220.40, 42.01) --
	(220.38, 42.01) --
	(220.33, 42.01) --
	(220.33, 42.01) --
	(220.32, 42.01) --
	(220.29, 42.01) --
	(220.28, 42.01) --
	(220.27, 42.01) --
	(220.22, 42.01) --
	(220.20, 42.01) --
	(220.19, 42.01) --
	(220.18, 42.01) --
	(220.16, 42.01) --
	(220.14, 42.01) --
	(220.12, 42.01) --
	(220.10, 42.01) --
	(220.08, 42.01) --
	(220.07, 42.01) --
	(220.04, 42.01) --
	(220.02, 42.01) --
	(220.01, 42.01) --
	(220.01, 42.01) --
	(219.99, 42.01) --
	(219.97, 42.01) --
	(219.97, 42.01) --
	(219.96, 42.01) --
	(219.95, 42.01) --
	(219.94, 42.01) --
	(219.93, 42.01) --
	(219.93, 42.01) --
	(219.92, 42.01) --
	(219.91, 42.01) --
	(219.90, 42.01) --
	(219.88, 42.01) --
	(219.87, 42.01) --
	(219.86, 42.01) --
	(219.86, 42.01) --
	(219.82, 42.01) --
	(219.80, 42.01) --
	(219.78, 42.01) --
	(219.77, 42.01) --
	(219.69, 42.01) --
	(219.67, 42.01) --
	(219.66, 42.01) --
	(219.65, 42.01) --
	(219.58, 42.01) --
	(219.58, 42.01) --
	(219.48, 42.01) --
	(219.37, 42.01) --
	(219.36, 42.01) --
	(219.32, 42.01) --
	(219.32, 42.01) --
	(219.31, 42.01) --
	(219.28, 42.01) --
	(219.24, 42.01) --
	(219.23, 42.01) --
	(219.20, 42.01) --
	(219.15, 42.01) --
	(219.10, 42.01) --
	(219.09, 42.01) --
	(219.07, 42.01) --
	(219.06, 42.01) --
	(219.03, 42.01) --
	(219.02, 42.01) --
	(218.98, 42.01) --
	(218.95, 42.01) --
	(218.95, 42.01) --
	(218.93, 42.01) --
	(218.89, 42.01) --
	(218.83, 42.01) --
	(218.80, 42.01) --
	(218.80, 42.01) --
	(218.74, 42.01) --
	(218.73, 42.01) --
	(218.73, 42.01) --
	(218.73, 42.01) --
	(218.71, 42.01) --
	(218.71, 42.01) --
	(218.69, 42.01) --
	(218.68, 42.01) --
	(218.65, 42.01) --
	(218.64, 42.01) --
	(218.63, 42.01) --
	(218.60, 42.01) --
	(218.59, 42.01) --
	(218.56, 42.01) --
	(218.55, 42.01) --
	(218.48, 42.01) --
	(218.44, 42.01) --
	(218.42, 42.01) --
	(218.42, 42.01) --
	(218.38, 42.01) --
	(218.31, 42.01) --
	(218.31, 42.01) --
	(218.27, 42.01) --
	(218.23, 42.01) --
	(218.21, 42.01) --
	(218.18, 42.01) --
	(218.16, 42.01) --
	(218.13, 42.01) --
	(218.09, 42.01) --
	(218.09, 42.01) --
	(218.08, 42.01) --
	(218.08, 42.01) --
	(218.03, 42.01) --
	(218.00, 42.01) --
	(217.98, 42.01) --
	(217.95, 42.01) --
	(217.92, 42.01) --
	(217.91, 42.01) --
	(217.89, 42.01) --
	(217.86, 42.01) --
	(217.85, 42.01) --
	(217.82, 42.01) --
	(217.80, 42.01) --
	(217.78, 42.01) --
	(217.77, 42.01) --
	(217.76, 42.01) --
	(217.75, 42.01) --
	(217.75, 42.01) --
	(217.75, 42.01) --
	(217.75, 42.01) --
	(217.74, 42.01) --
	(217.74, 42.01) --
	(217.73, 42.01) --
	(217.72, 42.01) --
	(217.70, 42.01) --
	(217.69, 42.01) --
	(217.69, 42.01) --
	(217.66, 42.01) --
	(217.65, 42.01) --
	(217.60, 42.01) --
	(217.57, 42.01) --
	(217.54, 42.01) --
	(217.54, 42.01) --
	(217.54, 42.01) --
	(217.53, 42.01) --
	(217.50, 42.01) --
	(217.46, 42.01) --
	(217.40, 42.01) --
	(217.37, 42.01) --
	(217.37, 42.01) --
	(217.37, 42.01) --
	(217.36, 42.01) --
	(217.35, 42.01) --
	(217.34, 42.01) --
	(217.30, 42.01) --
	(217.27, 42.01) --
	(217.26, 42.01) --
	(217.23, 42.01) --
	(217.19, 42.01) --
	(217.17, 42.01) --
	(217.15, 42.01) --
	(217.14, 42.01) --
	(217.13, 42.01) --
	(217.11, 42.01) --
	(217.08, 42.01) --
	(217.06, 42.01) --
	(217.05, 42.01) --
	(216.97, 42.01) --
	(216.93, 42.01) --
	(216.90, 42.01) --
	(216.90, 42.01) --
	(216.88, 42.01) --
	(216.87, 42.01) --
	(216.81, 42.01) --
	(216.80, 42.01) --
	(216.80, 42.01) --
	(216.75, 42.01) --
	(216.73, 42.01) --
	(216.68, 42.01) --
	(216.66, 42.01) --
	(216.61, 42.01) --
	(216.60, 42.01) --
	(216.54, 42.01) --
	(216.47, 42.01) --
	(216.46, 42.01) --
	(216.45, 42.01) --
	(216.44, 42.01) --
	(216.39, 42.01) --
	(216.37, 42.01) --
	(216.34, 42.01) --
	(216.33, 42.01) --
	(216.30, 42.01) --
	(216.29, 42.01) --
	(216.27, 42.01) --
	(216.26, 42.01) --
	(216.24, 42.01) --
	(216.20, 42.01) --
	(216.17, 42.01) --
	(216.17, 42.01) --
	(216.16, 42.01) --
	(216.13, 42.01) --
	(216.12, 42.01) --
	(216.10, 42.01) --
	(216.08, 42.01) --
	(216.07, 42.01) --
	(216.04, 42.01) --
	(216.03, 42.01) --
	(215.95, 42.01) --
	(215.93, 42.01) --
	(215.92, 42.01) --
	(215.91, 42.01) --
	(215.88, 42.01) --
	(215.86, 42.01) --
	(215.84, 42.01) --
	(215.78, 42.01) --
	(215.76, 42.01) --
	(215.76, 42.01) --
	(215.76, 42.01) --
	(215.70, 42.01) --
	(215.68, 42.01) --
	(215.66, 42.01) --
	(215.63, 42.01) --
	(215.57, 42.01) --
	(215.56, 42.01) --
	(215.54, 42.01) --
	(215.49, 42.01) --
	(215.48, 42.01) --
	(215.47, 42.01) --
	(215.43, 42.01) --
	(215.33, 42.01) --
	(215.31, 42.01) --
	(215.28, 42.01) --
	(215.27, 42.01) --
	(215.24, 42.01) --
	(215.23, 42.01) --
	(215.20, 42.01) --
	(215.14, 42.01) --
	(215.13, 42.01) --
	(215.13, 42.01) --
	(215.10, 42.01) --
	(215.07, 42.01) --
	(215.06, 42.01) --
	(215.04, 42.01) --
	(215.03, 42.01) --
	(215.00, 42.01) --
	(214.99, 42.01) --
	(214.98, 42.01) --
	(214.97, 42.01) --
	(214.95, 42.01) --
	(214.94, 42.01) --
	(214.92, 42.01) --
	(214.90, 42.01) --
	(214.90, 42.01) --
	(214.89, 42.01) --
	(214.88, 42.01) --
	(214.86, 42.01) --
	(214.86, 42.01) --
	(214.83, 42.01) --
	(214.81, 42.01) --
	(214.78, 42.01) --
	(214.77, 42.01) --
	(214.76, 42.01) --
	(214.71, 42.01) --
	(214.70, 42.01) --
	(214.70, 42.01) --
	(214.66, 42.01) --
	(214.63, 42.01) --
	(214.59, 42.01) --
	(214.57, 42.01) --
	(214.53, 42.01) --
	(214.50, 42.01) --
	(214.48, 42.01) --
	(214.45, 42.01) --
	(214.43, 42.01) --
	(214.41, 42.01) --
	(214.40, 42.01) --
	(214.40, 42.01) --
	(214.31, 42.01) --
	(214.31, 42.01) --
	(214.28, 42.01) --
	(214.24, 42.01) --
	(214.23, 42.01) --
	(214.23, 42.01) --
	(214.19, 42.01) --
	(214.13, 42.01) --
	(214.09, 42.01) --
	(214.07, 42.01) --
	(214.07, 42.01) --
	(214.05, 42.01) --
	(214.02, 42.01) --
	(213.99, 42.01) --
	(213.89, 42.01) --
	(213.88, 42.01) --
	(213.83, 42.01) --
	(213.82, 42.01) --
	(213.75, 42.01) --
	(213.74, 42.01) --
	(213.68, 42.01) --
	(213.62, 42.01) --
	(213.58, 42.01) --
	(213.49, 42.01) --
	(213.49, 42.01) --
	(213.48, 42.01) --
	(213.45, 42.01) --
	(213.42, 42.01) --
	(213.40, 42.01) --
	(213.39, 42.01) --
	(213.38, 42.01) --
	(213.35, 42.01) --
	(213.31, 42.01) --
	(213.26, 42.01) --
	(213.23, 42.01) --
	(213.22, 42.01) --
	(213.20, 42.01) --
	(213.18, 42.01) --
	(213.13, 42.01) --
	(213.12, 42.01) --
	(213.11, 42.01) --
	(213.09, 42.01) --
	(213.06, 42.01) --
	(213.04, 42.01) --
	(213.04, 42.01) --
	(213.00, 42.01) --
	(212.98, 42.01) --
	(212.93, 42.01) --
	(212.93, 42.01) --
	(212.89, 42.01) --
	(212.87, 42.01) --
	(212.86, 42.01) --
	(212.85, 42.01) --
	(212.84, 42.01) --
	(212.83, 42.01) --
	(212.82, 42.01) --
	(212.80, 42.01) --
	(212.77, 42.01) --
	(212.75, 42.01) --
	(212.74, 42.01) --
	(212.73, 42.01) --
	(212.70, 42.01) --
	(212.69, 42.01) --
	(212.66, 42.01) --
	(212.58, 42.01) --
	(212.57, 42.01) --
	(212.55, 42.01) --
	(212.54, 42.01) --
	(212.53, 42.01) --
	(212.51, 42.01) --
	(212.42, 42.01) --
	(212.41, 42.01) --
	(212.41, 42.01) --
	(212.38, 42.01) --
	(212.35, 42.01) --
	(212.34, 42.01) --
	(212.34, 42.01) --
	(212.33, 42.01) --
	(212.30, 42.01) --
	(212.27, 42.01) --
	(212.17, 42.01) --
	(212.12, 42.01) --
	(212.11, 42.01) --
	(212.11, 42.01) --
	(212.08, 42.01) --
	(212.08, 42.01) --
	(212.04, 42.01) --
	(211.95, 42.01) --
	(211.84, 42.01) --
	(211.74, 42.01) --
	(211.73, 42.01) --
	(211.71, 42.01) --
	(211.69, 42.01) --
	(211.57, 42.01) --
	(211.57, 42.01) --
	(211.54, 42.01) --
	(211.47, 42.01) --
	(211.43, 42.01) --
	(211.42, 42.01) --
	(211.36, 42.01) --
	(211.36, 42.01) --
	(211.34, 42.01) --
	(211.28, 42.01) --
	(211.26, 42.01) --
	(211.23, 42.01) --
	(211.21, 42.01) --
	(211.20, 42.01) --
	(211.14, 42.01) --
	(211.09, 42.01) --
	(211.08, 42.01) --
	(211.03, 42.01) --
	(211.00, 42.01) --
	(210.99, 42.01) --
	(210.92, 42.01) --
	(210.88, 42.01) --
	(210.87, 42.01) --
	(210.79, 42.01) --
	(210.76, 42.01) --
	(210.75, 42.01) --
	(210.72, 42.01) --
	(210.70, 42.01) --
	(210.60, 42.01) --
	(210.51, 42.01) --
	(210.49, 42.01) --
	(210.43, 42.01) --
	(210.41, 42.01) --
	(210.39, 42.01) --
	(210.36, 42.01) --
	(210.35, 42.01) --
	(210.32, 42.01) --
	(210.31, 42.01) --
	(210.23, 42.01) --
	(210.22, 42.01) --
	(210.18, 42.01) --
	(210.16, 42.01) --
	(210.04, 42.01) --
	(210.01, 42.01) --
	(209.99, 42.01) --
	(209.96, 42.01) --
	(209.94, 42.01) --
	(209.86, 42.01) --
	(209.85, 42.01) --
	(209.81, 42.01) --
	(209.81, 42.01) --
	(209.80, 42.01) --
	(209.79, 42.01) --
	(209.76, 42.01) --
	(209.74, 42.01) --
	(209.73, 42.01) --
	(209.72, 42.01) --
	(209.71, 42.01) --
	(209.65, 42.01) --
	(209.60, 42.01) --
	(209.58, 42.01) --
	(209.58, 42.01) --
	(209.58, 42.01) --
	(209.56, 42.01) --
	(209.55, 42.01) --
	(209.51, 42.01) --
	(209.46, 42.01) --
	(209.39, 42.01) --
	(209.37, 42.01) --
	(209.33, 42.01) --
	(209.32, 42.01) --
	(209.27, 42.01) --
	(209.20, 42.01) --
	(209.16, 42.01) --
	(209.15, 42.01) --
	(209.13, 42.01) --
	(209.09, 42.01) --
	(209.08, 42.01) --
	(209.06, 42.01) --
	(209.04, 42.01) --
	(209.03, 42.01) --
	(208.96, 42.01) --
	(208.96, 42.01) --
	(208.90, 42.01) --
	(208.85, 42.01) --
	(208.84, 42.01) --
	(208.84, 42.01) --
	(208.78, 42.01) --
	(208.74, 42.01) --
	(208.73, 42.01) --
	(208.73, 42.01) --
	(208.72, 42.01) --
	(208.69, 42.01) --
	(208.64, 42.01) --
	(208.62, 42.01) --
	(208.57, 42.01) --
	(208.56, 42.01) --
	(208.55, 42.01) --
	(208.51, 42.01) --
	(208.48, 42.01) --
	(208.44, 42.01) --
	(208.34, 42.01) --
	(208.28, 42.01) --
	(208.23, 42.01) --
	(208.17, 42.01) --
	(208.14, 42.01) --
	(208.10, 42.01) --
	(208.09, 42.01) --
	(208.01, 42.01) --
	(207.94, 42.01) --
	(207.88, 42.01) --
	(207.86, 42.01) --
	(207.86, 42.01) --
	(207.78, 42.01) --
	(207.76, 42.01) --
	(207.74, 42.01) --
	(207.74, 42.01) --
	(207.69, 42.01) --
	(207.66, 42.01) --
	(207.66, 42.01) --
	(207.59, 42.01) --
	(207.58, 42.01) --
	(207.54, 42.01) --
	(207.53, 42.01) --
	(207.47, 42.01) --
	(207.41, 42.01) --
	(207.41, 42.01) --
	(207.40, 42.01) --
	(207.29, 42.01) --
	(207.23, 42.01) --
	(207.17, 42.01) --
	(207.13, 42.01) --
	(206.97, 42.01) --
	(206.91, 42.01) --
	(206.84, 42.01) --
	(206.82, 42.01) --
	(206.74, 42.01) --
	(206.70, 42.01) --
	(206.65, 42.01) --
	(206.62, 42.01) --
	(206.62, 42.01) --
	(206.61, 42.01) --
	(206.53, 42.01) --
	(206.51, 42.01) --
	(206.47, 42.01) --
	(206.47, 42.01) --
	(206.43, 42.01) --
	(206.42, 42.01) --
	(206.42, 42.01) --
	(206.42, 42.01) --
	(206.40, 42.01) --
	(206.31, 42.01) --
	(206.28, 42.01) --
	(206.25, 42.01) --
	(206.24, 42.01) --
	(206.21, 42.01) --
	(206.20, 42.01) --
	(206.17, 42.01) --
	(206.15, 42.01) --
	(206.11, 42.01) --
	(206.01, 42.01) --
	(205.99, 42.01) --
	(205.96, 42.01) --
	(205.88, 42.01) --
	(205.85, 42.01) --
	(205.81, 42.01) --
	(205.72, 42.01) --
	(205.67, 42.01) --
	(205.61, 42.01) --
	(205.53, 42.01) --
	(205.51, 42.01) --
	(205.47, 42.01) --
	(205.45, 42.01) --
	(205.43, 42.01) --
	(205.39, 42.01) --
	(205.39, 42.01) --
	(205.24, 42.01) --
	(205.22, 42.01) --
	(205.21, 42.01) --
	(205.18, 42.01) --
	(205.09, 42.01) --
	(205.08, 42.01) --
	(205.04, 42.01) --
	(205.00, 42.01) --
	(204.98, 42.01) --
	(204.93, 42.01) --
	(204.89, 42.01) --
	(204.82, 42.01) --
	(204.82, 42.01) --
	(204.82, 42.01) --
	(204.68, 42.01) --
	(204.67, 42.01) --
	(204.64, 42.01) --
	(204.62, 42.01) --
	(204.53, 42.01) --
	(204.48, 42.01) --
	(204.41, 42.01) --
	(204.40, 42.01) --
	(204.36, 42.01) --
	(204.28, 42.01) --
	(204.19, 42.01) --
	(204.16, 42.01) --
	(204.15, 42.01) --
	(204.14, 42.01) --
	(204.11, 42.01) --
	(204.10, 42.01) --
	(204.10, 42.01) --
	(204.00, 42.01) --
	(204.00, 42.01) --
	(203.95, 42.01) --
	(203.95, 42.01) --
	(203.89, 42.01) --
	(203.79, 42.01) --
	(203.74, 42.01) --
	(203.69, 42.01) --
	(203.67, 42.01) --
	(203.63, 42.01) --
	(203.60, 42.01) --
	(203.54, 42.01) --
	(203.53, 42.01) --
	(203.41, 42.01) --
	(203.40, 42.01) --
	(203.39, 42.01) --
	(203.34, 42.01) --
	(203.25, 42.01) --
	(203.19, 42.01) --
	(203.16, 42.01) --
	(203.10, 42.01) --
	(203.02, 42.01) --
	(203.01, 42.01) --
	(202.95, 42.01) --
	(202.94, 42.01) --
	(202.91, 42.01) --
	(202.80, 42.01) --
	(202.70, 42.01) --
	(202.69, 42.01) --
	(202.66, 42.01) --
	(202.58, 42.01) --
	(202.51, 42.01) --
	(202.39, 42.01) --
	(202.28, 42.01) --
	(202.19, 42.01) --
	(202.05, 42.01) --
	(201.97, 42.01) --
	(201.94, 42.01) --
	(201.94, 42.01) --
	(201.94, 42.01) --
	(201.89, 42.01) --
	(201.88, 42.01) --
	(201.84, 42.01) --
	(201.81, 42.01) --
	(201.73, 42.01) --
	(201.70, 42.01) --
	(201.64, 42.01) --
	(201.58, 42.01) --
	(201.54, 42.01) --
	(201.49, 42.01) --
	(201.29, 42.01) --
	(201.29, 42.01) --
	(201.28, 42.01) --
	(201.27, 42.01) --
	(201.23, 42.01) --
	(201.14, 42.01) --
	(201.01, 42.01) --
	(200.91, 42.01) --
	(200.72, 42.01) --
	(200.70, 42.01) --
	(200.69, 42.01) --
	(200.57, 42.01) --
	(200.55, 42.01) --
	(200.54, 42.01) --
	(200.41, 42.01) --
	(200.39, 42.01) --
	(200.37, 42.01) --
	(200.31, 42.01) --
	(200.29, 42.01) --
	(200.28, 42.01) --
	(200.25, 42.01) --
	(200.22, 42.01) --
	(200.20, 42.01) --
	(200.19, 42.01) --
	(200.17, 42.01) --
	(200.10, 42.01) --
	(200.08, 42.01) --
	(200.07, 42.01) --
	(199.87, 42.01) --
	(199.73, 42.01) --
	(199.72, 42.01) --
	(199.69, 42.01) --
	(199.57, 42.01) --
	(199.55, 42.01) --
	(199.29, 42.01) --
	(199.25, 42.01) --
	(199.16, 42.01) --
	(199.07, 42.01) --
	(199.06, 42.01) --
	(199.01, 42.01) --
	(198.75, 42.01) --
	(198.73, 42.01) --
	(198.69, 42.01) --
	(198.67, 42.01) --
	(198.60, 42.01) --
	(198.54, 42.01) --
	(198.49, 42.01) --
	(198.25, 42.01) --
	(197.98, 42.01) --
	(197.94, 42.01) --
	(197.86, 42.01) --
	(197.75, 42.01) --
	(197.72, 42.01) --
	(197.71, 42.01) --
	(197.67, 42.01) --
	(197.62, 42.01) --
	(197.46, 42.01) --
	(197.34, 42.01) --
	(197.19, 42.01) --
	(197.15, 42.01) --
	(197.09, 42.01) --
	(197.09, 42.01) --
	(196.55, 42.01) --
	(196.45, 42.01) --
	(195.97, 42.01) --
	(195.95, 42.01) --
	(195.88, 42.01) --
	(195.74, 42.01) --
	(195.65, 42.01) --
	(195.65, 42.01) --
	(195.59, 42.01) --
	(195.53, 42.01) --
	(195.48, 42.01) --
	(195.44, 42.01) --
	(195.16, 42.01) --
	(195.13, 42.01) --
	(194.91, 42.01) --
	(194.85, 42.01) --
	(194.51, 42.01) --
	(194.13, 42.01) --
	(194.05, 42.01) --
	(193.85, 42.01) --
	(193.74, 42.01) --
	(193.49, 42.01) --
	(193.43, 42.01) --
	(193.25, 42.01) --
	(193.14, 42.01) --
	(193.02, 42.01) --
	(192.91, 42.01) --
	(192.77, 42.01) --
	(192.62, 42.01) --
	(192.47, 42.01) --
	(192.41, 42.01) --
	(192.38, 42.01) --
	(191.84, 42.01) --
	(191.79, 42.01) --
	(191.67, 42.01) --
	(191.63, 42.01) --
	(191.45, 42.01) --
	(191.34, 42.01) --
	(191.26, 42.01) --
	(191.15, 42.01) --
	(190.82, 42.01) --
	(190.57, 42.01) --
	(190.00, 42.01) --
	(189.80, 42.01) --
	(189.25, 42.01) --
	(189.14, 42.01) --
	(188.99, 42.01) --
	(188.90, 42.01) --
	(188.64, 42.01) --
	(188.45, 42.01) --
	(188.41, 42.01) --
	(188.36, 42.01) --
	(188.21, 42.01) --
	(188.11, 42.01) --
	(188.07, 42.01) --
	(188.06, 42.01) --
	(187.99, 42.01) --
	(187.87, 42.01) --
	(187.72, 42.01) --
	(187.67, 42.01) --
	(187.38, 42.01) --
	(187.20, 42.01) --
	(186.82, 42.01) --
	(186.47, 42.01) --
	(186.36, 42.01) --
	(186.26, 42.01) --
	(186.15, 42.01) --
	(186.13, 42.01) --
	(186.07, 42.01) --
	(186.02, 42.01) --
	(185.87, 42.01) --
	(185.85, 42.01) --
	(185.78, 42.01) --
	(185.71, 42.01) --
	(185.30, 42.01) --
	(185.17, 42.01) --
	(185.08, 42.01) --
	(185.01, 42.01) --
	(184.99, 42.01) --
	(184.75, 42.01) --
	(184.32, 42.01) --
	(184.04, 42.01) --
	(183.35, 42.01) --
	(182.51, 42.01) --
	(182.31, 42.01) --
	(182.27, 42.01) --
	(182.10, 42.01) --
	(182.01, 42.01) --
	(181.93, 42.01) --
	(181.78, 42.01) --
	(181.41, 42.01) --
	(181.26, 42.01) --
	(180.86, 42.01) --
	(180.79, 42.01) --
	(180.43, 42.01) --
	(180.38, 42.01) --
	(180.36, 42.01) --
	(180.27, 42.01) --
	(179.96, 42.01) --
	(179.65, 42.01) --
	(179.54, 42.01) --
	(179.51, 42.01) --
	(179.46, 42.01) --
	(179.14, 42.01) --
	(179.11, 42.01) --
	(179.00, 42.01) --
	(178.91, 42.01) --
	(178.67, 42.01) --
	(178.04, 42.01) --
	(177.92, 42.01) --
	(177.75, 42.01) --
	(177.66, 42.01) --
	(177.24, 42.01) --
	(177.11, 42.01) --
	(176.89, 42.01) --
	(175.70, 42.01) --
	(174.84, 42.01) --
	(174.36, 42.01) --
	(173.62, 42.01) --
	(173.32, 42.01) --
	(172.37, 42.01) --
	(172.29, 42.01) --
	(172.15, 42.01) --
	(171.68, 42.01) --
	(171.30, 42.01) --
	(171.07, 42.01) --
	(170.78, 42.01) --
	(170.75, 42.01) --
	(170.00, 42.01) --
	(169.79, 42.01) --
	(169.03, 42.01) --
	(168.42, 42.01) --
	(168.16, 42.01) --
	(167.39, 42.01) --
	(167.36, 42.01) --
	(165.17, 42.01) --
	(165.02, 42.01) --
	(164.95, 42.01) --
	(164.50, 42.01) --
	(164.11, 42.01) --
	(162.44, 42.01) --
	(161.48, 42.01) --
	(160.88, 42.01) --
	(159.02, 42.01) --
	(158.91, 42.01) --
	(157.24, 42.01) --
	(156.08, 42.01) --
	(155.51, 42.01) --
	(154.02, 42.01) --
	(150.68, 42.01) --
	(146.10, 42.01) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.10, 42.01) --
	(150.68, 42.01) --
	(150.68, 42.66) --
	(154.02, 42.66) --
	(154.02, 42.68) --
	(155.51, 42.68) --
	(155.51, 42.69) --
	(156.08, 42.69) --
	(156.08, 42.75) --
	(157.24, 42.75) --
	(157.24, 42.77) --
	(158.91, 42.77) --
	(158.91, 42.78) --
	(159.02, 42.78) --
	(159.02, 42.80) --
	(160.88, 42.80) --
	(160.88, 42.82) --
	(161.48, 42.82) --
	(161.48, 42.84) --
	(162.44, 42.84) --
	(162.44, 42.86) --
	(164.11, 42.86) --
	(164.11, 42.87) --
	(164.50, 42.87) --
	(164.50, 42.89) --
	(164.95, 42.89) --
	(164.95, 42.91) --
	(165.02, 42.91) --
	(165.02, 42.93) --
	(165.17, 42.93) --
	(165.17, 42.95) --
	(167.36, 42.95) --
	(167.36, 42.98) --
	(167.39, 42.98) --
	(167.39, 43.00) --
	(168.16, 43.00) --
	(168.16, 43.02) --
	(168.42, 43.02) --
	(168.42, 43.04) --
	(169.03, 43.04) --
	(169.03, 43.07) --
	(169.79, 43.07) --
	(169.79, 43.09) --
	(170.00, 43.09) --
	(170.00, 43.11) --
	(170.75, 43.11) --
	(170.75, 43.13) --
	(170.78, 43.13) --
	(170.78, 43.15) --
	(171.07, 43.15) --
	(171.07, 43.16) --
	(171.30, 43.16) --
	(171.30, 43.18) --
	(171.68, 43.18) --
	(171.68, 43.20) --
	(172.15, 43.20) --
	(172.15, 43.22) --
	(172.29, 43.22) --
	(172.29, 43.24) --
	(172.37, 43.24) --
	(172.37, 43.25) --
	(173.32, 43.25) --
	(173.32, 43.27) --
	(173.62, 43.27) --
	(173.62, 43.47) --
	(174.36, 43.47) --
	(174.36, 43.49) --
	(174.84, 43.49) --
	(174.84, 43.51) --
	(175.70, 43.51) --
	(175.70, 43.54) --
	(176.89, 43.54) --
	(176.89, 43.56) --
	(177.11, 43.56) --
	(177.11, 43.58) --
	(177.24, 43.58) --
	(177.24, 43.60) --
	(177.66, 43.60) --
	(177.66, 43.63) --
	(177.75, 43.63) --
	(177.75, 43.65) --
	(177.92, 43.65) --
	(177.92, 43.67) --
	(178.04, 43.67) --
	(178.04, 43.69) --
	(178.67, 43.69) --
	(178.67, 43.70) --
	(178.91, 43.70) --
	(178.91, 43.72) --
	(179.00, 43.72) --
	(179.00, 43.74) --
	(179.11, 43.74) --
	(179.11, 43.76) --
	(179.14, 43.76) --
	(179.14, 43.78) --
	(179.46, 43.78) --
	(179.46, 43.79) --
	(179.51, 43.79) --
	(179.51, 43.81) --
	(179.54, 43.81) --
	(179.54, 43.83) --
	(179.65, 43.83) --
	(179.65, 43.85) --
	(179.96, 43.85) --
	(179.96, 43.87) --
	(180.27, 43.87) --
	(180.27, 43.88) --
	(180.36, 43.88) --
	(180.36, 43.90) --
	(180.38, 43.90) --
	(180.38, 43.92) --
	(180.43, 43.92) --
	(180.43, 43.96) --
	(180.79, 43.96) --
	(180.79, 43.97) --
	(180.86, 43.97) --
	(180.86, 43.99) --
	(181.26, 43.99) --
	(181.26, 44.21) --
	(181.41, 44.21) --
	(181.41, 44.23) --
	(181.78, 44.23) --
	(181.78, 44.24) --
	(181.93, 44.24) --
	(181.93, 44.26) --
	(182.01, 44.26) --
	(182.01, 44.28) --
	(182.10, 44.28) --
	(182.10, 44.30) --
	(182.27, 44.30) --
	(182.27, 44.32) --
	(182.31, 44.32) --
	(182.31, 44.35) --
	(182.51, 44.35) --
	(182.51, 44.37) --
	(183.35, 44.37) --
	(183.35, 44.39) --
	(184.04, 44.39) --
	(184.04, 44.48) --
	(184.32, 44.48) --
	(184.32, 44.50) --
	(184.75, 44.50) --
	(184.75, 44.52) --
	(184.99, 44.52) --
	(184.99, 44.53) --
	(185.01, 44.53) --
	(185.01, 44.55) --
	(185.08, 44.55) --
	(185.08, 44.61) --
	(185.17, 44.61) --
	(185.17, 44.62) --
	(185.30, 44.62) --
	(185.30, 44.64) --
	(185.71, 44.64) --
	(185.71, 44.66) --
	(185.78, 44.66) --
	(185.78, 44.68) --
	(185.85, 44.68) --
	(185.85, 44.70) --
	(185.87, 44.70) --
	(185.87, 44.71) --
	(186.02, 44.71) --
	(186.02, 44.73) --
	(186.07, 44.73) --
	(186.07, 44.75) --
	(186.13, 44.75) --
	(186.13, 44.77) --
	(186.15, 44.77) --
	(186.15, 44.79) --
	(186.26, 44.79) --
	(186.26, 44.80) --
	(186.36, 44.80) --
	(186.36, 44.82) --
	(186.47, 44.82) --
	(186.47, 44.84) --
	(186.82, 44.84) --
	(186.82, 44.86) --
	(187.20, 44.86) --
	(187.20, 44.88) --
	(187.38, 44.88) --
	(187.38, 45.04) --
	(187.67, 45.04) --
	(187.67, 45.06) --
	(187.72, 45.06) --
	(187.72, 45.07) --
	(187.87, 45.07) --
	(187.87, 45.09) --
	(187.99, 45.09) --
	(187.99, 45.11) --
	(188.06, 45.11) --
	(188.06, 45.15) --
	(188.07, 45.15) --
	(188.07, 45.16) --
	(188.11, 45.16) --
	(188.11, 45.18) --
	(188.21, 45.18) --
	(188.21, 45.20) --
	(188.36, 45.20) --
	(188.36, 45.22) --
	(188.41, 45.22) --
	(188.41, 45.24) --
	(188.45, 45.24) --
	(188.45, 45.25) --
	(188.64, 45.25) --
	(188.64, 45.27) --
	(188.90, 45.27) --
	(188.90, 45.29) --
	(188.99, 45.29) --
	(188.99, 45.31) --
	(189.14, 45.31) --
	(189.14, 45.33) --
	(189.25, 45.33) --
	(189.25, 45.34) --
	(189.80, 45.34) --
	(189.80, 45.36) --
	(190.00, 45.36) --
	(190.00, 45.43) --
	(190.57, 45.43) --
	(190.57, 45.47) --
	(190.82, 45.47) --
	(190.82, 45.51) --
	(191.15, 45.51) --
	(191.15, 45.53) --
	(191.26, 45.53) --
	(191.26, 45.54) --
	(191.34, 45.54) --
	(191.34, 45.56) --
	(191.45, 45.56) --
	(191.45, 45.60) --
	(191.63, 45.60) --
	(191.63, 45.62) --
	(191.67, 45.62) --
	(191.67, 45.63) --
	(191.79, 45.63) --
	(191.79, 45.65) --
	(191.84, 45.65) --
	(191.84, 45.67) --
	(192.38, 45.67) --
	(192.38, 45.71) --
	(192.41, 45.71) --
	(192.41, 45.72) --
	(192.47, 45.72) --
	(192.47, 45.74) --
	(192.62, 45.74) --
	(192.62, 45.76) --
	(192.77, 45.76) --
	(192.77, 45.78) --
	(192.91, 45.78) --
	(192.91, 45.80) --
	(193.02, 45.80) --
	(193.02, 45.81) --
	(193.14, 45.81) --
	(193.14, 45.83) --
	(193.25, 45.83) --
	(193.25, 45.85) --
	(193.43, 45.85) --
	(193.43, 45.87) --
	(193.49, 45.87) --
	(193.49, 45.89) --
	(193.74, 45.89) --
	(193.74, 45.90) --
	(193.85, 45.90) --
	(193.85, 45.96) --
	(194.05, 45.96) --
	(194.05, 45.98) --
	(194.13, 45.98) --
	(194.13, 46.01) --
	(194.51, 46.01) --
	(194.51, 46.03) --
	(194.85, 46.03) --
	(194.85, 46.07) --
	(194.91, 46.07) --
	(194.91, 46.08) --
	(195.13, 46.08) --
	(195.13, 46.10) --
	(195.16, 46.10) --
	(195.16, 46.12) --
	(195.44, 46.12) --
	(195.44, 46.14) --
	(195.48, 46.14) --
	(195.48, 46.16) --
	(195.53, 46.16) --
	(195.53, 46.17) --
	(195.59, 46.17) --
	(195.59, 46.19) --
	(195.65, 46.19) --
	(195.65, 46.21) --
	(195.65, 46.21) --
	(195.65, 46.23) --
	(195.74, 46.23) --
	(195.74, 46.25) --
	(195.88, 46.25) --
	(195.88, 46.26) --
	(195.95, 46.26) --
	(195.95, 46.28) --
	(195.97, 46.28) --
	(195.97, 46.30) --
	(196.45, 46.30) --
	(196.45, 46.32) --
	(196.55, 46.32) --
	(196.55, 47.72) --
	(197.09, 47.72) --
	(197.09, 47.74) --
	(197.09, 47.74) --
	(197.09, 47.76) --
	(197.15, 47.76) --
	(197.15, 47.78) --
	(197.19, 47.78) --
	(197.19, 47.80) --
	(197.34, 47.80) --
	(197.34, 47.81) --
	(197.46, 47.81) --
	(197.46, 47.83) --
	(197.62, 47.83) --
	(197.62, 47.85) --
	(197.67, 47.85) --
	(197.67, 47.87) --
	(197.71, 47.87) --
	(197.71, 47.89) --
	(197.72, 47.89) --
	(197.72, 47.90) --
	(197.75, 47.90) --
	(197.75, 47.92) --
	(197.86, 47.92) --
	(197.86, 47.94) --
	(197.94, 47.94) --
	(197.94, 47.96) --
	(197.98, 47.96) --
	(197.98, 47.98) --
	(198.25, 47.98) --
	(198.25, 47.99) --
	(198.49, 47.99) --
	(198.49, 48.01) --
	(198.54, 48.01) --
	(198.54, 48.03) --
	(198.60, 48.03) --
	(198.60, 48.05) --
	(198.67, 48.05) --
	(198.67, 48.07) --
	(198.69, 48.07) --
	(198.69, 48.09) --
	(198.73, 48.09) --
	(198.73, 48.10) --
	(198.75, 48.10) --
	(198.75, 48.12) --
	(199.01, 48.12) --
	(199.01, 48.14) --
	(199.06, 48.14) --
	(199.06, 48.16) --
	(199.07, 48.16) --
	(199.07, 48.18) --
	(199.16, 48.18) --
	(199.16, 48.19) --
	(199.25, 48.19) --
	(199.25, 48.23) --
	(199.29, 48.23) --
	(199.29, 48.25) --
	(199.55, 48.25) --
	(199.55, 48.27) --
	(199.57, 48.27) --
	(199.57, 48.28) --
	(199.69, 48.28) --
	(199.69, 48.30) --
	(199.72, 48.30) --
	(199.72, 48.32) --
	(199.73, 48.32) --
	(199.73, 48.34) --
	(199.87, 48.34) --
	(199.87, 48.36) --
	(200.07, 48.36) --
	(200.07, 48.37) --
	(200.08, 48.37) --
	(200.08, 48.46) --
	(200.10, 48.46) --
	(200.10, 48.48) --
	(200.17, 48.48) --
	(200.17, 48.50) --
	(200.19, 48.50) --
	(200.19, 48.54) --
	(200.20, 48.54) --
	(200.20, 48.55) --
	(200.22, 48.55) --
	(200.22, 48.57) --
	(200.25, 48.57) --
	(200.25, 48.59) --
	(200.28, 48.59) --
	(200.28, 48.61) --
	(200.29, 48.61) --
	(200.29, 48.63) --
	(200.31, 48.63) --
	(200.31, 48.64) --
	(200.37, 48.64) --
	(200.37, 48.70) --
	(200.39, 48.70) --
	(200.39, 48.72) --
	(200.41, 48.72) --
	(200.41, 48.73) --
	(200.54, 48.73) --
	(200.54, 48.75) --
	(200.55, 48.75) --
	(200.55, 48.77) --
	(200.57, 48.77) --
	(200.57, 48.79) --
	(200.69, 48.79) --
	(200.69, 48.81) --
	(200.70, 48.81) --
	(200.70, 48.82) --
	(200.72, 48.82) --
	(200.72, 48.95) --
	(200.91, 48.95) --
	(200.91, 48.97) --
	(201.01, 48.97) --
	(201.01, 48.99) --
	(201.14, 48.99) --
	(201.14, 49.04) --
	(201.23, 49.04) --
	(201.23, 49.08) --
	(201.27, 49.08) --
	(201.27, 49.09) --
	(201.28, 49.09) --
	(201.28, 49.11) --
	(201.29, 49.11) --
	(201.29, 49.13) --
	(201.29, 49.13) --
	(201.29, 49.17) --
	(201.49, 49.17) --
	(201.49, 49.18) --
	(201.54, 49.18) --
	(201.54, 49.20) --
	(201.58, 49.20) --
	(201.58, 49.22) --
	(201.64, 49.22) --
	(201.64, 49.35) --
	(201.70, 49.35) --
	(201.70, 49.38) --
	(201.73, 49.38) --
	(201.73, 49.40) --
	(201.81, 49.40) --
	(201.81, 49.42) --
	(201.84, 49.42) --
	(201.84, 49.44) --
	(201.88, 49.44) --
	(201.88, 49.46) --
	(201.89, 49.46) --
	(201.89, 49.47) --
	(201.94, 49.47) --
	(201.94, 49.49) --
	(201.94, 49.49) --
	(201.94, 49.51) --
	(201.94, 49.51) --
	(201.94, 49.53) --
	(201.97, 49.53) --
	(201.97, 49.55) --
	(202.05, 49.55) --
	(202.05, 49.58) --
	(202.19, 49.58) --
	(202.19, 49.60) --
	(202.28, 49.60) --
	(202.28, 49.65) --
	(202.39, 49.65) --
	(202.39, 49.69) --
	(202.51, 49.69) --
	(202.51, 49.71) --
	(202.58, 49.71) --
	(202.58, 49.73) --
	(202.66, 49.73) --
	(202.66, 49.78) --
	(202.69, 49.78) --
	(202.69, 49.80) --
	(202.70, 49.80) --
	(202.70, 49.82) --
	(202.80, 49.82) --
	(202.80, 49.83) --
	(202.91, 49.83) --
	(202.91, 49.85) --
	(202.94, 49.85) --
	(202.94, 49.87) --
	(202.95, 49.87) --
	(202.95, 49.89) --
	(203.01, 49.89) --
	(203.01, 49.91) --
	(203.02, 49.91) --
	(203.02, 49.92) --
	(203.10, 49.92) --
	(203.10, 50.09) --
	(203.16, 50.09) --
	(203.16, 50.10) --
	(203.19, 50.10) --
	(203.19, 50.12) --
	(203.25, 50.12) --
	(203.25, 50.14) --
	(203.34, 50.14) --
	(203.34, 50.16) --
	(203.39, 50.16) --
	(203.39, 50.18) --
	(203.40, 50.18) --
	(203.40, 50.19) --
	(203.41, 50.19) --
	(203.41, 50.21) --
	(203.53, 50.21) --
	(203.53, 50.23) --
	(203.54, 50.23) --
	(203.54, 50.27) --
	(203.60, 50.27) --
	(203.60, 50.32) --
	(203.63, 50.32) --
	(203.63, 50.34) --
	(203.67, 50.34) --
	(203.67, 50.36) --
	(203.69, 50.36) --
	(203.69, 50.37) --
	(203.74, 50.37) --
	(203.74, 50.39) --
	(203.79, 50.39) --
	(203.79, 50.45) --
	(203.89, 50.45) --
	(203.89, 50.46) --
	(203.95, 50.46) --
	(203.95, 50.48) --
	(203.95, 50.48) --
	(203.95, 50.50) --
	(204.00, 50.50) --
	(204.00, 50.52) --
	(204.00, 50.52) --
	(204.00, 50.54) --
	(204.10, 50.54) --
	(204.10, 50.56) --
	(204.10, 50.56) --
	(204.10, 50.57) --
	(204.11, 50.57) --
	(204.11, 50.59) --
	(204.14, 50.59) --
	(204.14, 50.61) --
	(204.15, 50.61) --
	(204.15, 50.63) --
	(204.16, 50.63) --
	(204.16, 50.65) --
	(204.19, 50.65) --
	(204.19, 50.72) --
	(204.28, 50.72) --
	(204.28, 50.75) --
	(204.36, 50.75) --
	(204.36, 50.77) --
	(204.40, 50.77) --
	(204.40, 50.79) --
	(204.41, 50.79) --
	(204.41, 50.81) --
	(204.48, 50.81) --
	(204.48, 50.83) --
	(204.53, 50.83) --
	(204.53, 50.84) --
	(204.62, 50.84) --
	(204.62, 50.86) --
	(204.64, 50.86) --
	(204.64, 50.88) --
	(204.67, 50.88) --
	(204.67, 50.90) --
	(204.68, 50.90) --
	(204.68, 50.92) --
	(204.82, 50.92) --
	(204.82, 50.95) --
	(204.82, 50.95) --
	(204.82, 50.97) --
	(204.82, 50.97) --
	(204.82, 50.99) --
	(204.89, 50.99) --
	(204.89, 51.01) --
	(204.93, 51.01) --
	(204.93, 51.02) --
	(204.98, 51.02) --
	(204.98, 51.04) --
	(205.00, 51.04) --
	(205.00, 51.06) --
	(205.04, 51.06) --
	(205.04, 51.10) --
	(205.08, 51.10) --
	(205.08, 51.11) --
	(205.09, 51.11) --
	(205.09, 51.13) --
	(205.18, 51.13) --
	(205.18, 51.15) --
	(205.21, 51.15) --
	(205.21, 51.17) --
	(205.22, 51.17) --
	(205.22, 51.19) --
	(205.24, 51.19) --
	(205.24, 51.20) --
	(205.39, 51.20) --
	(205.39, 51.22) --
	(205.39, 51.22) --
	(205.39, 51.24) --
	(205.43, 51.24) --
	(205.43, 51.28) --
	(205.45, 51.28) --
	(205.45, 51.29) --
	(205.47, 51.29) --
	(205.47, 51.31) --
	(205.51, 51.31) --
	(205.51, 51.33) --
	(205.53, 51.33) --
	(205.53, 51.35) --
	(205.61, 51.35) --
	(205.61, 51.37) --
	(205.67, 51.37) --
	(205.67, 51.38) --
	(205.72, 51.38) --
	(205.72, 51.94) --
	(205.81, 51.94) --
	(205.81, 51.96) --
	(205.85, 51.96) --
	(205.85, 51.98) --
	(205.88, 51.98) --
	(205.88, 52.00) --
	(205.96, 52.00) --
	(205.96, 52.05) --
	(205.99, 52.05) --
	(205.99, 52.07) --
	(206.01, 52.07) --
	(206.01, 52.09) --
	(206.11, 52.09) --
	(206.11, 52.11) --
	(206.15, 52.11) --
	(206.15, 52.14) --
	(206.17, 52.14) --
	(206.17, 52.16) --
	(206.20, 52.16) --
	(206.20, 52.18) --
	(206.21, 52.18) --
	(206.21, 52.20) --
	(206.24, 52.20) --
	(206.24, 52.21) --
	(206.25, 52.21) --
	(206.25, 52.23) --
	(206.28, 52.23) --
	(206.28, 52.27) --
	(206.31, 52.27) --
	(206.31, 52.29) --
	(206.40, 52.29) --
	(206.40, 52.30) --
	(206.42, 52.30) --
	(206.42, 52.32) --
	(206.42, 52.32) --
	(206.42, 52.34) --
	(206.42, 52.34) --
	(206.42, 52.36) --
	(206.43, 52.36) --
	(206.43, 52.38) --
	(206.47, 52.38) --
	(206.47, 52.39) --
	(206.47, 52.39) --
	(206.47, 52.41) --
	(206.51, 52.41) --
	(206.51, 52.43) --
	(206.53, 52.43) --
	(206.53, 52.45) --
	(206.61, 52.45) --
	(206.61, 52.47) --
	(206.62, 52.47) --
	(206.62, 52.48) --
	(206.62, 52.48) --
	(206.62, 52.50) --
	(206.65, 52.50) --
	(206.65, 52.52) --
	(206.70, 52.52) --
	(206.70, 52.54) --
	(206.74, 52.54) --
	(206.74, 52.59) --
	(206.82, 52.59) --
	(206.82, 52.63) --
	(206.84, 52.63) --
	(206.84, 52.65) --
	(206.91, 52.65) --
	(206.91, 52.66) --
	(206.97, 52.66) --
	(206.97, 52.68) --
	(207.13, 52.68) --
	(207.13, 52.70) --
	(207.17, 52.70) --
	(207.17, 52.72) --
	(207.23, 52.72) --
	(207.23, 52.74) --
	(207.29, 52.74) --
	(207.29, 52.75) --
	(207.40, 52.75) --
	(207.40, 52.77) --
	(207.41, 52.77) --
	(207.41, 52.79) --
	(207.41, 52.79) --
	(207.41, 52.81) --
	(207.47, 52.81) --
	(207.47, 52.88) --
	(207.53, 52.88) --
	(207.53, 52.92) --
	(207.54, 52.92) --
	(207.54, 52.93) --
	(207.58, 52.93) --
	(207.58, 52.95) --
	(207.59, 52.95) --
	(207.59, 52.97) --
	(207.66, 52.97) --
	(207.66, 52.99) --
	(207.66, 52.99) --
	(207.66, 53.01) --
	(207.69, 53.01) --
	(207.69, 53.03) --
	(207.74, 53.03) --
	(207.74, 53.04) --
	(207.74, 53.04) --
	(207.74, 53.06) --
	(207.76, 53.06) --
	(207.76, 53.08) --
	(207.78, 53.08) --
	(207.78, 53.10) --
	(207.86, 53.10) --
	(207.86, 53.12) --
	(207.86, 53.12) --
	(207.86, 53.13) --
	(207.88, 53.13) --
	(207.88, 53.15) --
	(207.94, 53.15) --
	(207.94, 53.17) --
	(208.01, 53.17) --
	(208.01, 53.35) --
	(208.09, 53.35) --
	(208.09, 53.37) --
	(208.10, 53.37) --
	(208.10, 53.39) --
	(208.14, 53.39) --
	(208.14, 53.40) --
	(208.17, 53.40) --
	(208.17, 53.42) --
	(208.23, 53.42) --
	(208.23, 53.44) --
	(208.28, 53.44) --
	(208.28, 53.46) --
	(208.34, 53.46) --
	(208.34, 53.48) --
	(208.44, 53.48) --
	(208.44, 53.53) --
	(208.48, 53.53) --
	(208.48, 53.55) --
	(208.51, 53.55) --
	(208.51, 53.57) --
	(208.55, 53.57) --
	(208.55, 53.58) --
	(208.56, 53.58) --
	(208.56, 53.60) --
	(208.57, 53.60) --
	(208.57, 53.62) --
	(208.62, 53.62) --
	(208.62, 53.64) --
	(208.64, 53.64) --
	(208.64, 53.66) --
	(208.69, 53.66) --
	(208.69, 53.67) --
	(208.72, 53.67) --
	(208.72, 53.69) --
	(208.73, 53.69) --
	(208.73, 53.73) --
	(208.73, 53.73) --
	(208.73, 53.75) --
	(208.74, 53.75) --
	(208.74, 53.78) --
	(208.78, 53.78) --
	(208.78, 53.82) --
	(208.84, 53.82) --
	(208.84, 53.84) --
	(208.84, 53.84) --
	(208.84, 53.85) --
	(208.85, 53.85) --
	(208.85, 53.87) --
	(208.90, 53.87) --
	(208.90, 53.89) --
	(208.96, 53.89) --
	(208.96, 53.91) --
	(208.96, 53.91) --
	(208.96, 53.93) --
	(209.03, 53.93) --
	(209.03, 53.94) --
	(209.04, 53.94) --
	(209.04, 53.96) --
	(209.06, 53.96) --
	(209.06, 53.98) --
	(209.08, 53.98) --
	(209.08, 54.00) --
	(209.09, 54.00) --
	(209.09, 54.02) --
	(209.13, 54.02) --
	(209.13, 54.03) --
	(209.15, 54.03) --
	(209.15, 54.05) --
	(209.16, 54.05) --
	(209.16, 54.07) --
	(209.20, 54.07) --
	(209.20, 54.09) --
	(209.27, 54.09) --
	(209.27, 54.11) --
	(209.32, 54.11) --
	(209.32, 54.12) --
	(209.33, 54.12) --
	(209.33, 54.16) --
	(209.37, 54.16) --
	(209.37, 54.18) --
	(209.39, 54.18) --
	(209.39, 54.20) --
	(209.46, 54.20) --
	(209.46, 54.22) --
	(209.51, 54.22) --
	(209.51, 54.23) --
	(209.55, 54.23) --
	(209.55, 54.25) --
	(209.56, 54.25) --
	(209.56, 54.27) --
	(209.58, 54.27) --
	(209.58, 54.29) --
	(209.58, 54.29) --
	(209.58, 54.31) --
	(209.58, 54.31) --
	(209.58, 54.32) --
	(209.60, 54.32) --
	(209.60, 54.34) --
	(209.65, 54.34) --
	(209.65, 54.38) --
	(209.71, 54.38) --
	(209.71, 54.40) --
	(209.72, 54.40) --
	(209.72, 54.41) --
	(209.73, 54.41) --
	(209.73, 54.43) --
	(209.74, 54.43) --
	(209.74, 54.45) --
	(209.76, 54.45) --
	(209.76, 54.49) --
	(209.79, 54.49) --
	(209.79, 54.50) --
	(209.80, 54.50) --
	(209.80, 54.52) --
	(209.81, 54.52) --
	(209.81, 54.54) --
	(209.81, 54.54) --
	(209.81, 54.56) --
	(209.85, 54.56) --
	(209.85, 54.58) --
	(209.86, 54.58) --
	(209.86, 54.61) --
	(209.94, 54.61) --
	(209.94, 54.63) --
	(209.96, 54.63) --
	(209.96, 54.65) --
	(209.99, 54.65) --
	(209.99, 54.67) --
	(210.01, 54.67) --
	(210.01, 54.68) --
	(210.04, 54.68) --
	(210.04, 54.77) --
	(210.16, 54.77) --
	(210.16, 54.79) --
	(210.18, 54.79) --
	(210.18, 54.81) --
	(210.22, 54.81) --
	(210.22, 54.83) --
	(210.23, 54.83) --
	(210.23, 54.85) --
	(210.31, 54.85) --
	(210.31, 54.92) --
	(210.32, 54.92) --
	(210.32, 54.94) --
	(210.35, 54.94) --
	(210.35, 54.95) --
	(210.36, 54.95) --
	(210.36, 54.97) --
	(210.39, 54.97) --
	(210.39, 54.99) --
	(210.41, 54.99) --
	(210.41, 55.06) --
	(210.43, 55.06) --
	(210.43, 55.08) --
	(210.49, 55.08) --
	(210.49, 55.10) --
	(210.51, 55.10) --
	(210.51, 55.13) --
	(210.60, 55.13) --
	(210.60, 55.15) --
	(210.70, 55.15) --
	(210.70, 55.17) --
	(210.72, 55.17) --
	(210.72, 55.19) --
	(210.75, 55.19) --
	(210.75, 55.21) --
	(210.76, 55.21) --
	(210.76, 55.22) --
	(210.79, 55.22) --
	(210.79, 55.24) --
	(210.87, 55.24) --
	(210.87, 55.26) --
	(210.88, 55.26) --
	(210.88, 55.30) --
	(210.92, 55.30) --
	(210.92, 55.31) --
	(210.99, 55.31) --
	(210.99, 55.33) --
	(211.00, 55.33) --
	(211.00, 55.35) --
	(211.03, 55.35) --
	(211.03, 55.42) --
	(211.08, 55.42) --
	(211.08, 55.44) --
	(211.09, 55.44) --
	(211.09, 55.46) --
	(211.14, 55.46) --
	(211.14, 55.48) --
	(211.20, 55.48) --
	(211.20, 55.50) --
	(211.21, 55.50) --
	(211.21, 55.51) --
	(211.23, 55.51) --
	(211.23, 55.53) --
	(211.26, 55.53) --
	(211.26, 55.55) --
	(211.28, 55.55) --
	(211.28, 55.57) --
	(211.34, 55.57) --
	(211.34, 55.59) --
	(211.36, 55.59) --
	(211.36, 55.60) --
	(211.36, 55.60) --
	(211.36, 55.62) --
	(211.42, 55.62) --
	(211.42, 55.64) --
	(211.43, 55.64) --
	(211.43, 55.66) --
	(211.47, 55.66) --
	(211.47, 55.68) --
	(211.54, 55.68) --
	(211.54, 55.69) --
	(211.57, 55.69) --
	(211.57, 55.71) --
	(211.57, 55.71) --
	(211.57, 55.73) --
	(211.69, 55.73) --
	(211.69, 55.75) --
	(211.71, 55.75) --
	(211.71, 55.77) --
	(211.73, 55.77) --
	(211.73, 55.78) --
	(211.74, 55.78) --
	(211.74, 55.80) --
	(211.84, 55.80) --
	(211.84, 57.32) --
	(211.95, 57.32) --
	(211.95, 57.33) --
	(212.04, 57.33) --
	(212.04, 57.35) --
	(212.08, 57.35) --
	(212.08, 57.37) --
	(212.08, 57.37) --
	(212.08, 57.39) --
	(212.11, 57.39) --
	(212.11, 57.41) --
	(212.11, 57.41) --
	(212.11, 57.42) --
	(212.12, 57.42) --
	(212.12, 57.44) --
	(212.17, 57.44) --
	(212.17, 57.46) --
	(212.27, 57.46) --
	(212.27, 57.48) --
	(212.30, 57.48) --
	(212.30, 57.50) --
	(212.33, 57.50) --
	(212.33, 57.51) --
	(212.34, 57.51) --
	(212.34, 57.53) --
	(212.34, 57.53) --
	(212.34, 57.55) --
	(212.35, 57.55) --
	(212.35, 57.57) --
	(212.38, 57.57) --
	(212.38, 57.59) --
	(212.41, 57.59) --
	(212.41, 57.60) --
	(212.41, 57.60) --
	(212.41, 57.62) --
	(212.42, 57.62) --
	(212.42, 57.64) --
	(212.51, 57.64) --
	(212.51, 57.66) --
	(212.53, 57.66) --
	(212.53, 57.68) --
	(212.54, 57.68) --
	(212.54, 57.69) --
	(212.55, 57.69) --
	(212.55, 57.71) --
	(212.57, 57.71) --
	(212.57, 57.73) --
	(212.58, 57.73) --
	(212.58, 57.75) --
	(212.66, 57.75) --
	(212.66, 57.77) --
	(212.69, 57.77) --
	(212.69, 57.78) --
	(212.70, 57.78) --
	(212.70, 57.82) --
	(212.73, 57.82) --
	(212.73, 57.84) --
	(212.74, 57.84) --
	(212.74, 57.86) --
	(212.75, 57.86) --
	(212.75, 57.89) --
	(212.77, 57.89) --
	(212.77, 57.91) --
	(212.80, 57.91) --
	(212.80, 57.93) --
	(212.82, 57.93) --
	(212.82, 57.97) --
	(212.83, 57.97) --
	(212.83, 57.98) --
	(212.84, 57.98) --
	(212.84, 58.00) --
	(212.85, 58.00) --
	(212.85, 58.02) --
	(212.86, 58.02) --
	(212.86, 58.04) --
	(212.87, 58.04) --
	(212.87, 58.06) --
	(212.89, 58.06) --
	(212.89, 58.09) --
	(212.93, 58.09) --
	(212.93, 58.13) --
	(212.93, 58.13) --
	(212.93, 58.15) --
	(212.98, 58.15) --
	(212.98, 58.16) --
	(213.00, 58.16) --
	(213.00, 58.18) --
	(213.04, 58.18) --
	(213.04, 58.20) --
	(213.04, 58.20) --
	(213.04, 58.22) --
	(213.06, 58.22) --
	(213.06, 58.25) --
	(213.09, 58.25) --
	(213.09, 58.27) --
	(213.11, 58.27) --
	(213.11, 58.29) --
	(213.12, 58.29) --
	(213.12, 58.31) --
	(213.13, 58.31) --
	(213.13, 58.33) --
	(213.18, 58.33) --
	(213.18, 58.34) --
	(213.20, 58.34) --
	(213.20, 58.36) --
	(213.22, 58.36) --
	(213.22, 58.38) --
	(213.23, 58.38) --
	(213.23, 58.42) --
	(213.26, 58.42) --
	(213.26, 58.43) --
	(213.31, 58.43) --
	(213.31, 58.45) --
	(213.35, 58.45) --
	(213.35, 58.47) --
	(213.38, 58.47) --
	(213.38, 58.49) --
	(213.39, 58.49) --
	(213.39, 58.51) --
	(213.40, 58.51) --
	(213.40, 58.52) --
	(213.42, 58.52) --
	(213.42, 58.54) --
	(213.45, 58.54) --
	(213.45, 58.56) --
	(213.48, 58.56) --
	(213.48, 58.58) --
	(213.49, 58.58) --
	(213.49, 58.60) --
	(213.49, 58.60) --
	(213.49, 58.61) --
	(213.58, 58.61) --
	(213.58, 58.67) --
	(213.62, 58.67) --
	(213.62, 58.69) --
	(213.68, 58.69) --
	(213.68, 58.70) --
	(213.74, 58.70) --
	(213.74, 58.72) --
	(213.75, 58.72) --
	(213.75, 58.88) --
	(213.82, 58.88) --
	(213.82, 58.90) --
	(213.83, 58.90) --
	(213.83, 58.92) --
	(213.88, 58.92) --
	(213.88, 58.94) --
	(213.89, 58.94) --
	(213.89, 58.96) --
	(213.99, 58.96) --
	(213.99, 58.97) --
	(214.02, 58.97) --
	(214.02, 58.99) --
	(214.05, 58.99) --
	(214.05, 59.01) --
	(214.07, 59.01) --
	(214.07, 59.03) --
	(214.07, 59.03) --
	(214.07, 59.05) --
	(214.09, 59.05) --
	(214.09, 59.06) --
	(214.13, 59.06) --
	(214.13, 59.08) --
	(214.19, 59.08) --
	(214.19, 59.17) --
	(214.23, 59.17) --
	(214.23, 59.19) --
	(214.23, 59.19) --
	(214.23, 59.21) --
	(214.24, 59.21) --
	(214.24, 59.23) --
	(214.28, 59.23) --
	(214.28, 59.25) --
	(214.31, 59.25) --
	(214.31, 59.26) --
	(214.31, 59.26) --
	(214.31, 59.28) --
	(214.40, 59.28) --
	(214.40, 59.30) --
	(214.40, 59.30) --
	(214.40, 59.32) --
	(214.41, 59.32) --
	(214.41, 59.34) --
	(214.43, 59.34) --
	(214.43, 59.35) --
	(214.45, 59.35) --
	(214.45, 59.41) --
	(214.48, 59.41) --
	(214.48, 59.43) --
	(214.50, 59.43) --
	(214.50, 59.44) --
	(214.53, 59.44) --
	(214.53, 59.46) --
	(214.57, 59.46) --
	(214.57, 59.50) --
	(214.59, 59.50) --
	(214.59, 59.52) --
	(214.63, 59.52) --
	(214.63, 59.53) --
	(214.66, 59.53) --
	(214.66, 59.55) --
	(214.70, 59.55) --
	(214.70, 59.57) --
	(214.70, 59.57) --
	(214.70, 59.59) --
	(214.71, 59.59) --
	(214.71, 59.61) --
	(214.76, 59.61) --
	(214.76, 59.62) --
	(214.77, 59.62) --
	(214.77, 59.64) --
	(214.78, 59.64) --
	(214.78, 59.66) --
	(214.81, 59.66) --
	(214.81, 59.70) --
	(214.83, 59.70) --
	(214.83, 59.71) --
	(214.86, 59.71) --
	(214.86, 59.73) --
	(214.86, 59.73) --
	(214.86, 59.75) --
	(214.88, 59.75) --
	(214.88, 59.77) --
	(214.89, 59.77) --
	(214.89, 60.04) --
	(214.90, 60.04) --
	(214.90, 60.06) --
	(214.90, 60.06) --
	(214.90, 60.07) --
	(214.92, 60.07) --
	(214.92, 60.09) --
	(214.94, 60.09) --
	(214.94, 60.11) --
	(214.95, 60.11) --
	(214.95, 60.13) --
	(214.97, 60.13) --
	(214.97, 60.15) --
	(214.98, 60.15) --
	(214.98, 60.16) --
	(214.99, 60.16) --
	(214.99, 60.18) --
	(215.00, 60.18) --
	(215.00, 60.20) --
	(215.03, 60.20) --
	(215.03, 60.22) --
	(215.04, 60.22) --
	(215.04, 60.24) --
	(215.06, 60.24) --
	(215.06, 60.25) --
	(215.07, 60.25) --
	(215.07, 60.27) --
	(215.10, 60.27) --
	(215.10, 60.29) --
	(215.13, 60.29) --
	(215.13, 60.31) --
	(215.13, 60.31) --
	(215.13, 60.33) --
	(215.14, 60.33) --
	(215.14, 60.34) --
	(215.20, 60.34) --
	(215.20, 60.36) --
	(215.23, 60.36) --
	(215.23, 60.40) --
	(215.24, 60.40) --
	(215.24, 60.42) --
	(215.27, 60.42) --
	(215.27, 60.44) --
	(215.28, 60.44) --
	(215.28, 60.45) --
	(215.31, 60.45) --
	(215.31, 60.51) --
	(215.33, 60.51) --
	(215.33, 60.53) --
	(215.43, 60.53) --
	(215.43, 60.60) --
	(215.47, 60.60) --
	(215.47, 60.62) --
	(215.48, 60.62) --
	(215.48, 60.63) --
	(215.49, 60.63) --
	(215.49, 60.65) --
	(215.54, 60.65) --
	(215.54, 60.67) --
	(215.56, 60.67) --
	(215.56, 60.69) --
	(215.57, 60.69) --
	(215.57, 60.74) --
	(215.63, 60.74) --
	(215.63, 60.76) --
	(215.66, 60.76) --
	(215.66, 60.78) --
	(215.68, 60.78) --
	(215.68, 60.80) --
	(215.70, 60.80) --
	(215.70, 60.81) --
	(215.76, 60.81) --
	(215.76, 60.83) --
	(215.76, 60.83) --
	(215.76, 60.85) --
	(215.76, 60.85) --
	(215.76, 60.87) --
	(215.78, 60.87) --
	(215.78, 60.89) --
	(215.84, 60.89) --
	(215.84, 60.90) --
	(215.86, 60.90) --
	(215.86, 60.94) --
	(215.88, 60.94) --
	(215.88, 60.96) --
	(215.91, 60.96) --
	(215.91, 60.98) --
	(215.92, 60.98) --
	(215.92, 60.99) --
	(215.93, 60.99) --
	(215.93, 61.01) --
	(215.95, 61.01) --
	(215.95, 61.03) --
	(216.03, 61.03) --
	(216.03, 61.05) --
	(216.04, 61.05) --
	(216.04, 61.07) --
	(216.07, 61.07) --
	(216.07, 61.08) --
	(216.08, 61.08) --
	(216.08, 61.10) --
	(216.10, 61.10) --
	(216.10, 61.12) --
	(216.12, 61.12) --
	(216.12, 61.14) --
	(216.13, 61.14) --
	(216.13, 61.16) --
	(216.16, 61.16) --
	(216.16, 61.17) --
	(216.17, 61.17) --
	(216.17, 61.19) --
	(216.17, 61.19) --
	(216.17, 61.21) --
	(216.20, 61.21) --
	(216.20, 61.73) --
	(216.24, 61.73) --
	(216.24, 61.75) --
	(216.26, 61.75) --
	(216.26, 61.77) --
	(216.27, 61.77) --
	(216.27, 61.79) --
	(216.29, 61.79) --
	(216.29, 61.81) --
	(216.30, 61.81) --
	(216.30, 61.82) --
	(216.33, 61.82) --
	(216.33, 61.84) --
	(216.34, 61.84) --
	(216.34, 61.86) --
	(216.37, 61.86) --
	(216.37, 61.88) --
	(216.39, 61.88) --
	(216.39, 61.90) --
	(216.44, 61.90) --
	(216.44, 61.91) --
	(216.45, 61.91) --
	(216.45, 61.97) --
	(216.46, 61.97) --
	(216.46, 61.99) --
	(216.47, 61.99) --
	(216.47, 62.00) --
	(216.54, 62.00) --
	(216.54, 62.06) --
	(216.60, 62.06) --
	(216.60, 62.09) --
	(216.61, 62.09) --
	(216.61, 62.17) --
	(216.66, 62.17) --
	(216.66, 62.18) --
	(216.68, 62.18) --
	(216.68, 62.20) --
	(216.73, 62.20) --
	(216.73, 62.29) --
	(216.75, 62.29) --
	(216.75, 62.31) --
	(216.80, 62.31) --
	(216.80, 62.33) --
	(216.80, 62.33) --
	(216.80, 62.35) --
	(216.81, 62.35) --
	(216.81, 62.36) --
	(216.87, 62.36) --
	(216.87, 62.38) --
	(216.88, 62.38) --
	(216.88, 62.40) --
	(216.90, 62.40) --
	(216.90, 62.42) --
	(216.90, 62.42) --
	(216.90, 62.44) --
	(216.93, 62.44) --
	(216.93, 62.49) --
	(216.97, 62.49) --
	(216.97, 62.51) --
	(217.05, 62.51) --
	(217.05, 62.53) --
	(217.06, 62.53) --
	(217.06, 62.54) --
	(217.08, 62.54) --
	(217.08, 62.56) --
	(217.11, 62.56) --
	(217.11, 62.60) --
	(217.13, 62.60) --
	(217.13, 62.62) --
	(217.14, 62.62) --
	(217.14, 62.63) --
	(217.15, 62.63) --
	(217.15, 62.65) --
	(217.17, 62.65) --
	(217.17, 62.69) --
	(217.19, 62.69) --
	(217.19, 62.74) --
	(217.23, 62.74) --
	(217.23, 62.76) --
	(217.26, 62.76) --
	(217.26, 62.78) --
	(217.27, 62.78) --
	(217.27, 62.80) --
	(217.30, 62.80) --
	(217.30, 62.81) --
	(217.34, 62.81) --
	(217.34, 62.83) --
	(217.35, 62.83) --
	(217.35, 62.85) --
	(217.36, 62.85) --
	(217.36, 62.87) --
	(217.37, 62.87) --
	(217.37, 62.89) --
	(217.37, 62.89) --
	(217.37, 62.90) --
	(217.37, 62.90) --
	(217.37, 62.92) --
	(217.40, 62.92) --
	(217.40, 63.16) --
	(217.46, 63.16) --
	(217.46, 63.18) --
	(217.50, 63.18) --
	(217.50, 63.19) --
	(217.53, 63.19) --
	(217.53, 63.21) --
	(217.54, 63.21) --
	(217.54, 63.23) --
	(217.54, 63.23) --
	(217.54, 63.25) --
	(217.54, 63.25) --
	(217.54, 63.27) --
	(217.57, 63.27) --
	(217.57, 63.30) --
	(217.60, 63.30) --
	(217.60, 63.32) --
	(217.65, 63.32) --
	(217.65, 63.34) --
	(217.66, 63.34) --
	(217.66, 63.36) --
	(217.69, 63.36) --
	(217.69, 63.37) --
	(217.69, 63.37) --
	(217.69, 63.39) --
	(217.70, 63.39) --
	(217.70, 63.41) --
	(217.72, 63.41) --
	(217.72, 63.48) --
	(217.73, 63.48) --
	(217.73, 63.50) --
	(217.74, 63.50) --
	(217.74, 63.52) --
	(217.74, 63.52) --
	(217.74, 63.54) --
	(217.75, 63.54) --
	(217.75, 63.55) --
	(217.75, 63.55) --
	(217.75, 63.57) --
	(217.75, 63.57) --
	(217.75, 63.59) --
	(217.75, 63.59) --
	(217.75, 63.61) --
	(217.76, 63.61) --
	(217.76, 63.63) --
	(217.77, 63.63) --
	(217.77, 63.64) --
	(217.78, 63.64) --
	(217.78, 63.68) --
	(217.80, 63.68) --
	(217.80, 63.72) --
	(217.82, 63.72) --
	(217.82, 63.73) --
	(217.85, 63.73) --
	(217.85, 63.75) --
	(217.86, 63.75) --
	(217.86, 63.79) --
	(217.89, 63.79) --
	(217.89, 63.81) --
	(217.91, 63.81) --
	(217.91, 63.82) --
	(217.92, 63.82) --
	(217.92, 63.84) --
	(217.95, 63.84) --
	(217.95, 64.04) --
	(217.98, 64.04) --
	(217.98, 64.06) --
	(218.00, 64.06) --
	(218.00, 64.08) --
	(218.03, 64.08) --
	(218.03, 64.09) --
	(218.08, 64.09) --
	(218.08, 64.15) --
	(218.08, 64.15) --
	(218.08, 64.17) --
	(218.09, 64.17) --
	(218.09, 64.19) --
	(218.09, 64.19) --
	(218.09, 64.20) --
	(218.13, 64.20) --
	(218.13, 64.26) --
	(218.16, 64.26) --
	(218.16, 64.28) --
	(218.18, 64.28) --
	(218.18, 64.29) --
	(218.21, 64.29) --
	(218.21, 64.31) --
	(218.23, 64.31) --
	(218.23, 64.33) --
	(218.27, 64.33) --
	(218.27, 64.38) --
	(218.31, 64.38) --
	(218.31, 64.40) --
	(218.31, 64.40) --
	(218.31, 64.42) --
	(218.38, 64.42) --
	(218.38, 64.44) --
	(218.42, 64.44) --
	(218.42, 64.46) --
	(218.42, 64.46) --
	(218.42, 64.47) --
	(218.44, 64.47) --
	(218.44, 64.49) --
	(218.48, 64.49) --
	(218.48, 64.55) --
	(218.55, 64.55) --
	(218.55, 64.56) --
	(218.56, 64.56) --
	(218.56, 64.58) --
	(218.59, 64.58) --
	(218.59, 64.62) --
	(218.60, 64.62) --
	(218.60, 64.64) --
	(218.63, 64.64) --
	(218.63, 64.73) --
	(218.64, 64.73) --
	(218.64, 64.74) --
	(218.65, 64.74) --
	(218.65, 64.76) --
	(218.68, 64.76) --
	(218.68, 64.78) --
	(218.69, 64.78) --
	(218.69, 64.80) --
	(218.71, 64.80) --
	(218.71, 64.82) --
	(218.71, 64.82) --
	(218.71, 64.83) --
	(218.73, 64.83) --
	(218.73, 64.85) --
	(218.73, 64.85) --
	(218.73, 64.87) --
	(218.73, 64.87) --
	(218.73, 64.89) --
	(218.74, 64.89) --
	(218.74, 64.96) --
	(218.80, 64.96) --
	(218.80, 64.98) --
	(218.80, 64.98) --
	(218.80, 65.00) --
	(218.83, 65.00) --
	(218.83, 65.05) --
	(218.89, 65.05) --
	(218.89, 65.14) --
	(218.93, 65.14) --
	(218.93, 65.16) --
	(218.95, 65.16) --
	(218.95, 65.18) --
	(218.95, 65.18) --
	(218.95, 65.19) --
	(218.98, 65.19) --
	(218.98, 65.21) --
	(219.02, 65.21) --
	(219.02, 65.23) --
	(219.03, 65.23) --
	(219.03, 65.25) --
	(219.06, 65.25) --
	(219.06, 65.28) --
	(219.07, 65.28) --
	(219.07, 65.30) --
	(219.09, 65.30) --
	(219.09, 65.32) --
	(219.10, 65.32) --
	(219.10, 65.34) --
	(219.15, 65.34) --
	(219.15, 65.36) --
	(219.20, 65.36) --
	(219.20, 65.37) --
	(219.23, 65.37) --
	(219.23, 65.39) --
	(219.24, 65.39) --
	(219.24, 65.41) --
	(219.28, 65.41) --
	(219.28, 65.43) --
	(219.31, 65.43) --
	(219.31, 65.45) --
	(219.32, 65.45) --
	(219.32, 65.47) --
	(219.32, 65.47) --
	(219.32, 65.48) --
	(219.36, 65.48) --
	(219.36, 65.50) --
	(219.37, 65.50) --
	(219.37, 65.52) --
	(219.48, 65.52) --
	(219.48, 66.76) --
	(219.58, 66.76) --
	(219.58, 66.78) --
	(219.58, 66.78) --
	(219.58, 66.80) --
	(219.65, 66.80) --
	(219.65, 66.82) --
	(219.66, 66.82) --
	(219.66, 66.84) --
	(219.67, 66.84) --
	(219.67, 66.85) --
	(219.69, 66.85) --
	(219.69, 66.87) --
	(219.77, 66.87) --
	(219.77, 66.89) --
	(219.78, 66.89) --
	(219.78, 66.93) --
	(219.80, 66.93) --
	(219.80, 66.94) --
	(219.82, 66.94) --
	(219.82, 66.96) --
	(219.86, 66.96) --
	(219.86, 66.98) --
	(219.86, 66.98) --
	(219.86, 67.03) --
	(219.87, 67.03) --
	(219.87, 67.05) --
	(219.88, 67.05) --
	(219.88, 67.07) --
	(219.90, 67.07) --
	(219.90, 67.09) --
	(219.91, 67.09) --
	(219.91, 67.12) --
	(219.92, 67.12) --
	(219.92, 67.14) --
	(219.93, 67.14) --
	(219.93, 67.16) --
	(219.93, 67.16) --
	(219.93, 67.18) --
	(219.94, 67.18) --
	(219.94, 67.20) --
	(219.95, 67.20) --
	(219.95, 67.21) --
	(219.96, 67.21) --
	(219.96, 67.23) --
	(219.97, 67.23) --
	(219.97, 67.25) --
	(219.97, 67.25) --
	(219.97, 67.27) --
	(219.99, 67.27) --
	(219.99, 67.29) --
	(220.01, 67.29) --
	(220.01, 67.30) --
	(220.01, 67.30) --
	(220.01, 67.34) --
	(220.02, 67.34) --
	(220.02, 67.36) --
	(220.04, 67.36) --
	(220.04, 67.38) --
	(220.07, 67.38) --
	(220.07, 67.39) --
	(220.08, 67.39) --
	(220.08, 67.41) --
	(220.10, 67.41) --
	(220.10, 67.45) --
	(220.12, 67.45) --
	(220.12, 67.47) --
	(220.14, 67.47) --
	(220.14, 67.48) --
	(220.16, 67.48) --
	(220.16, 67.50) --
	(220.18, 67.50) --
	(220.18, 67.54) --
	(220.19, 67.54) --
	(220.19, 67.56) --
	(220.20, 67.56) --
	(220.20, 67.57) --
	(220.22, 67.57) --
	(220.22, 67.59) --
	(220.27, 67.59) --
	(220.27, 67.61) --
	(220.28, 67.61) --
	(220.28, 67.63) --
	(220.29, 67.63) --
	(220.29, 67.65) --
	(220.32, 67.65) --
	(220.32, 67.66) --
	(220.33, 67.66) --
	(220.33, 67.68) --
	(220.33, 67.68) --
	(220.33, 67.70) --
	(220.38, 67.70) --
	(220.38, 67.72) --
	(220.40, 67.72) --
	(220.40, 67.84) --
	(220.40, 67.84) --
	(220.40, 67.86) --
	(220.43, 67.86) --
	(220.43, 67.88) --
	(220.44, 67.88) --
	(220.44, 67.90) --
	(220.47, 67.90) --
	(220.47, 67.92) --
	(220.48, 67.92) --
	(220.48, 67.94) --
	(220.49, 67.94) --
	(220.49, 67.95) --
	(220.57, 67.95) --
	(220.57, 68.03) --
	(220.65, 68.03) --
	(220.65, 68.06) --
	(220.68, 68.06) --
	(220.68, 68.08) --
	(220.69, 68.08) --
	(220.69, 68.10) --
	(220.69, 68.10) --
	(220.69, 68.13) --
	(220.73, 68.13) --
	(220.73, 68.17) --
	(220.77, 68.17) --
	(220.77, 68.19) --
	(220.78, 68.19) --
	(220.78, 68.21) --
	(220.81, 68.21) --
	(220.81, 68.22) --
	(220.83, 68.22) --
	(220.83, 68.26) --
	(220.86, 68.26) --
	(220.86, 68.28) --
	(220.90, 68.28) --
	(220.90, 68.30) --
	(220.91, 68.30) --
	(220.91, 68.31) --
	(220.92, 68.31) --
	(220.92, 68.33) --
	(220.94, 68.33) --
	(220.94, 68.39) --
	(220.98, 68.39) --
	(220.98, 68.42) --
	(221.01, 68.42) --
	(221.01, 68.46) --
	(221.03, 68.46) --
	(221.03, 68.49) --
	(221.04, 68.49) --
	(221.04, 68.51) --
	(221.05, 68.51) --
	(221.05, 68.53) --
	(221.06, 68.53) --
	(221.06, 68.55) --
	(221.06, 68.55) --
	(221.06, 68.57) --
	(221.07, 68.57) --
	(221.07, 68.58) --
	(221.07, 68.58) --
	(221.07, 68.60) --
	(221.08, 68.60) --
	(221.08, 68.64) --
	(221.10, 68.64) --
	(221.10, 68.66) --
	(221.12, 68.66) --
	(221.12, 68.69) --
	(221.13, 68.69) --
	(221.13, 68.71) --
	(221.14, 68.71) --
	(221.14, 68.73) --
	(221.16, 68.73) --
	(221.16, 68.75) --
	(221.20, 68.75) --
	(221.20, 68.76) --
	(221.23, 68.76) --
	(221.23, 68.78) --
	(221.24, 68.78) --
	(221.24, 69.05) --
	(221.29, 69.05) --
	(221.29, 69.07) --
	(221.31, 69.07) --
	(221.31, 69.09) --
	(221.35, 69.09) --
	(221.35, 69.11) --
	(221.36, 69.11) --
	(221.36, 69.12) --
	(221.37, 69.12) --
	(221.37, 69.16) --
	(221.39, 69.16) --
	(221.39, 69.20) --
	(221.43, 69.20) --
	(221.43, 69.22) --
	(221.45, 69.22) --
	(221.45, 69.25) --
	(221.46, 69.25) --
	(221.46, 69.27) --
	(221.50, 69.27) --
	(221.50, 69.29) --
	(221.51, 69.29) --
	(221.51, 69.31) --
	(221.53, 69.31) --
	(221.53, 69.32) --
	(221.57, 69.32) --
	(221.57, 69.45) --
	(221.60, 69.45) --
	(221.60, 69.47) --
	(221.61, 69.47) --
	(221.61, 69.49) --
	(221.61, 69.49) --
	(221.61, 69.50) --
	(221.62, 69.50) --
	(221.62, 69.52) --
	(221.63, 69.52) --
	(221.63, 69.56) --
	(221.63, 69.56) --
	(221.63, 69.58) --
	(221.64, 69.58) --
	(221.64, 69.59) --
	(221.66, 69.59) --
	(221.66, 69.61) --
	(221.66, 69.61) --
	(221.66, 69.63) --
	(221.68, 69.63) --
	(221.68, 69.65) --
	(221.70, 69.65) --
	(221.70, 69.74) --
	(221.73, 69.74) --
	(221.73, 69.76) --
	(221.73, 69.76) --
	(221.73, 69.77) --
	(221.73, 69.77) --
	(221.73, 69.79) --
	(221.74, 69.79) --
	(221.74, 69.85) --
	(221.76, 69.85) --
	(221.76, 69.86) --
	(221.77, 69.86) --
	(221.77, 69.90) --
	(221.81, 69.90) --
	(221.81, 69.92) --
	(221.82, 69.92) --
	(221.82, 69.94) --
	(221.85, 69.94) --
	(221.85, 69.97) --
	(221.92, 69.97) --
	(221.92, 69.99) --
	(221.94, 69.99) --
	(221.94, 70.01) --
	(221.97, 70.01) --
	(221.97, 70.03) --
	(221.98, 70.03) --
	(221.98, 70.04) --
	(222.02, 70.04) --
	(222.02, 70.06) --
	(222.03, 70.06) --
	(222.03, 70.46) --
	(222.09, 70.46) --
	(222.09, 70.48) --
	(222.09, 70.48) --
	(222.09, 70.50) --
	(222.10, 70.50) --
	(222.10, 70.51) --
	(222.12, 70.51) --
	(222.12, 70.53) --
	(222.15, 70.53) --
	(222.15, 70.55) --
	(222.16, 70.55) --
	(222.16, 70.57) --
	(222.18, 70.57) --
	(222.18, 70.59) --
	(222.19, 70.59) --
	(222.19, 70.60) --
	(222.20, 70.60) --
	(222.20, 70.62) --
	(222.23, 70.62) --
	(222.23, 70.66) --
	(222.26, 70.66) --
	(222.26, 70.68) --
	(222.27, 70.68) --
	(222.27, 70.69) --
	(222.28, 70.69) --
	(222.28, 70.71) --
	(222.32, 70.71) --
	(222.32, 70.73) --
	(222.34, 70.73) --
	(222.34, 70.75) --
	(222.35, 70.75) --
	(222.35, 70.80) --
	(222.38, 70.80) --
	(222.38, 70.84) --
	(222.44, 70.84) --
	(222.44, 70.86) --
	(222.47, 70.86) --
	(222.47, 70.91) --
	(222.52, 70.91) --
	(222.52, 70.93) --
	(222.53, 70.93) --
	(222.53, 70.95) --
	(222.58, 70.95) --
	(222.58, 71.00) --
	(222.59, 71.00) --
	(222.59, 71.02) --
	(222.59, 71.02) --
	(222.59, 71.04) --
	(222.60, 71.04) --
	(222.60, 71.05) --
	(222.63, 71.05) --
	(222.63, 71.07) --
	(222.65, 71.07) --
	(222.65, 71.09) --
	(222.72, 71.09) --
	(222.72, 71.11) --
	(222.73, 71.11) --
	(222.73, 71.13) --
	(222.76, 71.13) --
	(222.76, 71.31) --
	(222.82, 71.31) --
	(222.82, 71.32) --
	(222.82, 71.32) --
	(222.82, 71.34) --
	(222.84, 71.34) --
	(222.84, 71.36) --
	(222.85, 71.36) --
	(222.85, 71.38) --
	(222.86, 71.38) --
	(222.86, 71.40) --
	(222.87, 71.40) --
	(222.87, 71.41) --
	(222.90, 71.41) --
	(222.90, 71.43) --
	(222.91, 71.43) --
	(222.91, 71.45) --
	(222.91, 71.45) --
	(222.91, 71.47) --
	(222.91, 71.47) --
	(222.91, 71.50) --
	(222.96, 71.50) --
	(222.96, 71.56) --
	(222.97, 71.56) --
	(222.97, 71.58) --
	(222.98, 71.58) --
	(222.98, 71.59) --
	(222.99, 71.59) --
	(222.99, 71.61) --
	(223.00, 71.61) --
	(223.00, 71.63) --
	(223.01, 71.63) --
	(223.01, 71.67) --
	(223.03, 71.67) --
	(223.03, 71.69) --
	(223.03, 71.69) --
	(223.03, 71.70) --
	(223.06, 71.70) --
	(223.06, 71.72) --
	(223.07, 71.72) --
	(223.07, 71.74) --
	(223.08, 71.74) --
	(223.08, 71.76) --
	(223.10, 71.76) --
	(223.10, 71.96) --
	(223.12, 71.96) --
	(223.12, 71.97) --
	(223.16, 71.97) --
	(223.16, 71.99) --
	(223.17, 71.99) --
	(223.17, 72.01) --
	(223.17, 72.01) --
	(223.17, 72.03) --
	(223.19, 72.03) --
	(223.19, 72.05) --
	(223.21, 72.05) --
	(223.21, 72.10) --
	(223.22, 72.10) --
	(223.22, 72.12) --
	(223.28, 72.12) --
	(223.28, 72.14) --
	(223.30, 72.14) --
	(223.30, 72.21) --
	(223.34, 72.21) --
	(223.34, 72.23) --
	(223.35, 72.23) --
	(223.35, 72.26) --
	(223.38, 72.26) --
	(223.38, 72.28) --
	(223.38, 72.28) --
	(223.38, 72.30) --
	(223.39, 72.30) --
	(223.39, 72.32) --
	(223.41, 72.32) --
	(223.41, 72.33) --
	(223.43, 72.33) --
	(223.43, 72.41) --
	(223.44, 72.41) --
	(223.44, 72.42) --
	(223.45, 72.42) --
	(223.45, 72.44) --
	(223.46, 72.44) --
	(223.46, 72.46) --
	(223.47, 72.46) --
	(223.47, 72.48) --
	(223.48, 72.48) --
	(223.48, 72.50) --
	(223.49, 72.50) --
	(223.49, 72.53) --
	(223.53, 72.53) --
	(223.53, 72.59) --
	(223.56, 72.59) --
	(223.56, 72.60) --
	(223.60, 72.60) --
	(223.60, 72.66) --
	(223.61, 72.66) --
	(223.61, 72.68) --
	(223.61, 72.68) --
	(223.61, 72.69) --
	(223.64, 72.69) --
	(223.64, 72.71) --
	(223.65, 72.71) --
	(223.65, 72.73) --
	(223.65, 72.73) --
	(223.65, 72.75) --
	(223.66, 72.75) --
	(223.66, 72.78) --
	(223.66, 72.78) --
	(223.66, 72.80) --
	(223.67, 72.80) --
	(223.67, 72.82) --
	(223.69, 72.82) --
	(223.69, 72.84) --
	(223.71, 72.84) --
	(223.71, 72.86) --
	(223.74, 72.86) --
	(223.74, 72.88) --
	(223.74, 72.88) --
	(223.74, 72.89) --
	(223.74, 72.89) --
	(223.74, 72.91) --
	(223.75, 72.91) --
	(223.75, 72.93) --
	(223.79, 72.93) --
	(223.79, 72.95) --
	(223.82, 72.95) --
	(223.82, 72.97) --
	(223.82, 72.97) --
	(223.82, 72.98) --
	(223.86, 72.98) --
	(223.86, 73.00) --
	(223.90, 73.00) --
	(223.90, 73.02) --
	(223.91, 73.02) --
	(223.91, 73.04) --
	(223.91, 73.04) --
	(223.91, 73.06) --
	(223.91, 73.06) --
	(223.91, 73.07) --
	(223.92, 73.07) --
	(223.92, 73.09) --
	(223.96, 73.09) --
	(223.96, 73.11) --
	(223.96, 73.11) --
	(223.96, 73.13) --
	(224.03, 73.13) --
	(224.03, 73.15) --
	(224.04, 73.15) --
	(224.04, 73.16) --
	(224.07, 73.16) --
	(224.07, 74.68) --
	(224.12, 74.68) --
	(224.12, 74.70) --
	(224.16, 74.70) --
	(224.16, 74.71) --
	(224.19, 74.71) --
	(224.19, 74.73) --
	(224.19, 74.73) --
	(224.19, 74.75) --
	(224.23, 74.75) --
	(224.23, 74.77) --
	(224.26, 74.77) --
	(224.26, 74.79) --
	(224.29, 74.79) --
	(224.29, 74.80) --
	(224.31, 74.80) --
	(224.31, 74.82) --
	(224.32, 74.82) --
	(224.32, 74.84) --
	(224.35, 74.84) --
	(224.35, 74.88) --
	(224.37, 74.88) --
	(224.37, 74.89) --
	(224.41, 74.89) --
	(224.41, 74.91) --
	(224.41, 74.91) --
	(224.41, 74.93) --
	(224.43, 74.93) --
	(224.43, 74.95) --
	(224.43, 74.95) --
	(224.43, 74.97) --
	(224.43, 74.97) --
	(224.43, 74.98) --
	(224.45, 74.98) --
	(224.45, 75.00) --
	(224.47, 75.00) --
	(224.47, 75.04) --
	(224.48, 75.04) --
	(224.48, 75.06) --
	(224.48, 75.06) --
	(224.48, 75.07) --
	(224.51, 75.07) --
	(224.51, 75.09) --
	(224.57, 75.09) --
	(224.57, 75.11) --
	(224.58, 75.11) --
	(224.58, 75.18) --
	(224.59, 75.18) --
	(224.59, 75.20) --
	(224.60, 75.20) --
	(224.60, 75.22) --
	(224.66, 75.22) --
	(224.66, 75.24) --
	(224.70, 75.24) --
	(224.70, 75.25) --
	(224.70, 75.25) --
	(224.70, 75.27) --
	(224.72, 75.27) --
	(224.72, 75.29) --
	(224.73, 75.29) --
	(224.73, 75.31) --
	(224.74, 75.31) --
	(224.74, 75.33) --
	(224.75, 75.33) --
	(224.75, 75.35) --
	(224.75, 75.35) --
	(224.75, 75.36) --
	(224.76, 75.36) --
	(224.76, 75.38) --
	(224.77, 75.38) --
	(224.77, 75.49) --
	(224.78, 75.49) --
	(224.78, 75.51) --
	(224.81, 75.51) --
	(224.81, 75.53) --
	(224.82, 75.53) --
	(224.82, 75.54) --
	(224.89, 75.54) --
	(224.89, 75.56) --
	(224.90, 75.56) --
	(224.90, 75.58) --
	(224.94, 75.58) --
	(224.94, 75.67) --
	(224.99, 75.67) --
	(224.99, 75.69) --
	(225.01, 75.69) --
	(225.01, 75.71) --
	(225.02, 75.71) --
	(225.02, 75.72) --
	(225.03, 75.72) --
	(225.03, 75.78) --
	(225.04, 75.78) --
	(225.04, 75.80) --
	(225.06, 75.80) --
	(225.06, 75.87) --
	(225.06, 75.87) --
	(225.06, 75.89) --
	(225.09, 75.89) --
	(225.09, 75.90) --
	(225.09, 75.90) --
	(225.09, 75.92) --
	(225.10, 75.92) --
	(225.10, 75.96) --
	(225.11, 75.96) --
	(225.11, 75.99) --
	(225.11, 75.99) --
	(225.11, 76.01) --
	(225.13, 76.01) --
	(225.13, 76.03) --
	(225.15, 76.03) --
	(225.15, 76.07) --
	(225.15, 76.07) --
	(225.15, 76.08) --
	(225.16, 76.08) --
	(225.16, 76.10) --
	(225.21, 76.10) --
	(225.21, 76.48) --
	(225.23, 76.48) --
	(225.23, 76.50) --
	(225.25, 76.50) --
	(225.25, 76.52) --
	(225.26, 76.52) --
	(225.26, 76.53) --
	(225.29, 76.53) --
	(225.29, 76.55) --
	(225.29, 76.55) --
	(225.29, 76.57) --
	(225.31, 76.57) --
	(225.31, 76.61) --
	(225.33, 76.61) --
	(225.33, 76.63) --
	(225.40, 76.63) --
	(225.40, 76.64) --
	(225.43, 76.64) --
	(225.43, 76.72) --
	(225.46, 76.72) --
	(225.46, 76.73) --
	(225.46, 76.73) --
	(225.46, 76.75) --
	(225.48, 76.75) --
	(225.48, 76.77) --
	(225.48, 76.77) --
	(225.48, 76.79) --
	(225.48, 76.79) --
	(225.48, 76.81) --
	(225.49, 76.81) --
	(225.49, 76.82) --
	(225.52, 76.82) --
	(225.52, 76.84) --
	(225.52, 76.84) --
	(225.52, 76.86) --
	(225.52, 76.86) --
	(225.52, 76.88) --
	(225.54, 76.88) --
	(225.54, 76.90) --
	(225.56, 76.90) --
	(225.56, 76.91) --
	(225.56, 76.91) --
	(225.56, 76.93) --
	(225.57, 76.93) --
	(225.57, 76.95) --
	(225.58, 76.95) --
	(225.58, 76.97) --
	(225.60, 76.97) --
	(225.60, 77.00) --
	(225.61, 77.00) --
	(225.61, 77.02) --
	(225.62, 77.02) --
	(225.62, 77.04) --
	(225.65, 77.04) --
	(225.65, 77.06) --
	(225.65, 77.06) --
	(225.65, 77.08) --
	(225.66, 77.08) --
	(225.66, 77.09) --
	(225.67, 77.09) --
	(225.67, 77.11) --
	(225.69, 77.11) --
	(225.69, 77.13) --
	(225.71, 77.13) --
	(225.71, 77.15) --
	(225.74, 77.15) --
	(225.74, 77.45) --
	(225.77, 77.45) --
	(225.77, 77.47) --
	(225.78, 77.47) --
	(225.78, 77.49) --
	(225.81, 77.49) --
	(225.81, 77.51) --
	(225.82, 77.51) --
	(225.82, 77.54) --
	(225.83, 77.54) --
	(225.83, 77.56) --
	(225.86, 77.56) --
	(225.86, 77.58) --
	(225.87, 77.58) --
	(225.87, 77.62) --
	(225.89, 77.62) --
	(225.89, 77.65) --
	(225.90, 77.65) --
	(225.90, 77.67) --
	(225.91, 77.67) --
	(225.91, 77.69) --
	(225.95, 77.69) --
	(225.95, 77.72) --
	(225.97, 77.72) --
	(225.97, 77.74) --
	(226.00, 77.74) --
	(226.00, 77.76) --
	(226.01, 77.76) --
	(226.01, 77.78) --
	(226.03, 77.78) --
	(226.03, 77.89) --
	(226.08, 77.89) --
	(226.08, 77.91) --
	(226.08, 77.91) --
	(226.08, 77.92) --
	(226.10, 77.92) --
	(226.10, 77.94) --
	(226.11, 77.94) --
	(226.11, 77.96) --
	(226.11, 77.96) --
	(226.11, 77.98) --
	(226.14, 77.98) --
	(226.14, 78.00) --
	(226.20, 78.00) --
	(226.20, 78.01) --
	(226.20, 78.01) --
	(226.20, 78.05) --
	(226.21, 78.05) --
	(226.21, 78.07) --
	(226.23, 78.07) --
	(226.23, 78.30) --
	(226.24, 78.30) --
	(226.24, 78.32) --
	(226.25, 78.32) --
	(226.25, 78.34) --
	(226.27, 78.34) --
	(226.27, 78.36) --
	(226.29, 78.36) --
	(226.29, 78.37) --
	(226.31, 78.37) --
	(226.31, 78.41) --
	(226.32, 78.41) --
	(226.32, 78.45) --
	(226.34, 78.45) --
	(226.34, 78.46) --
	(226.36, 78.46) --
	(226.36, 78.48) --
	(226.38, 78.48) --
	(226.38, 78.52) --
	(226.40, 78.52) --
	(226.40, 78.54) --
	(226.46, 78.54) --
	(226.46, 78.63) --
	(226.51, 78.63) --
	(226.51, 78.66) --
	(226.51, 78.66) --
	(226.51, 78.68) --
	(226.54, 78.68) --
	(226.54, 78.72) --
	(226.58, 78.72) --
	(226.58, 78.73) --
	(226.58, 78.73) --
	(226.58, 78.75) --
	(226.60, 78.75) --
	(226.60, 78.82) --
	(226.63, 78.82) --
	(226.63, 78.84) --
	(226.65, 78.84) --
	(226.65, 78.88) --
	(226.69, 78.88) --
	(226.69, 78.90) --
	(226.69, 78.90) --
	(226.69, 78.91) --
	(226.72, 78.91) --
	(226.72, 78.93) --
	(226.73, 78.93) --
	(226.73, 78.95) --
	(226.75, 78.95) --
	(226.75, 79.00) --
	(226.78, 79.00) --
	(226.78, 79.02) --
	(226.87, 79.02) --
	(226.87, 79.04) --
	(226.91, 79.04) --
	(226.91, 79.06) --
	(226.96, 79.06) --
	(226.96, 79.08) --
	(226.96, 79.08) --
	(226.96, 79.10) --
	(226.98, 79.10) --
	(226.98, 79.11) --
	(226.98, 79.11) --
	(226.98, 79.15) --
	(227.00, 79.15) --
	(227.00, 79.17) --
	(227.01, 79.17) --
	(227.01, 79.19) --
	(227.12, 79.19) --
	(227.12, 80.25) --
	(227.17, 80.25) --
	(227.17, 80.27) --
	(227.19, 80.27) --
	(227.19, 80.28) --
	(227.19, 80.28) --
	(227.19, 80.30) --
	(227.21, 80.30) --
	(227.21, 80.32) --
	(227.22, 80.32) --
	(227.22, 80.34) --
	(227.24, 80.34) --
	(227.24, 80.36) --
	(227.25, 80.36) --
	(227.25, 80.38) --
	(227.25, 80.38) --
	(227.25, 80.39) --
	(227.26, 80.39) --
	(227.26, 80.41) --
	(227.27, 80.41) --
	(227.27, 80.43) --
	(227.28, 80.43) --
	(227.28, 80.45) --
	(227.29, 80.45) --
	(227.29, 80.47) --
	(227.30, 80.47) --
	(227.30, 80.50) --
	(227.35, 80.50) --
	(227.35, 80.52) --
	(227.38, 80.52) --
	(227.38, 80.54) --
	(227.39, 80.54) --
	(227.39, 80.56) --
	(227.40, 80.56) --
	(227.40, 80.57) --
	(227.44, 80.57) --
	(227.44, 80.61) --
	(227.48, 80.61) --
	(227.48, 80.65) --
	(227.50, 80.65) --
	(227.50, 80.66) --
	(227.51, 80.66) --
	(227.51, 80.68) --
	(227.53, 80.68) --
	(227.53, 80.70) --
	(227.54, 80.70) --
	(227.54, 80.79) --
	(227.57, 80.79) --
	(227.57, 80.86) --
	(227.59, 80.86) --
	(227.59, 80.90) --
	(227.60, 80.90) --
	(227.60, 80.92) --
	(227.61, 80.92) --
	(227.61, 80.93) --
	(227.62, 80.93) --
	(227.62, 81.02) --
	(227.63, 81.02) --
	(227.63, 81.04) --
	(227.64, 81.04) --
	(227.64, 81.06) --
	(227.65, 81.06) --
	(227.65, 81.08) --
	(227.65, 81.08) --
	(227.65, 81.10) --
	(227.67, 81.10) --
	(227.67, 81.11) --
	(227.69, 81.11) --
	(227.69, 81.13) --
	(227.69, 81.13) --
	(227.69, 81.15) --
	(227.69, 81.15) --
	(227.69, 81.17) --
	(227.70, 81.17) --
	(227.70, 81.22) --
	(227.70, 81.22) --
	(227.70, 81.24) --
	(227.74, 81.24) --
	(227.74, 81.38) --
	(227.76, 81.38) --
	(227.76, 81.40) --
	(227.76, 81.40) --
	(227.76, 81.42) --
	(227.76, 81.42) --
	(227.76, 81.44) --
	(227.77, 81.44) --
	(227.77, 81.46) --
	(227.78, 81.46) --
	(227.78, 81.47) --
	(227.78, 81.47) --
	(227.78, 81.49) --
	(227.79, 81.49) --
	(227.79, 81.53) --
	(227.80, 81.53) --
	(227.80, 81.55) --
	(227.82, 81.55) --
	(227.82, 81.58) --
	(227.85, 81.58) --
	(227.85, 81.60) --
	(227.86, 81.60) --
	(227.86, 81.62) --
	(227.88, 81.62) --
	(227.88, 81.64) --
	(227.89, 81.64) --
	(227.89, 81.66) --
	(227.93, 81.66) --
	(227.93, 81.80) --
	(227.97, 81.80) --
	(227.97, 81.82) --
	(228.00, 81.82) --
	(228.00, 81.84) --
	(228.02, 81.84) --
	(228.02, 81.87) --
	(228.04, 81.87) --
	(228.04, 81.91) --
	(228.04, 81.91) --
	(228.04, 81.93) --
	(228.05, 81.93) --
	(228.05, 81.98) --
	(228.06, 81.98) --
	(228.06, 82.00) --
	(228.07, 82.00) --
	(228.07, 82.02) --
	(228.08, 82.02) --
	(228.08, 82.03) --
	(228.08, 82.03) --
	(228.08, 82.09) --
	(228.10, 82.09) --
	(228.10, 82.11) --
	(228.10, 82.11) --
	(228.10, 82.12) --
	(228.13, 82.12) --
	(228.13, 82.14) --
	(228.13, 82.14) --
	(228.13, 82.16) --
	(228.14, 82.16) --
	(228.14, 82.21) --
	(228.16, 82.21) --
	(228.16, 82.23) --
	(228.18, 82.23) --
	(228.18, 82.25) --
	(228.19, 82.25) --
	(228.19, 82.27) --
	(228.20, 82.27) --
	(228.20, 82.29) --
	(228.21, 82.29) --
	(228.21, 82.30) --
	(228.22, 82.30) --
	(228.22, 82.32) --
	(228.23, 82.32) --
	(228.23, 82.36) --
	(228.27, 82.36) --
	(228.27, 82.38) --
	(228.27, 82.38) --
	(228.27, 82.39) --
	(228.30, 82.39) --
	(228.30, 82.61) --
	(228.36, 82.61) --
	(228.36, 82.63) --
	(228.39, 82.63) --
	(228.39, 82.65) --
	(228.39, 82.65) --
	(228.39, 82.66) --
	(228.40, 82.66) --
	(228.40, 82.68) --
	(228.40, 82.68) --
	(228.40, 82.70) --
	(228.42, 82.70) --
	(228.42, 82.77) --
	(228.45, 82.77) --
	(228.45, 82.79) --
	(228.46, 82.79) --
	(228.46, 82.81) --
	(228.47, 82.81) --
	(228.47, 82.83) --
	(228.48, 82.83) --
	(228.48, 82.85) --
	(228.50, 82.85) --
	(228.50, 82.86) --
	(228.51, 82.86) --
	(228.51, 82.90) --
	(228.53, 82.90) --
	(228.53, 82.92) --
	(228.54, 82.92) --
	(228.54, 82.94) --
	(228.55, 82.94) --
	(228.55, 82.95) --
	(228.55, 82.95) --
	(228.55, 82.97) --
	(228.57, 82.97) --
	(228.57, 83.01) --
	(228.59, 83.01) --
	(228.59, 83.03) --
	(228.60, 83.03) --
	(228.60, 83.04) --
	(228.60, 83.04) --
	(228.60, 83.06) --
	(228.65, 83.06) --
	(228.65, 83.21) --
	(228.67, 83.21) --
	(228.67, 83.22) --
	(228.68, 83.22) --
	(228.68, 83.24) --
	(228.70, 83.24) --
	(228.70, 83.26) --
	(228.70, 83.26) --
	(228.70, 83.28) --
	(228.72, 83.28) --
	(228.72, 83.30) --
	(228.75, 83.30) --
	(228.75, 83.37) --
	(228.77, 83.37) --
	(228.77, 83.39) --
	(228.78, 83.39) --
	(228.78, 83.40) --
	(228.78, 83.40) --
	(228.78, 83.42) --
	(228.79, 83.42) --
	(228.79, 83.44) --
	(228.79, 83.44) --
	(228.79, 83.46) --
	(228.82, 83.46) --
	(228.82, 83.57) --
	(228.83, 83.57) --
	(228.83, 83.58) --
	(228.86, 83.58) --
	(228.86, 83.60) --
	(228.88, 83.60) --
	(228.88, 83.62) --
	(228.92, 83.62) --
	(228.92, 83.67) --
	(228.95, 83.67) --
	(228.95, 83.69) --
	(228.96, 83.69) --
	(228.96, 83.71) --
	(228.97, 83.71) --
	(228.97, 83.73) --
	(228.99, 83.73) --
	(228.99, 83.76) --
	(229.01, 83.76) --
	(229.01, 83.78) --
	(229.02, 83.78) --
	(229.02, 83.80) --
	(229.03, 83.80) --
	(229.03, 83.82) --
	(229.07, 83.82) --
	(229.07, 83.84) --
	(229.09, 83.84) --
	(229.09, 83.85) --
	(229.10, 83.85) --
	(229.10, 83.87) --
	(229.13, 83.87) --
	(229.13, 83.89) --
	(229.15, 83.89) --
	(229.15, 83.93) --
	(229.16, 83.93) --
	(229.16, 83.94) --
	(229.17, 83.94) --
	(229.17, 83.96) --
	(229.19, 83.96) --
	(229.19, 83.98) --
	(229.31, 83.98) --
	(229.31, 84.77) --
	(229.31, 84.77) --
	(229.31, 84.79) --
	(229.34, 84.79) --
	(229.34, 84.81) --
	(229.34, 84.81) --
	(229.34, 84.83) --
	(229.35, 84.83) --
	(229.35, 84.85) --
	(229.41, 84.85) --
	(229.41, 84.86) --
	(229.42, 84.86) --
	(229.42, 84.88) --
	(229.43, 84.88) --
	(229.43, 84.90) --
	(229.46, 84.90) --
	(229.46, 84.92) --
	(229.47, 84.92) --
	(229.47, 84.94) --
	(229.49, 84.94) --
	(229.49, 84.95) --
	(229.50, 84.95) --
	(229.50, 84.97) --
	(229.51, 84.97) --
	(229.51, 85.01) --
	(229.52, 85.01) --
	(229.52, 85.03) --
	(229.54, 85.03) --
	(229.54, 85.04) --
	(229.55, 85.04) --
	(229.55, 85.06) --
	(229.57, 85.06) --
	(229.57, 85.08) --
	(229.61, 85.08) --
	(229.61, 85.19) --
	(229.63, 85.19) --
	(229.63, 85.21) --
	(229.64, 85.21) --
	(229.64, 85.24) --
	(229.67, 85.24) --
	(229.67, 85.35) --
	(229.68, 85.35) --
	(229.68, 85.37) --
	(229.69, 85.37) --
	(229.69, 85.39) --
	(229.69, 85.39) --
	(229.69, 85.41) --
	(229.70, 85.41) --
	(229.70, 85.42) --
	(229.73, 85.42) --
	(229.73, 85.46) --
	(229.74, 85.46) --
	(229.74, 85.48) --
	(229.76, 85.48) --
	(229.76, 85.57) --
	(229.79, 85.57) --
	(229.79, 85.59) --
	(229.79, 85.59) --
	(229.79, 85.60) --
	(229.82, 85.60) --
	(229.82, 85.68) --
	(229.90, 85.68) --
	(229.90, 85.86) --
	(229.96, 85.86) --
	(229.96, 85.87) --
	(229.99, 85.87) --
	(229.99, 85.89) --
	(230.00, 85.89) --
	(230.00, 85.91) --
	(230.02, 85.91) --
	(230.02, 85.93) --
	(230.03, 85.93) --
	(230.03, 85.95) --
	(230.04, 85.95) --
	(230.04, 85.96) --
	(230.05, 85.96) --
	(230.05, 85.98) --
	(230.05, 85.98) --
	(230.05, 86.00) --
	(230.09, 86.00) --
	(230.09, 86.02) --
	(230.12, 86.02) --
	(230.12, 86.04) --
	(230.13, 86.04) --
	(230.13, 86.05) --
	(230.18, 86.05) --
	(230.18, 86.41) --
	(230.20, 86.41) --
	(230.20, 86.43) --
	(230.24, 86.43) --
	(230.24, 86.45) --
	(230.25, 86.45) --
	(230.25, 86.47) --
	(230.25, 86.47) --
	(230.25, 86.49) --
	(230.26, 86.49) --
	(230.26, 86.50) --
	(230.26, 86.50) --
	(230.26, 86.52) --
	(230.30, 86.52) --
	(230.30, 86.54) --
	(230.34, 86.54) --
	(230.34, 86.58) --
	(230.36, 86.58) --
	(230.36, 86.60) --
	(230.37, 86.60) --
	(230.37, 86.61) --
	(230.37, 86.61) --
	(230.37, 86.63) --
	(230.39, 86.63) --
	(230.39, 86.65) --
	(230.40, 86.65) --
	(230.40, 86.67) --
	(230.41, 86.67) --
	(230.41, 86.69) --
	(230.42, 86.69) --
	(230.42, 86.70) --
	(230.45, 86.70) --
	(230.45, 86.79) --
	(230.47, 86.79) --
	(230.47, 86.81) --
	(230.50, 86.81) --
	(230.50, 86.87) --
	(230.53, 86.87) --
	(230.53, 86.88) --
	(230.54, 86.88) --
	(230.54, 86.90) --
	(230.54, 86.90) --
	(230.54, 86.92) --
	(230.57, 86.92) --
	(230.57, 86.94) --
	(230.58, 86.94) --
	(230.58, 87.01) --
	(230.59, 87.01) --
	(230.59, 87.03) --
	(230.61, 87.03) --
	(230.61, 87.05) --
	(230.62, 87.05) --
	(230.62, 87.06) --
	(230.63, 87.06) --
	(230.63, 87.08) --
	(230.65, 87.08) --
	(230.65, 87.10) --
	(230.68, 87.10) --
	(230.68, 87.12) --
	(230.70, 87.12) --
	(230.70, 87.14) --
	(230.74, 87.14) --
	(230.74, 87.19) --
	(230.74, 87.19) --
	(230.74, 87.21) --
	(230.75, 87.21) --
	(230.75, 87.24) --
	(230.77, 87.24) --
	(230.77, 87.26) --
	(230.79, 87.26) --
	(230.79, 87.28) --
	(230.82, 87.28) --
	(230.82, 87.32) --
	(230.84, 87.32) --
	(230.84, 87.33) --
	(230.86, 87.33) --
	(230.86, 87.35) --
	(230.89, 87.35) --
	(230.89, 87.37) --
	(230.95, 87.37) --
	(230.95, 88.38) --
	(230.99, 88.38) --
	(230.99, 88.40) --
	(231.03, 88.40) --
	(231.03, 88.42) --
	(231.05, 88.42) --
	(231.05, 88.43) --
	(231.06, 88.43) --
	(231.06, 88.45) --
	(231.07, 88.45) --
	(231.07, 88.47) --
	(231.08, 88.47) --
	(231.08, 88.49) --
	(231.10, 88.49) --
	(231.10, 88.51) --
	(231.10, 88.51) --
	(231.10, 88.52) --
	(231.12, 88.52) --
	(231.12, 88.54) --
	(231.16, 88.54) --
	(231.16, 88.58) --
	(231.18, 88.58) --
	(231.18, 88.61) --
	(231.19, 88.61) --
	(231.19, 88.63) --
	(231.21, 88.63) --
	(231.21, 88.65) --
	(231.23, 88.65) --
	(231.23, 88.69) --
	(231.26, 88.69) --
	(231.26, 88.72) --
	(231.29, 88.72) --
	(231.29, 88.78) --
	(231.31, 88.78) --
	(231.31, 88.79) --
	(231.33, 88.79) --
	(231.33, 88.81) --
	(231.34, 88.81) --
	(231.34, 88.83) --
	(231.37, 88.83) --
	(231.37, 88.87) --
	(231.38, 88.87) --
	(231.38, 88.88) --
	(231.41, 88.88) --
	(231.41, 88.99) --
	(231.45, 88.99) --
	(231.45, 89.03) --
	(231.45, 89.03) --
	(231.45, 89.05) --
	(231.49, 89.05) --
	(231.49, 89.16) --
	(231.51, 89.16) --
	(231.51, 89.17) --
	(231.51, 89.17) --
	(231.51, 89.19) --
	(231.53, 89.19) --
	(231.53, 89.21) --
	(231.54, 89.21) --
	(231.54, 89.25) --
	(231.55, 89.25) --
	(231.55, 89.26) --
	(231.62, 89.26) --
	(231.62, 89.48) --
	(231.71, 89.48) --
	(231.71, 89.50) --
	(231.72, 89.50) --
	(231.72, 89.52) --
	(231.76, 89.52) --
	(231.76, 89.53) --
	(231.78, 89.53) --
	(231.78, 89.55) --
	(231.78, 89.55) --
	(231.78, 89.57) --
	(231.83, 89.57) --
	(231.83, 89.71) --
	(231.84, 89.71) --
	(231.84, 89.73) --
	(231.85, 89.73) --
	(231.85, 89.75) --
	(231.89, 89.75) --
	(231.89, 89.80) --
	(231.91, 89.80) --
	(231.91, 89.82) --
	(231.93, 89.82) --
	(231.93, 89.84) --
	(231.94, 89.84) --
	(231.94, 89.86) --
	(231.99, 89.86) --
	(231.99, 89.89) --
	(232.02, 89.89) --
	(232.02, 89.91) --
	(232.03, 89.91) --
	(232.03, 89.97) --
	(232.04, 89.97) --
	(232.04, 89.98) --
	(232.09, 89.98) --
	(232.09, 90.02) --
	(232.15, 90.02) --
	(232.15, 90.04) --
	(232.16, 90.04) --
	(232.16, 90.06) --
	(232.17, 90.06) --
	(232.17, 90.07) --
	(232.18, 90.07) --
	(232.18, 90.09) --
	(232.19, 90.09) --
	(232.19, 90.11) --
	(232.22, 90.11) --
	(232.22, 90.92) --
	(232.24, 90.92) --
	(232.24, 90.94) --
	(232.27, 90.94) --
	(232.27, 90.96) --
	(232.30, 90.96) --
	(232.30, 90.98) --
	(232.30, 90.98) --
	(232.30, 90.99) --
	(232.31, 90.99) --
	(232.31, 91.01) --
	(232.33, 91.01) --
	(232.33, 91.03) --
	(232.34, 91.03) --
	(232.34, 91.05) --
	(232.35, 91.05) --
	(232.35, 91.07) --
	(232.36, 91.07) --
	(232.36, 91.16) --
	(232.38, 91.16) --
	(232.38, 91.17) --
	(232.41, 91.17) --
	(232.41, 91.21) --
	(232.42, 91.21) --
	(232.42, 91.23) --
	(232.44, 91.23) --
	(232.44, 91.26) --
	(232.46, 91.26) --
	(232.46, 91.28) --
	(232.50, 91.28) --
	(232.50, 91.39) --
	(232.53, 91.39) --
	(232.53, 91.43) --
	(232.59, 91.43) --
	(232.59, 91.54) --
	(232.62, 91.54) --
	(232.62, 91.55) --
	(232.63, 91.55) --
	(232.63, 91.57) --
	(232.65, 91.57) --
	(232.65, 91.64) --
	(232.67, 91.64) --
	(232.67, 91.66) --
	(232.69, 91.66) --
	(232.69, 91.68) --
	(232.70, 91.68) --
	(232.70, 91.72) --
	(232.76, 91.72) --
	(232.76, 92.09) --
	(232.77, 92.09) --
	(232.77, 92.11) --
	(232.81, 92.11) --
	(232.81, 92.13) --
	(232.83, 92.13) --
	(232.83, 92.17) --
	(232.84, 92.17) --
	(232.84, 92.18) --
	(232.84, 92.18) --
	(232.84, 92.20) --
	(232.86, 92.20) --
	(232.86, 92.24) --
	(232.88, 92.24) --
	(232.88, 92.26) --
	(232.89, 92.26) --
	(232.89, 92.27) --
	(232.92, 92.27) --
	(232.92, 92.33) --
	(232.95, 92.33) --
	(232.95, 92.35) --
	(232.96, 92.35) --
	(232.96, 92.36) --
	(232.97, 92.36) --
	(232.97, 92.38) --
	(233.01, 92.38) --
	(233.01, 92.42) --
	(233.05, 92.42) --
	(233.05, 92.44) --
	(233.07, 92.44) --
	(233.07, 92.45) --
	(233.08, 92.45) --
	(233.08, 92.47) --
	(233.08, 92.47) --
	(233.08, 92.51) --
	(233.11, 92.51) --
	(233.11, 92.53) --
	(233.14, 92.53) --
	(233.14, 92.54) --
	(233.15, 92.54) --
	(233.15, 92.56) --
	(233.16, 92.56) --
	(233.16, 92.58) --
	(233.18, 92.58) --
	(233.18, 92.60) --
	(233.22, 92.60) --
	(233.22, 92.62) --
	(233.24, 92.62) --
	(233.24, 93.36) --
	(233.31, 93.36) --
	(233.31, 93.37) --
	(233.38, 93.37) --
	(233.38, 93.39) --
	(233.38, 93.39) --
	(233.38, 93.41) --
	(233.39, 93.41) --
	(233.39, 93.43) --
	(233.41, 93.43) --
	(233.41, 93.45) --
	(233.42, 93.45) --
	(233.42, 93.48) --
	(233.46, 93.48) --
	(233.46, 93.57) --
	(233.48, 93.57) --
	(233.48, 93.59) --
	(233.51, 93.59) --
	(233.51, 93.61) --
	(233.54, 93.61) --
	(233.54, 93.70) --
	(233.56, 93.70) --
	(233.56, 93.72) --
	(233.57, 93.72) --
	(233.57, 93.75) --
	(233.59, 93.75) --
	(233.59, 93.77) --
	(233.62, 93.77) --
	(233.62, 93.79) --
	(233.65, 93.79) --
	(233.65, 93.81) --
	(233.68, 93.81) --
	(233.68, 93.95) --
	(233.70, 93.95) --
	(233.70, 93.97) --
	(233.70, 93.97) --
	(233.70, 93.99) --
	(233.71, 93.99) --
	(233.71, 94.01) --
	(233.76, 94.01) --
	(233.76, 94.04) --
	(233.78, 94.04) --
	(233.78, 94.06) --
	(233.78, 94.06) --
	(233.78, 94.08) --
	(233.81, 94.08) --
	(233.81, 94.11) --
	(233.87, 94.11) --
	(233.87, 94.13) --
	(233.88, 94.13) --
	(233.88, 94.17) --
	(233.90, 94.17) --
	(233.90, 94.20) --
	(233.92, 94.20) --
	(233.92, 94.24) --
	(233.93, 94.24) --
	(233.93, 94.26) --
	(233.93, 94.26) --
	(233.93, 94.28) --
	(233.94, 94.28) --
	(233.94, 94.29) --
	(233.95, 94.29) --
	(233.95, 94.31) --
	(233.96, 94.31) --
	(233.96, 94.33) --
	(233.97, 94.33) --
	(233.97, 94.35) --
	(233.99, 94.35) --
	(233.99, 94.38) --
	(234.02, 94.38) --
	(234.02, 94.40) --
	(234.07, 94.40) --
	(234.07, 94.92) --
	(234.12, 94.92) --
	(234.12, 94.94) --
	(234.12, 94.94) --
	(234.12, 94.96) --
	(234.14, 94.96) --
	(234.14, 94.98) --
	(234.15, 94.98) --
	(234.15, 95.00) --
	(234.17, 95.00) --
	(234.17, 95.01) --
	(234.17, 95.01) --
	(234.17, 95.03) --
	(234.18, 95.03) --
	(234.18, 95.05) --
	(234.20, 95.05) --
	(234.20, 95.07) --
	(234.22, 95.07) --
	(234.22, 95.09) --
	(234.25, 95.09) --
	(234.25, 95.10) --
	(234.28, 95.10) --
	(234.28, 95.12) --
	(234.30, 95.12) --
	(234.30, 95.14) --
	(234.32, 95.14) --
	(234.32, 95.18) --
	(234.34, 95.18) --
	(234.34, 95.19) --
	(234.44, 95.19) --
	(234.44, 95.38) --
	(234.49, 95.38) --
	(234.49, 95.39) --
	(234.51, 95.39) --
	(234.51, 95.41) --
	(234.51, 95.41) --
	(234.51, 95.43) --
	(234.51, 95.43) --
	(234.51, 95.45) --
	(234.55, 95.45) --
	(234.55, 95.50) --
	(234.62, 95.50) --
	(234.62, 95.52) --
	(234.64, 95.52) --
	(234.64, 95.54) --
	(234.64, 95.54) --
	(234.64, 95.56) --
	(234.66, 95.56) --
	(234.66, 95.57) --
	(234.69, 95.57) --
	(234.69, 95.59) --
	(234.71, 95.59) --
	(234.71, 95.61) --
	(234.73, 95.61) --
	(234.73, 95.63) --
	(234.76, 95.63) --
	(234.76, 95.65) --
	(234.77, 95.65) --
	(234.77, 96.04) --
	(234.80, 96.04) --
	(234.80, 96.06) --
	(234.83, 96.06) --
	(234.83, 96.08) --
	(234.86, 96.08) --
	(234.86, 96.10) --
	(234.87, 96.10) --
	(234.87, 96.11) --
	(234.88, 96.11) --
	(234.88, 96.13) --
	(234.89, 96.13) --
	(234.89, 96.17) --
	(234.93, 96.17) --
	(234.93, 96.19) --
	(234.98, 96.19) --
	(234.98, 96.24) --
	(234.99, 96.24) --
	(234.99, 96.26) --
	(235.02, 96.26) --
	(235.02, 96.28) --
	(235.03, 96.28) --
	(235.03, 96.29) --
	(235.03, 96.29) --
	(235.03, 96.31) --
	(235.03, 96.31) --
	(235.03, 96.33) --
	(235.07, 96.33) --
	(235.07, 96.35) --
	(235.09, 96.35) --
	(235.09, 96.37) --
	(235.10, 96.37) --
	(235.10, 96.38) --
	(235.11, 96.38) --
	(235.11, 96.40) --
	(235.12, 96.40) --
	(235.12, 96.42) --
	(235.13, 96.42) --
	(235.13, 96.46) --
	(235.17, 96.46) --
	(235.17, 96.55) --
	(235.20, 96.55) --
	(235.20, 96.57) --
	(235.21, 96.57) --
	(235.21, 96.58) --
	(235.22, 96.58) --
	(235.22, 96.64) --
	(235.25, 96.64) --
	(235.25, 96.67) --
	(235.29, 96.67) --
	(235.29, 96.69) --
	(235.31, 96.69) --
	(235.31, 96.71) --
	(235.36, 96.71) --
	(235.36, 96.94) --
	(235.42, 96.94) --
	(235.42, 96.96) --
	(235.45, 96.96) --
	(235.45, 96.98) --
	(235.46, 96.98) --
	(235.46, 97.00) --
	(235.47, 97.00) --
	(235.47, 97.02) --
	(235.49, 97.02) --
	(235.49, 97.03) --
	(235.50, 97.03) --
	(235.50, 97.05) --
	(235.51, 97.05) --
	(235.51, 97.07) --
	(235.52, 97.07) --
	(235.52, 97.09) --
	(235.52, 97.09) --
	(235.52, 97.11) --
	(235.53, 97.11) --
	(235.53, 97.12) --
	(235.57, 97.12) --
	(235.57, 97.16) --
	(235.59, 97.16) --
	(235.59, 97.18) --
	(235.62, 97.18) --
	(235.62, 97.27) --
	(235.70, 97.27) --
	(235.70, 97.29) --
	(235.72, 97.29) --
	(235.72, 97.30) --
	(235.74, 97.30) --
	(235.74, 97.32) --
	(235.81, 97.32) --
	(235.81, 97.34) --
	(235.86, 97.34) --
	(235.86, 97.57) --
	(235.93, 97.57) --
	(235.93, 97.59) --
	(235.98, 97.59) --
	(235.98, 97.61) --
	(236.01, 97.61) --
	(236.01, 97.66) --
	(236.04, 97.66) --
	(236.04, 97.68) --
	(236.04, 97.68) --
	(236.04, 97.74) --
	(236.09, 97.74) --
	(236.09, 97.85) --
	(236.13, 97.85) --
	(236.13, 97.92) --
	(236.16, 97.92) --
	(236.16, 97.94) --
	(236.22, 97.94) --
	(236.22, 97.95) --
	(236.30, 97.95) --
	(236.30, 98.21) --
	(236.32, 98.21) --
	(236.32, 98.22) --
	(236.32, 98.22) --
	(236.32, 98.24) --
	(236.41, 98.24) --
	(236.41, 98.28) --
	(236.43, 98.28) --
	(236.43, 98.30) --
	(236.50, 98.30) --
	(236.50, 98.31) --
	(236.54, 98.31) --
	(236.54, 98.33) --
	(236.59, 98.33) --
	(236.59, 98.35) --
	(236.60, 98.35) --
	(236.60, 98.37) --
	(236.60, 98.37) --
	(236.60, 98.39) --
	(236.61, 98.39) --
	(236.61, 98.40) --
	(236.65, 98.40) --
	(236.65, 98.42) --
	(236.68, 98.42) --
	(236.68, 98.66) --
	(236.72, 98.66) --
	(236.72, 98.67) --
	(236.74, 98.67) --
	(236.74, 98.69) --
	(236.76, 98.69) --
	(236.76, 98.71) --
	(236.77, 98.71) --
	(236.77, 98.73) --
	(236.78, 98.73) --
	(236.78, 98.75) --
	(236.78, 98.75) --
	(236.78, 98.76) --
	(236.80, 98.76) --
	(236.80, 98.82) --
	(236.80, 98.82) --
	(236.80, 98.84) --
	(236.80, 98.84) --
	(236.80, 98.85) --
	(236.83, 98.85) --
	(236.83, 98.89) --
	(236.84, 98.89) --
	(236.84, 98.91) --
	(236.85, 98.91) --
	(236.85, 99.00) --
	(236.88, 99.00) --
	(236.88, 99.02) --
	(236.89, 99.02) --
	(236.89, 99.04) --
	(236.93, 99.04) --
	(236.93, 99.05) --
	(236.95, 99.05) --
	(236.95, 99.07) --
	(236.97, 99.07) --
	(236.97, 99.09) --
	(237.02, 99.09) --
	(237.02, 99.34) --
	(237.07, 99.34) --
	(237.07, 99.36) --
	(237.08, 99.36) --
	(237.08, 99.38) --
	(237.12, 99.38) --
	(237.12, 99.43) --
	(237.17, 99.43) --
	(237.17, 99.47) --
	(237.20, 99.47) --
	(237.20, 99.49) --
	(237.21, 99.49) --
	(237.21, 99.50) --
	(237.22, 99.50) --
	(237.22, 99.52) --
	(237.26, 99.52) --
	(237.26, 99.54) --
	(237.27, 99.54) --
	(237.27, 99.56) --
	(237.29, 99.56) --
	(237.29, 99.58) --
	(237.32, 99.58) --
	(237.32, 99.76) --
	(237.34, 99.76) --
	(237.34, 99.77) --
	(237.37, 99.77) --
	(237.37, 99.85) --
	(237.40, 99.85) --
	(237.40, 99.86) --
	(237.41, 99.86) --
	(237.41, 99.88) --
	(237.47, 99.88) --
	(237.47, 99.90) --
	(237.50, 99.90) --
	(237.50, 99.92) --
	(237.52, 99.92) --
	(237.52, 99.94) --
	(237.53, 99.94) --
	(237.53, 99.95) --
	(237.56, 99.95) --
	(237.56, 99.97) --
	(237.59, 99.97) --
	(237.59,100.17) --
	(237.63,100.17) --
	(237.63,100.19) --
	(237.65,100.19) --
	(237.65,100.24) --
	(237.66,100.24) --
	(237.66,100.26) --
	(237.70,100.26) --
	(237.70,100.28) --
	(237.71,100.28) --
	(237.71,100.37) --
	(237.72,100.37) --
	(237.72,100.39) --
	(237.73,100.39) --
	(237.73,100.41) --
	(237.78,100.41) --
	(237.78,100.42) --
	(237.81,100.42) --
	(237.81,100.44) --
	(237.83,100.44) --
	(237.83,100.57) --
	(237.97,100.57) --
	(237.97,100.59) --
	(237.99,100.59) --
	(237.99,100.62) --
	(238.00,100.62) --
	(238.00,100.64) --
	(238.02,100.64) --
	(238.02,100.66) --
	(238.05,100.66) --
	(238.05,100.91) --
	(238.13,100.91) --
	(238.13,100.93) --
	(238.13,100.93) --
	(238.13,100.95) --
	(238.15,100.95) --
	(238.15,100.96) --
	(238.18,100.96) --
	(238.18,101.02) --
	(238.24,101.02) --
	(238.24,101.16) --
	(238.28,101.16) --
	(238.28,101.18) --
	(238.31,101.18) --
	(238.31,101.20) --
	(238.31,101.20) --
	(238.31,101.22) --
	(238.34,101.22) --
	(238.34,101.27) --
	(238.34,101.27) --
	(238.34,101.29) --
	(238.37,101.29) --
	(238.37,101.31) --
	(238.38,101.31) --
	(238.38,101.32) --
	(238.41,101.32) --
	(238.41,101.34) --
	(238.42,101.34) --
	(238.42,101.40) --
	(238.44,101.40) --
	(238.44,101.41) --
	(238.46,101.41) --
	(238.46,101.43) --
	(238.51,101.43) --
	(238.51,101.45) --
	(238.54,101.45) --
	(238.54,101.47) --
	(238.59,101.47) --
	(238.59,101.58) --
	(238.63,101.58) --
	(238.63,101.60) --
	(238.65,101.60) --
	(238.65,101.61) --
	(238.67,101.61) --
	(238.67,101.69) --
	(238.72,101.69) --
	(238.72,101.70) --
	(238.73,101.70) --
	(238.73,101.72) --
	(238.74,101.72) --
	(238.74,101.87) --
	(238.77,101.87) --
	(238.77,101.88) --
	(238.79,101.88) --
	(238.79,101.92) --
	(238.82,101.92) --
	(238.82,101.97) --
	(238.83,101.97) --
	(238.83,101.99) --
	(238.89,101.99) --
	(238.89,102.10) --
	(238.92,102.10) --
	(238.92,102.12) --
	(238.93,102.12) --
	(238.93,102.17) --
	(238.95,102.17) --
	(238.95,102.21) --
	(238.98,102.21) --
	(238.98,102.23) --
	(238.99,102.23) --
	(238.99,102.24) --
	(239.00,102.24) --
	(239.00,102.26) --
	(239.00,102.26) --
	(239.00,102.28) --
	(239.02,102.28) --
	(239.02,102.37) --
	(239.04,102.37) --
	(239.04,102.39) --
	(239.05,102.39) --
	(239.05,102.41) --
	(239.08,102.41) --
	(239.08,102.42) --
	(239.09,102.42) --
	(239.09,102.44) --
	(239.09,102.44) --
	(239.09,102.46) --
	(239.10,102.46) --
	(239.10,102.50) --
	(239.14,102.50) --
	(239.14,102.53) --
	(239.19,102.53) --
	(239.19,102.55) --
	(239.22,102.55) --
	(239.22,102.57) --
	(239.25,102.57) --
	(239.25,102.66) --
	(239.28,102.66) --
	(239.28,102.68) --
	(239.33,102.68) --
	(239.33,102.70) --
	(239.36,102.70) --
	(239.36,102.77) --
	(239.40,102.77) --
	(239.40,102.79) --
	(239.41,102.79) --
	(239.41,102.80) --
	(239.41,102.80) --
	(239.41,102.82) --
	(239.45,102.82) --
	(239.45,102.93) --
	(239.47,102.93) --
	(239.47,102.95) --
	(239.50,102.95) --
	(239.50,103.00) --
	(239.59,103.00) --
	(239.59,103.04) --
	(239.60,103.04) --
	(239.60,103.06) --
	(239.61,103.06) --
	(239.61,103.07) --
	(239.61,103.07) --
	(239.61,103.09) --
	(239.63,103.09) --
	(239.63,103.24) --
	(239.72,103.24) --
	(239.72,103.29) --
	(239.79,103.29) --
	(239.79,103.38) --
	(239.83,103.38) --
	(239.83,103.40) --
	(239.84,103.40) --
	(239.84,103.42) --
	(239.87,103.42) --
	(239.87,103.47) --
	(239.93,103.47) --
	(239.93,103.56) --
	(240.00,103.56) --
	(240.00,103.63) --
	(240.02,103.63) --
	(240.02,103.65) --
	(240.03,103.65) --
	(240.03,103.67) --
	(240.05,103.67) --
	(240.05,103.69) --
	(240.07,103.69) --
	(240.07,103.70) --
	(240.10,103.70) --
	(240.10,103.72) --
	(240.12,103.72) --
	(240.12,103.78) --
	(240.14,103.78) --
	(240.14,103.79) --
	(240.15,103.79) --
	(240.15,103.81) --
	(240.15,103.81) --
	(240.15,103.83) --
	(240.18,103.83) --
	(240.18,103.85) --
	(240.18,103.85) --
	(240.18,103.87) --
	(240.19,103.87) --
	(240.19,103.88) --
	(240.23,103.88) --
	(240.23,103.90) --
	(240.27,103.90) --
	(240.27,103.92) --
	(240.29,103.92) --
	(240.29,103.94) --
	(240.31,103.94) --
	(240.31,103.96) --
	(240.32,103.96) --
	(240.32,103.98) --
	(240.32,103.98) --
	(240.32,103.99) --
	(240.33,103.99) --
	(240.33,104.05) --
	(240.34,104.05) --
	(240.34,104.07) --
	(240.37,104.07) --
	(240.37,104.08) --
	(240.47,104.08) --
	(240.47,104.10) --
	(240.50,104.10) --
	(240.50,104.12) --
	(240.54,104.12) --
	(240.54,104.14) --
	(240.58,104.14) --
	(240.58,104.16) --
	(240.61,104.16) --
	(240.61,104.17) --
	(240.65,104.17) --
	(240.65,104.19) --
	(240.65,104.19) --
	(240.65,104.21) --
	(240.68,104.21) --
	(240.68,104.26) --
	(240.71,104.26) --
	(240.71,104.28) --
	(240.73,104.28) --
	(240.73,104.30) --
	(240.75,104.30) --
	(240.75,104.34) --
	(240.79,104.34) --
	(240.79,104.35) --
	(240.80,104.35) --
	(240.80,104.39) --
	(240.83,104.39) --
	(240.83,104.44) --
	(240.86,104.44) --
	(240.86,104.50) --
	(240.93,104.50) --
	(240.93,104.52) --
	(240.96,104.52) --
	(240.96,104.53) --
	(241.00,104.53) --
	(241.00,104.55) --
	(241.04,104.55) --
	(241.04,104.57) --
	(241.05,104.57) --
	(241.05,104.59) --
	(241.12,104.59) --
	(241.12,104.61) --
	(241.19,104.61) --
	(241.19,104.62) --
	(241.20,104.62) --
	(241.20,104.64) --
	(241.22,104.64) --
	(241.22,104.66) --
	(241.25,104.66) --
	(241.25,104.68) --
	(241.28,104.68) --
	(241.28,104.70) --
	(241.29,104.70) --
	(241.29,104.71) --
	(241.31,104.71) --
	(241.31,104.73) --
	(241.34,104.73) --
	(241.34,104.75) --
	(241.45,104.75) --
	(241.45,104.77) --
	(241.46,104.77) --
	(241.46,104.79) --
	(241.48,104.79) --
	(241.48,104.80) --
	(241.49,104.80) --
	(241.49,104.82) --
	(241.51,104.82) --
	(241.51,104.84) --
	(241.51,104.84) --
	(241.51,104.86) --
	(241.63,104.86) --
	(241.63,104.88) --
	(241.69,104.88) --
	(241.69,104.89) --
	(241.76,104.89) --
	(241.76,104.91) --
	(241.78,104.91) --
	(241.78,104.93) --
	(241.80,104.93) --
	(241.80,104.95) --
	(241.82,104.95) --
	(241.82,104.97) --
	(241.83,104.97) --
	(241.83,104.98) --
	(241.83,104.98) --
	(241.83,105.00) --
	(241.85,105.00) --
	(241.85,105.02) --
	(241.87,105.02) --
	(241.87,105.04) --
	(241.91,105.04) --
	(241.91,105.06) --
	(242.06,105.06) --
	(242.06,105.07) --
	(242.15,105.07) --
	(242.15,105.09) --
	(242.32,105.09) --
	(242.32,105.11) --
	(242.41,105.11) --
	(242.41,129.34) --
	(247.00,129.34) --
	(247.00,129.34);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (146.10, 37.64) rectangle (247.00,133.71);
\end{scope}
\begin{scope}
\path[clip] ( 40.70,133.71) rectangle (141.60,147.27);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 40.70,133.71) rectangle (141.60,147.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 91.15,138.01) {$0 \leq \textit{Density} < 1$};
\end{scope}
\begin{scope}
\path[clip] (146.10,133.71) rectangle (247.00,147.27);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (146.10,133.71) rectangle (247.00,147.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (196.55,138.01) {$0 \leq \textit{Density} \leq 1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,151.77);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 45.28, 35.39) --
	( 45.28, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.46, 35.39) --
	( 54.46, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.63, 35.39) --
	( 63.63, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 72.80, 35.39) --
	( 72.80, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.97, 35.39) --
	( 81.97, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.15, 35.39) --
	( 91.15, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.32, 35.39) --
	(100.32, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.49, 35.39) --
	(109.49, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (118.67, 35.39) --
	(118.67, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.84, 35.39) --
	(127.84, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (137.01, 35.39) --
	(137.01, 37.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.00, 25.91) {0.0};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 56.17, 25.91) {0.1};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 65.35, 25.91) {0.2};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 74.52, 25.91) {0.3};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 83.69, 25.91) {0.4};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 92.86, 25.91) {0.5};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (102.04, 25.91) {0.6};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (111.21, 25.91) {0.7};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (120.38, 25.91) {0.8};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (129.56, 25.91) {0.9};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (138.73, 25.91) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,151.77);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.68, 35.39) --
	(150.68, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.86, 35.39) --
	(159.86, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.03, 35.39) --
	(169.03, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.20, 35.39) --
	(178.20, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (187.38, 35.39) --
	(187.38, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.55, 35.39) --
	(196.55, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.72, 35.39) --
	(205.72, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.89, 35.39) --
	(214.89, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (224.07, 35.39) --
	(224.07, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.24, 35.39) --
	(233.24, 37.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (242.41, 35.39) --
	(242.41, 37.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (152.40, 25.91) {0.0};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.57, 25.91) {0.1};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (170.75, 25.91) {0.2};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (179.92, 25.91) {0.3};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (189.09, 25.91) {0.4};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (198.27, 25.91) {0.5};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (207.44, 25.91) {0.6};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (216.61, 25.91) {0.7};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (225.79, 25.91) {0.8};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (234.96, 25.91) {0.9};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (244.13, 25.91) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 39.53) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 48.26) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 57.00) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 65.73) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 74.46) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 83.20) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 91.93) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,100.66) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,109.40) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,118.13) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,126.86) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,151.77);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 42.01) --
	( 40.70, 42.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 50.74) --
	( 40.70, 50.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 59.48) --
	( 40.70, 59.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 68.21) --
	( 40.70, 68.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 76.94) --
	( 40.70, 76.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 85.68) --
	( 40.70, 85.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 94.41) --
	( 40.70, 94.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,103.14) --
	( 40.70,103.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,111.88) --
	( 40.70,111.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,120.61) --
	( 40.70,120.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,129.34) --
	( 40.70,129.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (143.85,  6.25) {Commit Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 85.68) {$\textit{ecdf(\small{Density})}$};
\end{scope}
\end{tikzpicture}


==> figures/density_in_quantiles.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-27 17:19:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 16.95,122.17) rectangle (247.00,248.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 16.95,122.17) rectangle (247.00,248.45);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 60.92,122.17) --
	( 60.92,248.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (108.29,122.17) --
	(108.29,248.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (155.66,122.17) --
	(155.66,248.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (203.03,122.17) --
	(203.03,248.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.95,129.88) --
	(247.00,129.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.95,142.73) --
	(247.00,142.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.95,155.57) --
	(247.00,155.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.95,168.42) --
	(247.00,168.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.95,181.27) --
	(247.00,181.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.95,194.11) --
	(247.00,194.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.95,206.96) --
	(247.00,206.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.95,219.81) --
	(247.00,219.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.95,232.65) --
	(247.00,232.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.23,122.17) --
	( 37.23,248.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.60,122.17) --
	( 84.60,248.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.97,122.17) --
	(131.97,248.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.35,122.17) --
	(179.35,248.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.72,122.17) --
	(226.72,248.45);
\definecolor{fillColor}{RGB}{202,178,214}

\path[fill=fillColor,fill opacity=0.33] ( 27.40,232.66) --
	( 27.81,232.66) --
	( 28.22,232.66) --
	( 28.63,232.66) --
	( 29.04,232.67) --
	( 29.45,232.67) --
	( 29.86,232.68) --
	( 30.27,232.69) --
	( 30.68,232.70) --
	( 31.09,232.71) --
	( 31.50,232.72) --
	( 31.91,232.74) --
	( 32.32,232.76) --
	( 32.73,232.78) --
	( 33.13,232.81) --
	( 33.54,232.84) --
	( 33.95,232.87) --
	( 34.36,232.90) --
	( 34.77,232.94) --
	( 35.18,232.98) --
	( 35.59,233.01) --
	( 36.00,233.05) --
	( 36.41,233.08) --
	( 36.82,233.11) --
	( 37.23,233.13) --
	( 37.64,233.15) --
	( 38.05,233.17) --
	( 38.46,233.17) --
	( 38.86,233.18) --
	( 39.27,233.18) --
	( 39.68,233.17) --
	( 40.09,233.16) --
	( 40.50,233.15) --
	( 40.91,233.13) --
	( 41.32,233.11) --
	( 41.73,233.08) --
	( 42.14,233.06) --
	( 42.55,233.04) --
	( 42.96,233.01) --
	( 43.37,232.99) --
	( 43.78,232.97) --
	( 44.19,232.95) --
	( 44.59,232.93) --
	( 45.00,232.92) --
	( 45.41,232.90) --
	( 45.82,232.89) --
	( 46.23,232.88) --
	( 46.64,232.88) --
	( 47.05,232.87) --
	( 47.46,232.87) --
	( 47.87,232.87) --
	( 48.28,232.87) --
	( 48.69,232.87) --
	( 49.10,232.87) --
	( 49.51,232.87) --
	( 49.91,232.87) --
	( 50.32,232.87) --
	( 50.73,232.87) --
	( 51.14,232.88) --
	( 51.55,232.88) --
	( 51.96,232.88) --
	( 52.37,232.87) --
	( 52.78,232.87) --
	( 53.19,232.87) --
	( 53.60,232.87) --
	( 54.01,232.87) --
	( 54.42,232.86) --
	( 54.83,232.86) --
	( 55.24,232.86) --
	( 55.64,232.86) --
	( 56.05,232.86) --
	( 56.46,232.86) --
	( 56.87,232.86) --
	( 57.28,232.86) --
	( 57.69,232.86) --
	( 58.10,232.86) --
	( 58.51,232.86) --
	( 58.92,232.86) --
	( 59.33,232.87) --
	( 59.74,232.87) --
	( 60.15,232.87) --
	( 60.56,232.88) --
	( 60.97,232.88) --
	( 61.37,232.88) --
	( 61.78,232.89) --
	( 62.19,232.89) --
	( 62.60,232.89) --
	( 63.01,232.89) --
	( 63.42,232.90) --
	( 63.83,232.90) --
	( 64.24,232.90) --
	( 64.65,232.90) --
	( 65.06,232.90) --
	( 65.47,232.90) --
	( 65.88,232.90) --
	( 66.29,232.91) --
	( 66.69,232.91) --
	( 67.10,232.91) --
	( 67.51,232.91) --
	( 67.92,232.91) --
	( 68.33,232.91) --
	( 68.74,232.91) --
	( 69.15,232.91) --
	( 69.56,232.91) --
	( 69.97,232.91) --
	( 70.38,232.91) --
	( 70.79,232.91) --
	( 71.20,232.91) --
	( 71.61,232.91) --
	( 72.02,232.91) --
	( 72.42,232.91) --
	( 72.83,232.91) --
	( 73.24,232.91) --
	( 73.65,232.91) --
	( 74.06,232.91) --
	( 74.47,232.90) --
	( 74.88,232.90) --
	( 75.29,232.90) --
	( 75.70,232.90) --
	( 76.11,232.91) --
	( 76.52,232.91) --
	( 76.93,232.91) --
	( 77.34,232.91) --
	( 77.75,232.91) --
	( 78.15,232.91) --
	( 78.56,232.91) --
	( 78.97,232.92) --
	( 79.38,232.92) --
	( 79.79,232.93) --
	( 80.20,232.94) --
	( 80.61,232.94) --
	( 81.02,232.95) --
	( 81.43,232.97) --
	( 81.84,232.98) --
	( 82.25,232.99) --
	( 82.66,233.00) --
	( 83.07,233.02) --
	( 83.48,233.03) --
	( 83.88,233.04) --
	( 84.29,233.05) --
	( 84.70,233.07) --
	( 85.11,233.08) --
	( 85.52,233.09) --
	( 85.93,233.10) --
	( 86.34,233.10) --
	( 86.75,233.11) --
	( 87.16,233.12) --
	( 87.57,233.12) --
	( 87.98,233.13) --
	( 88.39,233.13) --
	( 88.80,233.14) --
	( 89.20,233.14) --
	( 89.61,233.14) --
	( 90.02,233.15) --
	( 90.43,233.16) --
	( 90.84,233.16) --
	( 91.25,233.17) --
	( 91.66,233.17) --
	( 92.07,233.18) --
	( 92.48,233.19) --
	( 92.89,233.20) --
	( 93.30,233.21) --
	( 93.71,233.22) --
	( 94.12,233.23) --
	( 94.53,233.24) --
	( 94.93,233.25) --
	( 95.34,233.26) --
	( 95.75,233.27) --
	( 96.16,233.28) --
	( 96.57,233.29) --
	( 96.98,233.30) --
	( 97.39,233.31) --
	( 97.80,233.31) --
	( 98.21,233.32) --
	( 98.62,233.32) --
	( 99.03,233.33) --
	( 99.44,233.33) --
	( 99.85,233.33) --
	(100.26,233.33) --
	(100.66,233.34) --
	(101.07,233.34) --
	(101.48,233.34) --
	(101.89,233.35) --
	(102.30,233.35) --
	(102.71,233.35) --
	(103.12,233.36) --
	(103.53,233.37) --
	(103.94,233.38) --
	(104.35,233.39) --
	(104.76,233.40) --
	(105.17,233.41) --
	(105.58,233.43) --
	(105.99,233.44) --
	(106.39,233.46) --
	(106.80,233.48) --
	(107.21,233.50) --
	(107.62,233.52) --
	(108.03,233.54) --
	(108.44,233.56) --
	(108.85,233.58) --
	(109.26,233.60) --
	(109.67,233.62) --
	(110.08,233.64) --
	(110.49,233.66) --
	(110.90,233.68) --
	(111.31,233.69) --
	(111.71,233.71) --
	(112.12,233.73) --
	(112.53,233.74) --
	(112.94,233.76) --
	(113.35,233.77) --
	(113.76,233.79) --
	(114.17,233.80) --
	(114.58,233.81) --
	(114.99,233.83) --
	(115.40,233.84) --
	(115.81,233.86) --
	(116.22,233.87) --
	(116.63,233.89) --
	(117.04,233.90) --
	(117.44,233.92) --
	(117.85,233.94) --
	(118.26,233.96) --
	(118.67,233.98) --
	(119.08,234.01) --
	(119.49,234.04) --
	(119.90,234.07) --
	(120.31,234.10) --
	(120.72,234.14) --
	(121.13,234.17) --
	(121.54,234.21) --
	(121.95,234.26) --
	(122.36,234.30) --
	(122.77,234.34) --
	(123.17,234.38) --
	(123.58,234.42) --
	(123.99,234.46) --
	(124.40,234.50) --
	(124.81,234.54) --
	(125.22,234.57) --
	(125.63,234.61) --
	(126.04,234.65) --
	(126.45,234.68) --
	(126.86,234.72) --
	(127.27,234.76) --
	(127.68,234.80) --
	(128.09,234.84) --
	(128.49,234.89) --
	(128.90,234.94) --
	(129.31,234.99) --
	(129.72,235.04) --
	(130.13,235.10) --
	(130.54,235.15) --
	(130.95,235.21) --
	(131.36,235.26) --
	(131.77,235.31) --
	(132.18,235.36) --
	(132.59,235.41) --
	(133.00,235.45) --
	(133.41,235.49) --
	(133.82,235.53) --
	(134.22,235.57) --
	(134.63,235.61) --
	(135.04,235.65) --
	(135.45,235.69) --
	(135.86,235.73) --
	(136.27,235.77) --
	(136.68,235.82) --
	(137.09,235.86) --
	(137.50,235.91) --
	(137.91,235.97) --
	(138.32,236.03) --
	(138.73,236.09) --
	(139.14,236.15) --
	(139.55,236.21) --
	(139.95,236.28) --
	(140.36,236.35) --
	(140.77,236.42) --
	(141.18,236.49) --
	(141.59,236.56) --
	(142.00,236.62) --
	(142.41,236.69) --
	(142.82,236.76) --
	(143.23,236.82) --
	(143.64,236.89) --
	(144.05,236.96) --
	(144.46,237.03) --
	(144.87,237.10) --
	(145.28,237.18) --
	(145.68,237.26) --
	(146.09,237.34) --
	(146.50,237.43) --
	(146.91,237.53) --
	(147.32,237.63) --
	(147.73,237.73) --
	(148.14,237.84) --
	(148.55,237.95) --
	(148.96,238.07) --
	(149.37,238.19) --
	(149.78,238.31) --
	(150.19,238.43) --
	(150.60,238.55) --
	(151.00,238.68) --
	(151.41,238.80) --
	(151.82,238.92) --
	(152.23,239.05) --
	(152.64,239.17) --
	(153.05,239.30) --
	(153.46,239.42) --
	(153.87,239.55) --
	(154.28,239.67) --
	(154.69,239.80) --
	(155.10,239.93) --
	(155.51,240.05) --
	(155.92,240.18) --
	(156.33,240.31) --
	(156.73,240.44) --
	(157.14,240.57) --
	(157.55,240.70) --
	(157.96,240.83) --
	(158.37,240.96) --
	(158.78,241.10) --
	(159.19,241.23) --
	(159.60,241.35) --
	(160.01,241.48) --
	(160.42,241.61) --
	(160.83,241.73) --
	(161.24,241.84) --
	(161.65,241.95) --
	(162.06,242.06) --
	(162.46,242.16) --
	(162.87,242.25) --
	(163.28,242.34) --
	(163.69,242.43) --
	(164.10,242.51) --
	(164.51,242.58) --
	(164.92,242.66) --
	(165.33,242.73) --
	(165.74,242.80) --
	(166.15,242.87) --
	(166.56,242.95) --
	(166.97,243.02) --
	(167.38,243.11) --
	(167.79,243.20) --
	(168.19,243.29) --
	(168.60,243.39) --
	(169.01,243.50) --
	(169.42,243.62) --
	(169.83,243.75) --
	(170.24,243.89) --
	(170.65,244.03) --
	(171.06,244.19) --
	(171.47,244.35) --
	(171.88,244.51) --
	(172.29,244.68) --
	(172.70,244.86) --
	(173.11,245.03) --
	(173.51,245.21) --
	(173.92,245.38) --
	(174.33,245.56) --
	(174.74,245.73) --
	(175.15,245.90) --
	(175.56,246.07) --
	(175.97,246.23) --
	(176.38,246.39) --
	(176.79,246.55) --
	(177.20,246.71) --
	(177.61,246.86) --
	(178.02,247.01) --
	(178.43,247.16) --
	(178.84,247.30) --
	(179.24,247.44) --
	(179.65,247.58) --
	(180.06,247.71) --
	(180.47,247.83) --
	(180.88,247.94) --
	(181.29,248.05) --
	(181.70,248.14) --
	(182.11,248.23) --
	(182.52,248.30) --
	(182.93,248.36) --
	(183.34,248.40) --
	(183.75,248.43) --
	(184.16,248.45) --
	(184.57,248.44) --
	(184.97,248.43) --
	(185.38,248.39) --
	(185.79,248.35) --
	(186.20,248.29) --
	(186.61,248.22) --
	(187.02,248.13) --
	(187.43,248.03) --
	(187.84,247.93) --
	(188.25,247.81) --
	(188.66,247.69) --
	(189.07,247.57) --
	(189.48,247.43) --
	(189.89,247.30) --
	(190.30,247.16) --
	(190.70,247.01) --
	(191.11,246.86) --
	(191.52,246.70) --
	(191.93,246.54) --
	(192.34,246.38) --
	(192.75,246.21) --
	(193.16,246.04) --
	(193.57,245.86) --
	(193.98,245.68) --
	(194.39,245.49) --
	(194.80,245.31) --
	(195.21,245.12) --
	(195.62,244.93) --
	(196.02,244.74) --
	(196.43,244.55) --
	(196.84,244.36) --
	(197.25,244.17) --
	(197.66,243.98) --
	(198.07,243.79) --
	(198.48,243.61) --
	(198.89,243.42) --
	(199.30,243.23) --
	(199.71,243.05) --
	(200.12,242.86) --
	(200.53,242.67) --
	(200.94,242.48) --
	(201.35,242.28) --
	(201.75,242.09) --
	(202.16,241.90) --
	(202.57,241.70) --
	(202.98,241.50) --
	(203.39,241.31) --
	(203.80,241.11) --
	(204.21,240.91) --
	(204.62,240.72) --
	(205.03,240.52) --
	(205.44,240.33) --
	(205.85,240.14) --
	(206.26,239.96) --
	(206.67,239.78) --
	(207.08,239.60) --
	(207.48,239.42) --
	(207.89,239.26) --
	(208.30,239.09) --
	(208.71,238.94) --
	(209.12,238.80) --
	(209.53,238.66) --
	(209.94,238.54) --
	(210.35,238.43) --
	(210.76,238.33) --
	(211.17,238.24) --
	(211.58,238.17) --
	(211.99,238.10) --
	(212.40,238.05) --
	(212.80,238.02) --
	(213.21,237.99) --
	(213.62,237.98) --
	(214.03,237.98) --
	(214.44,237.99) --
	(214.85,238.00) --
	(215.26,238.02) --
	(215.67,238.04) --
	(216.08,238.07) --
	(216.49,238.10) --
	(216.90,238.13) --
	(217.31,238.15) --
	(217.72,238.18) --
	(218.13,238.20) --
	(218.53,238.22) --
	(218.94,238.24) --
	(219.35,238.25) --
	(219.76,238.26) --
	(220.17,238.26) --
	(220.58,238.26) --
	(220.99,238.25) --
	(221.40,238.23) --
	(221.81,238.21) --
	(222.22,238.17) --
	(222.63,238.12) --
	(223.04,238.05) --
	(223.45,237.96) --
	(223.86,237.85) --
	(224.26,237.71) --
	(224.67,237.55) --
	(225.08,237.35) --
	(225.49,237.14) --
	(225.90,236.89) --
	(226.31,236.63) --
	(226.72,236.35) --
	(227.13,236.05) --
	(227.54,235.74) --
	(227.95,235.43) --
	(228.36,235.13) --
	(228.77,234.83) --
	(229.18,234.54) --
	(229.59,234.27) --
	(229.99,234.03) --
	(230.40,233.80) --
	(230.81,233.60) --
	(231.22,233.42) --
	(231.63,233.27) --
	(232.04,233.14) --
	(232.45,233.04) --
	(232.86,232.95) --
	(233.27,232.88) --
	(233.68,232.82) --
	(234.09,232.78) --
	(234.50,232.74) --
	(234.91,232.72) --
	(235.31,232.70) --
	(235.72,232.69) --
	(236.13,232.68) --
	(236.54,232.67) --
	(236.54,232.65) --
	(236.13,232.65) --
	(235.72,232.65) --
	(235.31,232.65) --
	(234.91,232.65) --
	(234.50,232.65) --
	(234.09,232.65) --
	(233.68,232.65) --
	(233.27,232.65) --
	(232.86,232.65) --
	(232.45,232.65) --
	(232.04,232.65) --
	(231.63,232.65) --
	(231.22,232.65) --
	(230.81,232.65) --
	(230.40,232.65) --
	(229.99,232.65) --
	(229.59,232.65) --
	(229.18,232.65) --
	(228.77,232.65) --
	(228.36,232.65) --
	(227.95,232.65) --
	(227.54,232.65) --
	(227.13,232.65) --
	(226.72,232.65) --
	(226.31,232.65) --
	(225.90,232.65) --
	(225.49,232.65) --
	(225.08,232.65) --
	(224.67,232.65) --
	(224.26,232.65) --
	(223.86,232.65) --
	(223.45,232.65) --
	(223.04,232.65) --
	(222.63,232.65) --
	(222.22,232.65) --
	(221.81,232.65) --
	(221.40,232.65) --
	(220.99,232.65) --
	(220.58,232.65) --
	(220.17,232.65) --
	(219.76,232.65) --
	(219.35,232.65) --
	(218.94,232.65) --
	(218.53,232.65) --
	(218.13,232.65) --
	(217.72,232.65) --
	(217.31,232.65) --
	(216.90,232.65) --
	(216.49,232.65) --
	(216.08,232.65) --
	(215.67,232.65) --
	(215.26,232.65) --
	(214.85,232.65) --
	(214.44,232.65) --
	(214.03,232.65) --
	(213.62,232.65) --
	(213.21,232.65) --
	(212.80,232.65) --
	(212.40,232.65) --
	(211.99,232.65) --
	(211.58,232.65) --
	(211.17,232.65) --
	(210.76,232.65) --
	(210.35,232.65) --
	(209.94,232.65) --
	(209.53,232.65) --
	(209.12,232.65) --
	(208.71,232.65) --
	(208.30,232.65) --
	(207.89,232.65) --
	(207.48,232.65) --
	(207.08,232.65) --
	(206.67,232.65) --
	(206.26,232.65) --
	(205.85,232.65) --
	(205.44,232.65) --
	(205.03,232.65) --
	(204.62,232.65) --
	(204.21,232.65) --
	(203.80,232.65) --
	(203.39,232.65) --
	(202.98,232.65) --
	(202.57,232.65) --
	(202.16,232.65) --
	(201.75,232.65) --
	(201.35,232.65) --
	(200.94,232.65) --
	(200.53,232.65) --
	(200.12,232.65) --
	(199.71,232.65) --
	(199.30,232.65) --
	(198.89,232.65) --
	(198.48,232.65) --
	(198.07,232.65) --
	(197.66,232.65) --
	(197.25,232.65) --
	(196.84,232.65) --
	(196.43,232.65) --
	(196.02,232.65) --
	(195.62,232.65) --
	(195.21,232.65) --
	(194.80,232.65) --
	(194.39,232.65) --
	(193.98,232.65) --
	(193.57,232.65) --
	(193.16,232.65) --
	(192.75,232.65) --
	(192.34,232.65) --
	(191.93,232.65) --
	(191.52,232.65) --
	(191.11,232.65) --
	(190.70,232.65) --
	(190.30,232.65) --
	(189.89,232.65) --
	(189.48,232.65) --
	(189.07,232.65) --
	(188.66,232.65) --
	(188.25,232.65) --
	(187.84,232.65) --
	(187.43,232.65) --
	(187.02,232.65) --
	(186.61,232.65) --
	(186.20,232.65) --
	(185.79,232.65) --
	(185.38,232.65) --
	(184.97,232.65) --
	(184.57,232.65) --
	(184.16,232.65) --
	(183.75,232.65) --
	(183.34,232.65) --
	(182.93,232.65) --
	(182.52,232.65) --
	(182.11,232.65) --
	(181.70,232.65) --
	(181.29,232.65) --
	(180.88,232.65) --
	(180.47,232.65) --
	(180.06,232.65) --
	(179.65,232.65) --
	(179.24,232.65) --
	(178.84,232.65) --
	(178.43,232.65) --
	(178.02,232.65) --
	(177.61,232.65) --
	(177.20,232.65) --
	(176.79,232.65) --
	(176.38,232.65) --
	(175.97,232.65) --
	(175.56,232.65) --
	(175.15,232.65) --
	(174.74,232.65) --
	(174.33,232.65) --
	(173.92,232.65) --
	(173.51,232.65) --
	(173.11,232.65) --
	(172.70,232.65) --
	(172.29,232.65) --
	(171.88,232.65) --
	(171.47,232.65) --
	(171.06,232.65) --
	(170.65,232.65) --
	(170.24,232.65) --
	(169.83,232.65) --
	(169.42,232.65) --
	(169.01,232.65) --
	(168.60,232.65) --
	(168.19,232.65) --
	(167.79,232.65) --
	(167.38,232.65) --
	(166.97,232.65) --
	(166.56,232.65) --
	(166.15,232.65) --
	(165.74,232.65) --
	(165.33,232.65) --
	(164.92,232.65) --
	(164.51,232.65) --
	(164.10,232.65) --
	(163.69,232.65) --
	(163.28,232.65) --
	(162.87,232.65) --
	(162.46,232.65) --
	(162.06,232.65) --
	(161.65,232.65) --
	(161.24,232.65) --
	(160.83,232.65) --
	(160.42,232.65) --
	(160.01,232.65) --
	(159.60,232.65) --
	(159.19,232.65) --
	(158.78,232.65) --
	(158.37,232.65) --
	(157.96,232.65) --
	(157.55,232.65) --
	(157.14,232.65) --
	(156.73,232.65) --
	(156.33,232.65) --
	(155.92,232.65) --
	(155.51,232.65) --
	(155.10,232.65) --
	(154.69,232.65) --
	(154.28,232.65) --
	(153.87,232.65) --
	(153.46,232.65) --
	(153.05,232.65) --
	(152.64,232.65) --
	(152.23,232.65) --
	(151.82,232.65) --
	(151.41,232.65) --
	(151.00,232.65) --
	(150.60,232.65) --
	(150.19,232.65) --
	(149.78,232.65) --
	(149.37,232.65) --
	(148.96,232.65) --
	(148.55,232.65) --
	(148.14,232.65) --
	(147.73,232.65) --
	(147.32,232.65) --
	(146.91,232.65) --
	(146.50,232.65) --
	(146.09,232.65) --
	(145.68,232.65) --
	(145.28,232.65) --
	(144.87,232.65) --
	(144.46,232.65) --
	(144.05,232.65) --
	(143.64,232.65) --
	(143.23,232.65) --
	(142.82,232.65) --
	(142.41,232.65) --
	(142.00,232.65) --
	(141.59,232.65) --
	(141.18,232.65) --
	(140.77,232.65) --
	(140.36,232.65) --
	(139.95,232.65) --
	(139.55,232.65) --
	(139.14,232.65) --
	(138.73,232.65) --
	(138.32,232.65) --
	(137.91,232.65) --
	(137.50,232.65) --
	(137.09,232.65) --
	(136.68,232.65) --
	(136.27,232.65) --
	(135.86,232.65) --
	(135.45,232.65) --
	(135.04,232.65) --
	(134.63,232.65) --
	(134.22,232.65) --
	(133.82,232.65) --
	(133.41,232.65) --
	(133.00,232.65) --
	(132.59,232.65) --
	(132.18,232.65) --
	(131.77,232.65) --
	(131.36,232.65) --
	(130.95,232.65) --
	(130.54,232.65) --
	(130.13,232.65) --
	(129.72,232.65) --
	(129.31,232.65) --
	(128.90,232.65) --
	(128.49,232.65) --
	(128.09,232.65) --
	(127.68,232.65) --
	(127.27,232.65) --
	(126.86,232.65) --
	(126.45,232.65) --
	(126.04,232.65) --
	(125.63,232.65) --
	(125.22,232.65) --
	(124.81,232.65) --
	(124.40,232.65) --
	(123.99,232.65) --
	(123.58,232.65) --
	(123.17,232.65) --
	(122.77,232.65) --
	(122.36,232.65) --
	(121.95,232.65) --
	(121.54,232.65) --
	(121.13,232.65) --
	(120.72,232.65) --
	(120.31,232.65) --
	(119.90,232.65) --
	(119.49,232.65) --
	(119.08,232.65) --
	(118.67,232.65) --
	(118.26,232.65) --
	(117.85,232.65) --
	(117.44,232.65) --
	(117.04,232.65) --
	(116.63,232.65) --
	(116.22,232.65) --
	(115.81,232.65) --
	(115.40,232.65) --
	(114.99,232.65) --
	(114.58,232.65) --
	(114.17,232.65) --
	(113.76,232.65) --
	(113.35,232.65) --
	(112.94,232.65) --
	(112.53,232.65) --
	(112.12,232.65) --
	(111.71,232.65) --
	(111.31,232.65) --
	(110.90,232.65) --
	(110.49,232.65) --
	(110.08,232.65) --
	(109.67,232.65) --
	(109.26,232.65) --
	(108.85,232.65) --
	(108.44,232.65) --
	(108.03,232.65) --
	(107.62,232.65) --
	(107.21,232.65) --
	(106.80,232.65) --
	(106.39,232.65) --
	(105.99,232.65) --
	(105.58,232.65) --
	(105.17,232.65) --
	(104.76,232.65) --
	(104.35,232.65) --
	(103.94,232.65) --
	(103.53,232.65) --
	(103.12,232.65) --
	(102.71,232.65) --
	(102.30,232.65) --
	(101.89,232.65) --
	(101.48,232.65) --
	(101.07,232.65) --
	(100.66,232.65) --
	(100.26,232.65) --
	( 99.85,232.65) --
	( 99.44,232.65) --
	( 99.03,232.65) --
	( 98.62,232.65) --
	( 98.21,232.65) --
	( 97.80,232.65) --
	( 97.39,232.65) --
	( 96.98,232.65) --
	( 96.57,232.65) --
	( 96.16,232.65) --
	( 95.75,232.65) --
	( 95.34,232.65) --
	( 94.93,232.65) --
	( 94.53,232.65) --
	( 94.12,232.65) --
	( 93.71,232.65) --
	( 93.30,232.65) --
	( 92.89,232.65) --
	( 92.48,232.65) --
	( 92.07,232.65) --
	( 91.66,232.65) --
	( 91.25,232.65) --
	( 90.84,232.65) --
	( 90.43,232.65) --
	( 90.02,232.65) --
	( 89.61,232.65) --
	( 89.20,232.65) --
	( 88.80,232.65) --
	( 88.39,232.65) --
	( 87.98,232.65) --
	( 87.57,232.65) --
	( 87.16,232.65) --
	( 86.75,232.65) --
	( 86.34,232.65) --
	( 85.93,232.65) --
	( 85.52,232.65) --
	( 85.11,232.65) --
	( 84.70,232.65) --
	( 84.29,232.65) --
	( 83.88,232.65) --
	( 83.48,232.65) --
	( 83.07,232.65) --
	( 82.66,232.65) --
	( 82.25,232.65) --
	( 81.84,232.65) --
	( 81.43,232.65) --
	( 81.02,232.65) --
	( 80.61,232.65) --
	( 80.20,232.65) --
	( 79.79,232.65) --
	( 79.38,232.65) --
	( 78.97,232.65) --
	( 78.56,232.65) --
	( 78.15,232.65) --
	( 77.75,232.65) --
	( 77.34,232.65) --
	( 76.93,232.65) --
	( 76.52,232.65) --
	( 76.11,232.65) --
	( 75.70,232.65) --
	( 75.29,232.65) --
	( 74.88,232.65) --
	( 74.47,232.65) --
	( 74.06,232.65) --
	( 73.65,232.65) --
	( 73.24,232.65) --
	( 72.83,232.65) --
	( 72.42,232.65) --
	( 72.02,232.65) --
	( 71.61,232.65) --
	( 71.20,232.65) --
	( 70.79,232.65) --
	( 70.38,232.65) --
	( 69.97,232.65) --
	( 69.56,232.65) --
	( 69.15,232.65) --
	( 68.74,232.65) --
	( 68.33,232.65) --
	( 67.92,232.65) --
	( 67.51,232.65) --
	( 67.10,232.65) --
	( 66.69,232.65) --
	( 66.29,232.65) --
	( 65.88,232.65) --
	( 65.47,232.65) --
	( 65.06,232.65) --
	( 64.65,232.65) --
	( 64.24,232.65) --
	( 63.83,232.65) --
	( 63.42,232.65) --
	( 63.01,232.65) --
	( 62.60,232.65) --
	( 62.19,232.65) --
	( 61.78,232.65) --
	( 61.37,232.65) --
	( 60.97,232.65) --
	( 60.56,232.65) --
	( 60.15,232.65) --
	( 59.74,232.65) --
	( 59.33,232.65) --
	( 58.92,232.65) --
	( 58.51,232.65) --
	( 58.10,232.65) --
	( 57.69,232.65) --
	( 57.28,232.65) --
	( 56.87,232.65) --
	( 56.46,232.65) --
	( 56.05,232.65) --
	( 55.64,232.65) --
	( 55.24,232.65) --
	( 54.83,232.65) --
	( 54.42,232.65) --
	( 54.01,232.65) --
	( 53.60,232.65) --
	( 53.19,232.65) --
	( 52.78,232.65) --
	( 52.37,232.65) --
	( 51.96,232.65) --
	( 51.55,232.65) --
	( 51.14,232.65) --
	( 50.73,232.65) --
	( 50.32,232.65) --
	( 49.91,232.65) --
	( 49.51,232.65) --
	( 49.10,232.65) --
	( 48.69,232.65) --
	( 48.28,232.65) --
	( 47.87,232.65) --
	( 47.46,232.65) --
	( 47.05,232.65) --
	( 46.64,232.65) --
	( 46.23,232.65) --
	( 45.82,232.65) --
	( 45.41,232.65) --
	( 45.00,232.65) --
	( 44.59,232.65) --
	( 44.19,232.65) --
	( 43.78,232.65) --
	( 43.37,232.65) --
	( 42.96,232.65) --
	( 42.55,232.65) --
	( 42.14,232.65) --
	( 41.73,232.65) --
	( 41.32,232.65) --
	( 40.91,232.65) --
	( 40.50,232.65) --
	( 40.09,232.65) --
	( 39.68,232.65) --
	( 39.27,232.65) --
	( 38.86,232.65) --
	( 38.46,232.65) --
	( 38.05,232.65) --
	( 37.64,232.65) --
	( 37.23,232.65) --
	( 36.82,232.65) --
	( 36.41,232.65) --
	( 36.00,232.65) --
	( 35.59,232.65) --
	( 35.18,232.65) --
	( 34.77,232.65) --
	( 34.36,232.65) --
	( 33.95,232.65) --
	( 33.54,232.65) --
	( 33.13,232.65) --
	( 32.73,232.65) --
	( 32.32,232.65) --
	( 31.91,232.65) --
	( 31.50,232.65) --
	( 31.09,232.65) --
	( 30.68,232.65) --
	( 30.27,232.65) --
	( 29.86,232.65) --
	( 29.45,232.65) --
	( 29.04,232.65) --
	( 28.63,232.65) --
	( 28.22,232.65) --
	( 27.81,232.65) --
	( 27.40,232.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.40,232.66) --
	( 27.81,232.66) --
	( 28.22,232.66) --
	( 28.63,232.66) --
	( 29.04,232.67) --
	( 29.45,232.67) --
	( 29.86,232.68) --
	( 30.27,232.69) --
	( 30.68,232.70) --
	( 31.09,232.71) --
	( 31.50,232.72) --
	( 31.91,232.74) --
	( 32.32,232.76) --
	( 32.73,232.78) --
	( 33.13,232.81) --
	( 33.54,232.84) --
	( 33.95,232.87) --
	( 34.36,232.90) --
	( 34.77,232.94) --
	( 35.18,232.98) --
	( 35.59,233.01) --
	( 36.00,233.05) --
	( 36.41,233.08) --
	( 36.82,233.11) --
	( 37.23,233.13) --
	( 37.64,233.15) --
	( 38.05,233.17) --
	( 38.46,233.17) --
	( 38.86,233.18) --
	( 39.27,233.18) --
	( 39.68,233.17) --
	( 40.09,233.16) --
	( 40.50,233.15) --
	( 40.91,233.13) --
	( 41.32,233.11) --
	( 41.73,233.08) --
	( 42.14,233.06) --
	( 42.55,233.04) --
	( 42.96,233.01) --
	( 43.37,232.99) --
	( 43.78,232.97) --
	( 44.19,232.95) --
	( 44.59,232.93) --
	( 45.00,232.92) --
	( 45.41,232.90) --
	( 45.82,232.89) --
	( 46.23,232.88) --
	( 46.64,232.88) --
	( 47.05,232.87) --
	( 47.46,232.87) --
	( 47.87,232.87) --
	( 48.28,232.87) --
	( 48.69,232.87) --
	( 49.10,232.87) --
	( 49.51,232.87) --
	( 49.91,232.87) --
	( 50.32,232.87) --
	( 50.73,232.87) --
	( 51.14,232.88) --
	( 51.55,232.88) --
	( 51.96,232.88) --
	( 52.37,232.87) --
	( 52.78,232.87) --
	( 53.19,232.87) --
	( 53.60,232.87) --
	( 54.01,232.87) --
	( 54.42,232.86) --
	( 54.83,232.86) --
	( 55.24,232.86) --
	( 55.64,232.86) --
	( 56.05,232.86) --
	( 56.46,232.86) --
	( 56.87,232.86) --
	( 57.28,232.86) --
	( 57.69,232.86) --
	( 58.10,232.86) --
	( 58.51,232.86) --
	( 58.92,232.86) --
	( 59.33,232.87) --
	( 59.74,232.87) --
	( 60.15,232.87) --
	( 60.56,232.88) --
	( 60.97,232.88) --
	( 61.37,232.88) --
	( 61.78,232.89) --
	( 62.19,232.89) --
	( 62.60,232.89) --
	( 63.01,232.89) --
	( 63.42,232.90) --
	( 63.83,232.90) --
	( 64.24,232.90) --
	( 64.65,232.90) --
	( 65.06,232.90) --
	( 65.47,232.90) --
	( 65.88,232.90) --
	( 66.29,232.91) --
	( 66.69,232.91) --
	( 67.10,232.91) --
	( 67.51,232.91) --
	( 67.92,232.91) --
	( 68.33,232.91) --
	( 68.74,232.91) --
	( 69.15,232.91) --
	( 69.56,232.91) --
	( 69.97,232.91) --
	( 70.38,232.91) --
	( 70.79,232.91) --
	( 71.20,232.91) --
	( 71.61,232.91) --
	( 72.02,232.91) --
	( 72.42,232.91) --
	( 72.83,232.91) --
	( 73.24,232.91) --
	( 73.65,232.91) --
	( 74.06,232.91) --
	( 74.47,232.90) --
	( 74.88,232.90) --
	( 75.29,232.90) --
	( 75.70,232.90) --
	( 76.11,232.91) --
	( 76.52,232.91) --
	( 76.93,232.91) --
	( 77.34,232.91) --
	( 77.75,232.91) --
	( 78.15,232.91) --
	( 78.56,232.91) --
	( 78.97,232.92) --
	( 79.38,232.92) --
	( 79.79,232.93) --
	( 80.20,232.94) --
	( 80.61,232.94) --
	( 81.02,232.95) --
	( 81.43,232.97) --
	( 81.84,232.98) --
	( 82.25,232.99) --
	( 82.66,233.00) --
	( 83.07,233.02) --
	( 83.48,233.03) --
	( 83.88,233.04) --
	( 84.29,233.05) --
	( 84.70,233.07) --
	( 85.11,233.08) --
	( 85.52,233.09) --
	( 85.93,233.10) --
	( 86.34,233.10) --
	( 86.75,233.11) --
	( 87.16,233.12) --
	( 87.57,233.12) --
	( 87.98,233.13) --
	( 88.39,233.13) --
	( 88.80,233.14) --
	( 89.20,233.14) --
	( 89.61,233.14) --
	( 90.02,233.15) --
	( 90.43,233.16) --
	( 90.84,233.16) --
	( 91.25,233.17) --
	( 91.66,233.17) --
	( 92.07,233.18) --
	( 92.48,233.19) --
	( 92.89,233.20) --
	( 93.30,233.21) --
	( 93.71,233.22) --
	( 94.12,233.23) --
	( 94.53,233.24) --
	( 94.93,233.25) --
	( 95.34,233.26) --
	( 95.75,233.27) --
	( 96.16,233.28) --
	( 96.57,233.29) --
	( 96.98,233.30) --
	( 97.39,233.31) --
	( 97.80,233.31) --
	( 98.21,233.32) --
	( 98.62,233.32) --
	( 99.03,233.33) --
	( 99.44,233.33) --
	( 99.85,233.33) --
	(100.26,233.33) --
	(100.66,233.34) --
	(101.07,233.34) --
	(101.48,233.34) --
	(101.89,233.35) --
	(102.30,233.35) --
	(102.71,233.35) --
	(103.12,233.36) --
	(103.53,233.37) --
	(103.94,233.38) --
	(104.35,233.39) --
	(104.76,233.40) --
	(105.17,233.41) --
	(105.58,233.43) --
	(105.99,233.44) --
	(106.39,233.46) --
	(106.80,233.48) --
	(107.21,233.50) --
	(107.62,233.52) --
	(108.03,233.54) --
	(108.44,233.56) --
	(108.85,233.58) --
	(109.26,233.60) --
	(109.67,233.62) --
	(110.08,233.64) --
	(110.49,233.66) --
	(110.90,233.68) --
	(111.31,233.69) --
	(111.71,233.71) --
	(112.12,233.73) --
	(112.53,233.74) --
	(112.94,233.76) --
	(113.35,233.77) --
	(113.76,233.79) --
	(114.17,233.80) --
	(114.58,233.81) --
	(114.99,233.83) --
	(115.40,233.84) --
	(115.81,233.86) --
	(116.22,233.87) --
	(116.63,233.89) --
	(117.04,233.90) --
	(117.44,233.92) --
	(117.85,233.94) --
	(118.26,233.96) --
	(118.67,233.98) --
	(119.08,234.01) --
	(119.49,234.04) --
	(119.90,234.07) --
	(120.31,234.10) --
	(120.72,234.14) --
	(121.13,234.17) --
	(121.54,234.21) --
	(121.95,234.26) --
	(122.36,234.30) --
	(122.77,234.34) --
	(123.17,234.38) --
	(123.58,234.42) --
	(123.99,234.46) --
	(124.40,234.50) --
	(124.81,234.54) --
	(125.22,234.57) --
	(125.63,234.61) --
	(126.04,234.65) --
	(126.45,234.68) --
	(126.86,234.72) --
	(127.27,234.76) --
	(127.68,234.80) --
	(128.09,234.84) --
	(128.49,234.89) --
	(128.90,234.94) --
	(129.31,234.99) --
	(129.72,235.04) --
	(130.13,235.10) --
	(130.54,235.15) --
	(130.95,235.21) --
	(131.36,235.26) --
	(131.77,235.31) --
	(132.18,235.36) --
	(132.59,235.41) --
	(133.00,235.45) --
	(133.41,235.49) --
	(133.82,235.53) --
	(134.22,235.57) --
	(134.63,235.61) --
	(135.04,235.65) --
	(135.45,235.69) --
	(135.86,235.73) --
	(136.27,235.77) --
	(136.68,235.82) --
	(137.09,235.86) --
	(137.50,235.91) --
	(137.91,235.97) --
	(138.32,236.03) --
	(138.73,236.09) --
	(139.14,236.15) --
	(139.55,236.21) --
	(139.95,236.28) --
	(140.36,236.35) --
	(140.77,236.42) --
	(141.18,236.49) --
	(141.59,236.56) --
	(142.00,236.62) --
	(142.41,236.69) --
	(142.82,236.76) --
	(143.23,236.82) --
	(143.64,236.89) --
	(144.05,236.96) --
	(144.46,237.03) --
	(144.87,237.10) --
	(145.28,237.18) --
	(145.68,237.26) --
	(146.09,237.34) --
	(146.50,237.43) --
	(146.91,237.53) --
	(147.32,237.63) --
	(147.73,237.73) --
	(148.14,237.84) --
	(148.55,237.95) --
	(148.96,238.07) --
	(149.37,238.19) --
	(149.78,238.31) --
	(150.19,238.43) --
	(150.60,238.55) --
	(151.00,238.68) --
	(151.41,238.80) --
	(151.82,238.92) --
	(152.23,239.05) --
	(152.64,239.17) --
	(153.05,239.30) --
	(153.46,239.42) --
	(153.87,239.55) --
	(154.28,239.67) --
	(154.69,239.80) --
	(155.10,239.93) --
	(155.51,240.05) --
	(155.92,240.18) --
	(156.33,240.31) --
	(156.73,240.44) --
	(157.14,240.57) --
	(157.55,240.70) --
	(157.96,240.83) --
	(158.37,240.96) --
	(158.78,241.10) --
	(159.19,241.23) --
	(159.60,241.35) --
	(160.01,241.48) --
	(160.42,241.61) --
	(160.83,241.73) --
	(161.24,241.84) --
	(161.65,241.95) --
	(162.06,242.06) --
	(162.46,242.16) --
	(162.87,242.25) --
	(163.28,242.34) --
	(163.69,242.43) --
	(164.10,242.51) --
	(164.51,242.58) --
	(164.92,242.66) --
	(165.33,242.73) --
	(165.74,242.80) --
	(166.15,242.87) --
	(166.56,242.95) --
	(166.97,243.02) --
	(167.38,243.11) --
	(167.79,243.20) --
	(168.19,243.29) --
	(168.60,243.39) --
	(169.01,243.50) --
	(169.42,243.62) --
	(169.83,243.75) --
	(170.24,243.89) --
	(170.65,244.03) --
	(171.06,244.19) --
	(171.47,244.35) --
	(171.88,244.51) --
	(172.29,244.68) --
	(172.70,244.86) --
	(173.11,245.03) --
	(173.51,245.21) --
	(173.92,245.38) --
	(174.33,245.56) --
	(174.74,245.73) --
	(175.15,245.90) --
	(175.56,246.07) --
	(175.97,246.23) --
	(176.38,246.39) --
	(176.79,246.55) --
	(177.20,246.71) --
	(177.61,246.86) --
	(178.02,247.01) --
	(178.43,247.16) --
	(178.84,247.30) --
	(179.24,247.44) --
	(179.65,247.58) --
	(180.06,247.71) --
	(180.47,247.83) --
	(180.88,247.94) --
	(181.29,248.05) --
	(181.70,248.14) --
	(182.11,248.23) --
	(182.52,248.30) --
	(182.93,248.36) --
	(183.34,248.40) --
	(183.75,248.43) --
	(184.16,248.45) --
	(184.57,248.44) --
	(184.97,248.43) --
	(185.38,248.39) --
	(185.79,248.35) --
	(186.20,248.29) --
	(186.61,248.22) --
	(187.02,248.13) --
	(187.43,248.03) --
	(187.84,247.93) --
	(188.25,247.81) --
	(188.66,247.69) --
	(189.07,247.57) --
	(189.48,247.43) --
	(189.89,247.30) --
	(190.30,247.16) --
	(190.70,247.01) --
	(191.11,246.86) --
	(191.52,246.70) --
	(191.93,246.54) --
	(192.34,246.38) --
	(192.75,246.21) --
	(193.16,246.04) --
	(193.57,245.86) --
	(193.98,245.68) --
	(194.39,245.49) --
	(194.80,245.31) --
	(195.21,245.12) --
	(195.62,244.93) --
	(196.02,244.74) --
	(196.43,244.55) --
	(196.84,244.36) --
	(197.25,244.17) --
	(197.66,243.98) --
	(198.07,243.79) --
	(198.48,243.61) --
	(198.89,243.42) --
	(199.30,243.23) --
	(199.71,243.05) --
	(200.12,242.86) --
	(200.53,242.67) --
	(200.94,242.48) --
	(201.35,242.28) --
	(201.75,242.09) --
	(202.16,241.90) --
	(202.57,241.70) --
	(202.98,241.50) --
	(203.39,241.31) --
	(203.80,241.11) --
	(204.21,240.91) --
	(204.62,240.72) --
	(205.03,240.52) --
	(205.44,240.33) --
	(205.85,240.14) --
	(206.26,239.96) --
	(206.67,239.78) --
	(207.08,239.60) --
	(207.48,239.42) --
	(207.89,239.26) --
	(208.30,239.09) --
	(208.71,238.94) --
	(209.12,238.80) --
	(209.53,238.66) --
	(209.94,238.54) --
	(210.35,238.43) --
	(210.76,238.33) --
	(211.17,238.24) --
	(211.58,238.17) --
	(211.99,238.10) --
	(212.40,238.05) --
	(212.80,238.02) --
	(213.21,237.99) --
	(213.62,237.98) --
	(214.03,237.98) --
	(214.44,237.99) --
	(214.85,238.00) --
	(215.26,238.02) --
	(215.67,238.04) --
	(216.08,238.07) --
	(216.49,238.10) --
	(216.90,238.13) --
	(217.31,238.15) --
	(217.72,238.18) --
	(218.13,238.20) --
	(218.53,238.22) --
	(218.94,238.24) --
	(219.35,238.25) --
	(219.76,238.26) --
	(220.17,238.26) --
	(220.58,238.26) --
	(220.99,238.25) --
	(221.40,238.23) --
	(221.81,238.21) --
	(222.22,238.17) --
	(222.63,238.12) --
	(223.04,238.05) --
	(223.45,237.96) --
	(223.86,237.85) --
	(224.26,237.71) --
	(224.67,237.55) --
	(225.08,237.35) --
	(225.49,237.14) --
	(225.90,236.89) --
	(226.31,236.63) --
	(226.72,236.35) --
	(227.13,236.05) --
	(227.54,235.74) --
	(227.95,235.43) --
	(228.36,235.13) --
	(228.77,234.83) --
	(229.18,234.54) --
	(229.59,234.27) --
	(229.99,234.03) --
	(230.40,233.80) --
	(230.81,233.60) --
	(231.22,233.42) --
	(231.63,233.27) --
	(232.04,233.14) --
	(232.45,233.04) --
	(232.86,232.95) --
	(233.27,232.88) --
	(233.68,232.82) --
	(234.09,232.78) --
	(234.50,232.74) --
	(234.91,232.72) --
	(235.31,232.70) --
	(235.72,232.69) --
	(236.13,232.68) --
	(236.54,232.67);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.33] ( 27.40,219.81) --
	( 27.81,219.81) --
	( 28.22,219.81) --
	( 28.63,219.81) --
	( 29.04,219.81) --
	( 29.45,219.81) --
	( 29.86,219.81) --
	( 30.27,219.82) --
	( 30.68,219.82) --
	( 31.09,219.82) --
	( 31.50,219.83) --
	( 31.91,219.83) --
	( 32.32,219.84) --
	( 32.73,219.85) --
	( 33.13,219.86) --
	( 33.54,219.87) --
	( 33.95,219.88) --
	( 34.36,219.89) --
	( 34.77,219.90) --
	( 35.18,219.91) --
	( 35.59,219.93) --
	( 36.00,219.94) --
	( 36.41,219.95) --
	( 36.82,219.97) --
	( 37.23,219.98) --
	( 37.64,219.99) --
	( 38.05,220.00) --
	( 38.46,220.00) --
	( 38.86,220.01) --
	( 39.27,220.01) --
	( 39.68,220.02) --
	( 40.09,220.02) --
	( 40.50,220.02) --
	( 40.91,220.02) --
	( 41.32,220.01) --
	( 41.73,220.01) --
	( 42.14,220.01) --
	( 42.55,220.01) --
	( 42.96,220.00) --
	( 43.37,220.00) --
	( 43.78,220.00) --
	( 44.19,220.00) --
	( 44.59,220.00) --
	( 45.00,220.00) --
	( 45.41,220.00) --
	( 45.82,220.00) --
	( 46.23,220.00) --
	( 46.64,220.00) --
	( 47.05,220.00) --
	( 47.46,220.00) --
	( 47.87,220.00) --
	( 48.28,220.00) --
	( 48.69,220.00) --
	( 49.10,220.00) --
	( 49.51,220.00) --
	( 49.91,220.00) --
	( 50.32,220.00) --
	( 50.73,220.00) --
	( 51.14,220.00) --
	( 51.55,219.99) --
	( 51.96,219.99) --
	( 52.37,219.99) --
	( 52.78,219.99) --
	( 53.19,219.98) --
	( 53.60,219.98) --
	( 54.01,219.98) --
	( 54.42,219.98) --
	( 54.83,219.97) --
	( 55.24,219.97) --
	( 55.64,219.97) --
	( 56.05,219.97) --
	( 56.46,219.97) --
	( 56.87,219.97) --
	( 57.28,219.97) --
	( 57.69,219.97) --
	( 58.10,219.97) --
	( 58.51,219.97) --
	( 58.92,219.97) --
	( 59.33,219.97) --
	( 59.74,219.98) --
	( 60.15,219.98) --
	( 60.56,219.98) --
	( 60.97,219.99) --
	( 61.37,219.99) --
	( 61.78,220.00) --
	( 62.19,220.00) --
	( 62.60,220.01) --
	( 63.01,220.01) --
	( 63.42,220.02) --
	( 63.83,220.02) --
	( 64.24,220.03) --
	( 64.65,220.03) --
	( 65.06,220.04) --
	( 65.47,220.04) --
	( 65.88,220.05) --
	( 66.29,220.05) --
	( 66.69,220.05) --
	( 67.10,220.06) --
	( 67.51,220.06) --
	( 67.92,220.06) --
	( 68.33,220.06) --
	( 68.74,220.07) --
	( 69.15,220.07) --
	( 69.56,220.08) --
	( 69.97,220.08) --
	( 70.38,220.09) --
	( 70.79,220.09) --
	( 71.20,220.10) --
	( 71.61,220.10) --
	( 72.02,220.10) --
	( 72.42,220.11) --
	( 72.83,220.11) --
	( 73.24,220.12) --
	( 73.65,220.12) --
	( 74.06,220.12) --
	( 74.47,220.12) --
	( 74.88,220.12) --
	( 75.29,220.12) --
	( 75.70,220.12) --
	( 76.11,220.12) --
	( 76.52,220.12) --
	( 76.93,220.12) --
	( 77.34,220.12) --
	( 77.75,220.12) --
	( 78.15,220.12) --
	( 78.56,220.12) --
	( 78.97,220.12) --
	( 79.38,220.12) --
	( 79.79,220.12) --
	( 80.20,220.12) --
	( 80.61,220.12) --
	( 81.02,220.12) --
	( 81.43,220.12) --
	( 81.84,220.12) --
	( 82.25,220.12) --
	( 82.66,220.12) --
	( 83.07,220.12) --
	( 83.48,220.13) --
	( 83.88,220.13) --
	( 84.29,220.13) --
	( 84.70,220.13) --
	( 85.11,220.13) --
	( 85.52,220.14) --
	( 85.93,220.14) --
	( 86.34,220.14) --
	( 86.75,220.14) --
	( 87.16,220.14) --
	( 87.57,220.15) --
	( 87.98,220.15) --
	( 88.39,220.15) --
	( 88.80,220.15) --
	( 89.20,220.16) --
	( 89.61,220.16) --
	( 90.02,220.16) --
	( 90.43,220.17) --
	( 90.84,220.18) --
	( 91.25,220.19) --
	( 91.66,220.20) --
	( 92.07,220.21) --
	( 92.48,220.22) --
	( 92.89,220.24) --
	( 93.30,220.25) --
	( 93.71,220.27) --
	( 94.12,220.29) --
	( 94.53,220.31) --
	( 94.93,220.32) --
	( 95.34,220.34) --
	( 95.75,220.36) --
	( 96.16,220.37) --
	( 96.57,220.39) --
	( 96.98,220.40) --
	( 97.39,220.41) --
	( 97.80,220.41) --
	( 98.21,220.42) --
	( 98.62,220.42) --
	( 99.03,220.43) --
	( 99.44,220.43) --
	( 99.85,220.42) --
	(100.26,220.42) --
	(100.66,220.42) --
	(101.07,220.41) --
	(101.48,220.41) --
	(101.89,220.40) --
	(102.30,220.39) --
	(102.71,220.39) --
	(103.12,220.39) --
	(103.53,220.38) --
	(103.94,220.38) --
	(104.35,220.38) --
	(104.76,220.38) --
	(105.17,220.38) --
	(105.58,220.39) --
	(105.99,220.39) --
	(106.39,220.40) --
	(106.80,220.41) --
	(107.21,220.42) --
	(107.62,220.44) --
	(108.03,220.45) --
	(108.44,220.47) --
	(108.85,220.48) --
	(109.26,220.50) --
	(109.67,220.52) --
	(110.08,220.54) --
	(110.49,220.56) --
	(110.90,220.58) --
	(111.31,220.60) --
	(111.71,220.62) --
	(112.12,220.64) --
	(112.53,220.66) --
	(112.94,220.68) --
	(113.35,220.70) --
	(113.76,220.72) --
	(114.17,220.74) --
	(114.58,220.77) --
	(114.99,220.79) --
	(115.40,220.81) --
	(115.81,220.83) --
	(116.22,220.84) --
	(116.63,220.86) --
	(117.04,220.88) --
	(117.44,220.90) --
	(117.85,220.91) --
	(118.26,220.93) --
	(118.67,220.94) --
	(119.08,220.95) --
	(119.49,220.97) --
	(119.90,220.98) --
	(120.31,221.00) --
	(120.72,221.01) --
	(121.13,221.02) --
	(121.54,221.04) --
	(121.95,221.06) --
	(122.36,221.08) --
	(122.77,221.11) --
	(123.17,221.13) --
	(123.58,221.16) --
	(123.99,221.20) --
	(124.40,221.24) --
	(124.81,221.28) --
	(125.22,221.33) --
	(125.63,221.39) --
	(126.04,221.44) --
	(126.45,221.50) --
	(126.86,221.56) --
	(127.27,221.62) --
	(127.68,221.69) --
	(128.09,221.75) --
	(128.49,221.81) --
	(128.90,221.87) --
	(129.31,221.92) --
	(129.72,221.97) --
	(130.13,222.02) --
	(130.54,222.06) --
	(130.95,222.10) --
	(131.36,222.13) --
	(131.77,222.16) --
	(132.18,222.19) --
	(132.59,222.21) --
	(133.00,222.24) --
	(133.41,222.26) --
	(133.82,222.28) --
	(134.22,222.30) --
	(134.63,222.32) --
	(135.04,222.34) --
	(135.45,222.37) --
	(135.86,222.40) --
	(136.27,222.43) --
	(136.68,222.47) --
	(137.09,222.51) --
	(137.50,222.56) --
	(137.91,222.62) --
	(138.32,222.68) --
	(138.73,222.74) --
	(139.14,222.81) --
	(139.55,222.89) --
	(139.95,222.97) --
	(140.36,223.06) --
	(140.77,223.14) --
	(141.18,223.23) --
	(141.59,223.33) --
	(142.00,223.42) --
	(142.41,223.52) --
	(142.82,223.61) --
	(143.23,223.71) --
	(143.64,223.81) --
	(144.05,223.90) --
	(144.46,224.00) --
	(144.87,224.09) --
	(145.28,224.19) --
	(145.68,224.28) --
	(146.09,224.37) --
	(146.50,224.47) --
	(146.91,224.56) --
	(147.32,224.66) --
	(147.73,224.75) --
	(148.14,224.85) --
	(148.55,224.95) --
	(148.96,225.05) --
	(149.37,225.15) --
	(149.78,225.25) --
	(150.19,225.35) --
	(150.60,225.45) --
	(151.00,225.56) --
	(151.41,225.67) --
	(151.82,225.78) --
	(152.23,225.89) --
	(152.64,226.00) --
	(153.05,226.11) --
	(153.46,226.23) --
	(153.87,226.35) --
	(154.28,226.47) --
	(154.69,226.59) --
	(155.10,226.71) --
	(155.51,226.84) --
	(155.92,226.96) --
	(156.33,227.09) --
	(156.73,227.22) --
	(157.14,227.35) --
	(157.55,227.47) --
	(157.96,227.60) --
	(158.37,227.73) --
	(158.78,227.85) --
	(159.19,227.97) --
	(159.60,228.09) --
	(160.01,228.21) --
	(160.42,228.33) --
	(160.83,228.44) --
	(161.24,228.56) --
	(161.65,228.68) --
	(162.06,228.79) --
	(162.46,228.91) --
	(162.87,229.03) --
	(163.28,229.15) --
	(163.69,229.28) --
	(164.10,229.41) --
	(164.51,229.54) --
	(164.92,229.68) --
	(165.33,229.82) --
	(165.74,229.97) --
	(166.15,230.12) --
	(166.56,230.27) --
	(166.97,230.41) --
	(167.38,230.56) --
	(167.79,230.71) --
	(168.19,230.85) --
	(168.60,230.99) --
	(169.01,231.12) --
	(169.42,231.25) --
	(169.83,231.37) --
	(170.24,231.48) --
	(170.65,231.59) --
	(171.06,231.69) --
	(171.47,231.79) --
	(171.88,231.88) --
	(172.29,231.97) --
	(172.70,232.06) --
	(173.11,232.14) --
	(173.51,232.23) --
	(173.92,232.32) --
	(174.33,232.40) --
	(174.74,232.49) --
	(175.15,232.58) --
	(175.56,232.68) --
	(175.97,232.77) --
	(176.38,232.87) --
	(176.79,232.97) --
	(177.20,233.08) --
	(177.61,233.18) --
	(178.02,233.29) --
	(178.43,233.40) --
	(178.84,233.51) --
	(179.24,233.62) --
	(179.65,233.73) --
	(180.06,233.84) --
	(180.47,233.95) --
	(180.88,234.05) --
	(181.29,234.16) --
	(181.70,234.26) --
	(182.11,234.35) --
	(182.52,234.43) --
	(182.93,234.51) --
	(183.34,234.58) --
	(183.75,234.64) --
	(184.16,234.69) --
	(184.57,234.72) --
	(184.97,234.75) --
	(185.38,234.78) --
	(185.79,234.79) --
	(186.20,234.80) --
	(186.61,234.81) --
	(187.02,234.82) --
	(187.43,234.82) --
	(187.84,234.83) --
	(188.25,234.84) --
	(188.66,234.85) --
	(189.07,234.86) --
	(189.48,234.87) --
	(189.89,234.89) --
	(190.30,234.90) --
	(190.70,234.91) --
	(191.11,234.92) --
	(191.52,234.93) --
	(191.93,234.93) --
	(192.34,234.92) --
	(192.75,234.90) --
	(193.16,234.87) --
	(193.57,234.83) --
	(193.98,234.77) --
	(194.39,234.70) --
	(194.80,234.61) --
	(195.21,234.50) --
	(195.62,234.37) --
	(196.02,234.22) --
	(196.43,234.05) --
	(196.84,233.87) --
	(197.25,233.66) --
	(197.66,233.45) --
	(198.07,233.21) --
	(198.48,232.97) --
	(198.89,232.72) --
	(199.30,232.46) --
	(199.71,232.19) --
	(200.12,231.93) --
	(200.53,231.67) --
	(200.94,231.41) --
	(201.35,231.16) --
	(201.75,230.92) --
	(202.16,230.68) --
	(202.57,230.45) --
	(202.98,230.23) --
	(203.39,230.01) --
	(203.80,229.81) --
	(204.21,229.60) --
	(204.62,229.40) --
	(205.03,229.21) --
	(205.44,229.01) --
	(205.85,228.82) --
	(206.26,228.63) --
	(206.67,228.44) --
	(207.08,228.25) --
	(207.48,228.07) --
	(207.89,227.89) --
	(208.30,227.71) --
	(208.71,227.54) --
	(209.12,227.37) --
	(209.53,227.21) --
	(209.94,227.06) --
	(210.35,226.91) --
	(210.76,226.78) --
	(211.17,226.65) --
	(211.58,226.53) --
	(211.99,226.41) --
	(212.40,226.30) --
	(212.80,226.20) --
	(213.21,226.10) --
	(213.62,226.01) --
	(214.03,225.92) --
	(214.44,225.83) --
	(214.85,225.74) --
	(215.26,225.66) --
	(215.67,225.59) --
	(216.08,225.51) --
	(216.49,225.44) --
	(216.90,225.37) --
	(217.31,225.31) --
	(217.72,225.25) --
	(218.13,225.20) --
	(218.53,225.14) --
	(218.94,225.10) --
	(219.35,225.05) --
	(219.76,225.01) --
	(220.17,224.97) --
	(220.58,224.93) --
	(220.99,224.88) --
	(221.40,224.83) --
	(221.81,224.77) --
	(222.22,224.71) --
	(222.63,224.63) --
	(223.04,224.54) --
	(223.45,224.43) --
	(223.86,224.30) --
	(224.26,224.14) --
	(224.67,223.97) --
	(225.08,223.77) --
	(225.49,223.56) --
	(225.90,223.32) --
	(226.31,223.07) --
	(226.72,222.81) --
	(227.13,222.55) --
	(227.54,222.27) --
	(227.95,222.01) --
	(228.36,221.75) --
	(228.77,221.50) --
	(229.18,221.26) --
	(229.59,221.04) --
	(229.99,220.84) --
	(230.40,220.67) --
	(230.81,220.51) --
	(231.22,220.37) --
	(231.63,220.26) --
	(232.04,220.16) --
	(232.45,220.08) --
	(232.86,220.02) --
	(233.27,219.97) --
	(233.68,219.92) --
	(234.09,219.89) --
	(234.50,219.87) --
	(234.91,219.85) --
	(235.31,219.84) --
	(235.72,219.83) --
	(236.13,219.82) --
	(236.54,219.82) --
	(236.54,219.81) --
	(236.13,219.81) --
	(235.72,219.81) --
	(235.31,219.81) --
	(234.91,219.81) --
	(234.50,219.81) --
	(234.09,219.81) --
	(233.68,219.81) --
	(233.27,219.81) --
	(232.86,219.81) --
	(232.45,219.81) --
	(232.04,219.81) --
	(231.63,219.81) --
	(231.22,219.81) --
	(230.81,219.81) --
	(230.40,219.81) --
	(229.99,219.81) --
	(229.59,219.81) --
	(229.18,219.81) --
	(228.77,219.81) --
	(228.36,219.81) --
	(227.95,219.81) --
	(227.54,219.81) --
	(227.13,219.81) --
	(226.72,219.81) --
	(226.31,219.81) --
	(225.90,219.81) --
	(225.49,219.81) --
	(225.08,219.81) --
	(224.67,219.81) --
	(224.26,219.81) --
	(223.86,219.81) --
	(223.45,219.81) --
	(223.04,219.81) --
	(222.63,219.81) --
	(222.22,219.81) --
	(221.81,219.81) --
	(221.40,219.81) --
	(220.99,219.81) --
	(220.58,219.81) --
	(220.17,219.81) --
	(219.76,219.81) --
	(219.35,219.81) --
	(218.94,219.81) --
	(218.53,219.81) --
	(218.13,219.81) --
	(217.72,219.81) --
	(217.31,219.81) --
	(216.90,219.81) --
	(216.49,219.81) --
	(216.08,219.81) --
	(215.67,219.81) --
	(215.26,219.81) --
	(214.85,219.81) --
	(214.44,219.81) --
	(214.03,219.81) --
	(213.62,219.81) --
	(213.21,219.81) --
	(212.80,219.81) --
	(212.40,219.81) --
	(211.99,219.81) --
	(211.58,219.81) --
	(211.17,219.81) --
	(210.76,219.81) --
	(210.35,219.81) --
	(209.94,219.81) --
	(209.53,219.81) --
	(209.12,219.81) --
	(208.71,219.81) --
	(208.30,219.81) --
	(207.89,219.81) --
	(207.48,219.81) --
	(207.08,219.81) --
	(206.67,219.81) --
	(206.26,219.81) --
	(205.85,219.81) --
	(205.44,219.81) --
	(205.03,219.81) --
	(204.62,219.81) --
	(204.21,219.81) --
	(203.80,219.81) --
	(203.39,219.81) --
	(202.98,219.81) --
	(202.57,219.81) --
	(202.16,219.81) --
	(201.75,219.81) --
	(201.35,219.81) --
	(200.94,219.81) --
	(200.53,219.81) --
	(200.12,219.81) --
	(199.71,219.81) --
	(199.30,219.81) --
	(198.89,219.81) --
	(198.48,219.81) --
	(198.07,219.81) --
	(197.66,219.81) --
	(197.25,219.81) --
	(196.84,219.81) --
	(196.43,219.81) --
	(196.02,219.81) --
	(195.62,219.81) --
	(195.21,219.81) --
	(194.80,219.81) --
	(194.39,219.81) --
	(193.98,219.81) --
	(193.57,219.81) --
	(193.16,219.81) --
	(192.75,219.81) --
	(192.34,219.81) --
	(191.93,219.81) --
	(191.52,219.81) --
	(191.11,219.81) --
	(190.70,219.81) --
	(190.30,219.81) --
	(189.89,219.81) --
	(189.48,219.81) --
	(189.07,219.81) --
	(188.66,219.81) --
	(188.25,219.81) --
	(187.84,219.81) --
	(187.43,219.81) --
	(187.02,219.81) --
	(186.61,219.81) --
	(186.20,219.81) --
	(185.79,219.81) --
	(185.38,219.81) --
	(184.97,219.81) --
	(184.57,219.81) --
	(184.16,219.81) --
	(183.75,219.81) --
	(183.34,219.81) --
	(182.93,219.81) --
	(182.52,219.81) --
	(182.11,219.81) --
	(181.70,219.81) --
	(181.29,219.81) --
	(180.88,219.81) --
	(180.47,219.81) --
	(180.06,219.81) --
	(179.65,219.81) --
	(179.24,219.81) --
	(178.84,219.81) --
	(178.43,219.81) --
	(178.02,219.81) --
	(177.61,219.81) --
	(177.20,219.81) --
	(176.79,219.81) --
	(176.38,219.81) --
	(175.97,219.81) --
	(175.56,219.81) --
	(175.15,219.81) --
	(174.74,219.81) --
	(174.33,219.81) --
	(173.92,219.81) --
	(173.51,219.81) --
	(173.11,219.81) --
	(172.70,219.81) --
	(172.29,219.81) --
	(171.88,219.81) --
	(171.47,219.81) --
	(171.06,219.81) --
	(170.65,219.81) --
	(170.24,219.81) --
	(169.83,219.81) --
	(169.42,219.81) --
	(169.01,219.81) --
	(168.60,219.81) --
	(168.19,219.81) --
	(167.79,219.81) --
	(167.38,219.81) --
	(166.97,219.81) --
	(166.56,219.81) --
	(166.15,219.81) --
	(165.74,219.81) --
	(165.33,219.81) --
	(164.92,219.81) --
	(164.51,219.81) --
	(164.10,219.81) --
	(163.69,219.81) --
	(163.28,219.81) --
	(162.87,219.81) --
	(162.46,219.81) --
	(162.06,219.81) --
	(161.65,219.81) --
	(161.24,219.81) --
	(160.83,219.81) --
	(160.42,219.81) --
	(160.01,219.81) --
	(159.60,219.81) --
	(159.19,219.81) --
	(158.78,219.81) --
	(158.37,219.81) --
	(157.96,219.81) --
	(157.55,219.81) --
	(157.14,219.81) --
	(156.73,219.81) --
	(156.33,219.81) --
	(155.92,219.81) --
	(155.51,219.81) --
	(155.10,219.81) --
	(154.69,219.81) --
	(154.28,219.81) --
	(153.87,219.81) --
	(153.46,219.81) --
	(153.05,219.81) --
	(152.64,219.81) --
	(152.23,219.81) --
	(151.82,219.81) --
	(151.41,219.81) --
	(151.00,219.81) --
	(150.60,219.81) --
	(150.19,219.81) --
	(149.78,219.81) --
	(149.37,219.81) --
	(148.96,219.81) --
	(148.55,219.81) --
	(148.14,219.81) --
	(147.73,219.81) --
	(147.32,219.81) --
	(146.91,219.81) --
	(146.50,219.81) --
	(146.09,219.81) --
	(145.68,219.81) --
	(145.28,219.81) --
	(144.87,219.81) --
	(144.46,219.81) --
	(144.05,219.81) --
	(143.64,219.81) --
	(143.23,219.81) --
	(142.82,219.81) --
	(142.41,219.81) --
	(142.00,219.81) --
	(141.59,219.81) --
	(141.18,219.81) --
	(140.77,219.81) --
	(140.36,219.81) --
	(139.95,219.81) --
	(139.55,219.81) --
	(139.14,219.81) --
	(138.73,219.81) --
	(138.32,219.81) --
	(137.91,219.81) --
	(137.50,219.81) --
	(137.09,219.81) --
	(136.68,219.81) --
	(136.27,219.81) --
	(135.86,219.81) --
	(135.45,219.81) --
	(135.04,219.81) --
	(134.63,219.81) --
	(134.22,219.81) --
	(133.82,219.81) --
	(133.41,219.81) --
	(133.00,219.81) --
	(132.59,219.81) --
	(132.18,219.81) --
	(131.77,219.81) --
	(131.36,219.81) --
	(130.95,219.81) --
	(130.54,219.81) --
	(130.13,219.81) --
	(129.72,219.81) --
	(129.31,219.81) --
	(128.90,219.81) --
	(128.49,219.81) --
	(128.09,219.81) --
	(127.68,219.81) --
	(127.27,219.81) --
	(126.86,219.81) --
	(126.45,219.81) --
	(126.04,219.81) --
	(125.63,219.81) --
	(125.22,219.81) --
	(124.81,219.81) --
	(124.40,219.81) --
	(123.99,219.81) --
	(123.58,219.81) --
	(123.17,219.81) --
	(122.77,219.81) --
	(122.36,219.81) --
	(121.95,219.81) --
	(121.54,219.81) --
	(121.13,219.81) --
	(120.72,219.81) --
	(120.31,219.81) --
	(119.90,219.81) --
	(119.49,219.81) --
	(119.08,219.81) --
	(118.67,219.81) --
	(118.26,219.81) --
	(117.85,219.81) --
	(117.44,219.81) --
	(117.04,219.81) --
	(116.63,219.81) --
	(116.22,219.81) --
	(115.81,219.81) --
	(115.40,219.81) --
	(114.99,219.81) --
	(114.58,219.81) --
	(114.17,219.81) --
	(113.76,219.81) --
	(113.35,219.81) --
	(112.94,219.81) --
	(112.53,219.81) --
	(112.12,219.81) --
	(111.71,219.81) --
	(111.31,219.81) --
	(110.90,219.81) --
	(110.49,219.81) --
	(110.08,219.81) --
	(109.67,219.81) --
	(109.26,219.81) --
	(108.85,219.81) --
	(108.44,219.81) --
	(108.03,219.81) --
	(107.62,219.81) --
	(107.21,219.81) --
	(106.80,219.81) --
	(106.39,219.81) --
	(105.99,219.81) --
	(105.58,219.81) --
	(105.17,219.81) --
	(104.76,219.81) --
	(104.35,219.81) --
	(103.94,219.81) --
	(103.53,219.81) --
	(103.12,219.81) --
	(102.71,219.81) --
	(102.30,219.81) --
	(101.89,219.81) --
	(101.48,219.81) --
	(101.07,219.81) --
	(100.66,219.81) --
	(100.26,219.81) --
	( 99.85,219.81) --
	( 99.44,219.81) --
	( 99.03,219.81) --
	( 98.62,219.81) --
	( 98.21,219.81) --
	( 97.80,219.81) --
	( 97.39,219.81) --
	( 96.98,219.81) --
	( 96.57,219.81) --
	( 96.16,219.81) --
	( 95.75,219.81) --
	( 95.34,219.81) --
	( 94.93,219.81) --
	( 94.53,219.81) --
	( 94.12,219.81) --
	( 93.71,219.81) --
	( 93.30,219.81) --
	( 92.89,219.81) --
	( 92.48,219.81) --
	( 92.07,219.81) --
	( 91.66,219.81) --
	( 91.25,219.81) --
	( 90.84,219.81) --
	( 90.43,219.81) --
	( 90.02,219.81) --
	( 89.61,219.81) --
	( 89.20,219.81) --
	( 88.80,219.81) --
	( 88.39,219.81) --
	( 87.98,219.81) --
	( 87.57,219.81) --
	( 87.16,219.81) --
	( 86.75,219.81) --
	( 86.34,219.81) --
	( 85.93,219.81) --
	( 85.52,219.81) --
	( 85.11,219.81) --
	( 84.70,219.81) --
	( 84.29,219.81) --
	( 83.88,219.81) --
	( 83.48,219.81) --
	( 83.07,219.81) --
	( 82.66,219.81) --
	( 82.25,219.81) --
	( 81.84,219.81) --
	( 81.43,219.81) --
	( 81.02,219.81) --
	( 80.61,219.81) --
	( 80.20,219.81) --
	( 79.79,219.81) --
	( 79.38,219.81) --
	( 78.97,219.81) --
	( 78.56,219.81) --
	( 78.15,219.81) --
	( 77.75,219.81) --
	( 77.34,219.81) --
	( 76.93,219.81) --
	( 76.52,219.81) --
	( 76.11,219.81) --
	( 75.70,219.81) --
	( 75.29,219.81) --
	( 74.88,219.81) --
	( 74.47,219.81) --
	( 74.06,219.81) --
	( 73.65,219.81) --
	( 73.24,219.81) --
	( 72.83,219.81) --
	( 72.42,219.81) --
	( 72.02,219.81) --
	( 71.61,219.81) --
	( 71.20,219.81) --
	( 70.79,219.81) --
	( 70.38,219.81) --
	( 69.97,219.81) --
	( 69.56,219.81) --
	( 69.15,219.81) --
	( 68.74,219.81) --
	( 68.33,219.81) --
	( 67.92,219.81) --
	( 67.51,219.81) --
	( 67.10,219.81) --
	( 66.69,219.81) --
	( 66.29,219.81) --
	( 65.88,219.81) --
	( 65.47,219.81) --
	( 65.06,219.81) --
	( 64.65,219.81) --
	( 64.24,219.81) --
	( 63.83,219.81) --
	( 63.42,219.81) --
	( 63.01,219.81) --
	( 62.60,219.81) --
	( 62.19,219.81) --
	( 61.78,219.81) --
	( 61.37,219.81) --
	( 60.97,219.81) --
	( 60.56,219.81) --
	( 60.15,219.81) --
	( 59.74,219.81) --
	( 59.33,219.81) --
	( 58.92,219.81) --
	( 58.51,219.81) --
	( 58.10,219.81) --
	( 57.69,219.81) --
	( 57.28,219.81) --
	( 56.87,219.81) --
	( 56.46,219.81) --
	( 56.05,219.81) --
	( 55.64,219.81) --
	( 55.24,219.81) --
	( 54.83,219.81) --
	( 54.42,219.81) --
	( 54.01,219.81) --
	( 53.60,219.81) --
	( 53.19,219.81) --
	( 52.78,219.81) --
	( 52.37,219.81) --
	( 51.96,219.81) --
	( 51.55,219.81) --
	( 51.14,219.81) --
	( 50.73,219.81) --
	( 50.32,219.81) --
	( 49.91,219.81) --
	( 49.51,219.81) --
	( 49.10,219.81) --
	( 48.69,219.81) --
	( 48.28,219.81) --
	( 47.87,219.81) --
	( 47.46,219.81) --
	( 47.05,219.81) --
	( 46.64,219.81) --
	( 46.23,219.81) --
	( 45.82,219.81) --
	( 45.41,219.81) --
	( 45.00,219.81) --
	( 44.59,219.81) --
	( 44.19,219.81) --
	( 43.78,219.81) --
	( 43.37,219.81) --
	( 42.96,219.81) --
	( 42.55,219.81) --
	( 42.14,219.81) --
	( 41.73,219.81) --
	( 41.32,219.81) --
	( 40.91,219.81) --
	( 40.50,219.81) --
	( 40.09,219.81) --
	( 39.68,219.81) --
	( 39.27,219.81) --
	( 38.86,219.81) --
	( 38.46,219.81) --
	( 38.05,219.81) --
	( 37.64,219.81) --
	( 37.23,219.81) --
	( 36.82,219.81) --
	( 36.41,219.81) --
	( 36.00,219.81) --
	( 35.59,219.81) --
	( 35.18,219.81) --
	( 34.77,219.81) --
	( 34.36,219.81) --
	( 33.95,219.81) --
	( 33.54,219.81) --
	( 33.13,219.81) --
	( 32.73,219.81) --
	( 32.32,219.81) --
	( 31.91,219.81) --
	( 31.50,219.81) --
	( 31.09,219.81) --
	( 30.68,219.81) --
	( 30.27,219.81) --
	( 29.86,219.81) --
	( 29.45,219.81) --
	( 29.04,219.81) --
	( 28.63,219.81) --
	( 28.22,219.81) --
	( 27.81,219.81) --
	( 27.40,219.81) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.40,219.81) --
	( 27.81,219.81) --
	( 28.22,219.81) --
	( 28.63,219.81) --
	( 29.04,219.81) --
	( 29.45,219.81) --
	( 29.86,219.81) --
	( 30.27,219.82) --
	( 30.68,219.82) --
	( 31.09,219.82) --
	( 31.50,219.83) --
	( 31.91,219.83) --
	( 32.32,219.84) --
	( 32.73,219.85) --
	( 33.13,219.86) --
	( 33.54,219.87) --
	( 33.95,219.88) --
	( 34.36,219.89) --
	( 34.77,219.90) --
	( 35.18,219.91) --
	( 35.59,219.93) --
	( 36.00,219.94) --
	( 36.41,219.95) --
	( 36.82,219.97) --
	( 37.23,219.98) --
	( 37.64,219.99) --
	( 38.05,220.00) --
	( 38.46,220.00) --
	( 38.86,220.01) --
	( 39.27,220.01) --
	( 39.68,220.02) --
	( 40.09,220.02) --
	( 40.50,220.02) --
	( 40.91,220.02) --
	( 41.32,220.01) --
	( 41.73,220.01) --
	( 42.14,220.01) --
	( 42.55,220.01) --
	( 42.96,220.00) --
	( 43.37,220.00) --
	( 43.78,220.00) --
	( 44.19,220.00) --
	( 44.59,220.00) --
	( 45.00,220.00) --
	( 45.41,220.00) --
	( 45.82,220.00) --
	( 46.23,220.00) --
	( 46.64,220.00) --
	( 47.05,220.00) --
	( 47.46,220.00) --
	( 47.87,220.00) --
	( 48.28,220.00) --
	( 48.69,220.00) --
	( 49.10,220.00) --
	( 49.51,220.00) --
	( 49.91,220.00) --
	( 50.32,220.00) --
	( 50.73,220.00) --
	( 51.14,220.00) --
	( 51.55,219.99) --
	( 51.96,219.99) --
	( 52.37,219.99) --
	( 52.78,219.99) --
	( 53.19,219.98) --
	( 53.60,219.98) --
	( 54.01,219.98) --
	( 54.42,219.98) --
	( 54.83,219.97) --
	( 55.24,219.97) --
	( 55.64,219.97) --
	( 56.05,219.97) --
	( 56.46,219.97) --
	( 56.87,219.97) --
	( 57.28,219.97) --
	( 57.69,219.97) --
	( 58.10,219.97) --
	( 58.51,219.97) --
	( 58.92,219.97) --
	( 59.33,219.97) --
	( 59.74,219.98) --
	( 60.15,219.98) --
	( 60.56,219.98) --
	( 60.97,219.99) --
	( 61.37,219.99) --
	( 61.78,220.00) --
	( 62.19,220.00) --
	( 62.60,220.01) --
	( 63.01,220.01) --
	( 63.42,220.02) --
	( 63.83,220.02) --
	( 64.24,220.03) --
	( 64.65,220.03) --
	( 65.06,220.04) --
	( 65.47,220.04) --
	( 65.88,220.05) --
	( 66.29,220.05) --
	( 66.69,220.05) --
	( 67.10,220.06) --
	( 67.51,220.06) --
	( 67.92,220.06) --
	( 68.33,220.06) --
	( 68.74,220.07) --
	( 69.15,220.07) --
	( 69.56,220.08) --
	( 69.97,220.08) --
	( 70.38,220.09) --
	( 70.79,220.09) --
	( 71.20,220.10) --
	( 71.61,220.10) --
	( 72.02,220.10) --
	( 72.42,220.11) --
	( 72.83,220.11) --
	( 73.24,220.12) --
	( 73.65,220.12) --
	( 74.06,220.12) --
	( 74.47,220.12) --
	( 74.88,220.12) --
	( 75.29,220.12) --
	( 75.70,220.12) --
	( 76.11,220.12) --
	( 76.52,220.12) --
	( 76.93,220.12) --
	( 77.34,220.12) --
	( 77.75,220.12) --
	( 78.15,220.12) --
	( 78.56,220.12) --
	( 78.97,220.12) --
	( 79.38,220.12) --
	( 79.79,220.12) --
	( 80.20,220.12) --
	( 80.61,220.12) --
	( 81.02,220.12) --
	( 81.43,220.12) --
	( 81.84,220.12) --
	( 82.25,220.12) --
	( 82.66,220.12) --
	( 83.07,220.12) --
	( 83.48,220.13) --
	( 83.88,220.13) --
	( 84.29,220.13) --
	( 84.70,220.13) --
	( 85.11,220.13) --
	( 85.52,220.14) --
	( 85.93,220.14) --
	( 86.34,220.14) --
	( 86.75,220.14) --
	( 87.16,220.14) --
	( 87.57,220.15) --
	( 87.98,220.15) --
	( 88.39,220.15) --
	( 88.80,220.15) --
	( 89.20,220.16) --
	( 89.61,220.16) --
	( 90.02,220.16) --
	( 90.43,220.17) --
	( 90.84,220.18) --
	( 91.25,220.19) --
	( 91.66,220.20) --
	( 92.07,220.21) --
	( 92.48,220.22) --
	( 92.89,220.24) --
	( 93.30,220.25) --
	( 93.71,220.27) --
	( 94.12,220.29) --
	( 94.53,220.31) --
	( 94.93,220.32) --
	( 95.34,220.34) --
	( 95.75,220.36) --
	( 96.16,220.37) --
	( 96.57,220.39) --
	( 96.98,220.40) --
	( 97.39,220.41) --
	( 97.80,220.41) --
	( 98.21,220.42) --
	( 98.62,220.42) --
	( 99.03,220.43) --
	( 99.44,220.43) --
	( 99.85,220.42) --
	(100.26,220.42) --
	(100.66,220.42) --
	(101.07,220.41) --
	(101.48,220.41) --
	(101.89,220.40) --
	(102.30,220.39) --
	(102.71,220.39) --
	(103.12,220.39) --
	(103.53,220.38) --
	(103.94,220.38) --
	(104.35,220.38) --
	(104.76,220.38) --
	(105.17,220.38) --
	(105.58,220.39) --
	(105.99,220.39) --
	(106.39,220.40) --
	(106.80,220.41) --
	(107.21,220.42) --
	(107.62,220.44) --
	(108.03,220.45) --
	(108.44,220.47) --
	(108.85,220.48) --
	(109.26,220.50) --
	(109.67,220.52) --
	(110.08,220.54) --
	(110.49,220.56) --
	(110.90,220.58) --
	(111.31,220.60) --
	(111.71,220.62) --
	(112.12,220.64) --
	(112.53,220.66) --
	(112.94,220.68) --
	(113.35,220.70) --
	(113.76,220.72) --
	(114.17,220.74) --
	(114.58,220.77) --
	(114.99,220.79) --
	(115.40,220.81) --
	(115.81,220.83) --
	(116.22,220.84) --
	(116.63,220.86) --
	(117.04,220.88) --
	(117.44,220.90) --
	(117.85,220.91) --
	(118.26,220.93) --
	(118.67,220.94) --
	(119.08,220.95) --
	(119.49,220.97) --
	(119.90,220.98) --
	(120.31,221.00) --
	(120.72,221.01) --
	(121.13,221.02) --
	(121.54,221.04) --
	(121.95,221.06) --
	(122.36,221.08) --
	(122.77,221.11) --
	(123.17,221.13) --
	(123.58,221.16) --
	(123.99,221.20) --
	(124.40,221.24) --
	(124.81,221.28) --
	(125.22,221.33) --
	(125.63,221.39) --
	(126.04,221.44) --
	(126.45,221.50) --
	(126.86,221.56) --
	(127.27,221.62) --
	(127.68,221.69) --
	(128.09,221.75) --
	(128.49,221.81) --
	(128.90,221.87) --
	(129.31,221.92) --
	(129.72,221.97) --
	(130.13,222.02) --
	(130.54,222.06) --
	(130.95,222.10) --
	(131.36,222.13) --
	(131.77,222.16) --
	(132.18,222.19) --
	(132.59,222.21) --
	(133.00,222.24) --
	(133.41,222.26) --
	(133.82,222.28) --
	(134.22,222.30) --
	(134.63,222.32) --
	(135.04,222.34) --
	(135.45,222.37) --
	(135.86,222.40) --
	(136.27,222.43) --
	(136.68,222.47) --
	(137.09,222.51) --
	(137.50,222.56) --
	(137.91,222.62) --
	(138.32,222.68) --
	(138.73,222.74) --
	(139.14,222.81) --
	(139.55,222.89) --
	(139.95,222.97) --
	(140.36,223.06) --
	(140.77,223.14) --
	(141.18,223.23) --
	(141.59,223.33) --
	(142.00,223.42) --
	(142.41,223.52) --
	(142.82,223.61) --
	(143.23,223.71) --
	(143.64,223.81) --
	(144.05,223.90) --
	(144.46,224.00) --
	(144.87,224.09) --
	(145.28,224.19) --
	(145.68,224.28) --
	(146.09,224.37) --
	(146.50,224.47) --
	(146.91,224.56) --
	(147.32,224.66) --
	(147.73,224.75) --
	(148.14,224.85) --
	(148.55,224.95) --
	(148.96,225.05) --
	(149.37,225.15) --
	(149.78,225.25) --
	(150.19,225.35) --
	(150.60,225.45) --
	(151.00,225.56) --
	(151.41,225.67) --
	(151.82,225.78) --
	(152.23,225.89) --
	(152.64,226.00) --
	(153.05,226.11) --
	(153.46,226.23) --
	(153.87,226.35) --
	(154.28,226.47) --
	(154.69,226.59) --
	(155.10,226.71) --
	(155.51,226.84) --
	(155.92,226.96) --
	(156.33,227.09) --
	(156.73,227.22) --
	(157.14,227.35) --
	(157.55,227.47) --
	(157.96,227.60) --
	(158.37,227.73) --
	(158.78,227.85) --
	(159.19,227.97) --
	(159.60,228.09) --
	(160.01,228.21) --
	(160.42,228.33) --
	(160.83,228.44) --
	(161.24,228.56) --
	(161.65,228.68) --
	(162.06,228.79) --
	(162.46,228.91) --
	(162.87,229.03) --
	(163.28,229.15) --
	(163.69,229.28) --
	(164.10,229.41) --
	(164.51,229.54) --
	(164.92,229.68) --
	(165.33,229.82) --
	(165.74,229.97) --
	(166.15,230.12) --
	(166.56,230.27) --
	(166.97,230.41) --
	(167.38,230.56) --
	(167.79,230.71) --
	(168.19,230.85) --
	(168.60,230.99) --
	(169.01,231.12) --
	(169.42,231.25) --
	(169.83,231.37) --
	(170.24,231.48) --
	(170.65,231.59) --
	(171.06,231.69) --
	(171.47,231.79) --
	(171.88,231.88) --
	(172.29,231.97) --
	(172.70,232.06) --
	(173.11,232.14) --
	(173.51,232.23) --
	(173.92,232.32) --
	(174.33,232.40) --
	(174.74,232.49) --
	(175.15,232.58) --
	(175.56,232.68) --
	(175.97,232.77) --
	(176.38,232.87) --
	(176.79,232.97) --
	(177.20,233.08) --
	(177.61,233.18) --
	(178.02,233.29) --
	(178.43,233.40) --
	(178.84,233.51) --
	(179.24,233.62) --
	(179.65,233.73) --
	(180.06,233.84) --
	(180.47,233.95) --
	(180.88,234.05) --
	(181.29,234.16) --
	(181.70,234.26) --
	(182.11,234.35) --
	(182.52,234.43) --
	(182.93,234.51) --
	(183.34,234.58) --
	(183.75,234.64) --
	(184.16,234.69) --
	(184.57,234.72) --
	(184.97,234.75) --
	(185.38,234.78) --
	(185.79,234.79) --
	(186.20,234.80) --
	(186.61,234.81) --
	(187.02,234.82) --
	(187.43,234.82) --
	(187.84,234.83) --
	(188.25,234.84) --
	(188.66,234.85) --
	(189.07,234.86) --
	(189.48,234.87) --
	(189.89,234.89) --
	(190.30,234.90) --
	(190.70,234.91) --
	(191.11,234.92) --
	(191.52,234.93) --
	(191.93,234.93) --
	(192.34,234.92) --
	(192.75,234.90) --
	(193.16,234.87) --
	(193.57,234.83) --
	(193.98,234.77) --
	(194.39,234.70) --
	(194.80,234.61) --
	(195.21,234.50) --
	(195.62,234.37) --
	(196.02,234.22) --
	(196.43,234.05) --
	(196.84,233.87) --
	(197.25,233.66) --
	(197.66,233.45) --
	(198.07,233.21) --
	(198.48,232.97) --
	(198.89,232.72) --
	(199.30,232.46) --
	(199.71,232.19) --
	(200.12,231.93) --
	(200.53,231.67) --
	(200.94,231.41) --
	(201.35,231.16) --
	(201.75,230.92) --
	(202.16,230.68) --
	(202.57,230.45) --
	(202.98,230.23) --
	(203.39,230.01) --
	(203.80,229.81) --
	(204.21,229.60) --
	(204.62,229.40) --
	(205.03,229.21) --
	(205.44,229.01) --
	(205.85,228.82) --
	(206.26,228.63) --
	(206.67,228.44) --
	(207.08,228.25) --
	(207.48,228.07) --
	(207.89,227.89) --
	(208.30,227.71) --
	(208.71,227.54) --
	(209.12,227.37) --
	(209.53,227.21) --
	(209.94,227.06) --
	(210.35,226.91) --
	(210.76,226.78) --
	(211.17,226.65) --
	(211.58,226.53) --
	(211.99,226.41) --
	(212.40,226.30) --
	(212.80,226.20) --
	(213.21,226.10) --
	(213.62,226.01) --
	(214.03,225.92) --
	(214.44,225.83) --
	(214.85,225.74) --
	(215.26,225.66) --
	(215.67,225.59) --
	(216.08,225.51) --
	(216.49,225.44) --
	(216.90,225.37) --
	(217.31,225.31) --
	(217.72,225.25) --
	(218.13,225.20) --
	(218.53,225.14) --
	(218.94,225.10) --
	(219.35,225.05) --
	(219.76,225.01) --
	(220.17,224.97) --
	(220.58,224.93) --
	(220.99,224.88) --
	(221.40,224.83) --
	(221.81,224.77) --
	(222.22,224.71) --
	(222.63,224.63) --
	(223.04,224.54) --
	(223.45,224.43) --
	(223.86,224.30) --
	(224.26,224.14) --
	(224.67,223.97) --
	(225.08,223.77) --
	(225.49,223.56) --
	(225.90,223.32) --
	(226.31,223.07) --
	(226.72,222.81) --
	(227.13,222.55) --
	(227.54,222.27) --
	(227.95,222.01) --
	(228.36,221.75) --
	(228.77,221.50) --
	(229.18,221.26) --
	(229.59,221.04) --
	(229.99,220.84) --
	(230.40,220.67) --
	(230.81,220.51) --
	(231.22,220.37) --
	(231.63,220.26) --
	(232.04,220.16) --
	(232.45,220.08) --
	(232.86,220.02) --
	(233.27,219.97) --
	(233.68,219.92) --
	(234.09,219.89) --
	(234.50,219.87) --
	(234.91,219.85) --
	(235.31,219.84) --
	(235.72,219.83) --
	(236.13,219.82) --
	(236.54,219.82);
\definecolor{fillColor}{RGB}{253,191,111}

\path[fill=fillColor,fill opacity=0.33] ( 27.40,206.96) --
	( 27.81,206.96) --
	( 28.22,206.96) --
	( 28.63,206.96) --
	( 29.04,206.97) --
	( 29.45,206.97) --
	( 29.86,206.97) --
	( 30.27,206.97) --
	( 30.68,206.97) --
	( 31.09,206.98) --
	( 31.50,206.98) --
	( 31.91,206.99) --
	( 32.32,207.00) --
	( 32.73,207.00) --
	( 33.13,207.01) --
	( 33.54,207.02) --
	( 33.95,207.03) --
	( 34.36,207.04) --
	( 34.77,207.05) --
	( 35.18,207.06) --
	( 35.59,207.07) --
	( 36.00,207.08) --
	( 36.41,207.08) --
	( 36.82,207.09) --
	( 37.23,207.10) --
	( 37.64,207.10) --
	( 38.05,207.10) --
	( 38.46,207.10) --
	( 38.86,207.10) --
	( 39.27,207.10) --
	( 39.68,207.10) --
	( 40.09,207.10) --
	( 40.50,207.09) --
	( 40.91,207.09) --
	( 41.32,207.08) --
	( 41.73,207.08) --
	( 42.14,207.07) --
	( 42.55,207.07) --
	( 42.96,207.06) --
	( 43.37,207.06) --
	( 43.78,207.06) --
	( 44.19,207.06) --
	( 44.59,207.05) --
	( 45.00,207.05) --
	( 45.41,207.06) --
	( 45.82,207.06) --
	( 46.23,207.06) --
	( 46.64,207.06) --
	( 47.05,207.06) --
	( 47.46,207.06) --
	( 47.87,207.07) --
	( 48.28,207.07) --
	( 48.69,207.07) --
	( 49.10,207.07) --
	( 49.51,207.08) --
	( 49.91,207.08) --
	( 50.32,207.08) --
	( 50.73,207.08) --
	( 51.14,207.08) --
	( 51.55,207.09) --
	( 51.96,207.09) --
	( 52.37,207.09) --
	( 52.78,207.09) --
	( 53.19,207.09) --
	( 53.60,207.09) --
	( 54.01,207.09) --
	( 54.42,207.10) --
	( 54.83,207.10) --
	( 55.24,207.10) --
	( 55.64,207.10) --
	( 56.05,207.10) --
	( 56.46,207.10) --
	( 56.87,207.10) --
	( 57.28,207.10) --
	( 57.69,207.11) --
	( 58.10,207.11) --
	( 58.51,207.11) --
	( 58.92,207.11) --
	( 59.33,207.12) --
	( 59.74,207.12) --
	( 60.15,207.13) --
	( 60.56,207.13) --
	( 60.97,207.14) --
	( 61.37,207.14) --
	( 61.78,207.15) --
	( 62.19,207.15) --
	( 62.60,207.16) --
	( 63.01,207.17) --
	( 63.42,207.17) --
	( 63.83,207.18) --
	( 64.24,207.19) --
	( 64.65,207.19) --
	( 65.06,207.20) --
	( 65.47,207.20) --
	( 65.88,207.20) --
	( 66.29,207.21) --
	( 66.69,207.21) --
	( 67.10,207.21) --
	( 67.51,207.21) --
	( 67.92,207.21) --
	( 68.33,207.21) --
	( 68.74,207.21) --
	( 69.15,207.21) --
	( 69.56,207.21) --
	( 69.97,207.20) --
	( 70.38,207.20) --
	( 70.79,207.20) --
	( 71.20,207.20) --
	( 71.61,207.19) --
	( 72.02,207.19) --
	( 72.42,207.19) --
	( 72.83,207.19) --
	( 73.24,207.19) --
	( 73.65,207.19) --
	( 74.06,207.19) --
	( 74.47,207.19) --
	( 74.88,207.19) --
	( 75.29,207.20) --
	( 75.70,207.20) --
	( 76.11,207.20) --
	( 76.52,207.21) --
	( 76.93,207.21) --
	( 77.34,207.22) --
	( 77.75,207.22) --
	( 78.15,207.23) --
	( 78.56,207.23) --
	( 78.97,207.24) --
	( 79.38,207.24) --
	( 79.79,207.25) --
	( 80.20,207.25) --
	( 80.61,207.26) --
	( 81.02,207.26) --
	( 81.43,207.27) --
	( 81.84,207.27) --
	( 82.25,207.27) --
	( 82.66,207.28) --
	( 83.07,207.28) --
	( 83.48,207.28) --
	( 83.88,207.28) --
	( 84.29,207.29) --
	( 84.70,207.29) --
	( 85.11,207.28) --
	( 85.52,207.28) --
	( 85.93,207.28) --
	( 86.34,207.28) --
	( 86.75,207.28) --
	( 87.16,207.27) --
	( 87.57,207.27) --
	( 87.98,207.27) --
	( 88.39,207.26) --
	( 88.80,207.26) --
	( 89.20,207.26) --
	( 89.61,207.26) --
	( 90.02,207.26) --
	( 90.43,207.25) --
	( 90.84,207.26) --
	( 91.25,207.26) --
	( 91.66,207.26) --
	( 92.07,207.26) --
	( 92.48,207.26) --
	( 92.89,207.27) --
	( 93.30,207.27) --
	( 93.71,207.28) --
	( 94.12,207.28) --
	( 94.53,207.29) --
	( 94.93,207.30) --
	( 95.34,207.30) --
	( 95.75,207.31) --
	( 96.16,207.32) --
	( 96.57,207.33) --
	( 96.98,207.33) --
	( 97.39,207.34) --
	( 97.80,207.35) --
	( 98.21,207.36) --
	( 98.62,207.37) --
	( 99.03,207.37) --
	( 99.44,207.38) --
	( 99.85,207.39) --
	(100.26,207.39) --
	(100.66,207.40) --
	(101.07,207.40) --
	(101.48,207.41) --
	(101.89,207.42) --
	(102.30,207.42) --
	(102.71,207.43) --
	(103.12,207.44) --
	(103.53,207.45) --
	(103.94,207.46) --
	(104.35,207.47) --
	(104.76,207.48) --
	(105.17,207.49) --
	(105.58,207.51) --
	(105.99,207.52) --
	(106.39,207.54) --
	(106.80,207.55) --
	(107.21,207.57) --
	(107.62,207.59) --
	(108.03,207.61) --
	(108.44,207.63) --
	(108.85,207.65) --
	(109.26,207.67) --
	(109.67,207.69) --
	(110.08,207.71) --
	(110.49,207.73) --
	(110.90,207.75) --
	(111.31,207.77) --
	(111.71,207.80) --
	(112.12,207.82) --
	(112.53,207.84) --
	(112.94,207.86) --
	(113.35,207.88) --
	(113.76,207.90) --
	(114.17,207.92) --
	(114.58,207.94) --
	(114.99,207.96) --
	(115.40,207.98) --
	(115.81,208.00) --
	(116.22,208.02) --
	(116.63,208.04) --
	(117.04,208.06) --
	(117.44,208.08) --
	(117.85,208.10) --
	(118.26,208.12) --
	(118.67,208.14) --
	(119.08,208.16) --
	(119.49,208.18) --
	(119.90,208.20) --
	(120.31,208.22) --
	(120.72,208.24) --
	(121.13,208.26) --
	(121.54,208.27) --
	(121.95,208.29) --
	(122.36,208.31) --
	(122.77,208.33) --
	(123.17,208.34) --
	(123.58,208.36) --
	(123.99,208.38) --
	(124.40,208.40) --
	(124.81,208.42) --
	(125.22,208.44) --
	(125.63,208.46) --
	(126.04,208.48) --
	(126.45,208.50) --
	(126.86,208.52) --
	(127.27,208.55) --
	(127.68,208.57) --
	(128.09,208.60) --
	(128.49,208.62) --
	(128.90,208.65) --
	(129.31,208.68) --
	(129.72,208.71) --
	(130.13,208.74) --
	(130.54,208.77) --
	(130.95,208.80) --
	(131.36,208.83) --
	(131.77,208.87) --
	(132.18,208.91) --
	(132.59,208.94) --
	(133.00,208.98) --
	(133.41,209.03) --
	(133.82,209.07) --
	(134.22,209.11) --
	(134.63,209.16) --
	(135.04,209.21) --
	(135.45,209.26) --
	(135.86,209.31) --
	(136.27,209.36) --
	(136.68,209.41) --
	(137.09,209.46) --
	(137.50,209.52) --
	(137.91,209.57) --
	(138.32,209.63) --
	(138.73,209.69) --
	(139.14,209.74) --
	(139.55,209.81) --
	(139.95,209.87) --
	(140.36,209.93) --
	(140.77,210.00) --
	(141.18,210.07) --
	(141.59,210.14) --
	(142.00,210.21) --
	(142.41,210.29) --
	(142.82,210.36) --
	(143.23,210.44) --
	(143.64,210.52) --
	(144.05,210.60) --
	(144.46,210.68) --
	(144.87,210.77) --
	(145.28,210.85) --
	(145.68,210.93) --
	(146.09,211.01) --
	(146.50,211.09) --
	(146.91,211.17) --
	(147.32,211.25) --
	(147.73,211.33) --
	(148.14,211.41) --
	(148.55,211.48) --
	(148.96,211.56) --
	(149.37,211.64) --
	(149.78,211.71) --
	(150.19,211.79) --
	(150.60,211.87) --
	(151.00,211.96) --
	(151.41,212.05) --
	(151.82,212.14) --
	(152.23,212.23) --
	(152.64,212.33) --
	(153.05,212.43) --
	(153.46,212.54) --
	(153.87,212.65) --
	(154.28,212.77) --
	(154.69,212.89) --
	(155.10,213.01) --
	(155.51,213.14) --
	(155.92,213.27) --
	(156.33,213.41) --
	(156.73,213.55) --
	(157.14,213.68) --
	(157.55,213.82) --
	(157.96,213.96) --
	(158.37,214.10) --
	(158.78,214.24) --
	(159.19,214.37) --
	(159.60,214.50) --
	(160.01,214.63) --
	(160.42,214.76) --
	(160.83,214.89) --
	(161.24,215.02) --
	(161.65,215.14) --
	(162.06,215.27) --
	(162.46,215.39) --
	(162.87,215.51) --
	(163.28,215.64) --
	(163.69,215.77) --
	(164.10,215.90) --
	(164.51,216.03) --
	(164.92,216.16) --
	(165.33,216.29) --
	(165.74,216.43) --
	(166.15,216.56) --
	(166.56,216.69) --
	(166.97,216.83) --
	(167.38,216.96) --
	(167.79,217.09) --
	(168.19,217.23) --
	(168.60,217.36) --
	(169.01,217.49) --
	(169.42,217.61) --
	(169.83,217.74) --
	(170.24,217.87) --
	(170.65,218.00) --
	(171.06,218.12) --
	(171.47,218.25) --
	(171.88,218.38) --
	(172.29,218.51) --
	(172.70,218.64) --
	(173.11,218.77) --
	(173.51,218.90) --
	(173.92,219.02) --
	(174.33,219.15) --
	(174.74,219.28) --
	(175.15,219.40) --
	(175.56,219.52) --
	(175.97,219.64) --
	(176.38,219.75) --
	(176.79,219.87) --
	(177.20,219.98) --
	(177.61,220.09) --
	(178.02,220.20) --
	(178.43,220.30) --
	(178.84,220.40) --
	(179.24,220.51) --
	(179.65,220.61) --
	(180.06,220.70) --
	(180.47,220.80) --
	(180.88,220.89) --
	(181.29,220.98) --
	(181.70,221.07) --
	(182.11,221.15) --
	(182.52,221.23) --
	(182.93,221.30) --
	(183.34,221.37) --
	(183.75,221.43) --
	(184.16,221.49) --
	(184.57,221.54) --
	(184.97,221.58) --
	(185.38,221.62) --
	(185.79,221.66) --
	(186.20,221.69) --
	(186.61,221.71) --
	(187.02,221.74) --
	(187.43,221.76) --
	(187.84,221.78) --
	(188.25,221.80) --
	(188.66,221.81) --
	(189.07,221.83) --
	(189.48,221.85) --
	(189.89,221.86) --
	(190.30,221.88) --
	(190.70,221.89) --
	(191.11,221.91) --
	(191.52,221.92) --
	(191.93,221.93) --
	(192.34,221.93) --
	(192.75,221.93) --
	(193.16,221.92) --
	(193.57,221.91) --
	(193.98,221.88) --
	(194.39,221.85) --
	(194.80,221.80) --
	(195.21,221.74) --
	(195.62,221.66) --
	(196.02,221.58) --
	(196.43,221.48) --
	(196.84,221.37) --
	(197.25,221.25) --
	(197.66,221.13) --
	(198.07,221.00) --
	(198.48,220.86) --
	(198.89,220.72) --
	(199.30,220.58) --
	(199.71,220.44) --
	(200.12,220.30) --
	(200.53,220.16) --
	(200.94,220.02) --
	(201.35,219.87) --
	(201.75,219.73) --
	(202.16,219.58) --
	(202.57,219.43) --
	(202.98,219.28) --
	(203.39,219.12) --
	(203.80,218.96) --
	(204.21,218.80) --
	(204.62,218.63) --
	(205.03,218.46) --
	(205.44,218.29) --
	(205.85,218.11) --
	(206.26,217.94) --
	(206.67,217.77) --
	(207.08,217.59) --
	(207.48,217.42) --
	(207.89,217.25) --
	(208.30,217.09) --
	(208.71,216.92) --
	(209.12,216.76) --
	(209.53,216.59) --
	(209.94,216.43) --
	(210.35,216.27) --
	(210.76,216.11) --
	(211.17,215.95) --
	(211.58,215.78) --
	(211.99,215.62) --
	(212.40,215.45) --
	(212.80,215.28) --
	(213.21,215.11) --
	(213.62,214.95) --
	(214.03,214.78) --
	(214.44,214.62) --
	(214.85,214.45) --
	(215.26,214.29) --
	(215.67,214.14) --
	(216.08,213.99) --
	(216.49,213.84) --
	(216.90,213.70) --
	(217.31,213.56) --
	(217.72,213.43) --
	(218.13,213.31) --
	(218.53,213.19) --
	(218.94,213.07) --
	(219.35,212.95) --
	(219.76,212.83) --
	(220.17,212.71) --
	(220.58,212.60) --
	(220.99,212.47) --
	(221.40,212.34) --
	(221.81,212.20) --
	(222.22,212.05) --
	(222.63,211.89) --
	(223.04,211.72) --
	(223.45,211.53) --
	(223.86,211.32) --
	(224.26,211.10) --
	(224.67,210.87) --
	(225.08,210.62) --
	(225.49,210.36) --
	(225.90,210.09) --
	(226.31,209.82) --
	(226.72,209.55) --
	(227.13,209.28) --
	(227.54,209.01) --
	(227.95,208.76) --
	(228.36,208.52) --
	(228.77,208.30) --
	(229.18,208.10) --
	(229.59,207.91) --
	(229.99,207.75) --
	(230.40,207.60) --
	(230.81,207.48) --
	(231.22,207.37) --
	(231.63,207.28) --
	(232.04,207.21) --
	(232.45,207.15) --
	(232.86,207.11) --
	(233.27,207.07) --
	(233.68,207.04) --
	(234.09,207.02) --
	(234.50,207.00) --
	(234.91,206.99) --
	(235.31,206.98) --
	(235.72,206.97) --
	(236.13,206.97) --
	(236.54,206.97) --
	(236.54,206.96) --
	(236.13,206.96) --
	(235.72,206.96) --
	(235.31,206.96) --
	(234.91,206.96) --
	(234.50,206.96) --
	(234.09,206.96) --
	(233.68,206.96) --
	(233.27,206.96) --
	(232.86,206.96) --
	(232.45,206.96) --
	(232.04,206.96) --
	(231.63,206.96) --
	(231.22,206.96) --
	(230.81,206.96) --
	(230.40,206.96) --
	(229.99,206.96) --
	(229.59,206.96) --
	(229.18,206.96) --
	(228.77,206.96) --
	(228.36,206.96) --
	(227.95,206.96) --
	(227.54,206.96) --
	(227.13,206.96) --
	(226.72,206.96) --
	(226.31,206.96) --
	(225.90,206.96) --
	(225.49,206.96) --
	(225.08,206.96) --
	(224.67,206.96) --
	(224.26,206.96) --
	(223.86,206.96) --
	(223.45,206.96) --
	(223.04,206.96) --
	(222.63,206.96) --
	(222.22,206.96) --
	(221.81,206.96) --
	(221.40,206.96) --
	(220.99,206.96) --
	(220.58,206.96) --
	(220.17,206.96) --
	(219.76,206.96) --
	(219.35,206.96) --
	(218.94,206.96) --
	(218.53,206.96) --
	(218.13,206.96) --
	(217.72,206.96) --
	(217.31,206.96) --
	(216.90,206.96) --
	(216.49,206.96) --
	(216.08,206.96) --
	(215.67,206.96) --
	(215.26,206.96) --
	(214.85,206.96) --
	(214.44,206.96) --
	(214.03,206.96) --
	(213.62,206.96) --
	(213.21,206.96) --
	(212.80,206.96) --
	(212.40,206.96) --
	(211.99,206.96) --
	(211.58,206.96) --
	(211.17,206.96) --
	(210.76,206.96) --
	(210.35,206.96) --
	(209.94,206.96) --
	(209.53,206.96) --
	(209.12,206.96) --
	(208.71,206.96) --
	(208.30,206.96) --
	(207.89,206.96) --
	(207.48,206.96) --
	(207.08,206.96) --
	(206.67,206.96) --
	(206.26,206.96) --
	(205.85,206.96) --
	(205.44,206.96) --
	(205.03,206.96) --
	(204.62,206.96) --
	(204.21,206.96) --
	(203.80,206.96) --
	(203.39,206.96) --
	(202.98,206.96) --
	(202.57,206.96) --
	(202.16,206.96) --
	(201.75,206.96) --
	(201.35,206.96) --
	(200.94,206.96) --
	(200.53,206.96) --
	(200.12,206.96) --
	(199.71,206.96) --
	(199.30,206.96) --
	(198.89,206.96) --
	(198.48,206.96) --
	(198.07,206.96) --
	(197.66,206.96) --
	(197.25,206.96) --
	(196.84,206.96) --
	(196.43,206.96) --
	(196.02,206.96) --
	(195.62,206.96) --
	(195.21,206.96) --
	(194.80,206.96) --
	(194.39,206.96) --
	(193.98,206.96) --
	(193.57,206.96) --
	(193.16,206.96) --
	(192.75,206.96) --
	(192.34,206.96) --
	(191.93,206.96) --
	(191.52,206.96) --
	(191.11,206.96) --
	(190.70,206.96) --
	(190.30,206.96) --
	(189.89,206.96) --
	(189.48,206.96) --
	(189.07,206.96) --
	(188.66,206.96) --
	(188.25,206.96) --
	(187.84,206.96) --
	(187.43,206.96) --
	(187.02,206.96) --
	(186.61,206.96) --
	(186.20,206.96) --
	(185.79,206.96) --
	(185.38,206.96) --
	(184.97,206.96) --
	(184.57,206.96) --
	(184.16,206.96) --
	(183.75,206.96) --
	(183.34,206.96) --
	(182.93,206.96) --
	(182.52,206.96) --
	(182.11,206.96) --
	(181.70,206.96) --
	(181.29,206.96) --
	(180.88,206.96) --
	(180.47,206.96) --
	(180.06,206.96) --
	(179.65,206.96) --
	(179.24,206.96) --
	(178.84,206.96) --
	(178.43,206.96) --
	(178.02,206.96) --
	(177.61,206.96) --
	(177.20,206.96) --
	(176.79,206.96) --
	(176.38,206.96) --
	(175.97,206.96) --
	(175.56,206.96) --
	(175.15,206.96) --
	(174.74,206.96) --
	(174.33,206.96) --
	(173.92,206.96) --
	(173.51,206.96) --
	(173.11,206.96) --
	(172.70,206.96) --
	(172.29,206.96) --
	(171.88,206.96) --
	(171.47,206.96) --
	(171.06,206.96) --
	(170.65,206.96) --
	(170.24,206.96) --
	(169.83,206.96) --
	(169.42,206.96) --
	(169.01,206.96) --
	(168.60,206.96) --
	(168.19,206.96) --
	(167.79,206.96) --
	(167.38,206.96) --
	(166.97,206.96) --
	(166.56,206.96) --
	(166.15,206.96) --
	(165.74,206.96) --
	(165.33,206.96) --
	(164.92,206.96) --
	(164.51,206.96) --
	(164.10,206.96) --
	(163.69,206.96) --
	(163.28,206.96) --
	(162.87,206.96) --
	(162.46,206.96) --
	(162.06,206.96) --
	(161.65,206.96) --
	(161.24,206.96) --
	(160.83,206.96) --
	(160.42,206.96) --
	(160.01,206.96) --
	(159.60,206.96) --
	(159.19,206.96) --
	(158.78,206.96) --
	(158.37,206.96) --
	(157.96,206.96) --
	(157.55,206.96) --
	(157.14,206.96) --
	(156.73,206.96) --
	(156.33,206.96) --
	(155.92,206.96) --
	(155.51,206.96) --
	(155.10,206.96) --
	(154.69,206.96) --
	(154.28,206.96) --
	(153.87,206.96) --
	(153.46,206.96) --
	(153.05,206.96) --
	(152.64,206.96) --
	(152.23,206.96) --
	(151.82,206.96) --
	(151.41,206.96) --
	(151.00,206.96) --
	(150.60,206.96) --
	(150.19,206.96) --
	(149.78,206.96) --
	(149.37,206.96) --
	(148.96,206.96) --
	(148.55,206.96) --
	(148.14,206.96) --
	(147.73,206.96) --
	(147.32,206.96) --
	(146.91,206.96) --
	(146.50,206.96) --
	(146.09,206.96) --
	(145.68,206.96) --
	(145.28,206.96) --
	(144.87,206.96) --
	(144.46,206.96) --
	(144.05,206.96) --
	(143.64,206.96) --
	(143.23,206.96) --
	(142.82,206.96) --
	(142.41,206.96) --
	(142.00,206.96) --
	(141.59,206.96) --
	(141.18,206.96) --
	(140.77,206.96) --
	(140.36,206.96) --
	(139.95,206.96) --
	(139.55,206.96) --
	(139.14,206.96) --
	(138.73,206.96) --
	(138.32,206.96) --
	(137.91,206.96) --
	(137.50,206.96) --
	(137.09,206.96) --
	(136.68,206.96) --
	(136.27,206.96) --
	(135.86,206.96) --
	(135.45,206.96) --
	(135.04,206.96) --
	(134.63,206.96) --
	(134.22,206.96) --
	(133.82,206.96) --
	(133.41,206.96) --
	(133.00,206.96) --
	(132.59,206.96) --
	(132.18,206.96) --
	(131.77,206.96) --
	(131.36,206.96) --
	(130.95,206.96) --
	(130.54,206.96) --
	(130.13,206.96) --
	(129.72,206.96) --
	(129.31,206.96) --
	(128.90,206.96) --
	(128.49,206.96) --
	(128.09,206.96) --
	(127.68,206.96) --
	(127.27,206.96) --
	(126.86,206.96) --
	(126.45,206.96) --
	(126.04,206.96) --
	(125.63,206.96) --
	(125.22,206.96) --
	(124.81,206.96) --
	(124.40,206.96) --
	(123.99,206.96) --
	(123.58,206.96) --
	(123.17,206.96) --
	(122.77,206.96) --
	(122.36,206.96) --
	(121.95,206.96) --
	(121.54,206.96) --
	(121.13,206.96) --
	(120.72,206.96) --
	(120.31,206.96) --
	(119.90,206.96) --
	(119.49,206.96) --
	(119.08,206.96) --
	(118.67,206.96) --
	(118.26,206.96) --
	(117.85,206.96) --
	(117.44,206.96) --
	(117.04,206.96) --
	(116.63,206.96) --
	(116.22,206.96) --
	(115.81,206.96) --
	(115.40,206.96) --
	(114.99,206.96) --
	(114.58,206.96) --
	(114.17,206.96) --
	(113.76,206.96) --
	(113.35,206.96) --
	(112.94,206.96) --
	(112.53,206.96) --
	(112.12,206.96) --
	(111.71,206.96) --
	(111.31,206.96) --
	(110.90,206.96) --
	(110.49,206.96) --
	(110.08,206.96) --
	(109.67,206.96) --
	(109.26,206.96) --
	(108.85,206.96) --
	(108.44,206.96) --
	(108.03,206.96) --
	(107.62,206.96) --
	(107.21,206.96) --
	(106.80,206.96) --
	(106.39,206.96) --
	(105.99,206.96) --
	(105.58,206.96) --
	(105.17,206.96) --
	(104.76,206.96) --
	(104.35,206.96) --
	(103.94,206.96) --
	(103.53,206.96) --
	(103.12,206.96) --
	(102.71,206.96) --
	(102.30,206.96) --
	(101.89,206.96) --
	(101.48,206.96) --
	(101.07,206.96) --
	(100.66,206.96) --
	(100.26,206.96) --
	( 99.85,206.96) --
	( 99.44,206.96) --
	( 99.03,206.96) --
	( 98.62,206.96) --
	( 98.21,206.96) --
	( 97.80,206.96) --
	( 97.39,206.96) --
	( 96.98,206.96) --
	( 96.57,206.96) --
	( 96.16,206.96) --
	( 95.75,206.96) --
	( 95.34,206.96) --
	( 94.93,206.96) --
	( 94.53,206.96) --
	( 94.12,206.96) --
	( 93.71,206.96) --
	( 93.30,206.96) --
	( 92.89,206.96) --
	( 92.48,206.96) --
	( 92.07,206.96) --
	( 91.66,206.96) --
	( 91.25,206.96) --
	( 90.84,206.96) --
	( 90.43,206.96) --
	( 90.02,206.96) --
	( 89.61,206.96) --
	( 89.20,206.96) --
	( 88.80,206.96) --
	( 88.39,206.96) --
	( 87.98,206.96) --
	( 87.57,206.96) --
	( 87.16,206.96) --
	( 86.75,206.96) --
	( 86.34,206.96) --
	( 85.93,206.96) --
	( 85.52,206.96) --
	( 85.11,206.96) --
	( 84.70,206.96) --
	( 84.29,206.96) --
	( 83.88,206.96) --
	( 83.48,206.96) --
	( 83.07,206.96) --
	( 82.66,206.96) --
	( 82.25,206.96) --
	( 81.84,206.96) --
	( 81.43,206.96) --
	( 81.02,206.96) --
	( 80.61,206.96) --
	( 80.20,206.96) --
	( 79.79,206.96) --
	( 79.38,206.96) --
	( 78.97,206.96) --
	( 78.56,206.96) --
	( 78.15,206.96) --
	( 77.75,206.96) --
	( 77.34,206.96) --
	( 76.93,206.96) --
	( 76.52,206.96) --
	( 76.11,206.96) --
	( 75.70,206.96) --
	( 75.29,206.96) --
	( 74.88,206.96) --
	( 74.47,206.96) --
	( 74.06,206.96) --
	( 73.65,206.96) --
	( 73.24,206.96) --
	( 72.83,206.96) --
	( 72.42,206.96) --
	( 72.02,206.96) --
	( 71.61,206.96) --
	( 71.20,206.96) --
	( 70.79,206.96) --
	( 70.38,206.96) --
	( 69.97,206.96) --
	( 69.56,206.96) --
	( 69.15,206.96) --
	( 68.74,206.96) --
	( 68.33,206.96) --
	( 67.92,206.96) --
	( 67.51,206.96) --
	( 67.10,206.96) --
	( 66.69,206.96) --
	( 66.29,206.96) --
	( 65.88,206.96) --
	( 65.47,206.96) --
	( 65.06,206.96) --
	( 64.65,206.96) --
	( 64.24,206.96) --
	( 63.83,206.96) --
	( 63.42,206.96) --
	( 63.01,206.96) --
	( 62.60,206.96) --
	( 62.19,206.96) --
	( 61.78,206.96) --
	( 61.37,206.96) --
	( 60.97,206.96) --
	( 60.56,206.96) --
	( 60.15,206.96) --
	( 59.74,206.96) --
	( 59.33,206.96) --
	( 58.92,206.96) --
	( 58.51,206.96) --
	( 58.10,206.96) --
	( 57.69,206.96) --
	( 57.28,206.96) --
	( 56.87,206.96) --
	( 56.46,206.96) --
	( 56.05,206.96) --
	( 55.64,206.96) --
	( 55.24,206.96) --
	( 54.83,206.96) --
	( 54.42,206.96) --
	( 54.01,206.96) --
	( 53.60,206.96) --
	( 53.19,206.96) --
	( 52.78,206.96) --
	( 52.37,206.96) --
	( 51.96,206.96) --
	( 51.55,206.96) --
	( 51.14,206.96) --
	( 50.73,206.96) --
	( 50.32,206.96) --
	( 49.91,206.96) --
	( 49.51,206.96) --
	( 49.10,206.96) --
	( 48.69,206.96) --
	( 48.28,206.96) --
	( 47.87,206.96) --
	( 47.46,206.96) --
	( 47.05,206.96) --
	( 46.64,206.96) --
	( 46.23,206.96) --
	( 45.82,206.96) --
	( 45.41,206.96) --
	( 45.00,206.96) --
	( 44.59,206.96) --
	( 44.19,206.96) --
	( 43.78,206.96) --
	( 43.37,206.96) --
	( 42.96,206.96) --
	( 42.55,206.96) --
	( 42.14,206.96) --
	( 41.73,206.96) --
	( 41.32,206.96) --
	( 40.91,206.96) --
	( 40.50,206.96) --
	( 40.09,206.96) --
	( 39.68,206.96) --
	( 39.27,206.96) --
	( 38.86,206.96) --
	( 38.46,206.96) --
	( 38.05,206.96) --
	( 37.64,206.96) --
	( 37.23,206.96) --
	( 36.82,206.96) --
	( 36.41,206.96) --
	( 36.00,206.96) --
	( 35.59,206.96) --
	( 35.18,206.96) --
	( 34.77,206.96) --
	( 34.36,206.96) --
	( 33.95,206.96) --
	( 33.54,206.96) --
	( 33.13,206.96) --
	( 32.73,206.96) --
	( 32.32,206.96) --
	( 31.91,206.96) --
	( 31.50,206.96) --
	( 31.09,206.96) --
	( 30.68,206.96) --
	( 30.27,206.96) --
	( 29.86,206.96) --
	( 29.45,206.96) --
	( 29.04,206.96) --
	( 28.63,206.96) --
	( 28.22,206.96) --
	( 27.81,206.96) --
	( 27.40,206.96) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.40,206.96) --
	( 27.81,206.96) --
	( 28.22,206.96) --
	( 28.63,206.96) --
	( 29.04,206.97) --
	( 29.45,206.97) --
	( 29.86,206.97) --
	( 30.27,206.97) --
	( 30.68,206.97) --
	( 31.09,206.98) --
	( 31.50,206.98) --
	( 31.91,206.99) --
	( 32.32,207.00) --
	( 32.73,207.00) --
	( 33.13,207.01) --
	( 33.54,207.02) --
	( 33.95,207.03) --
	( 34.36,207.04) --
	( 34.77,207.05) --
	( 35.18,207.06) --
	( 35.59,207.07) --
	( 36.00,207.08) --
	( 36.41,207.08) --
	( 36.82,207.09) --
	( 37.23,207.10) --
	( 37.64,207.10) --
	( 38.05,207.10) --
	( 38.46,207.10) --
	( 38.86,207.10) --
	( 39.27,207.10) --
	( 39.68,207.10) --
	( 40.09,207.10) --
	( 40.50,207.09) --
	( 40.91,207.09) --
	( 41.32,207.08) --
	( 41.73,207.08) --
	( 42.14,207.07) --
	( 42.55,207.07) --
	( 42.96,207.06) --
	( 43.37,207.06) --
	( 43.78,207.06) --
	( 44.19,207.06) --
	( 44.59,207.05) --
	( 45.00,207.05) --
	( 45.41,207.06) --
	( 45.82,207.06) --
	( 46.23,207.06) --
	( 46.64,207.06) --
	( 47.05,207.06) --
	( 47.46,207.06) --
	( 47.87,207.07) --
	( 48.28,207.07) --
	( 48.69,207.07) --
	( 49.10,207.07) --
	( 49.51,207.08) --
	( 49.91,207.08) --
	( 50.32,207.08) --
	( 50.73,207.08) --
	( 51.14,207.08) --
	( 51.55,207.09) --
	( 51.96,207.09) --
	( 52.37,207.09) --
	( 52.78,207.09) --
	( 53.19,207.09) --
	( 53.60,207.09) --
	( 54.01,207.09) --
	( 54.42,207.10) --
	( 54.83,207.10) --
	( 55.24,207.10) --
	( 55.64,207.10) --
	( 56.05,207.10) --
	( 56.46,207.10) --
	( 56.87,207.10) --
	( 57.28,207.10) --
	( 57.69,207.11) --
	( 58.10,207.11) --
	( 58.51,207.11) --
	( 58.92,207.11) --
	( 59.33,207.12) --
	( 59.74,207.12) --
	( 60.15,207.13) --
	( 60.56,207.13) --
	( 60.97,207.14) --
	( 61.37,207.14) --
	( 61.78,207.15) --
	( 62.19,207.15) --
	( 62.60,207.16) --
	( 63.01,207.17) --
	( 63.42,207.17) --
	( 63.83,207.18) --
	( 64.24,207.19) --
	( 64.65,207.19) --
	( 65.06,207.20) --
	( 65.47,207.20) --
	( 65.88,207.20) --
	( 66.29,207.21) --
	( 66.69,207.21) --
	( 67.10,207.21) --
	( 67.51,207.21) --
	( 67.92,207.21) --
	( 68.33,207.21) --
	( 68.74,207.21) --
	( 69.15,207.21) --
	( 69.56,207.21) --
	( 69.97,207.20) --
	( 70.38,207.20) --
	( 70.79,207.20) --
	( 71.20,207.20) --
	( 71.61,207.19) --
	( 72.02,207.19) --
	( 72.42,207.19) --
	( 72.83,207.19) --
	( 73.24,207.19) --
	( 73.65,207.19) --
	( 74.06,207.19) --
	( 74.47,207.19) --
	( 74.88,207.19) --
	( 75.29,207.20) --
	( 75.70,207.20) --
	( 76.11,207.20) --
	( 76.52,207.21) --
	( 76.93,207.21) --
	( 77.34,207.22) --
	( 77.75,207.22) --
	( 78.15,207.23) --
	( 78.56,207.23) --
	( 78.97,207.24) --
	( 79.38,207.24) --
	( 79.79,207.25) --
	( 80.20,207.25) --
	( 80.61,207.26) --
	( 81.02,207.26) --
	( 81.43,207.27) --
	( 81.84,207.27) --
	( 82.25,207.27) --
	( 82.66,207.28) --
	( 83.07,207.28) --
	( 83.48,207.28) --
	( 83.88,207.28) --
	( 84.29,207.29) --
	( 84.70,207.29) --
	( 85.11,207.28) --
	( 85.52,207.28) --
	( 85.93,207.28) --
	( 86.34,207.28) --
	( 86.75,207.28) --
	( 87.16,207.27) --
	( 87.57,207.27) --
	( 87.98,207.27) --
	( 88.39,207.26) --
	( 88.80,207.26) --
	( 89.20,207.26) --
	( 89.61,207.26) --
	( 90.02,207.26) --
	( 90.43,207.25) --
	( 90.84,207.26) --
	( 91.25,207.26) --
	( 91.66,207.26) --
	( 92.07,207.26) --
	( 92.48,207.26) --
	( 92.89,207.27) --
	( 93.30,207.27) --
	( 93.71,207.28) --
	( 94.12,207.28) --
	( 94.53,207.29) --
	( 94.93,207.30) --
	( 95.34,207.30) --
	( 95.75,207.31) --
	( 96.16,207.32) --
	( 96.57,207.33) --
	( 96.98,207.33) --
	( 97.39,207.34) --
	( 97.80,207.35) --
	( 98.21,207.36) --
	( 98.62,207.37) --
	( 99.03,207.37) --
	( 99.44,207.38) --
	( 99.85,207.39) --
	(100.26,207.39) --
	(100.66,207.40) --
	(101.07,207.40) --
	(101.48,207.41) --
	(101.89,207.42) --
	(102.30,207.42) --
	(102.71,207.43) --
	(103.12,207.44) --
	(103.53,207.45) --
	(103.94,207.46) --
	(104.35,207.47) --
	(104.76,207.48) --
	(105.17,207.49) --
	(105.58,207.51) --
	(105.99,207.52) --
	(106.39,207.54) --
	(106.80,207.55) --
	(107.21,207.57) --
	(107.62,207.59) --
	(108.03,207.61) --
	(108.44,207.63) --
	(108.85,207.65) --
	(109.26,207.67) --
	(109.67,207.69) --
	(110.08,207.71) --
	(110.49,207.73) --
	(110.90,207.75) --
	(111.31,207.77) --
	(111.71,207.80) --
	(112.12,207.82) --
	(112.53,207.84) --
	(112.94,207.86) --
	(113.35,207.88) --
	(113.76,207.90) --
	(114.17,207.92) --
	(114.58,207.94) --
	(114.99,207.96) --
	(115.40,207.98) --
	(115.81,208.00) --
	(116.22,208.02) --
	(116.63,208.04) --
	(117.04,208.06) --
	(117.44,208.08) --
	(117.85,208.10) --
	(118.26,208.12) --
	(118.67,208.14) --
	(119.08,208.16) --
	(119.49,208.18) --
	(119.90,208.20) --
	(120.31,208.22) --
	(120.72,208.24) --
	(121.13,208.26) --
	(121.54,208.27) --
	(121.95,208.29) --
	(122.36,208.31) --
	(122.77,208.33) --
	(123.17,208.34) --
	(123.58,208.36) --
	(123.99,208.38) --
	(124.40,208.40) --
	(124.81,208.42) --
	(125.22,208.44) --
	(125.63,208.46) --
	(126.04,208.48) --
	(126.45,208.50) --
	(126.86,208.52) --
	(127.27,208.55) --
	(127.68,208.57) --
	(128.09,208.60) --
	(128.49,208.62) --
	(128.90,208.65) --
	(129.31,208.68) --
	(129.72,208.71) --
	(130.13,208.74) --
	(130.54,208.77) --
	(130.95,208.80) --
	(131.36,208.83) --
	(131.77,208.87) --
	(132.18,208.91) --
	(132.59,208.94) --
	(133.00,208.98) --
	(133.41,209.03) --
	(133.82,209.07) --
	(134.22,209.11) --
	(134.63,209.16) --
	(135.04,209.21) --
	(135.45,209.26) --
	(135.86,209.31) --
	(136.27,209.36) --
	(136.68,209.41) --
	(137.09,209.46) --
	(137.50,209.52) --
	(137.91,209.57) --
	(138.32,209.63) --
	(138.73,209.69) --
	(139.14,209.74) --
	(139.55,209.81) --
	(139.95,209.87) --
	(140.36,209.93) --
	(140.77,210.00) --
	(141.18,210.07) --
	(141.59,210.14) --
	(142.00,210.21) --
	(142.41,210.29) --
	(142.82,210.36) --
	(143.23,210.44) --
	(143.64,210.52) --
	(144.05,210.60) --
	(144.46,210.68) --
	(144.87,210.77) --
	(145.28,210.85) --
	(145.68,210.93) --
	(146.09,211.01) --
	(146.50,211.09) --
	(146.91,211.17) --
	(147.32,211.25) --
	(147.73,211.33) --
	(148.14,211.41) --
	(148.55,211.48) --
	(148.96,211.56) --
	(149.37,211.64) --
	(149.78,211.71) --
	(150.19,211.79) --
	(150.60,211.87) --
	(151.00,211.96) --
	(151.41,212.05) --
	(151.82,212.14) --
	(152.23,212.23) --
	(152.64,212.33) --
	(153.05,212.43) --
	(153.46,212.54) --
	(153.87,212.65) --
	(154.28,212.77) --
	(154.69,212.89) --
	(155.10,213.01) --
	(155.51,213.14) --
	(155.92,213.27) --
	(156.33,213.41) --
	(156.73,213.55) --
	(157.14,213.68) --
	(157.55,213.82) --
	(157.96,213.96) --
	(158.37,214.10) --
	(158.78,214.24) --
	(159.19,214.37) --
	(159.60,214.50) --
	(160.01,214.63) --
	(160.42,214.76) --
	(160.83,214.89) --
	(161.24,215.02) --
	(161.65,215.14) --
	(162.06,215.27) --
	(162.46,215.39) --
	(162.87,215.51) --
	(163.28,215.64) --
	(163.69,215.77) --
	(164.10,215.90) --
	(164.51,216.03) --
	(164.92,216.16) --
	(165.33,216.29) --
	(165.74,216.43) --
	(166.15,216.56) --
	(166.56,216.69) --
	(166.97,216.83) --
	(167.38,216.96) --
	(167.79,217.09) --
	(168.19,217.23) --
	(168.60,217.36) --
	(169.01,217.49) --
	(169.42,217.61) --
	(169.83,217.74) --
	(170.24,217.87) --
	(170.65,218.00) --
	(171.06,218.12) --
	(171.47,218.25) --
	(171.88,218.38) --
	(172.29,218.51) --
	(172.70,218.64) --
	(173.11,218.77) --
	(173.51,218.90) --
	(173.92,219.02) --
	(174.33,219.15) --
	(174.74,219.28) --
	(175.15,219.40) --
	(175.56,219.52) --
	(175.97,219.64) --
	(176.38,219.75) --
	(176.79,219.87) --
	(177.20,219.98) --
	(177.61,220.09) --
	(178.02,220.20) --
	(178.43,220.30) --
	(178.84,220.40) --
	(179.24,220.51) --
	(179.65,220.61) --
	(180.06,220.70) --
	(180.47,220.80) --
	(180.88,220.89) --
	(181.29,220.98) --
	(181.70,221.07) --
	(182.11,221.15) --
	(182.52,221.23) --
	(182.93,221.30) --
	(183.34,221.37) --
	(183.75,221.43) --
	(184.16,221.49) --
	(184.57,221.54) --
	(184.97,221.58) --
	(185.38,221.62) --
	(185.79,221.66) --
	(186.20,221.69) --
	(186.61,221.71) --
	(187.02,221.74) --
	(187.43,221.76) --
	(187.84,221.78) --
	(188.25,221.80) --
	(188.66,221.81) --
	(189.07,221.83) --
	(189.48,221.85) --
	(189.89,221.86) --
	(190.30,221.88) --
	(190.70,221.89) --
	(191.11,221.91) --
	(191.52,221.92) --
	(191.93,221.93) --
	(192.34,221.93) --
	(192.75,221.93) --
	(193.16,221.92) --
	(193.57,221.91) --
	(193.98,221.88) --
	(194.39,221.85) --
	(194.80,221.80) --
	(195.21,221.74) --
	(195.62,221.66) --
	(196.02,221.58) --
	(196.43,221.48) --
	(196.84,221.37) --
	(197.25,221.25) --
	(197.66,221.13) --
	(198.07,221.00) --
	(198.48,220.86) --
	(198.89,220.72) --
	(199.30,220.58) --
	(199.71,220.44) --
	(200.12,220.30) --
	(200.53,220.16) --
	(200.94,220.02) --
	(201.35,219.87) --
	(201.75,219.73) --
	(202.16,219.58) --
	(202.57,219.43) --
	(202.98,219.28) --
	(203.39,219.12) --
	(203.80,218.96) --
	(204.21,218.80) --
	(204.62,218.63) --
	(205.03,218.46) --
	(205.44,218.29) --
	(205.85,218.11) --
	(206.26,217.94) --
	(206.67,217.77) --
	(207.08,217.59) --
	(207.48,217.42) --
	(207.89,217.25) --
	(208.30,217.09) --
	(208.71,216.92) --
	(209.12,216.76) --
	(209.53,216.59) --
	(209.94,216.43) --
	(210.35,216.27) --
	(210.76,216.11) --
	(211.17,215.95) --
	(211.58,215.78) --
	(211.99,215.62) --
	(212.40,215.45) --
	(212.80,215.28) --
	(213.21,215.11) --
	(213.62,214.95) --
	(214.03,214.78) --
	(214.44,214.62) --
	(214.85,214.45) --
	(215.26,214.29) --
	(215.67,214.14) --
	(216.08,213.99) --
	(216.49,213.84) --
	(216.90,213.70) --
	(217.31,213.56) --
	(217.72,213.43) --
	(218.13,213.31) --
	(218.53,213.19) --
	(218.94,213.07) --
	(219.35,212.95) --
	(219.76,212.83) --
	(220.17,212.71) --
	(220.58,212.60) --
	(220.99,212.47) --
	(221.40,212.34) --
	(221.81,212.20) --
	(222.22,212.05) --
	(222.63,211.89) --
	(223.04,211.72) --
	(223.45,211.53) --
	(223.86,211.32) --
	(224.26,211.10) --
	(224.67,210.87) --
	(225.08,210.62) --
	(225.49,210.36) --
	(225.90,210.09) --
	(226.31,209.82) --
	(226.72,209.55) --
	(227.13,209.28) --
	(227.54,209.01) --
	(227.95,208.76) --
	(228.36,208.52) --
	(228.77,208.30) --
	(229.18,208.10) --
	(229.59,207.91) --
	(229.99,207.75) --
	(230.40,207.60) --
	(230.81,207.48) --
	(231.22,207.37) --
	(231.63,207.28) --
	(232.04,207.21) --
	(232.45,207.15) --
	(232.86,207.11) --
	(233.27,207.07) --
	(233.68,207.04) --
	(234.09,207.02) --
	(234.50,207.00) --
	(234.91,206.99) --
	(235.31,206.98) --
	(235.72,206.97) --
	(236.13,206.97) --
	(236.54,206.97);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor,fill opacity=0.33] ( 27.40,194.12) --
	( 27.81,194.12) --
	( 28.22,194.12) --
	( 28.63,194.12) --
	( 29.04,194.12) --
	( 29.45,194.12) --
	( 29.86,194.13) --
	( 30.27,194.13) --
	( 30.68,194.13) --
	( 31.09,194.14) --
	( 31.50,194.15) --
	( 31.91,194.15) --
	( 32.32,194.16) --
	( 32.73,194.17) --
	( 33.13,194.19) --
	( 33.54,194.20) --
	( 33.95,194.21) --
	( 34.36,194.23) --
	( 34.77,194.24) --
	( 35.18,194.25) --
	( 35.59,194.27) --
	( 36.00,194.28) --
	( 36.41,194.29) --
	( 36.82,194.31) --
	( 37.23,194.31) --
	( 37.64,194.32) --
	( 38.05,194.33) --
	( 38.46,194.33) --
	( 38.86,194.33) --
	( 39.27,194.33) --
	( 39.68,194.32) --
	( 40.09,194.32) --
	( 40.50,194.31) --
	( 40.91,194.31) --
	( 41.32,194.30) --
	( 41.73,194.29) --
	( 42.14,194.28) --
	( 42.55,194.27) --
	( 42.96,194.26) --
	( 43.37,194.26) --
	( 43.78,194.25) --
	( 44.19,194.24) --
	( 44.59,194.24) --
	( 45.00,194.23) --
	( 45.41,194.23) --
	( 45.82,194.22) --
	( 46.23,194.22) --
	( 46.64,194.22) --
	( 47.05,194.22) --
	( 47.46,194.22) --
	( 47.87,194.22) --
	( 48.28,194.22) --
	( 48.69,194.22) --
	( 49.10,194.22) --
	( 49.51,194.22) --
	( 49.91,194.23) --
	( 50.32,194.23) --
	( 50.73,194.23) --
	( 51.14,194.24) --
	( 51.55,194.24) --
	( 51.96,194.25) --
	( 52.37,194.25) --
	( 52.78,194.25) --
	( 53.19,194.26) --
	( 53.60,194.26) --
	( 54.01,194.26) --
	( 54.42,194.26) --
	( 54.83,194.27) --
	( 55.24,194.27) --
	( 55.64,194.27) --
	( 56.05,194.28) --
	( 56.46,194.28) --
	( 56.87,194.28) --
	( 57.28,194.28) --
	( 57.69,194.28) --
	( 58.10,194.28) --
	( 58.51,194.29) --
	( 58.92,194.29) --
	( 59.33,194.29) --
	( 59.74,194.29) --
	( 60.15,194.29) --
	( 60.56,194.29) --
	( 60.97,194.29) --
	( 61.37,194.29) --
	( 61.78,194.29) --
	( 62.19,194.29) --
	( 62.60,194.29) --
	( 63.01,194.29) --
	( 63.42,194.29) --
	( 63.83,194.29) --
	( 64.24,194.29) --
	( 64.65,194.29) --
	( 65.06,194.30) --
	( 65.47,194.30) --
	( 65.88,194.30) --
	( 66.29,194.30) --
	( 66.69,194.31) --
	( 67.10,194.31) --
	( 67.51,194.32) --
	( 67.92,194.32) --
	( 68.33,194.33) --
	( 68.74,194.33) --
	( 69.15,194.34) --
	( 69.56,194.34) --
	( 69.97,194.35) --
	( 70.38,194.35) --
	( 70.79,194.36) --
	( 71.20,194.36) --
	( 71.61,194.36) --
	( 72.02,194.37) --
	( 72.42,194.37) --
	( 72.83,194.37) --
	( 73.24,194.37) --
	( 73.65,194.37) --
	( 74.06,194.37) --
	( 74.47,194.37) --
	( 74.88,194.37) --
	( 75.29,194.37) --
	( 75.70,194.37) --
	( 76.11,194.37) --
	( 76.52,194.37) --
	( 76.93,194.36) --
	( 77.34,194.36) --
	( 77.75,194.36) --
	( 78.15,194.36) --
	( 78.56,194.36) --
	( 78.97,194.36) --
	( 79.38,194.36) --
	( 79.79,194.36) --
	( 80.20,194.36) --
	( 80.61,194.37) --
	( 81.02,194.37) --
	( 81.43,194.38) --
	( 81.84,194.39) --
	( 82.25,194.40) --
	( 82.66,194.40) --
	( 83.07,194.41) --
	( 83.48,194.42) --
	( 83.88,194.43) --
	( 84.29,194.44) --
	( 84.70,194.45) --
	( 85.11,194.46) --
	( 85.52,194.46) --
	( 85.93,194.47) --
	( 86.34,194.48) --
	( 86.75,194.48) --
	( 87.16,194.49) --
	( 87.57,194.49) --
	( 87.98,194.50) --
	( 88.39,194.50) --
	( 88.80,194.50) --
	( 89.20,194.51) --
	( 89.61,194.51) --
	( 90.02,194.51) --
	( 90.43,194.51) --
	( 90.84,194.51) --
	( 91.25,194.51) --
	( 91.66,194.52) --
	( 92.07,194.52) --
	( 92.48,194.52) --
	( 92.89,194.52) --
	( 93.30,194.53) --
	( 93.71,194.53) --
	( 94.12,194.53) --
	( 94.53,194.54) --
	( 94.93,194.54) --
	( 95.34,194.55) --
	( 95.75,194.56) --
	( 96.16,194.56) --
	( 96.57,194.57) --
	( 96.98,194.58) --
	( 97.39,194.59) --
	( 97.80,194.60) --
	( 98.21,194.61) --
	( 98.62,194.62) --
	( 99.03,194.63) --
	( 99.44,194.64) --
	( 99.85,194.65) --
	(100.26,194.66) --
	(100.66,194.67) --
	(101.07,194.68) --
	(101.48,194.69) --
	(101.89,194.70) --
	(102.30,194.71) --
	(102.71,194.72) --
	(103.12,194.72) --
	(103.53,194.73) --
	(103.94,194.74) --
	(104.35,194.75) --
	(104.76,194.75) --
	(105.17,194.76) --
	(105.58,194.77) --
	(105.99,194.78) --
	(106.39,194.79) --
	(106.80,194.80) --
	(107.21,194.82) --
	(107.62,194.83) --
	(108.03,194.84) --
	(108.44,194.86) --
	(108.85,194.87) --
	(109.26,194.88) --
	(109.67,194.90) --
	(110.08,194.91) --
	(110.49,194.92) --
	(110.90,194.93) --
	(111.31,194.94) --
	(111.71,194.95) --
	(112.12,194.96) --
	(112.53,194.97) --
	(112.94,194.97) --
	(113.35,194.98) --
	(113.76,194.99) --
	(114.17,195.00) --
	(114.58,195.01) --
	(114.99,195.02) --
	(115.40,195.03) --
	(115.81,195.04) --
	(116.22,195.05) --
	(116.63,195.06) --
	(117.04,195.07) --
	(117.44,195.08) --
	(117.85,195.09) --
	(118.26,195.09) --
	(118.67,195.10) --
	(119.08,195.11) --
	(119.49,195.12) --
	(119.90,195.12) --
	(120.31,195.13) --
	(120.72,195.14) --
	(121.13,195.15) --
	(121.54,195.16) --
	(121.95,195.17) --
	(122.36,195.18) --
	(122.77,195.20) --
	(123.17,195.22) --
	(123.58,195.24) --
	(123.99,195.26) --
	(124.40,195.28) --
	(124.81,195.31) --
	(125.22,195.34) --
	(125.63,195.36) --
	(126.04,195.39) --
	(126.45,195.43) --
	(126.86,195.46) --
	(127.27,195.49) --
	(127.68,195.52) --
	(128.09,195.56) --
	(128.49,195.59) --
	(128.90,195.62) --
	(129.31,195.66) --
	(129.72,195.70) --
	(130.13,195.74) --
	(130.54,195.78) --
	(130.95,195.82) --
	(131.36,195.87) --
	(131.77,195.91) --
	(132.18,195.96) --
	(132.59,196.01) --
	(133.00,196.07) --
	(133.41,196.12) --
	(133.82,196.18) --
	(134.22,196.24) --
	(134.63,196.30) --
	(135.04,196.36) --
	(135.45,196.42) --
	(135.86,196.48) --
	(136.27,196.54) --
	(136.68,196.60) --
	(137.09,196.66) --
	(137.50,196.72) --
	(137.91,196.78) --
	(138.32,196.84) --
	(138.73,196.90) --
	(139.14,196.97) --
	(139.55,197.03) --
	(139.95,197.09) --
	(140.36,197.15) --
	(140.77,197.22) --
	(141.18,197.29) --
	(141.59,197.35) --
	(142.00,197.42) --
	(142.41,197.49) --
	(142.82,197.56) --
	(143.23,197.64) --
	(143.64,197.71) --
	(144.05,197.79) --
	(144.46,197.87) --
	(144.87,197.95) --
	(145.28,198.03) --
	(145.68,198.11) --
	(146.09,198.20) --
	(146.50,198.29) --
	(146.91,198.37) --
	(147.32,198.46) --
	(147.73,198.55) --
	(148.14,198.64) --
	(148.55,198.73) --
	(148.96,198.83) --
	(149.37,198.92) --
	(149.78,199.01) --
	(150.19,199.10) --
	(150.60,199.19) --
	(151.00,199.29) --
	(151.41,199.38) --
	(151.82,199.48) --
	(152.23,199.57) --
	(152.64,199.67) --
	(153.05,199.77) --
	(153.46,199.88) --
	(153.87,199.98) --
	(154.28,200.09) --
	(154.69,200.21) --
	(155.10,200.32) --
	(155.51,200.44) --
	(155.92,200.56) --
	(156.33,200.68) --
	(156.73,200.80) --
	(157.14,200.93) --
	(157.55,201.05) --
	(157.96,201.17) --
	(158.37,201.28) --
	(158.78,201.40) --
	(159.19,201.51) --
	(159.60,201.61) --
	(160.01,201.72) --
	(160.42,201.82) --
	(160.83,201.92) --
	(161.24,202.02) --
	(161.65,202.12) --
	(162.06,202.22) --
	(162.46,202.32) --
	(162.87,202.43) --
	(163.28,202.55) --
	(163.69,202.67) --
	(164.10,202.80) --
	(164.51,202.93) --
	(164.92,203.07) --
	(165.33,203.22) --
	(165.74,203.37) --
	(166.15,203.52) --
	(166.56,203.68) --
	(166.97,203.83) --
	(167.38,203.97) --
	(167.79,204.11) --
	(168.19,204.24) --
	(168.60,204.36) --
	(169.01,204.47) --
	(169.42,204.57) --
	(169.83,204.66) --
	(170.24,204.73) --
	(170.65,204.80) --
	(171.06,204.86) --
	(171.47,204.92) --
	(171.88,204.97) --
	(172.29,205.02) --
	(172.70,205.07) --
	(173.11,205.11) --
	(173.51,205.16) --
	(173.92,205.22) --
	(174.33,205.27) --
	(174.74,205.33) --
	(175.15,205.39) --
	(175.56,205.45) --
	(175.97,205.52) --
	(176.38,205.59) --
	(176.79,205.66) --
	(177.20,205.73) --
	(177.61,205.79) --
	(178.02,205.86) --
	(178.43,205.92) --
	(178.84,205.98) --
	(179.24,206.04) --
	(179.65,206.10) --
	(180.06,206.16) --
	(180.47,206.21) --
	(180.88,206.26) --
	(181.29,206.31) --
	(181.70,206.35) --
	(182.11,206.40) --
	(182.52,206.44) --
	(182.93,206.49) --
	(183.34,206.53) --
	(183.75,206.57) --
	(184.16,206.61) --
	(184.57,206.65) --
	(184.97,206.68) --
	(185.38,206.72) --
	(185.79,206.75) --
	(186.20,206.78) --
	(186.61,206.81) --
	(187.02,206.83) --
	(187.43,206.86) --
	(187.84,206.89) --
	(188.25,206.92) --
	(188.66,206.95) --
	(189.07,206.98) --
	(189.48,207.02) --
	(189.89,207.06) --
	(190.30,207.10) --
	(190.70,207.15) --
	(191.11,207.21) --
	(191.52,207.28) --
	(191.93,207.35) --
	(192.34,207.42) --
	(192.75,207.49) --
	(193.16,207.57) --
	(193.57,207.65) --
	(193.98,207.73) --
	(194.39,207.81) --
	(194.80,207.88) --
	(195.21,207.95) --
	(195.62,208.02) --
	(196.02,208.08) --
	(196.43,208.13) --
	(196.84,208.18) --
	(197.25,208.22) --
	(197.66,208.25) --
	(198.07,208.27) --
	(198.48,208.29) --
	(198.89,208.30) --
	(199.30,208.30) --
	(199.71,208.30) --
	(200.12,208.29) --
	(200.53,208.27) --
	(200.94,208.24) --
	(201.35,208.20) --
	(201.75,208.16) --
	(202.16,208.10) --
	(202.57,208.04) --
	(202.98,207.97) --
	(203.39,207.88) --
	(203.80,207.79) --
	(204.21,207.69) --
	(204.62,207.58) --
	(205.03,207.46) --
	(205.44,207.34) --
	(205.85,207.20) --
	(206.26,207.06) --
	(206.67,206.91) --
	(207.08,206.76) --
	(207.48,206.60) --
	(207.89,206.44) --
	(208.30,206.27) --
	(208.71,206.10) --
	(209.12,205.93) --
	(209.53,205.75) --
	(209.94,205.58) --
	(210.35,205.40) --
	(210.76,205.21) --
	(211.17,205.03) --
	(211.58,204.85) --
	(211.99,204.67) --
	(212.40,204.48) --
	(212.80,204.30) --
	(213.21,204.13) --
	(213.62,203.95) --
	(214.03,203.78) --
	(214.44,203.61) --
	(214.85,203.45) --
	(215.26,203.28) --
	(215.67,203.12) --
	(216.08,202.96) --
	(216.49,202.81) --
	(216.90,202.65) --
	(217.31,202.49) --
	(217.72,202.33) --
	(218.13,202.17) --
	(218.53,202.01) --
	(218.94,201.84) --
	(219.35,201.66) --
	(219.76,201.48) --
	(220.17,201.30) --
	(220.58,201.10) --
	(220.99,200.89) --
	(221.40,200.67) --
	(221.81,200.44) --
	(222.22,200.19) --
	(222.63,199.93) --
	(223.04,199.65) --
	(223.45,199.36) --
	(223.86,199.06) --
	(224.26,198.74) --
	(224.67,198.42) --
	(225.08,198.08) --
	(225.49,197.75) --
	(225.90,197.41) --
	(226.31,197.08) --
	(226.72,196.76) --
	(227.13,196.44) --
	(227.54,196.15) --
	(227.95,195.87) --
	(228.36,195.61) --
	(228.77,195.38) --
	(229.18,195.17) --
	(229.59,194.99) --
	(229.99,194.82) --
	(230.40,194.68) --
	(230.81,194.57) --
	(231.22,194.47) --
	(231.63,194.39) --
	(232.04,194.32) --
	(232.45,194.27) --
	(232.86,194.23) --
	(233.27,194.20) --
	(233.68,194.18) --
	(234.09,194.16) --
	(234.50,194.14) --
	(234.91,194.14) --
	(235.31,194.13) --
	(235.72,194.12) --
	(236.13,194.12) --
	(236.54,194.12) --
	(236.54,194.11) --
	(236.13,194.11) --
	(235.72,194.11) --
	(235.31,194.11) --
	(234.91,194.11) --
	(234.50,194.11) --
	(234.09,194.11) --
	(233.68,194.11) --
	(233.27,194.11) --
	(232.86,194.11) --
	(232.45,194.11) --
	(232.04,194.11) --
	(231.63,194.11) --
	(231.22,194.11) --
	(230.81,194.11) --
	(230.40,194.11) --
	(229.99,194.11) --
	(229.59,194.11) --
	(229.18,194.11) --
	(228.77,194.11) --
	(228.36,194.11) --
	(227.95,194.11) --
	(227.54,194.11) --
	(227.13,194.11) --
	(226.72,194.11) --
	(226.31,194.11) --
	(225.90,194.11) --
	(225.49,194.11) --
	(225.08,194.11) --
	(224.67,194.11) --
	(224.26,194.11) --
	(223.86,194.11) --
	(223.45,194.11) --
	(223.04,194.11) --
	(222.63,194.11) --
	(222.22,194.11) --
	(221.81,194.11) --
	(221.40,194.11) --
	(220.99,194.11) --
	(220.58,194.11) --
	(220.17,194.11) --
	(219.76,194.11) --
	(219.35,194.11) --
	(218.94,194.11) --
	(218.53,194.11) --
	(218.13,194.11) --
	(217.72,194.11) --
	(217.31,194.11) --
	(216.90,194.11) --
	(216.49,194.11) --
	(216.08,194.11) --
	(215.67,194.11) --
	(215.26,194.11) --
	(214.85,194.11) --
	(214.44,194.11) --
	(214.03,194.11) --
	(213.62,194.11) --
	(213.21,194.11) --
	(212.80,194.11) --
	(212.40,194.11) --
	(211.99,194.11) --
	(211.58,194.11) --
	(211.17,194.11) --
	(210.76,194.11) --
	(210.35,194.11) --
	(209.94,194.11) --
	(209.53,194.11) --
	(209.12,194.11) --
	(208.71,194.11) --
	(208.30,194.11) --
	(207.89,194.11) --
	(207.48,194.11) --
	(207.08,194.11) --
	(206.67,194.11) --
	(206.26,194.11) --
	(205.85,194.11) --
	(205.44,194.11) --
	(205.03,194.11) --
	(204.62,194.11) --
	(204.21,194.11) --
	(203.80,194.11) --
	(203.39,194.11) --
	(202.98,194.11) --
	(202.57,194.11) --
	(202.16,194.11) --
	(201.75,194.11) --
	(201.35,194.11) --
	(200.94,194.11) --
	(200.53,194.11) --
	(200.12,194.11) --
	(199.71,194.11) --
	(199.30,194.11) --
	(198.89,194.11) --
	(198.48,194.11) --
	(198.07,194.11) --
	(197.66,194.11) --
	(197.25,194.11) --
	(196.84,194.11) --
	(196.43,194.11) --
	(196.02,194.11) --
	(195.62,194.11) --
	(195.21,194.11) --
	(194.80,194.11) --
	(194.39,194.11) --
	(193.98,194.11) --
	(193.57,194.11) --
	(193.16,194.11) --
	(192.75,194.11) --
	(192.34,194.11) --
	(191.93,194.11) --
	(191.52,194.11) --
	(191.11,194.11) --
	(190.70,194.11) --
	(190.30,194.11) --
	(189.89,194.11) --
	(189.48,194.11) --
	(189.07,194.11) --
	(188.66,194.11) --
	(188.25,194.11) --
	(187.84,194.11) --
	(187.43,194.11) --
	(187.02,194.11) --
	(186.61,194.11) --
	(186.20,194.11) --
	(185.79,194.11) --
	(185.38,194.11) --
	(184.97,194.11) --
	(184.57,194.11) --
	(184.16,194.11) --
	(183.75,194.11) --
	(183.34,194.11) --
	(182.93,194.11) --
	(182.52,194.11) --
	(182.11,194.11) --
	(181.70,194.11) --
	(181.29,194.11) --
	(180.88,194.11) --
	(180.47,194.11) --
	(180.06,194.11) --
	(179.65,194.11) --
	(179.24,194.11) --
	(178.84,194.11) --
	(178.43,194.11) --
	(178.02,194.11) --
	(177.61,194.11) --
	(177.20,194.11) --
	(176.79,194.11) --
	(176.38,194.11) --
	(175.97,194.11) --
	(175.56,194.11) --
	(175.15,194.11) --
	(174.74,194.11) --
	(174.33,194.11) --
	(173.92,194.11) --
	(173.51,194.11) --
	(173.11,194.11) --
	(172.70,194.11) --
	(172.29,194.11) --
	(171.88,194.11) --
	(171.47,194.11) --
	(171.06,194.11) --
	(170.65,194.11) --
	(170.24,194.11) --
	(169.83,194.11) --
	(169.42,194.11) --
	(169.01,194.11) --
	(168.60,194.11) --
	(168.19,194.11) --
	(167.79,194.11) --
	(167.38,194.11) --
	(166.97,194.11) --
	(166.56,194.11) --
	(166.15,194.11) --
	(165.74,194.11) --
	(165.33,194.11) --
	(164.92,194.11) --
	(164.51,194.11) --
	(164.10,194.11) --
	(163.69,194.11) --
	(163.28,194.11) --
	(162.87,194.11) --
	(162.46,194.11) --
	(162.06,194.11) --
	(161.65,194.11) --
	(161.24,194.11) --
	(160.83,194.11) --
	(160.42,194.11) --
	(160.01,194.11) --
	(159.60,194.11) --
	(159.19,194.11) --
	(158.78,194.11) --
	(158.37,194.11) --
	(157.96,194.11) --
	(157.55,194.11) --
	(157.14,194.11) --
	(156.73,194.11) --
	(156.33,194.11) --
	(155.92,194.11) --
	(155.51,194.11) --
	(155.10,194.11) --
	(154.69,194.11) --
	(154.28,194.11) --
	(153.87,194.11) --
	(153.46,194.11) --
	(153.05,194.11) --
	(152.64,194.11) --
	(152.23,194.11) --
	(151.82,194.11) --
	(151.41,194.11) --
	(151.00,194.11) --
	(150.60,194.11) --
	(150.19,194.11) --
	(149.78,194.11) --
	(149.37,194.11) --
	(148.96,194.11) --
	(148.55,194.11) --
	(148.14,194.11) --
	(147.73,194.11) --
	(147.32,194.11) --
	(146.91,194.11) --
	(146.50,194.11) --
	(146.09,194.11) --
	(145.68,194.11) --
	(145.28,194.11) --
	(144.87,194.11) --
	(144.46,194.11) --
	(144.05,194.11) --
	(143.64,194.11) --
	(143.23,194.11) --
	(142.82,194.11) --
	(142.41,194.11) --
	(142.00,194.11) --
	(141.59,194.11) --
	(141.18,194.11) --
	(140.77,194.11) --
	(140.36,194.11) --
	(139.95,194.11) --
	(139.55,194.11) --
	(139.14,194.11) --
	(138.73,194.11) --
	(138.32,194.11) --
	(137.91,194.11) --
	(137.50,194.11) --
	(137.09,194.11) --
	(136.68,194.11) --
	(136.27,194.11) --
	(135.86,194.11) --
	(135.45,194.11) --
	(135.04,194.11) --
	(134.63,194.11) --
	(134.22,194.11) --
	(133.82,194.11) --
	(133.41,194.11) --
	(133.00,194.11) --
	(132.59,194.11) --
	(132.18,194.11) --
	(131.77,194.11) --
	(131.36,194.11) --
	(130.95,194.11) --
	(130.54,194.11) --
	(130.13,194.11) --
	(129.72,194.11) --
	(129.31,194.11) --
	(128.90,194.11) --
	(128.49,194.11) --
	(128.09,194.11) --
	(127.68,194.11) --
	(127.27,194.11) --
	(126.86,194.11) --
	(126.45,194.11) --
	(126.04,194.11) --
	(125.63,194.11) --
	(125.22,194.11) --
	(124.81,194.11) --
	(124.40,194.11) --
	(123.99,194.11) --
	(123.58,194.11) --
	(123.17,194.11) --
	(122.77,194.11) --
	(122.36,194.11) --
	(121.95,194.11) --
	(121.54,194.11) --
	(121.13,194.11) --
	(120.72,194.11) --
	(120.31,194.11) --
	(119.90,194.11) --
	(119.49,194.11) --
	(119.08,194.11) --
	(118.67,194.11) --
	(118.26,194.11) --
	(117.85,194.11) --
	(117.44,194.11) --
	(117.04,194.11) --
	(116.63,194.11) --
	(116.22,194.11) --
	(115.81,194.11) --
	(115.40,194.11) --
	(114.99,194.11) --
	(114.58,194.11) --
	(114.17,194.11) --
	(113.76,194.11) --
	(113.35,194.11) --
	(112.94,194.11) --
	(112.53,194.11) --
	(112.12,194.11) --
	(111.71,194.11) --
	(111.31,194.11) --
	(110.90,194.11) --
	(110.49,194.11) --
	(110.08,194.11) --
	(109.67,194.11) --
	(109.26,194.11) --
	(108.85,194.11) --
	(108.44,194.11) --
	(108.03,194.11) --
	(107.62,194.11) --
	(107.21,194.11) --
	(106.80,194.11) --
	(106.39,194.11) --
	(105.99,194.11) --
	(105.58,194.11) --
	(105.17,194.11) --
	(104.76,194.11) --
	(104.35,194.11) --
	(103.94,194.11) --
	(103.53,194.11) --
	(103.12,194.11) --
	(102.71,194.11) --
	(102.30,194.11) --
	(101.89,194.11) --
	(101.48,194.11) --
	(101.07,194.11) --
	(100.66,194.11) --
	(100.26,194.11) --
	( 99.85,194.11) --
	( 99.44,194.11) --
	( 99.03,194.11) --
	( 98.62,194.11) --
	( 98.21,194.11) --
	( 97.80,194.11) --
	( 97.39,194.11) --
	( 96.98,194.11) --
	( 96.57,194.11) --
	( 96.16,194.11) --
	( 95.75,194.11) --
	( 95.34,194.11) --
	( 94.93,194.11) --
	( 94.53,194.11) --
	( 94.12,194.11) --
	( 93.71,194.11) --
	( 93.30,194.11) --
	( 92.89,194.11) --
	( 92.48,194.11) --
	( 92.07,194.11) --
	( 91.66,194.11) --
	( 91.25,194.11) --
	( 90.84,194.11) --
	( 90.43,194.11) --
	( 90.02,194.11) --
	( 89.61,194.11) --
	( 89.20,194.11) --
	( 88.80,194.11) --
	( 88.39,194.11) --
	( 87.98,194.11) --
	( 87.57,194.11) --
	( 87.16,194.11) --
	( 86.75,194.11) --
	( 86.34,194.11) --
	( 85.93,194.11) --
	( 85.52,194.11) --
	( 85.11,194.11) --
	( 84.70,194.11) --
	( 84.29,194.11) --
	( 83.88,194.11) --
	( 83.48,194.11) --
	( 83.07,194.11) --
	( 82.66,194.11) --
	( 82.25,194.11) --
	( 81.84,194.11) --
	( 81.43,194.11) --
	( 81.02,194.11) --
	( 80.61,194.11) --
	( 80.20,194.11) --
	( 79.79,194.11) --
	( 79.38,194.11) --
	( 78.97,194.11) --
	( 78.56,194.11) --
	( 78.15,194.11) --
	( 77.75,194.11) --
	( 77.34,194.11) --
	( 76.93,194.11) --
	( 76.52,194.11) --
	( 76.11,194.11) --
	( 75.70,194.11) --
	( 75.29,194.11) --
	( 74.88,194.11) --
	( 74.47,194.11) --
	( 74.06,194.11) --
	( 73.65,194.11) --
	( 73.24,194.11) --
	( 72.83,194.11) --
	( 72.42,194.11) --
	( 72.02,194.11) --
	( 71.61,194.11) --
	( 71.20,194.11) --
	( 70.79,194.11) --
	( 70.38,194.11) --
	( 69.97,194.11) --
	( 69.56,194.11) --
	( 69.15,194.11) --
	( 68.74,194.11) --
	( 68.33,194.11) --
	( 67.92,194.11) --
	( 67.51,194.11) --
	( 67.10,194.11) --
	( 66.69,194.11) --
	( 66.29,194.11) --
	( 65.88,194.11) --
	( 65.47,194.11) --
	( 65.06,194.11) --
	( 64.65,194.11) --
	( 64.24,194.11) --
	( 63.83,194.11) --
	( 63.42,194.11) --
	( 63.01,194.11) --
	( 62.60,194.11) --
	( 62.19,194.11) --
	( 61.78,194.11) --
	( 61.37,194.11) --
	( 60.97,194.11) --
	( 60.56,194.11) --
	( 60.15,194.11) --
	( 59.74,194.11) --
	( 59.33,194.11) --
	( 58.92,194.11) --
	( 58.51,194.11) --
	( 58.10,194.11) --
	( 57.69,194.11) --
	( 57.28,194.11) --
	( 56.87,194.11) --
	( 56.46,194.11) --
	( 56.05,194.11) --
	( 55.64,194.11) --
	( 55.24,194.11) --
	( 54.83,194.11) --
	( 54.42,194.11) --
	( 54.01,194.11) --
	( 53.60,194.11) --
	( 53.19,194.11) --
	( 52.78,194.11) --
	( 52.37,194.11) --
	( 51.96,194.11) --
	( 51.55,194.11) --
	( 51.14,194.11) --
	( 50.73,194.11) --
	( 50.32,194.11) --
	( 49.91,194.11) --
	( 49.51,194.11) --
	( 49.10,194.11) --
	( 48.69,194.11) --
	( 48.28,194.11) --
	( 47.87,194.11) --
	( 47.46,194.11) --
	( 47.05,194.11) --
	( 46.64,194.11) --
	( 46.23,194.11) --
	( 45.82,194.11) --
	( 45.41,194.11) --
	( 45.00,194.11) --
	( 44.59,194.11) --
	( 44.19,194.11) --
	( 43.78,194.11) --
	( 43.37,194.11) --
	( 42.96,194.11) --
	( 42.55,194.11) --
	( 42.14,194.11) --
	( 41.73,194.11) --
	( 41.32,194.11) --
	( 40.91,194.11) --
	( 40.50,194.11) --
	( 40.09,194.11) --
	( 39.68,194.11) --
	( 39.27,194.11) --
	( 38.86,194.11) --
	( 38.46,194.11) --
	( 38.05,194.11) --
	( 37.64,194.11) --
	( 37.23,194.11) --
	( 36.82,194.11) --
	( 36.41,194.11) --
	( 36.00,194.11) --
	( 35.59,194.11) --
	( 35.18,194.11) --
	( 34.77,194.11) --
	( 34.36,194.11) --
	( 33.95,194.11) --
	( 33.54,194.11) --
	( 33.13,194.11) --
	( 32.73,194.11) --
	( 32.32,194.11) --
	( 31.91,194.11) --
	( 31.50,194.11) --
	( 31.09,194.11) --
	( 30.68,194.11) --
	( 30.27,194.11) --
	( 29.86,194.11) --
	( 29.45,194.11) --
	( 29.04,194.11) --
	( 28.63,194.11) --
	( 28.22,194.11) --
	( 27.81,194.11) --
	( 27.40,194.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.40,194.12) --
	( 27.81,194.12) --
	( 28.22,194.12) --
	( 28.63,194.12) --
	( 29.04,194.12) --
	( 29.45,194.12) --
	( 29.86,194.13) --
	( 30.27,194.13) --
	( 30.68,194.13) --
	( 31.09,194.14) --
	( 31.50,194.15) --
	( 31.91,194.15) --
	( 32.32,194.16) --
	( 32.73,194.17) --
	( 33.13,194.19) --
	( 33.54,194.20) --
	( 33.95,194.21) --
	( 34.36,194.23) --
	( 34.77,194.24) --
	( 35.18,194.25) --
	( 35.59,194.27) --
	( 36.00,194.28) --
	( 36.41,194.29) --
	( 36.82,194.31) --
	( 37.23,194.31) --
	( 37.64,194.32) --
	( 38.05,194.33) --
	( 38.46,194.33) --
	( 38.86,194.33) --
	( 39.27,194.33) --
	( 39.68,194.32) --
	( 40.09,194.32) --
	( 40.50,194.31) --
	( 40.91,194.31) --
	( 41.32,194.30) --
	( 41.73,194.29) --
	( 42.14,194.28) --
	( 42.55,194.27) --
	( 42.96,194.26) --
	( 43.37,194.26) --
	( 43.78,194.25) --
	( 44.19,194.24) --
	( 44.59,194.24) --
	( 45.00,194.23) --
	( 45.41,194.23) --
	( 45.82,194.22) --
	( 46.23,194.22) --
	( 46.64,194.22) --
	( 47.05,194.22) --
	( 47.46,194.22) --
	( 47.87,194.22) --
	( 48.28,194.22) --
	( 48.69,194.22) --
	( 49.10,194.22) --
	( 49.51,194.22) --
	( 49.91,194.23) --
	( 50.32,194.23) --
	( 50.73,194.23) --
	( 51.14,194.24) --
	( 51.55,194.24) --
	( 51.96,194.25) --
	( 52.37,194.25) --
	( 52.78,194.25) --
	( 53.19,194.26) --
	( 53.60,194.26) --
	( 54.01,194.26) --
	( 54.42,194.26) --
	( 54.83,194.27) --
	( 55.24,194.27) --
	( 55.64,194.27) --
	( 56.05,194.28) --
	( 56.46,194.28) --
	( 56.87,194.28) --
	( 57.28,194.28) --
	( 57.69,194.28) --
	( 58.10,194.28) --
	( 58.51,194.29) --
	( 58.92,194.29) --
	( 59.33,194.29) --
	( 59.74,194.29) --
	( 60.15,194.29) --
	( 60.56,194.29) --
	( 60.97,194.29) --
	( 61.37,194.29) --
	( 61.78,194.29) --
	( 62.19,194.29) --
	( 62.60,194.29) --
	( 63.01,194.29) --
	( 63.42,194.29) --
	( 63.83,194.29) --
	( 64.24,194.29) --
	( 64.65,194.29) --
	( 65.06,194.30) --
	( 65.47,194.30) --
	( 65.88,194.30) --
	( 66.29,194.30) --
	( 66.69,194.31) --
	( 67.10,194.31) --
	( 67.51,194.32) --
	( 67.92,194.32) --
	( 68.33,194.33) --
	( 68.74,194.33) --
	( 69.15,194.34) --
	( 69.56,194.34) --
	( 69.97,194.35) --
	( 70.38,194.35) --
	( 70.79,194.36) --
	( 71.20,194.36) --
	( 71.61,194.36) --
	( 72.02,194.37) --
	( 72.42,194.37) --
	( 72.83,194.37) --
	( 73.24,194.37) --
	( 73.65,194.37) --
	( 74.06,194.37) --
	( 74.47,194.37) --
	( 74.88,194.37) --
	( 75.29,194.37) --
	( 75.70,194.37) --
	( 76.11,194.37) --
	( 76.52,194.37) --
	( 76.93,194.36) --
	( 77.34,194.36) --
	( 77.75,194.36) --
	( 78.15,194.36) --
	( 78.56,194.36) --
	( 78.97,194.36) --
	( 79.38,194.36) --
	( 79.79,194.36) --
	( 80.20,194.36) --
	( 80.61,194.37) --
	( 81.02,194.37) --
	( 81.43,194.38) --
	( 81.84,194.39) --
	( 82.25,194.40) --
	( 82.66,194.40) --
	( 83.07,194.41) --
	( 83.48,194.42) --
	( 83.88,194.43) --
	( 84.29,194.44) --
	( 84.70,194.45) --
	( 85.11,194.46) --
	( 85.52,194.46) --
	( 85.93,194.47) --
	( 86.34,194.48) --
	( 86.75,194.48) --
	( 87.16,194.49) --
	( 87.57,194.49) --
	( 87.98,194.50) --
	( 88.39,194.50) --
	( 88.80,194.50) --
	( 89.20,194.51) --
	( 89.61,194.51) --
	( 90.02,194.51) --
	( 90.43,194.51) --
	( 90.84,194.51) --
	( 91.25,194.51) --
	( 91.66,194.52) --
	( 92.07,194.52) --
	( 92.48,194.52) --
	( 92.89,194.52) --
	( 93.30,194.53) --
	( 93.71,194.53) --
	( 94.12,194.53) --
	( 94.53,194.54) --
	( 94.93,194.54) --
	( 95.34,194.55) --
	( 95.75,194.56) --
	( 96.16,194.56) --
	( 96.57,194.57) --
	( 96.98,194.58) --
	( 97.39,194.59) --
	( 97.80,194.60) --
	( 98.21,194.61) --
	( 98.62,194.62) --
	( 99.03,194.63) --
	( 99.44,194.64) --
	( 99.85,194.65) --
	(100.26,194.66) --
	(100.66,194.67) --
	(101.07,194.68) --
	(101.48,194.69) --
	(101.89,194.70) --
	(102.30,194.71) --
	(102.71,194.72) --
	(103.12,194.72) --
	(103.53,194.73) --
	(103.94,194.74) --
	(104.35,194.75) --
	(104.76,194.75) --
	(105.17,194.76) --
	(105.58,194.77) --
	(105.99,194.78) --
	(106.39,194.79) --
	(106.80,194.80) --
	(107.21,194.82) --
	(107.62,194.83) --
	(108.03,194.84) --
	(108.44,194.86) --
	(108.85,194.87) --
	(109.26,194.88) --
	(109.67,194.90) --
	(110.08,194.91) --
	(110.49,194.92) --
	(110.90,194.93) --
	(111.31,194.94) --
	(111.71,194.95) --
	(112.12,194.96) --
	(112.53,194.97) --
	(112.94,194.97) --
	(113.35,194.98) --
	(113.76,194.99) --
	(114.17,195.00) --
	(114.58,195.01) --
	(114.99,195.02) --
	(115.40,195.03) --
	(115.81,195.04) --
	(116.22,195.05) --
	(116.63,195.06) --
	(117.04,195.07) --
	(117.44,195.08) --
	(117.85,195.09) --
	(118.26,195.09) --
	(118.67,195.10) --
	(119.08,195.11) --
	(119.49,195.12) --
	(119.90,195.12) --
	(120.31,195.13) --
	(120.72,195.14) --
	(121.13,195.15) --
	(121.54,195.16) --
	(121.95,195.17) --
	(122.36,195.18) --
	(122.77,195.20) --
	(123.17,195.22) --
	(123.58,195.24) --
	(123.99,195.26) --
	(124.40,195.28) --
	(124.81,195.31) --
	(125.22,195.34) --
	(125.63,195.36) --
	(126.04,195.39) --
	(126.45,195.43) --
	(126.86,195.46) --
	(127.27,195.49) --
	(127.68,195.52) --
	(128.09,195.56) --
	(128.49,195.59) --
	(128.90,195.62) --
	(129.31,195.66) --
	(129.72,195.70) --
	(130.13,195.74) --
	(130.54,195.78) --
	(130.95,195.82) --
	(131.36,195.87) --
	(131.77,195.91) --
	(132.18,195.96) --
	(132.59,196.01) --
	(133.00,196.07) --
	(133.41,196.12) --
	(133.82,196.18) --
	(134.22,196.24) --
	(134.63,196.30) --
	(135.04,196.36) --
	(135.45,196.42) --
	(135.86,196.48) --
	(136.27,196.54) --
	(136.68,196.60) --
	(137.09,196.66) --
	(137.50,196.72) --
	(137.91,196.78) --
	(138.32,196.84) --
	(138.73,196.90) --
	(139.14,196.97) --
	(139.55,197.03) --
	(139.95,197.09) --
	(140.36,197.15) --
	(140.77,197.22) --
	(141.18,197.29) --
	(141.59,197.35) --
	(142.00,197.42) --
	(142.41,197.49) --
	(142.82,197.56) --
	(143.23,197.64) --
	(143.64,197.71) --
	(144.05,197.79) --
	(144.46,197.87) --
	(144.87,197.95) --
	(145.28,198.03) --
	(145.68,198.11) --
	(146.09,198.20) --
	(146.50,198.29) --
	(146.91,198.37) --
	(147.32,198.46) --
	(147.73,198.55) --
	(148.14,198.64) --
	(148.55,198.73) --
	(148.96,198.83) --
	(149.37,198.92) --
	(149.78,199.01) --
	(150.19,199.10) --
	(150.60,199.19) --
	(151.00,199.29) --
	(151.41,199.38) --
	(151.82,199.48) --
	(152.23,199.57) --
	(152.64,199.67) --
	(153.05,199.77) --
	(153.46,199.88) --
	(153.87,199.98) --
	(154.28,200.09) --
	(154.69,200.21) --
	(155.10,200.32) --
	(155.51,200.44) --
	(155.92,200.56) --
	(156.33,200.68) --
	(156.73,200.80) --
	(157.14,200.93) --
	(157.55,201.05) --
	(157.96,201.17) --
	(158.37,201.28) --
	(158.78,201.40) --
	(159.19,201.51) --
	(159.60,201.61) --
	(160.01,201.72) --
	(160.42,201.82) --
	(160.83,201.92) --
	(161.24,202.02) --
	(161.65,202.12) --
	(162.06,202.22) --
	(162.46,202.32) --
	(162.87,202.43) --
	(163.28,202.55) --
	(163.69,202.67) --
	(164.10,202.80) --
	(164.51,202.93) --
	(164.92,203.07) --
	(165.33,203.22) --
	(165.74,203.37) --
	(166.15,203.52) --
	(166.56,203.68) --
	(166.97,203.83) --
	(167.38,203.97) --
	(167.79,204.11) --
	(168.19,204.24) --
	(168.60,204.36) --
	(169.01,204.47) --
	(169.42,204.57) --
	(169.83,204.66) --
	(170.24,204.73) --
	(170.65,204.80) --
	(171.06,204.86) --
	(171.47,204.92) --
	(171.88,204.97) --
	(172.29,205.02) --
	(172.70,205.07) --
	(173.11,205.11) --
	(173.51,205.16) --
	(173.92,205.22) --
	(174.33,205.27) --
	(174.74,205.33) --
	(175.15,205.39) --
	(175.56,205.45) --
	(175.97,205.52) --
	(176.38,205.59) --
	(176.79,205.66) --
	(177.20,205.73) --
	(177.61,205.79) --
	(178.02,205.86) --
	(178.43,205.92) --
	(178.84,205.98) --
	(179.24,206.04) --
	(179.65,206.10) --
	(180.06,206.16) --
	(180.47,206.21) --
	(180.88,206.26) --
	(181.29,206.31) --
	(181.70,206.35) --
	(182.11,206.40) --
	(182.52,206.44) --
	(182.93,206.49) --
	(183.34,206.53) --
	(183.75,206.57) --
	(184.16,206.61) --
	(184.57,206.65) --
	(184.97,206.68) --
	(185.38,206.72) --
	(185.79,206.75) --
	(186.20,206.78) --
	(186.61,206.81) --
	(187.02,206.83) --
	(187.43,206.86) --
	(187.84,206.89) --
	(188.25,206.92) --
	(188.66,206.95) --
	(189.07,206.98) --
	(189.48,207.02) --
	(189.89,207.06) --
	(190.30,207.10) --
	(190.70,207.15) --
	(191.11,207.21) --
	(191.52,207.28) --
	(191.93,207.35) --
	(192.34,207.42) --
	(192.75,207.49) --
	(193.16,207.57) --
	(193.57,207.65) --
	(193.98,207.73) --
	(194.39,207.81) --
	(194.80,207.88) --
	(195.21,207.95) --
	(195.62,208.02) --
	(196.02,208.08) --
	(196.43,208.13) --
	(196.84,208.18) --
	(197.25,208.22) --
	(197.66,208.25) --
	(198.07,208.27) --
	(198.48,208.29) --
	(198.89,208.30) --
	(199.30,208.30) --
	(199.71,208.30) --
	(200.12,208.29) --
	(200.53,208.27) --
	(200.94,208.24) --
	(201.35,208.20) --
	(201.75,208.16) --
	(202.16,208.10) --
	(202.57,208.04) --
	(202.98,207.97) --
	(203.39,207.88) --
	(203.80,207.79) --
	(204.21,207.69) --
	(204.62,207.58) --
	(205.03,207.46) --
	(205.44,207.34) --
	(205.85,207.20) --
	(206.26,207.06) --
	(206.67,206.91) --
	(207.08,206.76) --
	(207.48,206.60) --
	(207.89,206.44) --
	(208.30,206.27) --
	(208.71,206.10) --
	(209.12,205.93) --
	(209.53,205.75) --
	(209.94,205.58) --
	(210.35,205.40) --
	(210.76,205.21) --
	(211.17,205.03) --
	(211.58,204.85) --
	(211.99,204.67) --
	(212.40,204.48) --
	(212.80,204.30) --
	(213.21,204.13) --
	(213.62,203.95) --
	(214.03,203.78) --
	(214.44,203.61) --
	(214.85,203.45) --
	(215.26,203.28) --
	(215.67,203.12) --
	(216.08,202.96) --
	(216.49,202.81) --
	(216.90,202.65) --
	(217.31,202.49) --
	(217.72,202.33) --
	(218.13,202.17) --
	(218.53,202.01) --
	(218.94,201.84) --
	(219.35,201.66) --
	(219.76,201.48) --
	(220.17,201.30) --
	(220.58,201.10) --
	(220.99,200.89) --
	(221.40,200.67) --
	(221.81,200.44) --
	(222.22,200.19) --
	(222.63,199.93) --
	(223.04,199.65) --
	(223.45,199.36) --
	(223.86,199.06) --
	(224.26,198.74) --
	(224.67,198.42) --
	(225.08,198.08) --
	(225.49,197.75) --
	(225.90,197.41) --
	(226.31,197.08) --
	(226.72,196.76) --
	(227.13,196.44) --
	(227.54,196.15) --
	(227.95,195.87) --
	(228.36,195.61) --
	(228.77,195.38) --
	(229.18,195.17) --
	(229.59,194.99) --
	(229.99,194.82) --
	(230.40,194.68) --
	(230.81,194.57) --
	(231.22,194.47) --
	(231.63,194.39) --
	(232.04,194.32) --
	(232.45,194.27) --
	(232.86,194.23) --
	(233.27,194.20) --
	(233.68,194.18) --
	(234.09,194.16) --
	(234.50,194.14) --
	(234.91,194.14) --
	(235.31,194.13) --
	(235.72,194.12) --
	(236.13,194.12) --
	(236.54,194.12);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor,fill opacity=0.33] ( 27.40,181.27) --
	( 27.81,181.27) --
	( 28.22,181.27) --
	( 28.63,181.27) --
	( 29.04,181.27) --
	( 29.45,181.27) --
	( 29.86,181.27) --
	( 30.27,181.28) --
	( 30.68,181.28) --
	( 31.09,181.28) --
	( 31.50,181.29) --
	( 31.91,181.29) --
	( 32.32,181.30) --
	( 32.73,181.31) --
	( 33.13,181.31) --
	( 33.54,181.32) --
	( 33.95,181.33) --
	( 34.36,181.34) --
	( 34.77,181.35) --
	( 35.18,181.36) --
	( 35.59,181.36) --
	( 36.00,181.37) --
	( 36.41,181.38) --
	( 36.82,181.39) --
	( 37.23,181.39) --
	( 37.64,181.40) --
	( 38.05,181.40) --
	( 38.46,181.41) --
	( 38.86,181.41) --
	( 39.27,181.41) --
	( 39.68,181.41) --
	( 40.09,181.41) --
	( 40.50,181.41) --
	( 40.91,181.41) --
	( 41.32,181.41) --
	( 41.73,181.41) --
	( 42.14,181.41) --
	( 42.55,181.41) --
	( 42.96,181.40) --
	( 43.37,181.40) --
	( 43.78,181.40) --
	( 44.19,181.40) --
	( 44.59,181.40) --
	( 45.00,181.40) --
	( 45.41,181.40) --
	( 45.82,181.40) --
	( 46.23,181.40) --
	( 46.64,181.40) --
	( 47.05,181.40) --
	( 47.46,181.40) --
	( 47.87,181.40) --
	( 48.28,181.40) --
	( 48.69,181.40) --
	( 49.10,181.40) --
	( 49.51,181.40) --
	( 49.91,181.40) --
	( 50.32,181.40) --
	( 50.73,181.40) --
	( 51.14,181.40) --
	( 51.55,181.40) --
	( 51.96,181.40) --
	( 52.37,181.40) --
	( 52.78,181.40) --
	( 53.19,181.40) --
	( 53.60,181.40) --
	( 54.01,181.40) --
	( 54.42,181.41) --
	( 54.83,181.41) --
	( 55.24,181.41) --
	( 55.64,181.41) --
	( 56.05,181.41) --
	( 56.46,181.42) --
	( 56.87,181.42) --
	( 57.28,181.42) --
	( 57.69,181.43) --
	( 58.10,181.43) --
	( 58.51,181.43) --
	( 58.92,181.44) --
	( 59.33,181.44) --
	( 59.74,181.44) --
	( 60.15,181.44) --
	( 60.56,181.45) --
	( 60.97,181.45) --
	( 61.37,181.45) --
	( 61.78,181.45) --
	( 62.19,181.46) --
	( 62.60,181.46) --
	( 63.01,181.46) --
	( 63.42,181.46) --
	( 63.83,181.46) --
	( 64.24,181.46) --
	( 64.65,181.47) --
	( 65.06,181.47) --
	( 65.47,181.47) --
	( 65.88,181.47) --
	( 66.29,181.47) --
	( 66.69,181.47) --
	( 67.10,181.47) --
	( 67.51,181.47) --
	( 67.92,181.47) --
	( 68.33,181.47) --
	( 68.74,181.48) --
	( 69.15,181.48) --
	( 69.56,181.48) --
	( 69.97,181.49) --
	( 70.38,181.49) --
	( 70.79,181.50) --
	( 71.20,181.50) --
	( 71.61,181.51) --
	( 72.02,181.52) --
	( 72.42,181.53) --
	( 72.83,181.53) --
	( 73.24,181.54) --
	( 73.65,181.55) --
	( 74.06,181.55) --
	( 74.47,181.56) --
	( 74.88,181.57) --
	( 75.29,181.57) --
	( 75.70,181.58) --
	( 76.11,181.58) --
	( 76.52,181.58) --
	( 76.93,181.58) --
	( 77.34,181.59) --
	( 77.75,181.59) --
	( 78.15,181.59) --
	( 78.56,181.59) --
	( 78.97,181.58) --
	( 79.38,181.58) --
	( 79.79,181.58) --
	( 80.20,181.58) --
	( 80.61,181.57) --
	( 81.02,181.57) --
	( 81.43,181.56) --
	( 81.84,181.56) --
	( 82.25,181.55) --
	( 82.66,181.55) --
	( 83.07,181.55) --
	( 83.48,181.54) --
	( 83.88,181.54) --
	( 84.29,181.54) --
	( 84.70,181.54) --
	( 85.11,181.54) --
	( 85.52,181.54) --
	( 85.93,181.54) --
	( 86.34,181.55) --
	( 86.75,181.55) --
	( 87.16,181.56) --
	( 87.57,181.57) --
	( 87.98,181.58) --
	( 88.39,181.58) --
	( 88.80,181.60) --
	( 89.20,181.61) --
	( 89.61,181.62) --
	( 90.02,181.63) --
	( 90.43,181.64) --
	( 90.84,181.65) --
	( 91.25,181.66) --
	( 91.66,181.67) --
	( 92.07,181.68) --
	( 92.48,181.68) --
	( 92.89,181.69) --
	( 93.30,181.70) --
	( 93.71,181.71) --
	( 94.12,181.72) --
	( 94.53,181.73) --
	( 94.93,181.73) --
	( 95.34,181.74) --
	( 95.75,181.75) --
	( 96.16,181.76) --
	( 96.57,181.76) --
	( 96.98,181.77) --
	( 97.39,181.78) --
	( 97.80,181.79) --
	( 98.21,181.79) --
	( 98.62,181.80) --
	( 99.03,181.81) --
	( 99.44,181.81) --
	( 99.85,181.82) --
	(100.26,181.83) --
	(100.66,181.83) --
	(101.07,181.84) --
	(101.48,181.85) --
	(101.89,181.85) --
	(102.30,181.86) --
	(102.71,181.87) --
	(103.12,181.88) --
	(103.53,181.88) --
	(103.94,181.89) --
	(104.35,181.90) --
	(104.76,181.91) --
	(105.17,181.92) --
	(105.58,181.93) --
	(105.99,181.94) --
	(106.39,181.95) --
	(106.80,181.96) --
	(107.21,181.97) --
	(107.62,181.98) --
	(108.03,181.99) --
	(108.44,182.00) --
	(108.85,182.01) --
	(109.26,182.01) --
	(109.67,182.02) --
	(110.08,182.04) --
	(110.49,182.05) --
	(110.90,182.06) --
	(111.31,182.07) --
	(111.71,182.08) --
	(112.12,182.10) --
	(112.53,182.12) --
	(112.94,182.13) --
	(113.35,182.15) --
	(113.76,182.17) --
	(114.17,182.19) --
	(114.58,182.21) --
	(114.99,182.24) --
	(115.40,182.26) --
	(115.81,182.28) --
	(116.22,182.31) --
	(116.63,182.33) --
	(117.04,182.36) --
	(117.44,182.38) --
	(117.85,182.40) --
	(118.26,182.43) --
	(118.67,182.45) --
	(119.08,182.47) --
	(119.49,182.49) --
	(119.90,182.52) --
	(120.31,182.54) --
	(120.72,182.56) --
	(121.13,182.58) --
	(121.54,182.61) --
	(121.95,182.63) --
	(122.36,182.65) --
	(122.77,182.67) --
	(123.17,182.70) --
	(123.58,182.72) --
	(123.99,182.74) --
	(124.40,182.76) --
	(124.81,182.78) --
	(125.22,182.80) --
	(125.63,182.82) --
	(126.04,182.85) --
	(126.45,182.87) --
	(126.86,182.89) --
	(127.27,182.91) --
	(127.68,182.94) --
	(128.09,182.96) --
	(128.49,182.99) --
	(128.90,183.02) --
	(129.31,183.05) --
	(129.72,183.08) --
	(130.13,183.11) --
	(130.54,183.15) --
	(130.95,183.18) --
	(131.36,183.22) --
	(131.77,183.26) --
	(132.18,183.30) --
	(132.59,183.34) --
	(133.00,183.38) --
	(133.41,183.43) --
	(133.82,183.48) --
	(134.22,183.53) --
	(134.63,183.58) --
	(135.04,183.63) --
	(135.45,183.68) --
	(135.86,183.74) --
	(136.27,183.80) --
	(136.68,183.86) --
	(137.09,183.92) --
	(137.50,183.99) --
	(137.91,184.05) --
	(138.32,184.12) --
	(138.73,184.20) --
	(139.14,184.27) --
	(139.55,184.35) --
	(139.95,184.43) --
	(140.36,184.51) --
	(140.77,184.60) --
	(141.18,184.69) --
	(141.59,184.77) --
	(142.00,184.87) --
	(142.41,184.96) --
	(142.82,185.05) --
	(143.23,185.15) --
	(143.64,185.24) --
	(144.05,185.34) --
	(144.46,185.43) --
	(144.87,185.53) --
	(145.28,185.62) --
	(145.68,185.72) --
	(146.09,185.81) --
	(146.50,185.91) --
	(146.91,186.00) --
	(147.32,186.09) --
	(147.73,186.19) --
	(148.14,186.28) --
	(148.55,186.37) --
	(148.96,186.47) --
	(149.37,186.56) --
	(149.78,186.65) --
	(150.19,186.74) --
	(150.60,186.83) --
	(151.00,186.92) --
	(151.41,187.01) --
	(151.82,187.10) --
	(152.23,187.19) --
	(152.64,187.28) --
	(153.05,187.37) --
	(153.46,187.45) --
	(153.87,187.54) --
	(154.28,187.62) --
	(154.69,187.71) --
	(155.10,187.79) --
	(155.51,187.87) --
	(155.92,187.95) --
	(156.33,188.02) --
	(156.73,188.09) --
	(157.14,188.15) --
	(157.55,188.21) --
	(157.96,188.26) --
	(158.37,188.30) --
	(158.78,188.34) --
	(159.19,188.37) --
	(159.60,188.39) --
	(160.01,188.41) --
	(160.42,188.42) --
	(160.83,188.43) --
	(161.24,188.43) --
	(161.65,188.43) --
	(162.06,188.43) --
	(162.46,188.43) --
	(162.87,188.43) --
	(163.28,188.43) --
	(163.69,188.43) --
	(164.10,188.43) --
	(164.51,188.43) --
	(164.92,188.43) --
	(165.33,188.44) --
	(165.74,188.44) --
	(166.15,188.45) --
	(166.56,188.47) --
	(166.97,188.48) --
	(167.38,188.50) --
	(167.79,188.52) --
	(168.19,188.54) --
	(168.60,188.56) --
	(169.01,188.58) --
	(169.42,188.61) --
	(169.83,188.64) --
	(170.24,188.67) --
	(170.65,188.70) --
	(171.06,188.73) --
	(171.47,188.76) --
	(171.88,188.80) --
	(172.29,188.84) --
	(172.70,188.87) --
	(173.11,188.92) --
	(173.51,188.97) --
	(173.92,189.02) --
	(174.33,189.08) --
	(174.74,189.14) --
	(175.15,189.21) --
	(175.56,189.29) --
	(175.97,189.37) --
	(176.38,189.47) --
	(176.79,189.57) --
	(177.20,189.68) --
	(177.61,189.80) --
	(178.02,189.92) --
	(178.43,190.05) --
	(178.84,190.19) --
	(179.24,190.33) --
	(179.65,190.47) --
	(180.06,190.62) --
	(180.47,190.77) --
	(180.88,190.92) --
	(181.29,191.06) --
	(181.70,191.21) --
	(182.11,191.36) --
	(182.52,191.50) --
	(182.93,191.64) --
	(183.34,191.78) --
	(183.75,191.91) --
	(184.16,192.04) --
	(184.57,192.17) --
	(184.97,192.30) --
	(185.38,192.43) --
	(185.79,192.55) --
	(186.20,192.68) --
	(186.61,192.80) --
	(187.02,192.93) --
	(187.43,193.05) --
	(187.84,193.18) --
	(188.25,193.32) --
	(188.66,193.45) --
	(189.07,193.59) --
	(189.48,193.73) --
	(189.89,193.87) --
	(190.30,194.01) --
	(190.70,194.15) --
	(191.11,194.30) --
	(191.52,194.44) --
	(191.93,194.59) --
	(192.34,194.73) --
	(192.75,194.87) --
	(193.16,195.01) --
	(193.57,195.14) --
	(193.98,195.28) --
	(194.39,195.40) --
	(194.80,195.53) --
	(195.21,195.65) --
	(195.62,195.76) --
	(196.02,195.87) --
	(196.43,195.98) --
	(196.84,196.08) --
	(197.25,196.18) --
	(197.66,196.27) --
	(198.07,196.35) --
	(198.48,196.43) --
	(198.89,196.50) --
	(199.30,196.57) --
	(199.71,196.62) --
	(200.12,196.67) --
	(200.53,196.70) --
	(200.94,196.73) --
	(201.35,196.75) --
	(201.75,196.75) --
	(202.16,196.74) --
	(202.57,196.72) --
	(202.98,196.69) --
	(203.39,196.64) --
	(203.80,196.59) --
	(204.21,196.52) --
	(204.62,196.44) --
	(205.03,196.35) --
	(205.44,196.25) --
	(205.85,196.14) --
	(206.26,196.02) --
	(206.67,195.90) --
	(207.08,195.76) --
	(207.48,195.62) --
	(207.89,195.48) --
	(208.30,195.34) --
	(208.71,195.19) --
	(209.12,195.04) --
	(209.53,194.89) --
	(209.94,194.73) --
	(210.35,194.59) --
	(210.76,194.44) --
	(211.17,194.29) --
	(211.58,194.14) --
	(211.99,193.99) --
	(212.40,193.85) --
	(212.80,193.70) --
	(213.21,193.56) --
	(213.62,193.41) --
	(214.03,193.26) --
	(214.44,193.11) --
	(214.85,192.96) --
	(215.26,192.80) --
	(215.67,192.65) --
	(216.08,192.49) --
	(216.49,192.32) --
	(216.90,192.15) --
	(217.31,191.98) --
	(217.72,191.81) --
	(218.13,191.62) --
	(218.53,191.43) --
	(218.94,191.24) --
	(219.35,191.03) --
	(219.76,190.81) --
	(220.17,190.58) --
	(220.58,190.33) --
	(220.99,190.07) --
	(221.40,189.78) --
	(221.81,189.47) --
	(222.22,189.14) --
	(222.63,188.79) --
	(223.04,188.41) --
	(223.45,188.01) --
	(223.86,187.59) --
	(224.26,187.15) --
	(224.67,186.69) --
	(225.08,186.23) --
	(225.49,185.77) --
	(225.90,185.31) --
	(226.31,184.86) --
	(226.72,184.42) --
	(227.13,184.01) --
	(227.54,183.63) --
	(227.95,183.27) --
	(228.36,182.95) --
	(228.77,182.67) --
	(229.18,182.41) --
	(229.59,182.19) --
	(229.99,182.01) --
	(230.40,181.85) --
	(230.81,181.72) --
	(231.22,181.61) --
	(231.63,181.53) --
	(232.04,181.46) --
	(232.45,181.41) --
	(232.86,181.37) --
	(233.27,181.34) --
	(233.68,181.32) --
	(234.09,181.30) --
	(234.50,181.29) --
	(234.91,181.28) --
	(235.31,181.28) --
	(235.72,181.27) --
	(236.13,181.27) --
	(236.54,181.27) --
	(236.54,181.27) --
	(236.13,181.27) --
	(235.72,181.27) --
	(235.31,181.27) --
	(234.91,181.27) --
	(234.50,181.27) --
	(234.09,181.27) --
	(233.68,181.27) --
	(233.27,181.27) --
	(232.86,181.27) --
	(232.45,181.27) --
	(232.04,181.27) --
	(231.63,181.27) --
	(231.22,181.27) --
	(230.81,181.27) --
	(230.40,181.27) --
	(229.99,181.27) --
	(229.59,181.27) --
	(229.18,181.27) --
	(228.77,181.27) --
	(228.36,181.27) --
	(227.95,181.27) --
	(227.54,181.27) --
	(227.13,181.27) --
	(226.72,181.27) --
	(226.31,181.27) --
	(225.90,181.27) --
	(225.49,181.27) --
	(225.08,181.27) --
	(224.67,181.27) --
	(224.26,181.27) --
	(223.86,181.27) --
	(223.45,181.27) --
	(223.04,181.27) --
	(222.63,181.27) --
	(222.22,181.27) --
	(221.81,181.27) --
	(221.40,181.27) --
	(220.99,181.27) --
	(220.58,181.27) --
	(220.17,181.27) --
	(219.76,181.27) --
	(219.35,181.27) --
	(218.94,181.27) --
	(218.53,181.27) --
	(218.13,181.27) --
	(217.72,181.27) --
	(217.31,181.27) --
	(216.90,181.27) --
	(216.49,181.27) --
	(216.08,181.27) --
	(215.67,181.27) --
	(215.26,181.27) --
	(214.85,181.27) --
	(214.44,181.27) --
	(214.03,181.27) --
	(213.62,181.27) --
	(213.21,181.27) --
	(212.80,181.27) --
	(212.40,181.27) --
	(211.99,181.27) --
	(211.58,181.27) --
	(211.17,181.27) --
	(210.76,181.27) --
	(210.35,181.27) --
	(209.94,181.27) --
	(209.53,181.27) --
	(209.12,181.27) --
	(208.71,181.27) --
	(208.30,181.27) --
	(207.89,181.27) --
	(207.48,181.27) --
	(207.08,181.27) --
	(206.67,181.27) --
	(206.26,181.27) --
	(205.85,181.27) --
	(205.44,181.27) --
	(205.03,181.27) --
	(204.62,181.27) --
	(204.21,181.27) --
	(203.80,181.27) --
	(203.39,181.27) --
	(202.98,181.27) --
	(202.57,181.27) --
	(202.16,181.27) --
	(201.75,181.27) --
	(201.35,181.27) --
	(200.94,181.27) --
	(200.53,181.27) --
	(200.12,181.27) --
	(199.71,181.27) --
	(199.30,181.27) --
	(198.89,181.27) --
	(198.48,181.27) --
	(198.07,181.27) --
	(197.66,181.27) --
	(197.25,181.27) --
	(196.84,181.27) --
	(196.43,181.27) --
	(196.02,181.27) --
	(195.62,181.27) --
	(195.21,181.27) --
	(194.80,181.27) --
	(194.39,181.27) --
	(193.98,181.27) --
	(193.57,181.27) --
	(193.16,181.27) --
	(192.75,181.27) --
	(192.34,181.27) --
	(191.93,181.27) --
	(191.52,181.27) --
	(191.11,181.27) --
	(190.70,181.27) --
	(190.30,181.27) --
	(189.89,181.27) --
	(189.48,181.27) --
	(189.07,181.27) --
	(188.66,181.27) --
	(188.25,181.27) --
	(187.84,181.27) --
	(187.43,181.27) --
	(187.02,181.27) --
	(186.61,181.27) --
	(186.20,181.27) --
	(185.79,181.27) --
	(185.38,181.27) --
	(184.97,181.27) --
	(184.57,181.27) --
	(184.16,181.27) --
	(183.75,181.27) --
	(183.34,181.27) --
	(182.93,181.27) --
	(182.52,181.27) --
	(182.11,181.27) --
	(181.70,181.27) --
	(181.29,181.27) --
	(180.88,181.27) --
	(180.47,181.27) --
	(180.06,181.27) --
	(179.65,181.27) --
	(179.24,181.27) --
	(178.84,181.27) --
	(178.43,181.27) --
	(178.02,181.27) --
	(177.61,181.27) --
	(177.20,181.27) --
	(176.79,181.27) --
	(176.38,181.27) --
	(175.97,181.27) --
	(175.56,181.27) --
	(175.15,181.27) --
	(174.74,181.27) --
	(174.33,181.27) --
	(173.92,181.27) --
	(173.51,181.27) --
	(173.11,181.27) --
	(172.70,181.27) --
	(172.29,181.27) --
	(171.88,181.27) --
	(171.47,181.27) --
	(171.06,181.27) --
	(170.65,181.27) --
	(170.24,181.27) --
	(169.83,181.27) --
	(169.42,181.27) --
	(169.01,181.27) --
	(168.60,181.27) --
	(168.19,181.27) --
	(167.79,181.27) --
	(167.38,181.27) --
	(166.97,181.27) --
	(166.56,181.27) --
	(166.15,181.27) --
	(165.74,181.27) --
	(165.33,181.27) --
	(164.92,181.27) --
	(164.51,181.27) --
	(164.10,181.27) --
	(163.69,181.27) --
	(163.28,181.27) --
	(162.87,181.27) --
	(162.46,181.27) --
	(162.06,181.27) --
	(161.65,181.27) --
	(161.24,181.27) --
	(160.83,181.27) --
	(160.42,181.27) --
	(160.01,181.27) --
	(159.60,181.27) --
	(159.19,181.27) --
	(158.78,181.27) --
	(158.37,181.27) --
	(157.96,181.27) --
	(157.55,181.27) --
	(157.14,181.27) --
	(156.73,181.27) --
	(156.33,181.27) --
	(155.92,181.27) --
	(155.51,181.27) --
	(155.10,181.27) --
	(154.69,181.27) --
	(154.28,181.27) --
	(153.87,181.27) --
	(153.46,181.27) --
	(153.05,181.27) --
	(152.64,181.27) --
	(152.23,181.27) --
	(151.82,181.27) --
	(151.41,181.27) --
	(151.00,181.27) --
	(150.60,181.27) --
	(150.19,181.27) --
	(149.78,181.27) --
	(149.37,181.27) --
	(148.96,181.27) --
	(148.55,181.27) --
	(148.14,181.27) --
	(147.73,181.27) --
	(147.32,181.27) --
	(146.91,181.27) --
	(146.50,181.27) --
	(146.09,181.27) --
	(145.68,181.27) --
	(145.28,181.27) --
	(144.87,181.27) --
	(144.46,181.27) --
	(144.05,181.27) --
	(143.64,181.27) --
	(143.23,181.27) --
	(142.82,181.27) --
	(142.41,181.27) --
	(142.00,181.27) --
	(141.59,181.27) --
	(141.18,181.27) --
	(140.77,181.27) --
	(140.36,181.27) --
	(139.95,181.27) --
	(139.55,181.27) --
	(139.14,181.27) --
	(138.73,181.27) --
	(138.32,181.27) --
	(137.91,181.27) --
	(137.50,181.27) --
	(137.09,181.27) --
	(136.68,181.27) --
	(136.27,181.27) --
	(135.86,181.27) --
	(135.45,181.27) --
	(135.04,181.27) --
	(134.63,181.27) --
	(134.22,181.27) --
	(133.82,181.27) --
	(133.41,181.27) --
	(133.00,181.27) --
	(132.59,181.27) --
	(132.18,181.27) --
	(131.77,181.27) --
	(131.36,181.27) --
	(130.95,181.27) --
	(130.54,181.27) --
	(130.13,181.27) --
	(129.72,181.27) --
	(129.31,181.27) --
	(128.90,181.27) --
	(128.49,181.27) --
	(128.09,181.27) --
	(127.68,181.27) --
	(127.27,181.27) --
	(126.86,181.27) --
	(126.45,181.27) --
	(126.04,181.27) --
	(125.63,181.27) --
	(125.22,181.27) --
	(124.81,181.27) --
	(124.40,181.27) --
	(123.99,181.27) --
	(123.58,181.27) --
	(123.17,181.27) --
	(122.77,181.27) --
	(122.36,181.27) --
	(121.95,181.27) --
	(121.54,181.27) --
	(121.13,181.27) --
	(120.72,181.27) --
	(120.31,181.27) --
	(119.90,181.27) --
	(119.49,181.27) --
	(119.08,181.27) --
	(118.67,181.27) --
	(118.26,181.27) --
	(117.85,181.27) --
	(117.44,181.27) --
	(117.04,181.27) --
	(116.63,181.27) --
	(116.22,181.27) --
	(115.81,181.27) --
	(115.40,181.27) --
	(114.99,181.27) --
	(114.58,181.27) --
	(114.17,181.27) --
	(113.76,181.27) --
	(113.35,181.27) --
	(112.94,181.27) --
	(112.53,181.27) --
	(112.12,181.27) --
	(111.71,181.27) --
	(111.31,181.27) --
	(110.90,181.27) --
	(110.49,181.27) --
	(110.08,181.27) --
	(109.67,181.27) --
	(109.26,181.27) --
	(108.85,181.27) --
	(108.44,181.27) --
	(108.03,181.27) --
	(107.62,181.27) --
	(107.21,181.27) --
	(106.80,181.27) --
	(106.39,181.27) --
	(105.99,181.27) --
	(105.58,181.27) --
	(105.17,181.27) --
	(104.76,181.27) --
	(104.35,181.27) --
	(103.94,181.27) --
	(103.53,181.27) --
	(103.12,181.27) --
	(102.71,181.27) --
	(102.30,181.27) --
	(101.89,181.27) --
	(101.48,181.27) --
	(101.07,181.27) --
	(100.66,181.27) --
	(100.26,181.27) --
	( 99.85,181.27) --
	( 99.44,181.27) --
	( 99.03,181.27) --
	( 98.62,181.27) --
	( 98.21,181.27) --
	( 97.80,181.27) --
	( 97.39,181.27) --
	( 96.98,181.27) --
	( 96.57,181.27) --
	( 96.16,181.27) --
	( 95.75,181.27) --
	( 95.34,181.27) --
	( 94.93,181.27) --
	( 94.53,181.27) --
	( 94.12,181.27) --
	( 93.71,181.27) --
	( 93.30,181.27) --
	( 92.89,181.27) --
	( 92.48,181.27) --
	( 92.07,181.27) --
	( 91.66,181.27) --
	( 91.25,181.27) --
	( 90.84,181.27) --
	( 90.43,181.27) --
	( 90.02,181.27) --
	( 89.61,181.27) --
	( 89.20,181.27) --
	( 88.80,181.27) --
	( 88.39,181.27) --
	( 87.98,181.27) --
	( 87.57,181.27) --
	( 87.16,181.27) --
	( 86.75,181.27) --
	( 86.34,181.27) --
	( 85.93,181.27) --
	( 85.52,181.27) --
	( 85.11,181.27) --
	( 84.70,181.27) --
	( 84.29,181.27) --
	( 83.88,181.27) --
	( 83.48,181.27) --
	( 83.07,181.27) --
	( 82.66,181.27) --
	( 82.25,181.27) --
	( 81.84,181.27) --
	( 81.43,181.27) --
	( 81.02,181.27) --
	( 80.61,181.27) --
	( 80.20,181.27) --
	( 79.79,181.27) --
	( 79.38,181.27) --
	( 78.97,181.27) --
	( 78.56,181.27) --
	( 78.15,181.27) --
	( 77.75,181.27) --
	( 77.34,181.27) --
	( 76.93,181.27) --
	( 76.52,181.27) --
	( 76.11,181.27) --
	( 75.70,181.27) --
	( 75.29,181.27) --
	( 74.88,181.27) --
	( 74.47,181.27) --
	( 74.06,181.27) --
	( 73.65,181.27) --
	( 73.24,181.27) --
	( 72.83,181.27) --
	( 72.42,181.27) --
	( 72.02,181.27) --
	( 71.61,181.27) --
	( 71.20,181.27) --
	( 70.79,181.27) --
	( 70.38,181.27) --
	( 69.97,181.27) --
	( 69.56,181.27) --
	( 69.15,181.27) --
	( 68.74,181.27) --
	( 68.33,181.27) --
	( 67.92,181.27) --
	( 67.51,181.27) --
	( 67.10,181.27) --
	( 66.69,181.27) --
	( 66.29,181.27) --
	( 65.88,181.27) --
	( 65.47,181.27) --
	( 65.06,181.27) --
	( 64.65,181.27) --
	( 64.24,181.27) --
	( 63.83,181.27) --
	( 63.42,181.27) --
	( 63.01,181.27) --
	( 62.60,181.27) --
	( 62.19,181.27) --
	( 61.78,181.27) --
	( 61.37,181.27) --
	( 60.97,181.27) --
	( 60.56,181.27) --
	( 60.15,181.27) --
	( 59.74,181.27) --
	( 59.33,181.27) --
	( 58.92,181.27) --
	( 58.51,181.27) --
	( 58.10,181.27) --
	( 57.69,181.27) --
	( 57.28,181.27) --
	( 56.87,181.27) --
	( 56.46,181.27) --
	( 56.05,181.27) --
	( 55.64,181.27) --
	( 55.24,181.27) --
	( 54.83,181.27) --
	( 54.42,181.27) --
	( 54.01,181.27) --
	( 53.60,181.27) --
	( 53.19,181.27) --
	( 52.78,181.27) --
	( 52.37,181.27) --
	( 51.96,181.27) --
	( 51.55,181.27) --
	( 51.14,181.27) --
	( 50.73,181.27) --
	( 50.32,181.27) --
	( 49.91,181.27) --
	( 49.51,181.27) --
	( 49.10,181.27) --
	( 48.69,181.27) --
	( 48.28,181.27) --
	( 47.87,181.27) --
	( 47.46,181.27) --
	( 47.05,181.27) --
	( 46.64,181.27) --
	( 46.23,181.27) --
	( 45.82,181.27) --
	( 45.41,181.27) --
	( 45.00,181.27) --
	( 44.59,181.27) --
	( 44.19,181.27) --
	( 43.78,181.27) --
	( 43.37,181.27) --
	( 42.96,181.27) --
	( 42.55,181.27) --
	( 42.14,181.27) --
	( 41.73,181.27) --
	( 41.32,181.27) --
	( 40.91,181.27) --
	( 40.50,181.27) --
	( 40.09,181.27) --
	( 39.68,181.27) --
	( 39.27,181.27) --
	( 38.86,181.27) --
	( 38.46,181.27) --
	( 38.05,181.27) --
	( 37.64,181.27) --
	( 37.23,181.27) --
	( 36.82,181.27) --
	( 36.41,181.27) --
	( 36.00,181.27) --
	( 35.59,181.27) --
	( 35.18,181.27) --
	( 34.77,181.27) --
	( 34.36,181.27) --
	( 33.95,181.27) --
	( 33.54,181.27) --
	( 33.13,181.27) --
	( 32.73,181.27) --
	( 32.32,181.27) --
	( 31.91,181.27) --
	( 31.50,181.27) --
	( 31.09,181.27) --
	( 30.68,181.27) --
	( 30.27,181.27) --
	( 29.86,181.27) --
	( 29.45,181.27) --
	( 29.04,181.27) --
	( 28.63,181.27) --
	( 28.22,181.27) --
	( 27.81,181.27) --
	( 27.40,181.27) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.40,181.27) --
	( 27.81,181.27) --
	( 28.22,181.27) --
	( 28.63,181.27) --
	( 29.04,181.27) --
	( 29.45,181.27) --
	( 29.86,181.27) --
	( 30.27,181.28) --
	( 30.68,181.28) --
	( 31.09,181.28) --
	( 31.50,181.29) --
	( 31.91,181.29) --
	( 32.32,181.30) --
	( 32.73,181.31) --
	( 33.13,181.31) --
	( 33.54,181.32) --
	( 33.95,181.33) --
	( 34.36,181.34) --
	( 34.77,181.35) --
	( 35.18,181.36) --
	( 35.59,181.36) --
	( 36.00,181.37) --
	( 36.41,181.38) --
	( 36.82,181.39) --
	( 37.23,181.39) --
	( 37.64,181.40) --
	( 38.05,181.40) --
	( 38.46,181.41) --
	( 38.86,181.41) --
	( 39.27,181.41) --
	( 39.68,181.41) --
	( 40.09,181.41) --
	( 40.50,181.41) --
	( 40.91,181.41) --
	( 41.32,181.41) --
	( 41.73,181.41) --
	( 42.14,181.41) --
	( 42.55,181.41) --
	( 42.96,181.40) --
	( 43.37,181.40) --
	( 43.78,181.40) --
	( 44.19,181.40) --
	( 44.59,181.40) --
	( 45.00,181.40) --
	( 45.41,181.40) --
	( 45.82,181.40) --
	( 46.23,181.40) --
	( 46.64,181.40) --
	( 47.05,181.40) --
	( 47.46,181.40) --
	( 47.87,181.40) --
	( 48.28,181.40) --
	( 48.69,181.40) --
	( 49.10,181.40) --
	( 49.51,181.40) --
	( 49.91,181.40) --
	( 50.32,181.40) --
	( 50.73,181.40) --
	( 51.14,181.40) --
	( 51.55,181.40) --
	( 51.96,181.40) --
	( 52.37,181.40) --
	( 52.78,181.40) --
	( 53.19,181.40) --
	( 53.60,181.40) --
	( 54.01,181.40) --
	( 54.42,181.41) --
	( 54.83,181.41) --
	( 55.24,181.41) --
	( 55.64,181.41) --
	( 56.05,181.41) --
	( 56.46,181.42) --
	( 56.87,181.42) --
	( 57.28,181.42) --
	( 57.69,181.43) --
	( 58.10,181.43) --
	( 58.51,181.43) --
	( 58.92,181.44) --
	( 59.33,181.44) --
	( 59.74,181.44) --
	( 60.15,181.44) --
	( 60.56,181.45) --
	( 60.97,181.45) --
	( 61.37,181.45) --
	( 61.78,181.45) --
	( 62.19,181.46) --
	( 62.60,181.46) --
	( 63.01,181.46) --
	( 63.42,181.46) --
	( 63.83,181.46) --
	( 64.24,181.46) --
	( 64.65,181.47) --
	( 65.06,181.47) --
	( 65.47,181.47) --
	( 65.88,181.47) --
	( 66.29,181.47) --
	( 66.69,181.47) --
	( 67.10,181.47) --
	( 67.51,181.47) --
	( 67.92,181.47) --
	( 68.33,181.47) --
	( 68.74,181.48) --
	( 69.15,181.48) --
	( 69.56,181.48) --
	( 69.97,181.49) --
	( 70.38,181.49) --
	( 70.79,181.50) --
	( 71.20,181.50) --
	( 71.61,181.51) --
	( 72.02,181.52) --
	( 72.42,181.53) --
	( 72.83,181.53) --
	( 73.24,181.54) --
	( 73.65,181.55) --
	( 74.06,181.55) --
	( 74.47,181.56) --
	( 74.88,181.57) --
	( 75.29,181.57) --
	( 75.70,181.58) --
	( 76.11,181.58) --
	( 76.52,181.58) --
	( 76.93,181.58) --
	( 77.34,181.59) --
	( 77.75,181.59) --
	( 78.15,181.59) --
	( 78.56,181.59) --
	( 78.97,181.58) --
	( 79.38,181.58) --
	( 79.79,181.58) --
	( 80.20,181.58) --
	( 80.61,181.57) --
	( 81.02,181.57) --
	( 81.43,181.56) --
	( 81.84,181.56) --
	( 82.25,181.55) --
	( 82.66,181.55) --
	( 83.07,181.55) --
	( 83.48,181.54) --
	( 83.88,181.54) --
	( 84.29,181.54) --
	( 84.70,181.54) --
	( 85.11,181.54) --
	( 85.52,181.54) --
	( 85.93,181.54) --
	( 86.34,181.55) --
	( 86.75,181.55) --
	( 87.16,181.56) --
	( 87.57,181.57) --
	( 87.98,181.58) --
	( 88.39,181.58) --
	( 88.80,181.60) --
	( 89.20,181.61) --
	( 89.61,181.62) --
	( 90.02,181.63) --
	( 90.43,181.64) --
	( 90.84,181.65) --
	( 91.25,181.66) --
	( 91.66,181.67) --
	( 92.07,181.68) --
	( 92.48,181.68) --
	( 92.89,181.69) --
	( 93.30,181.70) --
	( 93.71,181.71) --
	( 94.12,181.72) --
	( 94.53,181.73) --
	( 94.93,181.73) --
	( 95.34,181.74) --
	( 95.75,181.75) --
	( 96.16,181.76) --
	( 96.57,181.76) --
	( 96.98,181.77) --
	( 97.39,181.78) --
	( 97.80,181.79) --
	( 98.21,181.79) --
	( 98.62,181.80) --
	( 99.03,181.81) --
	( 99.44,181.81) --
	( 99.85,181.82) --
	(100.26,181.83) --
	(100.66,181.83) --
	(101.07,181.84) --
	(101.48,181.85) --
	(101.89,181.85) --
	(102.30,181.86) --
	(102.71,181.87) --
	(103.12,181.88) --
	(103.53,181.88) --
	(103.94,181.89) --
	(104.35,181.90) --
	(104.76,181.91) --
	(105.17,181.92) --
	(105.58,181.93) --
	(105.99,181.94) --
	(106.39,181.95) --
	(106.80,181.96) --
	(107.21,181.97) --
	(107.62,181.98) --
	(108.03,181.99) --
	(108.44,182.00) --
	(108.85,182.01) --
	(109.26,182.01) --
	(109.67,182.02) --
	(110.08,182.04) --
	(110.49,182.05) --
	(110.90,182.06) --
	(111.31,182.07) --
	(111.71,182.08) --
	(112.12,182.10) --
	(112.53,182.12) --
	(112.94,182.13) --
	(113.35,182.15) --
	(113.76,182.17) --
	(114.17,182.19) --
	(114.58,182.21) --
	(114.99,182.24) --
	(115.40,182.26) --
	(115.81,182.28) --
	(116.22,182.31) --
	(116.63,182.33) --
	(117.04,182.36) --
	(117.44,182.38) --
	(117.85,182.40) --
	(118.26,182.43) --
	(118.67,182.45) --
	(119.08,182.47) --
	(119.49,182.49) --
	(119.90,182.52) --
	(120.31,182.54) --
	(120.72,182.56) --
	(121.13,182.58) --
	(121.54,182.61) --
	(121.95,182.63) --
	(122.36,182.65) --
	(122.77,182.67) --
	(123.17,182.70) --
	(123.58,182.72) --
	(123.99,182.74) --
	(124.40,182.76) --
	(124.81,182.78) --
	(125.22,182.80) --
	(125.63,182.82) --
	(126.04,182.85) --
	(126.45,182.87) --
	(126.86,182.89) --
	(127.27,182.91) --
	(127.68,182.94) --
	(128.09,182.96) --
	(128.49,182.99) --
	(128.90,183.02) --
	(129.31,183.05) --
	(129.72,183.08) --
	(130.13,183.11) --
	(130.54,183.15) --
	(130.95,183.18) --
	(131.36,183.22) --
	(131.77,183.26) --
	(132.18,183.30) --
	(132.59,183.34) --
	(133.00,183.38) --
	(133.41,183.43) --
	(133.82,183.48) --
	(134.22,183.53) --
	(134.63,183.58) --
	(135.04,183.63) --
	(135.45,183.68) --
	(135.86,183.74) --
	(136.27,183.80) --
	(136.68,183.86) --
	(137.09,183.92) --
	(137.50,183.99) --
	(137.91,184.05) --
	(138.32,184.12) --
	(138.73,184.20) --
	(139.14,184.27) --
	(139.55,184.35) --
	(139.95,184.43) --
	(140.36,184.51) --
	(140.77,184.60) --
	(141.18,184.69) --
	(141.59,184.77) --
	(142.00,184.87) --
	(142.41,184.96) --
	(142.82,185.05) --
	(143.23,185.15) --
	(143.64,185.24) --
	(144.05,185.34) --
	(144.46,185.43) --
	(144.87,185.53) --
	(145.28,185.62) --
	(145.68,185.72) --
	(146.09,185.81) --
	(146.50,185.91) --
	(146.91,186.00) --
	(147.32,186.09) --
	(147.73,186.19) --
	(148.14,186.28) --
	(148.55,186.37) --
	(148.96,186.47) --
	(149.37,186.56) --
	(149.78,186.65) --
	(150.19,186.74) --
	(150.60,186.83) --
	(151.00,186.92) --
	(151.41,187.01) --
	(151.82,187.10) --
	(152.23,187.19) --
	(152.64,187.28) --
	(153.05,187.37) --
	(153.46,187.45) --
	(153.87,187.54) --
	(154.28,187.62) --
	(154.69,187.71) --
	(155.10,187.79) --
	(155.51,187.87) --
	(155.92,187.95) --
	(156.33,188.02) --
	(156.73,188.09) --
	(157.14,188.15) --
	(157.55,188.21) --
	(157.96,188.26) --
	(158.37,188.30) --
	(158.78,188.34) --
	(159.19,188.37) --
	(159.60,188.39) --
	(160.01,188.41) --
	(160.42,188.42) --
	(160.83,188.43) --
	(161.24,188.43) --
	(161.65,188.43) --
	(162.06,188.43) --
	(162.46,188.43) --
	(162.87,188.43) --
	(163.28,188.43) --
	(163.69,188.43) --
	(164.10,188.43) --
	(164.51,188.43) --
	(164.92,188.43) --
	(165.33,188.44) --
	(165.74,188.44) --
	(166.15,188.45) --
	(166.56,188.47) --
	(166.97,188.48) --
	(167.38,188.50) --
	(167.79,188.52) --
	(168.19,188.54) --
	(168.60,188.56) --
	(169.01,188.58) --
	(169.42,188.61) --
	(169.83,188.64) --
	(170.24,188.67) --
	(170.65,188.70) --
	(171.06,188.73) --
	(171.47,188.76) --
	(171.88,188.80) --
	(172.29,188.84) --
	(172.70,188.87) --
	(173.11,188.92) --
	(173.51,188.97) --
	(173.92,189.02) --
	(174.33,189.08) --
	(174.74,189.14) --
	(175.15,189.21) --
	(175.56,189.29) --
	(175.97,189.37) --
	(176.38,189.47) --
	(176.79,189.57) --
	(177.20,189.68) --
	(177.61,189.80) --
	(178.02,189.92) --
	(178.43,190.05) --
	(178.84,190.19) --
	(179.24,190.33) --
	(179.65,190.47) --
	(180.06,190.62) --
	(180.47,190.77) --
	(180.88,190.92) --
	(181.29,191.06) --
	(181.70,191.21) --
	(182.11,191.36) --
	(182.52,191.50) --
	(182.93,191.64) --
	(183.34,191.78) --
	(183.75,191.91) --
	(184.16,192.04) --
	(184.57,192.17) --
	(184.97,192.30) --
	(185.38,192.43) --
	(185.79,192.55) --
	(186.20,192.68) --
	(186.61,192.80) --
	(187.02,192.93) --
	(187.43,193.05) --
	(187.84,193.18) --
	(188.25,193.32) --
	(188.66,193.45) --
	(189.07,193.59) --
	(189.48,193.73) --
	(189.89,193.87) --
	(190.30,194.01) --
	(190.70,194.15) --
	(191.11,194.30) --
	(191.52,194.44) --
	(191.93,194.59) --
	(192.34,194.73) --
	(192.75,194.87) --
	(193.16,195.01) --
	(193.57,195.14) --
	(193.98,195.28) --
	(194.39,195.40) --
	(194.80,195.53) --
	(195.21,195.65) --
	(195.62,195.76) --
	(196.02,195.87) --
	(196.43,195.98) --
	(196.84,196.08) --
	(197.25,196.18) --
	(197.66,196.27) --
	(198.07,196.35) --
	(198.48,196.43) --
	(198.89,196.50) --
	(199.30,196.57) --
	(199.71,196.62) --
	(200.12,196.67) --
	(200.53,196.70) --
	(200.94,196.73) --
	(201.35,196.75) --
	(201.75,196.75) --
	(202.16,196.74) --
	(202.57,196.72) --
	(202.98,196.69) --
	(203.39,196.64) --
	(203.80,196.59) --
	(204.21,196.52) --
	(204.62,196.44) --
	(205.03,196.35) --
	(205.44,196.25) --
	(205.85,196.14) --
	(206.26,196.02) --
	(206.67,195.90) --
	(207.08,195.76) --
	(207.48,195.62) --
	(207.89,195.48) --
	(208.30,195.34) --
	(208.71,195.19) --
	(209.12,195.04) --
	(209.53,194.89) --
	(209.94,194.73) --
	(210.35,194.59) --
	(210.76,194.44) --
	(211.17,194.29) --
	(211.58,194.14) --
	(211.99,193.99) --
	(212.40,193.85) --
	(212.80,193.70) --
	(213.21,193.56) --
	(213.62,193.41) --
	(214.03,193.26) --
	(214.44,193.11) --
	(214.85,192.96) --
	(215.26,192.80) --
	(215.67,192.65) --
	(216.08,192.49) --
	(216.49,192.32) --
	(216.90,192.15) --
	(217.31,191.98) --
	(217.72,191.81) --
	(218.13,191.62) --
	(218.53,191.43) --
	(218.94,191.24) --
	(219.35,191.03) --
	(219.76,190.81) --
	(220.17,190.58) --
	(220.58,190.33) --
	(220.99,190.07) --
	(221.40,189.78) --
	(221.81,189.47) --
	(222.22,189.14) --
	(222.63,188.79) --
	(223.04,188.41) --
	(223.45,188.01) --
	(223.86,187.59) --
	(224.26,187.15) --
	(224.67,186.69) --
	(225.08,186.23) --
	(225.49,185.77) --
	(225.90,185.31) --
	(226.31,184.86) --
	(226.72,184.42) --
	(227.13,184.01) --
	(227.54,183.63) --
	(227.95,183.27) --
	(228.36,182.95) --
	(228.77,182.67) --
	(229.18,182.41) --
	(229.59,182.19) --
	(229.99,182.01) --
	(230.40,181.85) --
	(230.81,181.72) --
	(231.22,181.61) --
	(231.63,181.53) --
	(232.04,181.46) --
	(232.45,181.41) --
	(232.86,181.37) --
	(233.27,181.34) --
	(233.68,181.32) --
	(234.09,181.30) --
	(234.50,181.29) --
	(234.91,181.28) --
	(235.31,181.28) --
	(235.72,181.27) --
	(236.13,181.27) --
	(236.54,181.27);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor,fill opacity=0.33] ( 27.40,168.42) --
	( 27.81,168.43) --
	( 28.22,168.43) --
	( 28.63,168.43) --
	( 29.04,168.43) --
	( 29.45,168.44) --
	( 29.86,168.45) --
	( 30.27,168.45) --
	( 30.68,168.46) --
	( 31.09,168.47) --
	( 31.50,168.49) --
	( 31.91,168.50) --
	( 32.32,168.52) --
	( 32.73,168.54) --
	( 33.13,168.56) --
	( 33.54,168.59) --
	( 33.95,168.61) --
	( 34.36,168.64) --
	( 34.77,168.66) --
	( 35.18,168.69) --
	( 35.59,168.71) --
	( 36.00,168.73) --
	( 36.41,168.75) --
	( 36.82,168.76) --
	( 37.23,168.77) --
	( 37.64,168.78) --
	( 38.05,168.78) --
	( 38.46,168.78) --
	( 38.86,168.78) --
	( 39.27,168.77) --
	( 39.68,168.76) --
	( 40.09,168.75) --
	( 40.50,168.74) --
	( 40.91,168.73) --
	( 41.32,168.72) --
	( 41.73,168.71) --
	( 42.14,168.70) --
	( 42.55,168.69) --
	( 42.96,168.68) --
	( 43.37,168.67) --
	( 43.78,168.66) --
	( 44.19,168.66) --
	( 44.59,168.65) --
	( 45.00,168.65) --
	( 45.41,168.64) --
	( 45.82,168.64) --
	( 46.23,168.64) --
	( 46.64,168.63) --
	( 47.05,168.63) --
	( 47.46,168.63) --
	( 47.87,168.63) --
	( 48.28,168.62) --
	( 48.69,168.62) --
	( 49.10,168.62) --
	( 49.51,168.62) --
	( 49.91,168.62) --
	( 50.32,168.62) --
	( 50.73,168.62) --
	( 51.14,168.62) --
	( 51.55,168.62) --
	( 51.96,168.62) --
	( 52.37,168.62) --
	( 52.78,168.63) --
	( 53.19,168.63) --
	( 53.60,168.63) --
	( 54.01,168.63) --
	( 54.42,168.63) --
	( 54.83,168.64) --
	( 55.24,168.64) --
	( 55.64,168.64) --
	( 56.05,168.64) --
	( 56.46,168.65) --
	( 56.87,168.65) --
	( 57.28,168.66) --
	( 57.69,168.66) --
	( 58.10,168.66) --
	( 58.51,168.67) --
	( 58.92,168.68) --
	( 59.33,168.68) --
	( 59.74,168.69) --
	( 60.15,168.69) --
	( 60.56,168.70) --
	( 60.97,168.70) --
	( 61.37,168.71) --
	( 61.78,168.71) --
	( 62.19,168.72) --
	( 62.60,168.72) --
	( 63.01,168.73) --
	( 63.42,168.73) --
	( 63.83,168.73) --
	( 64.24,168.73) --
	( 64.65,168.73) --
	( 65.06,168.73) --
	( 65.47,168.73) --
	( 65.88,168.73) --
	( 66.29,168.73) --
	( 66.69,168.73) --
	( 67.10,168.72) --
	( 67.51,168.72) --
	( 67.92,168.72) --
	( 68.33,168.72) --
	( 68.74,168.72) --
	( 69.15,168.72) --
	( 69.56,168.73) --
	( 69.97,168.73) --
	( 70.38,168.73) --
	( 70.79,168.74) --
	( 71.20,168.74) --
	( 71.61,168.75) --
	( 72.02,168.75) --
	( 72.42,168.76) --
	( 72.83,168.76) --
	( 73.24,168.77) --
	( 73.65,168.78) --
	( 74.06,168.78) --
	( 74.47,168.79) --
	( 74.88,168.80) --
	( 75.29,168.81) --
	( 75.70,168.82) --
	( 76.11,168.83) --
	( 76.52,168.84) --
	( 76.93,168.85) --
	( 77.34,168.86) --
	( 77.75,168.87) --
	( 78.15,168.89) --
	( 78.56,168.90) --
	( 78.97,168.91) --
	( 79.38,168.93) --
	( 79.79,168.95) --
	( 80.20,168.96) --
	( 80.61,168.98) --
	( 81.02,168.99) --
	( 81.43,169.00) --
	( 81.84,169.02) --
	( 82.25,169.03) --
	( 82.66,169.04) --
	( 83.07,169.04) --
	( 83.48,169.05) --
	( 83.88,169.05) --
	( 84.29,169.05) --
	( 84.70,169.05) --
	( 85.11,169.05) --
	( 85.52,169.04) --
	( 85.93,169.04) --
	( 86.34,169.03) --
	( 86.75,169.02) --
	( 87.16,169.01) --
	( 87.57,169.00) --
	( 87.98,168.99) --
	( 88.39,168.99) --
	( 88.80,168.98) --
	( 89.20,168.97) --
	( 89.61,168.96) --
	( 90.02,168.96) --
	( 90.43,168.95) --
	( 90.84,168.95) --
	( 91.25,168.95) --
	( 91.66,168.94) --
	( 92.07,168.94) --
	( 92.48,168.94) --
	( 92.89,168.94) --
	( 93.30,168.94) --
	( 93.71,168.94) --
	( 94.12,168.94) --
	( 94.53,168.94) --
	( 94.93,168.94) --
	( 95.34,168.94) --
	( 95.75,168.94) --
	( 96.16,168.95) --
	( 96.57,168.95) --
	( 96.98,168.96) --
	( 97.39,168.96) --
	( 97.80,168.97) --
	( 98.21,168.98) --
	( 98.62,168.99) --
	( 99.03,169.01) --
	( 99.44,169.02) --
	( 99.85,169.04) --
	(100.26,169.06) --
	(100.66,169.07) --
	(101.07,169.10) --
	(101.48,169.12) --
	(101.89,169.14) --
	(102.30,169.16) --
	(102.71,169.18) --
	(103.12,169.20) --
	(103.53,169.22) --
	(103.94,169.23) --
	(104.35,169.25) --
	(104.76,169.26) --
	(105.17,169.28) --
	(105.58,169.29) --
	(105.99,169.30) --
	(106.39,169.30) --
	(106.80,169.31) --
	(107.21,169.31) --
	(107.62,169.32) --
	(108.03,169.32) --
	(108.44,169.33) --
	(108.85,169.33) --
	(109.26,169.34) --
	(109.67,169.35) --
	(110.08,169.36) --
	(110.49,169.37) --
	(110.90,169.39) --
	(111.31,169.40) --
	(111.71,169.42) --
	(112.12,169.44) --
	(112.53,169.47) --
	(112.94,169.49) --
	(113.35,169.52) --
	(113.76,169.55) --
	(114.17,169.57) --
	(114.58,169.60) --
	(114.99,169.63) --
	(115.40,169.66) --
	(115.81,169.69) --
	(116.22,169.72) --
	(116.63,169.75) --
	(117.04,169.78) --
	(117.44,169.81) --
	(117.85,169.84) --
	(118.26,169.87) --
	(118.67,169.90) --
	(119.08,169.93) --
	(119.49,169.96) --
	(119.90,169.99) --
	(120.31,170.02) --
	(120.72,170.05) --
	(121.13,170.08) --
	(121.54,170.11) --
	(121.95,170.14) --
	(122.36,170.17) --
	(122.77,170.20) --
	(123.17,170.23) --
	(123.58,170.26) --
	(123.99,170.29) --
	(124.40,170.32) --
	(124.81,170.35) --
	(125.22,170.39) --
	(125.63,170.43) --
	(126.04,170.47) --
	(126.45,170.51) --
	(126.86,170.56) --
	(127.27,170.60) --
	(127.68,170.65) --
	(128.09,170.70) --
	(128.49,170.75) --
	(128.90,170.80) --
	(129.31,170.85) --
	(129.72,170.90) --
	(130.13,170.95) --
	(130.54,171.00) --
	(130.95,171.04) --
	(131.36,171.08) --
	(131.77,171.12) --
	(132.18,171.15) --
	(132.59,171.18) --
	(133.00,171.20) --
	(133.41,171.23) --
	(133.82,171.25) --
	(134.22,171.27) --
	(134.63,171.28) --
	(135.04,171.30) --
	(135.45,171.31) --
	(135.86,171.33) --
	(136.27,171.34) --
	(136.68,171.36) --
	(137.09,171.37) --
	(137.50,171.39) --
	(137.91,171.40) --
	(138.32,171.42) --
	(138.73,171.44) --
	(139.14,171.46) --
	(139.55,171.47) --
	(139.95,171.49) --
	(140.36,171.51) --
	(140.77,171.53) --
	(141.18,171.55) --
	(141.59,171.58) --
	(142.00,171.60) --
	(142.41,171.62) --
	(142.82,171.64) --
	(143.23,171.66) --
	(143.64,171.69) --
	(144.05,171.71) --
	(144.46,171.73) --
	(144.87,171.76) --
	(145.28,171.78) --
	(145.68,171.80) --
	(146.09,171.82) --
	(146.50,171.84) --
	(146.91,171.86) --
	(147.32,171.87) --
	(147.73,171.89) --
	(148.14,171.90) --
	(148.55,171.91) --
	(148.96,171.92) --
	(149.37,171.92) --
	(149.78,171.93) --
	(150.19,171.93) --
	(150.60,171.94) --
	(151.00,171.94) --
	(151.41,171.94) --
	(151.82,171.95) --
	(152.23,171.95) --
	(152.64,171.96) --
	(153.05,171.97) --
	(153.46,171.98) --
	(153.87,171.99) --
	(154.28,172.01) --
	(154.69,172.03) --
	(155.10,172.06) --
	(155.51,172.09) --
	(155.92,172.12) --
	(156.33,172.15) --
	(156.73,172.18) --
	(157.14,172.22) --
	(157.55,172.25) --
	(157.96,172.29) --
	(158.37,172.32) --
	(158.78,172.36) --
	(159.19,172.39) --
	(159.60,172.43) --
	(160.01,172.47) --
	(160.42,172.50) --
	(160.83,172.54) --
	(161.24,172.58) --
	(161.65,172.62) --
	(162.06,172.67) --
	(162.46,172.72) --
	(162.87,172.77) --
	(163.28,172.83) --
	(163.69,172.89) --
	(164.10,172.96) --
	(164.51,173.03) --
	(164.92,173.11) --
	(165.33,173.19) --
	(165.74,173.28) --
	(166.15,173.37) --
	(166.56,173.46) --
	(166.97,173.56) --
	(167.38,173.66) --
	(167.79,173.76) --
	(168.19,173.86) --
	(168.60,173.96) --
	(169.01,174.07) --
	(169.42,174.17) --
	(169.83,174.28) --
	(170.24,174.38) --
	(170.65,174.49) --
	(171.06,174.60) --
	(171.47,174.72) --
	(171.88,174.83) --
	(172.29,174.95) --
	(172.70,175.07) --
	(173.11,175.20) --
	(173.51,175.33) --
	(173.92,175.46) --
	(174.33,175.60) --
	(174.74,175.75) --
	(175.15,175.89) --
	(175.56,176.04) --
	(175.97,176.19) --
	(176.38,176.35) --
	(176.79,176.51) --
	(177.20,176.66) --
	(177.61,176.82) --
	(178.02,176.98) --
	(178.43,177.13) --
	(178.84,177.28) --
	(179.24,177.44) --
	(179.65,177.59) --
	(180.06,177.73) --
	(180.47,177.88) --
	(180.88,178.02) --
	(181.29,178.16) --
	(181.70,178.30) --
	(182.11,178.44) --
	(182.52,178.58) --
	(182.93,178.72) --
	(183.34,178.86) --
	(183.75,179.00) --
	(184.16,179.14) --
	(184.57,179.28) --
	(184.97,179.43) --
	(185.38,179.57) --
	(185.79,179.72) --
	(186.20,179.87) --
	(186.61,180.02) --
	(187.02,180.17) --
	(187.43,180.33) --
	(187.84,180.48) --
	(188.25,180.63) --
	(188.66,180.79) --
	(189.07,180.94) --
	(189.48,181.09) --
	(189.89,181.23) --
	(190.30,181.37) --
	(190.70,181.51) --
	(191.11,181.64) --
	(191.52,181.77) --
	(191.93,181.89) --
	(192.34,182.01) --
	(192.75,182.12) --
	(193.16,182.23) --
	(193.57,182.34) --
	(193.98,182.44) --
	(194.39,182.54) --
	(194.80,182.64) --
	(195.21,182.74) --
	(195.62,182.84) --
	(196.02,182.94) --
	(196.43,183.04) --
	(196.84,183.13) --
	(197.25,183.23) --
	(197.66,183.33) --
	(198.07,183.42) --
	(198.48,183.52) --
	(198.89,183.61) --
	(199.30,183.69) --
	(199.71,183.78) --
	(200.12,183.85) --
	(200.53,183.93) --
	(200.94,183.99) --
	(201.35,184.05) --
	(201.75,184.10) --
	(202.16,184.15) --
	(202.57,184.19) --
	(202.98,184.22) --
	(203.39,184.25) --
	(203.80,184.27) --
	(204.21,184.29) --
	(204.62,184.30) --
	(205.03,184.31) --
	(205.44,184.31) --
	(205.85,184.31) --
	(206.26,184.31) --
	(206.67,184.30) --
	(207.08,184.28) --
	(207.48,184.26) --
	(207.89,184.23) --
	(208.30,184.20) --
	(208.71,184.16) --
	(209.12,184.11) --
	(209.53,184.05) --
	(209.94,183.98) --
	(210.35,183.90) --
	(210.76,183.82) --
	(211.17,183.73) --
	(211.58,183.64) --
	(211.99,183.54) --
	(212.40,183.44) --
	(212.80,183.33) --
	(213.21,183.23) --
	(213.62,183.12) --
	(214.03,183.02) --
	(214.44,182.91) --
	(214.85,182.81) --
	(215.26,182.71) --
	(215.67,182.61) --
	(216.08,182.50) --
	(216.49,182.39) --
	(216.90,182.27) --
	(217.31,182.14) --
	(217.72,181.99) --
	(218.13,181.82) --
	(218.53,181.63) --
	(218.94,181.42) --
	(219.35,181.17) --
	(219.76,180.89) --
	(220.17,180.57) --
	(220.58,180.21) --
	(220.99,179.80) --
	(221.40,179.35) --
	(221.81,178.86) --
	(222.22,178.32) --
	(222.63,177.75) --
	(223.04,177.15) --
	(223.45,176.51) --
	(223.86,175.86) --
	(224.26,175.19) --
	(224.67,174.53) --
	(225.08,173.87) --
	(225.49,173.23) --
	(225.90,172.62) --
	(226.31,172.05) --
	(226.72,171.51) --
	(227.13,171.02) --
	(227.54,170.58) --
	(227.95,170.20) --
	(228.36,169.86) --
	(228.77,169.57) --
	(229.18,169.33) --
	(229.59,169.13) --
	(229.99,168.96) --
	(230.40,168.83) --
	(230.81,168.73) --
	(231.22,168.64) --
	(231.63,168.58) --
	(232.04,168.54) --
	(232.45,168.50) --
	(232.86,168.48) --
	(233.27,168.46) --
	(233.68,168.45) --
	(234.09,168.44) --
	(234.50,168.43) --
	(234.91,168.43) --
	(235.31,168.43) --
	(235.72,168.42) --
	(236.13,168.42) --
	(236.54,168.42) --
	(236.54,168.42) --
	(236.13,168.42) --
	(235.72,168.42) --
	(235.31,168.42) --
	(234.91,168.42) --
	(234.50,168.42) --
	(234.09,168.42) --
	(233.68,168.42) --
	(233.27,168.42) --
	(232.86,168.42) --
	(232.45,168.42) --
	(232.04,168.42) --
	(231.63,168.42) --
	(231.22,168.42) --
	(230.81,168.42) --
	(230.40,168.42) --
	(229.99,168.42) --
	(229.59,168.42) --
	(229.18,168.42) --
	(228.77,168.42) --
	(228.36,168.42) --
	(227.95,168.42) --
	(227.54,168.42) --
	(227.13,168.42) --
	(226.72,168.42) --
	(226.31,168.42) --
	(225.90,168.42) --
	(225.49,168.42) --
	(225.08,168.42) --
	(224.67,168.42) --
	(224.26,168.42) --
	(223.86,168.42) --
	(223.45,168.42) --
	(223.04,168.42) --
	(222.63,168.42) --
	(222.22,168.42) --
	(221.81,168.42) --
	(221.40,168.42) --
	(220.99,168.42) --
	(220.58,168.42) --
	(220.17,168.42) --
	(219.76,168.42) --
	(219.35,168.42) --
	(218.94,168.42) --
	(218.53,168.42) --
	(218.13,168.42) --
	(217.72,168.42) --
	(217.31,168.42) --
	(216.90,168.42) --
	(216.49,168.42) --
	(216.08,168.42) --
	(215.67,168.42) --
	(215.26,168.42) --
	(214.85,168.42) --
	(214.44,168.42) --
	(214.03,168.42) --
	(213.62,168.42) --
	(213.21,168.42) --
	(212.80,168.42) --
	(212.40,168.42) --
	(211.99,168.42) --
	(211.58,168.42) --
	(211.17,168.42) --
	(210.76,168.42) --
	(210.35,168.42) --
	(209.94,168.42) --
	(209.53,168.42) --
	(209.12,168.42) --
	(208.71,168.42) --
	(208.30,168.42) --
	(207.89,168.42) --
	(207.48,168.42) --
	(207.08,168.42) --
	(206.67,168.42) --
	(206.26,168.42) --
	(205.85,168.42) --
	(205.44,168.42) --
	(205.03,168.42) --
	(204.62,168.42) --
	(204.21,168.42) --
	(203.80,168.42) --
	(203.39,168.42) --
	(202.98,168.42) --
	(202.57,168.42) --
	(202.16,168.42) --
	(201.75,168.42) --
	(201.35,168.42) --
	(200.94,168.42) --
	(200.53,168.42) --
	(200.12,168.42) --
	(199.71,168.42) --
	(199.30,168.42) --
	(198.89,168.42) --
	(198.48,168.42) --
	(198.07,168.42) --
	(197.66,168.42) --
	(197.25,168.42) --
	(196.84,168.42) --
	(196.43,168.42) --
	(196.02,168.42) --
	(195.62,168.42) --
	(195.21,168.42) --
	(194.80,168.42) --
	(194.39,168.42) --
	(193.98,168.42) --
	(193.57,168.42) --
	(193.16,168.42) --
	(192.75,168.42) --
	(192.34,168.42) --
	(191.93,168.42) --
	(191.52,168.42) --
	(191.11,168.42) --
	(190.70,168.42) --
	(190.30,168.42) --
	(189.89,168.42) --
	(189.48,168.42) --
	(189.07,168.42) --
	(188.66,168.42) --
	(188.25,168.42) --
	(187.84,168.42) --
	(187.43,168.42) --
	(187.02,168.42) --
	(186.61,168.42) --
	(186.20,168.42) --
	(185.79,168.42) --
	(185.38,168.42) --
	(184.97,168.42) --
	(184.57,168.42) --
	(184.16,168.42) --
	(183.75,168.42) --
	(183.34,168.42) --
	(182.93,168.42) --
	(182.52,168.42) --
	(182.11,168.42) --
	(181.70,168.42) --
	(181.29,168.42) --
	(180.88,168.42) --
	(180.47,168.42) --
	(180.06,168.42) --
	(179.65,168.42) --
	(179.24,168.42) --
	(178.84,168.42) --
	(178.43,168.42) --
	(178.02,168.42) --
	(177.61,168.42) --
	(177.20,168.42) --
	(176.79,168.42) --
	(176.38,168.42) --
	(175.97,168.42) --
	(175.56,168.42) --
	(175.15,168.42) --
	(174.74,168.42) --
	(174.33,168.42) --
	(173.92,168.42) --
	(173.51,168.42) --
	(173.11,168.42) --
	(172.70,168.42) --
	(172.29,168.42) --
	(171.88,168.42) --
	(171.47,168.42) --
	(171.06,168.42) --
	(170.65,168.42) --
	(170.24,168.42) --
	(169.83,168.42) --
	(169.42,168.42) --
	(169.01,168.42) --
	(168.60,168.42) --
	(168.19,168.42) --
	(167.79,168.42) --
	(167.38,168.42) --
	(166.97,168.42) --
	(166.56,168.42) --
	(166.15,168.42) --
	(165.74,168.42) --
	(165.33,168.42) --
	(164.92,168.42) --
	(164.51,168.42) --
	(164.10,168.42) --
	(163.69,168.42) --
	(163.28,168.42) --
	(162.87,168.42) --
	(162.46,168.42) --
	(162.06,168.42) --
	(161.65,168.42) --
	(161.24,168.42) --
	(160.83,168.42) --
	(160.42,168.42) --
	(160.01,168.42) --
	(159.60,168.42) --
	(159.19,168.42) --
	(158.78,168.42) --
	(158.37,168.42) --
	(157.96,168.42) --
	(157.55,168.42) --
	(157.14,168.42) --
	(156.73,168.42) --
	(156.33,168.42) --
	(155.92,168.42) --
	(155.51,168.42) --
	(155.10,168.42) --
	(154.69,168.42) --
	(154.28,168.42) --
	(153.87,168.42) --
	(153.46,168.42) --
	(153.05,168.42) --
	(152.64,168.42) --
	(152.23,168.42) --
	(151.82,168.42) --
	(151.41,168.42) --
	(151.00,168.42) --
	(150.60,168.42) --
	(150.19,168.42) --
	(149.78,168.42) --
	(149.37,168.42) --
	(148.96,168.42) --
	(148.55,168.42) --
	(148.14,168.42) --
	(147.73,168.42) --
	(147.32,168.42) --
	(146.91,168.42) --
	(146.50,168.42) --
	(146.09,168.42) --
	(145.68,168.42) --
	(145.28,168.42) --
	(144.87,168.42) --
	(144.46,168.42) --
	(144.05,168.42) --
	(143.64,168.42) --
	(143.23,168.42) --
	(142.82,168.42) --
	(142.41,168.42) --
	(142.00,168.42) --
	(141.59,168.42) --
	(141.18,168.42) --
	(140.77,168.42) --
	(140.36,168.42) --
	(139.95,168.42) --
	(139.55,168.42) --
	(139.14,168.42) --
	(138.73,168.42) --
	(138.32,168.42) --
	(137.91,168.42) --
	(137.50,168.42) --
	(137.09,168.42) --
	(136.68,168.42) --
	(136.27,168.42) --
	(135.86,168.42) --
	(135.45,168.42) --
	(135.04,168.42) --
	(134.63,168.42) --
	(134.22,168.42) --
	(133.82,168.42) --
	(133.41,168.42) --
	(133.00,168.42) --
	(132.59,168.42) --
	(132.18,168.42) --
	(131.77,168.42) --
	(131.36,168.42) --
	(130.95,168.42) --
	(130.54,168.42) --
	(130.13,168.42) --
	(129.72,168.42) --
	(129.31,168.42) --
	(128.90,168.42) --
	(128.49,168.42) --
	(128.09,168.42) --
	(127.68,168.42) --
	(127.27,168.42) --
	(126.86,168.42) --
	(126.45,168.42) --
	(126.04,168.42) --
	(125.63,168.42) --
	(125.22,168.42) --
	(124.81,168.42) --
	(124.40,168.42) --
	(123.99,168.42) --
	(123.58,168.42) --
	(123.17,168.42) --
	(122.77,168.42) --
	(122.36,168.42) --
	(121.95,168.42) --
	(121.54,168.42) --
	(121.13,168.42) --
	(120.72,168.42) --
	(120.31,168.42) --
	(119.90,168.42) --
	(119.49,168.42) --
	(119.08,168.42) --
	(118.67,168.42) --
	(118.26,168.42) --
	(117.85,168.42) --
	(117.44,168.42) --
	(117.04,168.42) --
	(116.63,168.42) --
	(116.22,168.42) --
	(115.81,168.42) --
	(115.40,168.42) --
	(114.99,168.42) --
	(114.58,168.42) --
	(114.17,168.42) --
	(113.76,168.42) --
	(113.35,168.42) --
	(112.94,168.42) --
	(112.53,168.42) --
	(112.12,168.42) --
	(111.71,168.42) --
	(111.31,168.42) --
	(110.90,168.42) --
	(110.49,168.42) --
	(110.08,168.42) --
	(109.67,168.42) --
	(109.26,168.42) --
	(108.85,168.42) --
	(108.44,168.42) --
	(108.03,168.42) --
	(107.62,168.42) --
	(107.21,168.42) --
	(106.80,168.42) --
	(106.39,168.42) --
	(105.99,168.42) --
	(105.58,168.42) --
	(105.17,168.42) --
	(104.76,168.42) --
	(104.35,168.42) --
	(103.94,168.42) --
	(103.53,168.42) --
	(103.12,168.42) --
	(102.71,168.42) --
	(102.30,168.42) --
	(101.89,168.42) --
	(101.48,168.42) --
	(101.07,168.42) --
	(100.66,168.42) --
	(100.26,168.42) --
	( 99.85,168.42) --
	( 99.44,168.42) --
	( 99.03,168.42) --
	( 98.62,168.42) --
	( 98.21,168.42) --
	( 97.80,168.42) --
	( 97.39,168.42) --
	( 96.98,168.42) --
	( 96.57,168.42) --
	( 96.16,168.42) --
	( 95.75,168.42) --
	( 95.34,168.42) --
	( 94.93,168.42) --
	( 94.53,168.42) --
	( 94.12,168.42) --
	( 93.71,168.42) --
	( 93.30,168.42) --
	( 92.89,168.42) --
	( 92.48,168.42) --
	( 92.07,168.42) --
	( 91.66,168.42) --
	( 91.25,168.42) --
	( 90.84,168.42) --
	( 90.43,168.42) --
	( 90.02,168.42) --
	( 89.61,168.42) --
	( 89.20,168.42) --
	( 88.80,168.42) --
	( 88.39,168.42) --
	( 87.98,168.42) --
	( 87.57,168.42) --
	( 87.16,168.42) --
	( 86.75,168.42) --
	( 86.34,168.42) --
	( 85.93,168.42) --
	( 85.52,168.42) --
	( 85.11,168.42) --
	( 84.70,168.42) --
	( 84.29,168.42) --
	( 83.88,168.42) --
	( 83.48,168.42) --
	( 83.07,168.42) --
	( 82.66,168.42) --
	( 82.25,168.42) --
	( 81.84,168.42) --
	( 81.43,168.42) --
	( 81.02,168.42) --
	( 80.61,168.42) --
	( 80.20,168.42) --
	( 79.79,168.42) --
	( 79.38,168.42) --
	( 78.97,168.42) --
	( 78.56,168.42) --
	( 78.15,168.42) --
	( 77.75,168.42) --
	( 77.34,168.42) --
	( 76.93,168.42) --
	( 76.52,168.42) --
	( 76.11,168.42) --
	( 75.70,168.42) --
	( 75.29,168.42) --
	( 74.88,168.42) --
	( 74.47,168.42) --
	( 74.06,168.42) --
	( 73.65,168.42) --
	( 73.24,168.42) --
	( 72.83,168.42) --
	( 72.42,168.42) --
	( 72.02,168.42) --
	( 71.61,168.42) --
	( 71.20,168.42) --
	( 70.79,168.42) --
	( 70.38,168.42) --
	( 69.97,168.42) --
	( 69.56,168.42) --
	( 69.15,168.42) --
	( 68.74,168.42) --
	( 68.33,168.42) --
	( 67.92,168.42) --
	( 67.51,168.42) --
	( 67.10,168.42) --
	( 66.69,168.42) --
	( 66.29,168.42) --
	( 65.88,168.42) --
	( 65.47,168.42) --
	( 65.06,168.42) --
	( 64.65,168.42) --
	( 64.24,168.42) --
	( 63.83,168.42) --
	( 63.42,168.42) --
	( 63.01,168.42) --
	( 62.60,168.42) --
	( 62.19,168.42) --
	( 61.78,168.42) --
	( 61.37,168.42) --
	( 60.97,168.42) --
	( 60.56,168.42) --
	( 60.15,168.42) --
	( 59.74,168.42) --
	( 59.33,168.42) --
	( 58.92,168.42) --
	( 58.51,168.42) --
	( 58.10,168.42) --
	( 57.69,168.42) --
	( 57.28,168.42) --
	( 56.87,168.42) --
	( 56.46,168.42) --
	( 56.05,168.42) --
	( 55.64,168.42) --
	( 55.24,168.42) --
	( 54.83,168.42) --
	( 54.42,168.42) --
	( 54.01,168.42) --
	( 53.60,168.42) --
	( 53.19,168.42) --
	( 52.78,168.42) --
	( 52.37,168.42) --
	( 51.96,168.42) --
	( 51.55,168.42) --
	( 51.14,168.42) --
	( 50.73,168.42) --
	( 50.32,168.42) --
	( 49.91,168.42) --
	( 49.51,168.42) --
	( 49.10,168.42) --
	( 48.69,168.42) --
	( 48.28,168.42) --
	( 47.87,168.42) --
	( 47.46,168.42) --
	( 47.05,168.42) --
	( 46.64,168.42) --
	( 46.23,168.42) --
	( 45.82,168.42) --
	( 45.41,168.42) --
	( 45.00,168.42) --
	( 44.59,168.42) --
	( 44.19,168.42) --
	( 43.78,168.42) --
	( 43.37,168.42) --
	( 42.96,168.42) --
	( 42.55,168.42) --
	( 42.14,168.42) --
	( 41.73,168.42) --
	( 41.32,168.42) --
	( 40.91,168.42) --
	( 40.50,168.42) --
	( 40.09,168.42) --
	( 39.68,168.42) --
	( 39.27,168.42) --
	( 38.86,168.42) --
	( 38.46,168.42) --
	( 38.05,168.42) --
	( 37.64,168.42) --
	( 37.23,168.42) --
	( 36.82,168.42) --
	( 36.41,168.42) --
	( 36.00,168.42) --
	( 35.59,168.42) --
	( 35.18,168.42) --
	( 34.77,168.42) --
	( 34.36,168.42) --
	( 33.95,168.42) --
	( 33.54,168.42) --
	( 33.13,168.42) --
	( 32.73,168.42) --
	( 32.32,168.42) --
	( 31.91,168.42) --
	( 31.50,168.42) --
	( 31.09,168.42) --
	( 30.68,168.42) --
	( 30.27,168.42) --
	( 29.86,168.42) --
	( 29.45,168.42) --
	( 29.04,168.42) --
	( 28.63,168.42) --
	( 28.22,168.42) --
	( 27.81,168.42) --
	( 27.40,168.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.40,168.42) --
	( 27.81,168.43) --
	( 28.22,168.43) --
	( 28.63,168.43) --
	( 29.04,168.43) --
	( 29.45,168.44) --
	( 29.86,168.45) --
	( 30.27,168.45) --
	( 30.68,168.46) --
	( 31.09,168.47) --
	( 31.50,168.49) --
	( 31.91,168.50) --
	( 32.32,168.52) --
	( 32.73,168.54) --
	( 33.13,168.56) --
	( 33.54,168.59) --
	( 33.95,168.61) --
	( 34.36,168.64) --
	( 34.77,168.66) --
	( 35.18,168.69) --
	( 35.59,168.71) --
	( 36.00,168.73) --
	( 36.41,168.75) --
	( 36.82,168.76) --
	( 37.23,168.77) --
	( 37.64,168.78) --
	( 38.05,168.78) --
	( 38.46,168.78) --
	( 38.86,168.78) --
	( 39.27,168.77) --
	( 39.68,168.76) --
	( 40.09,168.75) --
	( 40.50,168.74) --
	( 40.91,168.73) --
	( 41.32,168.72) --
	( 41.73,168.71) --
	( 42.14,168.70) --
	( 42.55,168.69) --
	( 42.96,168.68) --
	( 43.37,168.67) --
	( 43.78,168.66) --
	( 44.19,168.66) --
	( 44.59,168.65) --
	( 45.00,168.65) --
	( 45.41,168.64) --
	( 45.82,168.64) --
	( 46.23,168.64) --
	( 46.64,168.63) --
	( 47.05,168.63) --
	( 47.46,168.63) --
	( 47.87,168.63) --
	( 48.28,168.62) --
	( 48.69,168.62) --
	( 49.10,168.62) --
	( 49.51,168.62) --
	( 49.91,168.62) --
	( 50.32,168.62) --
	( 50.73,168.62) --
	( 51.14,168.62) --
	( 51.55,168.62) --
	( 51.96,168.62) --
	( 52.37,168.62) --
	( 52.78,168.63) --
	( 53.19,168.63) --
	( 53.60,168.63) --
	( 54.01,168.63) --
	( 54.42,168.63) --
	( 54.83,168.64) --
	( 55.24,168.64) --
	( 55.64,168.64) --
	( 56.05,168.64) --
	( 56.46,168.65) --
	( 56.87,168.65) --
	( 57.28,168.66) --
	( 57.69,168.66) --
	( 58.10,168.66) --
	( 58.51,168.67) --
	( 58.92,168.68) --
	( 59.33,168.68) --
	( 59.74,168.69) --
	( 60.15,168.69) --
	( 60.56,168.70) --
	( 60.97,168.70) --
	( 61.37,168.71) --
	( 61.78,168.71) --
	( 62.19,168.72) --
	( 62.60,168.72) --
	( 63.01,168.73) --
	( 63.42,168.73) --
	( 63.83,168.73) --
	( 64.24,168.73) --
	( 64.65,168.73) --
	( 65.06,168.73) --
	( 65.47,168.73) --
	( 65.88,168.73) --
	( 66.29,168.73) --
	( 66.69,168.73) --
	( 67.10,168.72) --
	( 67.51,168.72) --
	( 67.92,168.72) --
	( 68.33,168.72) --
	( 68.74,168.72) --
	( 69.15,168.72) --
	( 69.56,168.73) --
	( 69.97,168.73) --
	( 70.38,168.73) --
	( 70.79,168.74) --
	( 71.20,168.74) --
	( 71.61,168.75) --
	( 72.02,168.75) --
	( 72.42,168.76) --
	( 72.83,168.76) --
	( 73.24,168.77) --
	( 73.65,168.78) --
	( 74.06,168.78) --
	( 74.47,168.79) --
	( 74.88,168.80) --
	( 75.29,168.81) --
	( 75.70,168.82) --
	( 76.11,168.83) --
	( 76.52,168.84) --
	( 76.93,168.85) --
	( 77.34,168.86) --
	( 77.75,168.87) --
	( 78.15,168.89) --
	( 78.56,168.90) --
	( 78.97,168.91) --
	( 79.38,168.93) --
	( 79.79,168.95) --
	( 80.20,168.96) --
	( 80.61,168.98) --
	( 81.02,168.99) --
	( 81.43,169.00) --
	( 81.84,169.02) --
	( 82.25,169.03) --
	( 82.66,169.04) --
	( 83.07,169.04) --
	( 83.48,169.05) --
	( 83.88,169.05) --
	( 84.29,169.05) --
	( 84.70,169.05) --
	( 85.11,169.05) --
	( 85.52,169.04) --
	( 85.93,169.04) --
	( 86.34,169.03) --
	( 86.75,169.02) --
	( 87.16,169.01) --
	( 87.57,169.00) --
	( 87.98,168.99) --
	( 88.39,168.99) --
	( 88.80,168.98) --
	( 89.20,168.97) --
	( 89.61,168.96) --
	( 90.02,168.96) --
	( 90.43,168.95) --
	( 90.84,168.95) --
	( 91.25,168.95) --
	( 91.66,168.94) --
	( 92.07,168.94) --
	( 92.48,168.94) --
	( 92.89,168.94) --
	( 93.30,168.94) --
	( 93.71,168.94) --
	( 94.12,168.94) --
	( 94.53,168.94) --
	( 94.93,168.94) --
	( 95.34,168.94) --
	( 95.75,168.94) --
	( 96.16,168.95) --
	( 96.57,168.95) --
	( 96.98,168.96) --
	( 97.39,168.96) --
	( 97.80,168.97) --
	( 98.21,168.98) --
	( 98.62,168.99) --
	( 99.03,169.01) --
	( 99.44,169.02) --
	( 99.85,169.04) --
	(100.26,169.06) --
	(100.66,169.07) --
	(101.07,169.10) --
	(101.48,169.12) --
	(101.89,169.14) --
	(102.30,169.16) --
	(102.71,169.18) --
	(103.12,169.20) --
	(103.53,169.22) --
	(103.94,169.23) --
	(104.35,169.25) --
	(104.76,169.26) --
	(105.17,169.28) --
	(105.58,169.29) --
	(105.99,169.30) --
	(106.39,169.30) --
	(106.80,169.31) --
	(107.21,169.31) --
	(107.62,169.32) --
	(108.03,169.32) --
	(108.44,169.33) --
	(108.85,169.33) --
	(109.26,169.34) --
	(109.67,169.35) --
	(110.08,169.36) --
	(110.49,169.37) --
	(110.90,169.39) --
	(111.31,169.40) --
	(111.71,169.42) --
	(112.12,169.44) --
	(112.53,169.47) --
	(112.94,169.49) --
	(113.35,169.52) --
	(113.76,169.55) --
	(114.17,169.57) --
	(114.58,169.60) --
	(114.99,169.63) --
	(115.40,169.66) --
	(115.81,169.69) --
	(116.22,169.72) --
	(116.63,169.75) --
	(117.04,169.78) --
	(117.44,169.81) --
	(117.85,169.84) --
	(118.26,169.87) --
	(118.67,169.90) --
	(119.08,169.93) --
	(119.49,169.96) --
	(119.90,169.99) --
	(120.31,170.02) --
	(120.72,170.05) --
	(121.13,170.08) --
	(121.54,170.11) --
	(121.95,170.14) --
	(122.36,170.17) --
	(122.77,170.20) --
	(123.17,170.23) --
	(123.58,170.26) --
	(123.99,170.29) --
	(124.40,170.32) --
	(124.81,170.35) --
	(125.22,170.39) --
	(125.63,170.43) --
	(126.04,170.47) --
	(126.45,170.51) --
	(126.86,170.56) --
	(127.27,170.60) --
	(127.68,170.65) --
	(128.09,170.70) --
	(128.49,170.75) --
	(128.90,170.80) --
	(129.31,170.85) --
	(129.72,170.90) --
	(130.13,170.95) --
	(130.54,171.00) --
	(130.95,171.04) --
	(131.36,171.08) --
	(131.77,171.12) --
	(132.18,171.15) --
	(132.59,171.18) --
	(133.00,171.20) --
	(133.41,171.23) --
	(133.82,171.25) --
	(134.22,171.27) --
	(134.63,171.28) --
	(135.04,171.30) --
	(135.45,171.31) --
	(135.86,171.33) --
	(136.27,171.34) --
	(136.68,171.36) --
	(137.09,171.37) --
	(137.50,171.39) --
	(137.91,171.40) --
	(138.32,171.42) --
	(138.73,171.44) --
	(139.14,171.46) --
	(139.55,171.47) --
	(139.95,171.49) --
	(140.36,171.51) --
	(140.77,171.53) --
	(141.18,171.55) --
	(141.59,171.58) --
	(142.00,171.60) --
	(142.41,171.62) --
	(142.82,171.64) --
	(143.23,171.66) --
	(143.64,171.69) --
	(144.05,171.71) --
	(144.46,171.73) --
	(144.87,171.76) --
	(145.28,171.78) --
	(145.68,171.80) --
	(146.09,171.82) --
	(146.50,171.84) --
	(146.91,171.86) --
	(147.32,171.87) --
	(147.73,171.89) --
	(148.14,171.90) --
	(148.55,171.91) --
	(148.96,171.92) --
	(149.37,171.92) --
	(149.78,171.93) --
	(150.19,171.93) --
	(150.60,171.94) --
	(151.00,171.94) --
	(151.41,171.94) --
	(151.82,171.95) --
	(152.23,171.95) --
	(152.64,171.96) --
	(153.05,171.97) --
	(153.46,171.98) --
	(153.87,171.99) --
	(154.28,172.01) --
	(154.69,172.03) --
	(155.10,172.06) --
	(155.51,172.09) --
	(155.92,172.12) --
	(156.33,172.15) --
	(156.73,172.18) --
	(157.14,172.22) --
	(157.55,172.25) --
	(157.96,172.29) --
	(158.37,172.32) --
	(158.78,172.36) --
	(159.19,172.39) --
	(159.60,172.43) --
	(160.01,172.47) --
	(160.42,172.50) --
	(160.83,172.54) --
	(161.24,172.58) --
	(161.65,172.62) --
	(162.06,172.67) --
	(162.46,172.72) --
	(162.87,172.77) --
	(163.28,172.83) --
	(163.69,172.89) --
	(164.10,172.96) --
	(164.51,173.03) --
	(164.92,173.11) --
	(165.33,173.19) --
	(165.74,173.28) --
	(166.15,173.37) --
	(166.56,173.46) --
	(166.97,173.56) --
	(167.38,173.66) --
	(167.79,173.76) --
	(168.19,173.86) --
	(168.60,173.96) --
	(169.01,174.07) --
	(169.42,174.17) --
	(169.83,174.28) --
	(170.24,174.38) --
	(170.65,174.49) --
	(171.06,174.60) --
	(171.47,174.72) --
	(171.88,174.83) --
	(172.29,174.95) --
	(172.70,175.07) --
	(173.11,175.20) --
	(173.51,175.33) --
	(173.92,175.46) --
	(174.33,175.60) --
	(174.74,175.75) --
	(175.15,175.89) --
	(175.56,176.04) --
	(175.97,176.19) --
	(176.38,176.35) --
	(176.79,176.51) --
	(177.20,176.66) --
	(177.61,176.82) --
	(178.02,176.98) --
	(178.43,177.13) --
	(178.84,177.28) --
	(179.24,177.44) --
	(179.65,177.59) --
	(180.06,177.73) --
	(180.47,177.88) --
	(180.88,178.02) --
	(181.29,178.16) --
	(181.70,178.30) --
	(182.11,178.44) --
	(182.52,178.58) --
	(182.93,178.72) --
	(183.34,178.86) --
	(183.75,179.00) --
	(184.16,179.14) --
	(184.57,179.28) --
	(184.97,179.43) --
	(185.38,179.57) --
	(185.79,179.72) --
	(186.20,179.87) --
	(186.61,180.02) --
	(187.02,180.17) --
	(187.43,180.33) --
	(187.84,180.48) --
	(188.25,180.63) --
	(188.66,180.79) --
	(189.07,180.94) --
	(189.48,181.09) --
	(189.89,181.23) --
	(190.30,181.37) --
	(190.70,181.51) --
	(191.11,181.64) --
	(191.52,181.77) --
	(191.93,181.89) --
	(192.34,182.01) --
	(192.75,182.12) --
	(193.16,182.23) --
	(193.57,182.34) --
	(193.98,182.44) --
	(194.39,182.54) --
	(194.80,182.64) --
	(195.21,182.74) --
	(195.62,182.84) --
	(196.02,182.94) --
	(196.43,183.04) --
	(196.84,183.13) --
	(197.25,183.23) --
	(197.66,183.33) --
	(198.07,183.42) --
	(198.48,183.52) --
	(198.89,183.61) --
	(199.30,183.69) --
	(199.71,183.78) --
	(200.12,183.85) --
	(200.53,183.93) --
	(200.94,183.99) --
	(201.35,184.05) --
	(201.75,184.10) --
	(202.16,184.15) --
	(202.57,184.19) --
	(202.98,184.22) --
	(203.39,184.25) --
	(203.80,184.27) --
	(204.21,184.29) --
	(204.62,184.30) --
	(205.03,184.31) --
	(205.44,184.31) --
	(205.85,184.31) --
	(206.26,184.31) --
	(206.67,184.30) --
	(207.08,184.28) --
	(207.48,184.26) --
	(207.89,184.23) --
	(208.30,184.20) --
	(208.71,184.16) --
	(209.12,184.11) --
	(209.53,184.05) --
	(209.94,183.98) --
	(210.35,183.90) --
	(210.76,183.82) --
	(211.17,183.73) --
	(211.58,183.64) --
	(211.99,183.54) --
	(212.40,183.44) --
	(212.80,183.33) --
	(213.21,183.23) --
	(213.62,183.12) --
	(214.03,183.02) --
	(214.44,182.91) --
	(214.85,182.81) --
	(215.26,182.71) --
	(215.67,182.61) --
	(216.08,182.50) --
	(216.49,182.39) --
	(216.90,182.27) --
	(217.31,182.14) --
	(217.72,181.99) --
	(218.13,181.82) --
	(218.53,181.63) --
	(218.94,181.42) --
	(219.35,181.17) --
	(219.76,180.89) --
	(220.17,180.57) --
	(220.58,180.21) --
	(220.99,179.80) --
	(221.40,179.35) --
	(221.81,178.86) --
	(222.22,178.32) --
	(222.63,177.75) --
	(223.04,177.15) --
	(223.45,176.51) --
	(223.86,175.86) --
	(224.26,175.19) --
	(224.67,174.53) --
	(225.08,173.87) --
	(225.49,173.23) --
	(225.90,172.62) --
	(226.31,172.05) --
	(226.72,171.51) --
	(227.13,171.02) --
	(227.54,170.58) --
	(227.95,170.20) --
	(228.36,169.86) --
	(228.77,169.57) --
	(229.18,169.33) --
	(229.59,169.13) --
	(229.99,168.96) --
	(230.40,168.83) --
	(230.81,168.73) --
	(231.22,168.64) --
	(231.63,168.58) --
	(232.04,168.54) --
	(232.45,168.50) --
	(232.86,168.48) --
	(233.27,168.46) --
	(233.68,168.45) --
	(234.09,168.44) --
	(234.50,168.43) --
	(234.91,168.43) --
	(235.31,168.43) --
	(235.72,168.42) --
	(236.13,168.42) --
	(236.54,168.42);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.33] ( 27.40,155.58) --
	( 27.81,155.58) --
	( 28.22,155.59) --
	( 28.63,155.59) --
	( 29.04,155.60) --
	( 29.45,155.60) --
	( 29.86,155.61) --
	( 30.27,155.63) --
	( 30.68,155.64) --
	( 31.09,155.66) --
	( 31.50,155.68) --
	( 31.91,155.71) --
	( 32.32,155.73) --
	( 32.73,155.77) --
	( 33.13,155.80) --
	( 33.54,155.84) --
	( 33.95,155.87) --
	( 34.36,155.91) --
	( 34.77,155.95) --
	( 35.18,155.98) --
	( 35.59,156.01) --
	( 36.00,156.04) --
	( 36.41,156.06) --
	( 36.82,156.07) --
	( 37.23,156.08) --
	( 37.64,156.08) --
	( 38.05,156.07) --
	( 38.46,156.06) --
	( 38.86,156.05) --
	( 39.27,156.02) --
	( 39.68,156.00) --
	( 40.09,155.97) --
	( 40.50,155.95) --
	( 40.91,155.92) --
	( 41.32,155.89) --
	( 41.73,155.87) --
	( 42.14,155.85) --
	( 42.55,155.83) --
	( 42.96,155.81) --
	( 43.37,155.80) --
	( 43.78,155.79) --
	( 44.19,155.79) --
	( 44.59,155.78) --
	( 45.00,155.78) --
	( 45.41,155.78) --
	( 45.82,155.78) --
	( 46.23,155.78) --
	( 46.64,155.78) --
	( 47.05,155.78) --
	( 47.46,155.79) --
	( 47.87,155.79) --
	( 48.28,155.80) --
	( 48.69,155.80) --
	( 49.10,155.81) --
	( 49.51,155.82) --
	( 49.91,155.82) --
	( 50.32,155.83) --
	( 50.73,155.83) --
	( 51.14,155.84) --
	( 51.55,155.85) --
	( 51.96,155.85) --
	( 52.37,155.86) --
	( 52.78,155.86) --
	( 53.19,155.87) --
	( 53.60,155.87) --
	( 54.01,155.88) --
	( 54.42,155.88) --
	( 54.83,155.88) --
	( 55.24,155.89) --
	( 55.64,155.89) --
	( 56.05,155.90) --
	( 56.46,155.91) --
	( 56.87,155.91) --
	( 57.28,155.92) --
	( 57.69,155.93) --
	( 58.10,155.93) --
	( 58.51,155.94) --
	( 58.92,155.95) --
	( 59.33,155.95) --
	( 59.74,155.96) --
	( 60.15,155.97) --
	( 60.56,155.97) --
	( 60.97,155.98) --
	( 61.37,155.99) --
	( 61.78,155.99) --
	( 62.19,155.99) --
	( 62.60,156.00) --
	( 63.01,156.00) --
	( 63.42,156.00) --
	( 63.83,156.01) --
	( 64.24,156.01) --
	( 64.65,156.01) --
	( 65.06,156.01) --
	( 65.47,156.01) --
	( 65.88,156.01) --
	( 66.29,156.01) --
	( 66.69,156.01) --
	( 67.10,156.01) --
	( 67.51,156.01) --
	( 67.92,156.00) --
	( 68.33,156.00) --
	( 68.74,155.99) --
	( 69.15,155.99) --
	( 69.56,155.98) --
	( 69.97,155.98) --
	( 70.38,155.97) --
	( 70.79,155.96) --
	( 71.20,155.96) --
	( 71.61,155.95) --
	( 72.02,155.95) --
	( 72.42,155.95) --
	( 72.83,155.95) --
	( 73.24,155.95) --
	( 73.65,155.95) --
	( 74.06,155.95) --
	( 74.47,155.96) --
	( 74.88,155.96) --
	( 75.29,155.97) --
	( 75.70,155.97) --
	( 76.11,155.98) --
	( 76.52,155.99) --
	( 76.93,156.00) --
	( 77.34,156.01) --
	( 77.75,156.01) --
	( 78.15,156.02) --
	( 78.56,156.03) --
	( 78.97,156.04) --
	( 79.38,156.05) --
	( 79.79,156.05) --
	( 80.20,156.06) --
	( 80.61,156.07) --
	( 81.02,156.08) --
	( 81.43,156.09) --
	( 81.84,156.09) --
	( 82.25,156.10) --
	( 82.66,156.11) --
	( 83.07,156.12) --
	( 83.48,156.13) --
	( 83.88,156.13) --
	( 84.29,156.14) --
	( 84.70,156.15) --
	( 85.11,156.15) --
	( 85.52,156.15) --
	( 85.93,156.16) --
	( 86.34,156.16) --
	( 86.75,156.16) --
	( 87.16,156.16) --
	( 87.57,156.16) --
	( 87.98,156.16) --
	( 88.39,156.16) --
	( 88.80,156.16) --
	( 89.20,156.17) --
	( 89.61,156.17) --
	( 90.02,156.18) --
	( 90.43,156.19) --
	( 90.84,156.20) --
	( 91.25,156.21) --
	( 91.66,156.22) --
	( 92.07,156.24) --
	( 92.48,156.26) --
	( 92.89,156.27) --
	( 93.30,156.29) --
	( 93.71,156.31) --
	( 94.12,156.33) --
	( 94.53,156.34) --
	( 94.93,156.36) --
	( 95.34,156.37) --
	( 95.75,156.38) --
	( 96.16,156.39) --
	( 96.57,156.40) --
	( 96.98,156.41) --
	( 97.39,156.41) --
	( 97.80,156.42) --
	( 98.21,156.42) --
	( 98.62,156.43) --
	( 99.03,156.43) --
	( 99.44,156.43) --
	( 99.85,156.44) --
	(100.26,156.44) --
	(100.66,156.44) --
	(101.07,156.45) --
	(101.48,156.45) --
	(101.89,156.46) --
	(102.30,156.46) --
	(102.71,156.46) --
	(103.12,156.47) --
	(103.53,156.47) --
	(103.94,156.47) --
	(104.35,156.47) --
	(104.76,156.47) --
	(105.17,156.47) --
	(105.58,156.46) --
	(105.99,156.46) --
	(106.39,156.45) --
	(106.80,156.45) --
	(107.21,156.44) --
	(107.62,156.44) --
	(108.03,156.43) --
	(108.44,156.43) --
	(108.85,156.42) --
	(109.26,156.42) --
	(109.67,156.42) --
	(110.08,156.42) --
	(110.49,156.42) --
	(110.90,156.42) --
	(111.31,156.42) --
	(111.71,156.43) --
	(112.12,156.44) --
	(112.53,156.44) --
	(112.94,156.45) --
	(113.35,156.47) --
	(113.76,156.48) --
	(114.17,156.49) --
	(114.58,156.51) --
	(114.99,156.53) --
	(115.40,156.55) --
	(115.81,156.56) --
	(116.22,156.59) --
	(116.63,156.61) --
	(117.04,156.63) --
	(117.44,156.65) --
	(117.85,156.67) --
	(118.26,156.69) --
	(118.67,156.71) --
	(119.08,156.74) --
	(119.49,156.75) --
	(119.90,156.77) --
	(120.31,156.79) --
	(120.72,156.80) --
	(121.13,156.82) --
	(121.54,156.83) --
	(121.95,156.84) --
	(122.36,156.85) --
	(122.77,156.85) --
	(123.17,156.86) --
	(123.58,156.86) --
	(123.99,156.86) --
	(124.40,156.86) --
	(124.81,156.86) --
	(125.22,156.86) --
	(125.63,156.86) --
	(126.04,156.86) --
	(126.45,156.86) --
	(126.86,156.86) --
	(127.27,156.86) --
	(127.68,156.86) --
	(128.09,156.87) --
	(128.49,156.87) --
	(128.90,156.88) --
	(129.31,156.89) --
	(129.72,156.90) --
	(130.13,156.91) --
	(130.54,156.92) --
	(130.95,156.94) --
	(131.36,156.95) --
	(131.77,156.97) --
	(132.18,156.99) --
	(132.59,157.00) --
	(133.00,157.02) --
	(133.41,157.04) --
	(133.82,157.06) --
	(134.22,157.08) --
	(134.63,157.10) --
	(135.04,157.13) --
	(135.45,157.15) --
	(135.86,157.17) --
	(136.27,157.20) --
	(136.68,157.22) --
	(137.09,157.25) --
	(137.50,157.27) --
	(137.91,157.30) --
	(138.32,157.33) --
	(138.73,157.35) --
	(139.14,157.38) --
	(139.55,157.41) --
	(139.95,157.44) --
	(140.36,157.46) --
	(140.77,157.49) --
	(141.18,157.52) --
	(141.59,157.55) --
	(142.00,157.58) --
	(142.41,157.61) --
	(142.82,157.64) --
	(143.23,157.67) --
	(143.64,157.71) --
	(144.05,157.74) --
	(144.46,157.77) --
	(144.87,157.80) --
	(145.28,157.84) --
	(145.68,157.87) --
	(146.09,157.91) --
	(146.50,157.95) --
	(146.91,157.99) --
	(147.32,158.02) --
	(147.73,158.07) --
	(148.14,158.11) --
	(148.55,158.15) --
	(148.96,158.20) --
	(149.37,158.24) --
	(149.78,158.29) --
	(150.19,158.34) --
	(150.60,158.39) --
	(151.00,158.44) --
	(151.41,158.49) --
	(151.82,158.53) --
	(152.23,158.58) --
	(152.64,158.63) --
	(153.05,158.68) --
	(153.46,158.72) --
	(153.87,158.77) --
	(154.28,158.82) --
	(154.69,158.86) --
	(155.10,158.91) --
	(155.51,158.96) --
	(155.92,159.02) --
	(156.33,159.07) --
	(156.73,159.13) --
	(157.14,159.20) --
	(157.55,159.26) --
	(157.96,159.33) --
	(158.37,159.41) --
	(158.78,159.48) --
	(159.19,159.56) --
	(159.60,159.64) --
	(160.01,159.71) --
	(160.42,159.79) --
	(160.83,159.87) --
	(161.24,159.94) --
	(161.65,160.01) --
	(162.06,160.07) --
	(162.46,160.14) --
	(162.87,160.20) --
	(163.28,160.26) --
	(163.69,160.31) --
	(164.10,160.37) --
	(164.51,160.43) --
	(164.92,160.49) --
	(165.33,160.55) --
	(165.74,160.61) --
	(166.15,160.68) --
	(166.56,160.75) --
	(166.97,160.82) --
	(167.38,160.90) --
	(167.79,160.98) --
	(168.19,161.06) --
	(168.60,161.15) --
	(169.01,161.24) --
	(169.42,161.33) --
	(169.83,161.43) --
	(170.24,161.54) --
	(170.65,161.64) --
	(171.06,161.76) --
	(171.47,161.88) --
	(171.88,162.01) --
	(172.29,162.14) --
	(172.70,162.28) --
	(173.11,162.43) --
	(173.51,162.58) --
	(173.92,162.74) --
	(174.33,162.90) --
	(174.74,163.07) --
	(175.15,163.23) --
	(175.56,163.39) --
	(175.97,163.55) --
	(176.38,163.71) --
	(176.79,163.85) --
	(177.20,163.99) --
	(177.61,164.12) --
	(178.02,164.23) --
	(178.43,164.34) --
	(178.84,164.44) --
	(179.24,164.54) --
	(179.65,164.62) --
	(180.06,164.71) --
	(180.47,164.79) --
	(180.88,164.88) --
	(181.29,164.97) --
	(181.70,165.07) --
	(182.11,165.17) --
	(182.52,165.29) --
	(182.93,165.42) --
	(183.34,165.56) --
	(183.75,165.71) --
	(184.16,165.87) --
	(184.57,166.03) --
	(184.97,166.20) --
	(185.38,166.37) --
	(185.79,166.53) --
	(186.20,166.70) --
	(186.61,166.86) --
	(187.02,167.01) --
	(187.43,167.15) --
	(187.84,167.29) --
	(188.25,167.42) --
	(188.66,167.54) --
	(189.07,167.67) --
	(189.48,167.78) --
	(189.89,167.90) --
	(190.30,168.02) --
	(190.70,168.15) --
	(191.11,168.28) --
	(191.52,168.41) --
	(191.93,168.56) --
	(192.34,168.71) --
	(192.75,168.86) --
	(193.16,169.01) --
	(193.57,169.17) --
	(193.98,169.33) --
	(194.39,169.48) --
	(194.80,169.62) --
	(195.21,169.76) --
	(195.62,169.89) --
	(196.02,170.01) --
	(196.43,170.13) --
	(196.84,170.23) --
	(197.25,170.33) --
	(197.66,170.42) --
	(198.07,170.51) --
	(198.48,170.60) --
	(198.89,170.69) --
	(199.30,170.79) --
	(199.71,170.88) --
	(200.12,170.98) --
	(200.53,171.08) --
	(200.94,171.18) --
	(201.35,171.27) --
	(201.75,171.36) --
	(202.16,171.43) --
	(202.57,171.50) --
	(202.98,171.55) --
	(203.39,171.60) --
	(203.80,171.63) --
	(204.21,171.64) --
	(204.62,171.66) --
	(205.03,171.66) --
	(205.44,171.67) --
	(205.85,171.69) --
	(206.26,171.72) --
	(206.67,171.76) --
	(207.08,171.82) --
	(207.48,171.90) --
	(207.89,172.00) --
	(208.30,172.12) --
	(208.71,172.26) --
	(209.12,172.40) --
	(209.53,172.55) --
	(209.94,172.70) --
	(210.35,172.83) --
	(210.76,172.94) --
	(211.17,173.04) --
	(211.58,173.10) --
	(211.99,173.13) --
	(212.40,173.14) --
	(212.80,173.12) --
	(213.21,173.08) --
	(213.62,173.02) --
	(214.03,172.95) --
	(214.44,172.89) --
	(214.85,172.83) --
	(215.26,172.78) --
	(215.67,172.75) --
	(216.08,172.72) --
	(216.49,172.71) --
	(216.90,172.69) --
	(217.31,172.67) --
	(217.72,172.62) --
	(218.13,172.53) --
	(218.53,172.38) --
	(218.94,172.16) --
	(219.35,171.85) --
	(219.76,171.45) --
	(220.17,170.95) --
	(220.58,170.32) --
	(220.99,169.60) --
	(221.40,168.78) --
	(221.81,167.88) --
	(222.22,166.92) --
	(222.63,165.92) --
	(223.04,164.89) --
	(223.45,163.86) --
	(223.86,162.85) --
	(224.26,161.89) --
	(224.67,160.98) --
	(225.08,160.15) --
	(225.49,159.39) --
	(225.90,158.71) --
	(226.31,158.12) --
	(226.72,157.61) --
	(227.13,157.18) --
	(227.54,156.82) --
	(227.95,156.53) --
	(228.36,156.30) --
	(228.77,156.12) --
	(229.18,155.97) --
	(229.59,155.86) --
	(229.99,155.78) --
	(230.40,155.72) --
	(230.81,155.67) --
	(231.22,155.64) --
	(231.63,155.62) --
	(232.04,155.61) --
	(232.45,155.59) --
	(232.86,155.59) --
	(233.27,155.58) --
	(233.68,155.58) --
	(234.09,155.58) --
	(234.50,155.58) --
	(234.91,155.58) --
	(235.31,155.57) --
	(235.72,155.57) --
	(236.13,155.57) --
	(236.54,155.57) --
	(236.54,155.57) --
	(236.13,155.57) --
	(235.72,155.57) --
	(235.31,155.57) --
	(234.91,155.57) --
	(234.50,155.57) --
	(234.09,155.57) --
	(233.68,155.57) --
	(233.27,155.57) --
	(232.86,155.57) --
	(232.45,155.57) --
	(232.04,155.57) --
	(231.63,155.57) --
	(231.22,155.57) --
	(230.81,155.57) --
	(230.40,155.57) --
	(229.99,155.57) --
	(229.59,155.57) --
	(229.18,155.57) --
	(228.77,155.57) --
	(228.36,155.57) --
	(227.95,155.57) --
	(227.54,155.57) --
	(227.13,155.57) --
	(226.72,155.57) --
	(226.31,155.57) --
	(225.90,155.57) --
	(225.49,155.57) --
	(225.08,155.57) --
	(224.67,155.57) --
	(224.26,155.57) --
	(223.86,155.57) --
	(223.45,155.57) --
	(223.04,155.57) --
	(222.63,155.57) --
	(222.22,155.57) --
	(221.81,155.57) --
	(221.40,155.57) --
	(220.99,155.57) --
	(220.58,155.57) --
	(220.17,155.57) --
	(219.76,155.57) --
	(219.35,155.57) --
	(218.94,155.57) --
	(218.53,155.57) --
	(218.13,155.57) --
	(217.72,155.57) --
	(217.31,155.57) --
	(216.90,155.57) --
	(216.49,155.57) --
	(216.08,155.57) --
	(215.67,155.57) --
	(215.26,155.57) --
	(214.85,155.57) --
	(214.44,155.57) --
	(214.03,155.57) --
	(213.62,155.57) --
	(213.21,155.57) --
	(212.80,155.57) --
	(212.40,155.57) --
	(211.99,155.57) --
	(211.58,155.57) --
	(211.17,155.57) --
	(210.76,155.57) --
	(210.35,155.57) --
	(209.94,155.57) --
	(209.53,155.57) --
	(209.12,155.57) --
	(208.71,155.57) --
	(208.30,155.57) --
	(207.89,155.57) --
	(207.48,155.57) --
	(207.08,155.57) --
	(206.67,155.57) --
	(206.26,155.57) --
	(205.85,155.57) --
	(205.44,155.57) --
	(205.03,155.57) --
	(204.62,155.57) --
	(204.21,155.57) --
	(203.80,155.57) --
	(203.39,155.57) --
	(202.98,155.57) --
	(202.57,155.57) --
	(202.16,155.57) --
	(201.75,155.57) --
	(201.35,155.57) --
	(200.94,155.57) --
	(200.53,155.57) --
	(200.12,155.57) --
	(199.71,155.57) --
	(199.30,155.57) --
	(198.89,155.57) --
	(198.48,155.57) --
	(198.07,155.57) --
	(197.66,155.57) --
	(197.25,155.57) --
	(196.84,155.57) --
	(196.43,155.57) --
	(196.02,155.57) --
	(195.62,155.57) --
	(195.21,155.57) --
	(194.80,155.57) --
	(194.39,155.57) --
	(193.98,155.57) --
	(193.57,155.57) --
	(193.16,155.57) --
	(192.75,155.57) --
	(192.34,155.57) --
	(191.93,155.57) --
	(191.52,155.57) --
	(191.11,155.57) --
	(190.70,155.57) --
	(190.30,155.57) --
	(189.89,155.57) --
	(189.48,155.57) --
	(189.07,155.57) --
	(188.66,155.57) --
	(188.25,155.57) --
	(187.84,155.57) --
	(187.43,155.57) --
	(187.02,155.57) --
	(186.61,155.57) --
	(186.20,155.57) --
	(185.79,155.57) --
	(185.38,155.57) --
	(184.97,155.57) --
	(184.57,155.57) --
	(184.16,155.57) --
	(183.75,155.57) --
	(183.34,155.57) --
	(182.93,155.57) --
	(182.52,155.57) --
	(182.11,155.57) --
	(181.70,155.57) --
	(181.29,155.57) --
	(180.88,155.57) --
	(180.47,155.57) --
	(180.06,155.57) --
	(179.65,155.57) --
	(179.24,155.57) --
	(178.84,155.57) --
	(178.43,155.57) --
	(178.02,155.57) --
	(177.61,155.57) --
	(177.20,155.57) --
	(176.79,155.57) --
	(176.38,155.57) --
	(175.97,155.57) --
	(175.56,155.57) --
	(175.15,155.57) --
	(174.74,155.57) --
	(174.33,155.57) --
	(173.92,155.57) --
	(173.51,155.57) --
	(173.11,155.57) --
	(172.70,155.57) --
	(172.29,155.57) --
	(171.88,155.57) --
	(171.47,155.57) --
	(171.06,155.57) --
	(170.65,155.57) --
	(170.24,155.57) --
	(169.83,155.57) --
	(169.42,155.57) --
	(169.01,155.57) --
	(168.60,155.57) --
	(168.19,155.57) --
	(167.79,155.57) --
	(167.38,155.57) --
	(166.97,155.57) --
	(166.56,155.57) --
	(166.15,155.57) --
	(165.74,155.57) --
	(165.33,155.57) --
	(164.92,155.57) --
	(164.51,155.57) --
	(164.10,155.57) --
	(163.69,155.57) --
	(163.28,155.57) --
	(162.87,155.57) --
	(162.46,155.57) --
	(162.06,155.57) --
	(161.65,155.57) --
	(161.24,155.57) --
	(160.83,155.57) --
	(160.42,155.57) --
	(160.01,155.57) --
	(159.60,155.57) --
	(159.19,155.57) --
	(158.78,155.57) --
	(158.37,155.57) --
	(157.96,155.57) --
	(157.55,155.57) --
	(157.14,155.57) --
	(156.73,155.57) --
	(156.33,155.57) --
	(155.92,155.57) --
	(155.51,155.57) --
	(155.10,155.57) --
	(154.69,155.57) --
	(154.28,155.57) --
	(153.87,155.57) --
	(153.46,155.57) --
	(153.05,155.57) --
	(152.64,155.57) --
	(152.23,155.57) --
	(151.82,155.57) --
	(151.41,155.57) --
	(151.00,155.57) --
	(150.60,155.57) --
	(150.19,155.57) --
	(149.78,155.57) --
	(149.37,155.57) --
	(148.96,155.57) --
	(148.55,155.57) --
	(148.14,155.57) --
	(147.73,155.57) --
	(147.32,155.57) --
	(146.91,155.57) --
	(146.50,155.57) --
	(146.09,155.57) --
	(145.68,155.57) --
	(145.28,155.57) --
	(144.87,155.57) --
	(144.46,155.57) --
	(144.05,155.57) --
	(143.64,155.57) --
	(143.23,155.57) --
	(142.82,155.57) --
	(142.41,155.57) --
	(142.00,155.57) --
	(141.59,155.57) --
	(141.18,155.57) --
	(140.77,155.57) --
	(140.36,155.57) --
	(139.95,155.57) --
	(139.55,155.57) --
	(139.14,155.57) --
	(138.73,155.57) --
	(138.32,155.57) --
	(137.91,155.57) --
	(137.50,155.57) --
	(137.09,155.57) --
	(136.68,155.57) --
	(136.27,155.57) --
	(135.86,155.57) --
	(135.45,155.57) --
	(135.04,155.57) --
	(134.63,155.57) --
	(134.22,155.57) --
	(133.82,155.57) --
	(133.41,155.57) --
	(133.00,155.57) --
	(132.59,155.57) --
	(132.18,155.57) --
	(131.77,155.57) --
	(131.36,155.57) --
	(130.95,155.57) --
	(130.54,155.57) --
	(130.13,155.57) --
	(129.72,155.57) --
	(129.31,155.57) --
	(128.90,155.57) --
	(128.49,155.57) --
	(128.09,155.57) --
	(127.68,155.57) --
	(127.27,155.57) --
	(126.86,155.57) --
	(126.45,155.57) --
	(126.04,155.57) --
	(125.63,155.57) --
	(125.22,155.57) --
	(124.81,155.57) --
	(124.40,155.57) --
	(123.99,155.57) --
	(123.58,155.57) --
	(123.17,155.57) --
	(122.77,155.57) --
	(122.36,155.57) --
	(121.95,155.57) --
	(121.54,155.57) --
	(121.13,155.57) --
	(120.72,155.57) --
	(120.31,155.57) --
	(119.90,155.57) --
	(119.49,155.57) --
	(119.08,155.57) --
	(118.67,155.57) --
	(118.26,155.57) --
	(117.85,155.57) --
	(117.44,155.57) --
	(117.04,155.57) --
	(116.63,155.57) --
	(116.22,155.57) --
	(115.81,155.57) --
	(115.40,155.57) --
	(114.99,155.57) --
	(114.58,155.57) --
	(114.17,155.57) --
	(113.76,155.57) --
	(113.35,155.57) --
	(112.94,155.57) --
	(112.53,155.57) --
	(112.12,155.57) --
	(111.71,155.57) --
	(111.31,155.57) --
	(110.90,155.57) --
	(110.49,155.57) --
	(110.08,155.57) --
	(109.67,155.57) --
	(109.26,155.57) --
	(108.85,155.57) --
	(108.44,155.57) --
	(108.03,155.57) --
	(107.62,155.57) --
	(107.21,155.57) --
	(106.80,155.57) --
	(106.39,155.57) --
	(105.99,155.57) --
	(105.58,155.57) --
	(105.17,155.57) --
	(104.76,155.57) --
	(104.35,155.57) --
	(103.94,155.57) --
	(103.53,155.57) --
	(103.12,155.57) --
	(102.71,155.57) --
	(102.30,155.57) --
	(101.89,155.57) --
	(101.48,155.57) --
	(101.07,155.57) --
	(100.66,155.57) --
	(100.26,155.57) --
	( 99.85,155.57) --
	( 99.44,155.57) --
	( 99.03,155.57) --
	( 98.62,155.57) --
	( 98.21,155.57) --
	( 97.80,155.57) --
	( 97.39,155.57) --
	( 96.98,155.57) --
	( 96.57,155.57) --
	( 96.16,155.57) --
	( 95.75,155.57) --
	( 95.34,155.57) --
	( 94.93,155.57) --
	( 94.53,155.57) --
	( 94.12,155.57) --
	( 93.71,155.57) --
	( 93.30,155.57) --
	( 92.89,155.57) --
	( 92.48,155.57) --
	( 92.07,155.57) --
	( 91.66,155.57) --
	( 91.25,155.57) --
	( 90.84,155.57) --
	( 90.43,155.57) --
	( 90.02,155.57) --
	( 89.61,155.57) --
	( 89.20,155.57) --
	( 88.80,155.57) --
	( 88.39,155.57) --
	( 87.98,155.57) --
	( 87.57,155.57) --
	( 87.16,155.57) --
	( 86.75,155.57) --
	( 86.34,155.57) --
	( 85.93,155.57) --
	( 85.52,155.57) --
	( 85.11,155.57) --
	( 84.70,155.57) --
	( 84.29,155.57) --
	( 83.88,155.57) --
	( 83.48,155.57) --
	( 83.07,155.57) --
	( 82.66,155.57) --
	( 82.25,155.57) --
	( 81.84,155.57) --
	( 81.43,155.57) --
	( 81.02,155.57) --
	( 80.61,155.57) --
	( 80.20,155.57) --
	( 79.79,155.57) --
	( 79.38,155.57) --
	( 78.97,155.57) --
	( 78.56,155.57) --
	( 78.15,155.57) --
	( 77.75,155.57) --
	( 77.34,155.57) --
	( 76.93,155.57) --
	( 76.52,155.57) --
	( 76.11,155.57) --
	( 75.70,155.57) --
	( 75.29,155.57) --
	( 74.88,155.57) --
	( 74.47,155.57) --
	( 74.06,155.57) --
	( 73.65,155.57) --
	( 73.24,155.57) --
	( 72.83,155.57) --
	( 72.42,155.57) --
	( 72.02,155.57) --
	( 71.61,155.57) --
	( 71.20,155.57) --
	( 70.79,155.57) --
	( 70.38,155.57) --
	( 69.97,155.57) --
	( 69.56,155.57) --
	( 69.15,155.57) --
	( 68.74,155.57) --
	( 68.33,155.57) --
	( 67.92,155.57) --
	( 67.51,155.57) --
	( 67.10,155.57) --
	( 66.69,155.57) --
	( 66.29,155.57) --
	( 65.88,155.57) --
	( 65.47,155.57) --
	( 65.06,155.57) --
	( 64.65,155.57) --
	( 64.24,155.57) --
	( 63.83,155.57) --
	( 63.42,155.57) --
	( 63.01,155.57) --
	( 62.60,155.57) --
	( 62.19,155.57) --
	( 61.78,155.57) --
	( 61.37,155.57) --
	( 60.97,155.57) --
	( 60.56,155.57) --
	( 60.15,155.57) --
	( 59.74,155.57) --
	( 59.33,155.57) --
	( 58.92,155.57) --
	( 58.51,155.57) --
	( 58.10,155.57) --
	( 57.69,155.57) --
	( 57.28,155.57) --
	( 56.87,155.57) --
	( 56.46,155.57) --
	( 56.05,155.57) --
	( 55.64,155.57) --
	( 55.24,155.57) --
	( 54.83,155.57) --
	( 54.42,155.57) --
	( 54.01,155.57) --
	( 53.60,155.57) --
	( 53.19,155.57) --
	( 52.78,155.57) --
	( 52.37,155.57) --
	( 51.96,155.57) --
	( 51.55,155.57) --
	( 51.14,155.57) --
	( 50.73,155.57) --
	( 50.32,155.57) --
	( 49.91,155.57) --
	( 49.51,155.57) --
	( 49.10,155.57) --
	( 48.69,155.57) --
	( 48.28,155.57) --
	( 47.87,155.57) --
	( 47.46,155.57) --
	( 47.05,155.57) --
	( 46.64,155.57) --
	( 46.23,155.57) --
	( 45.82,155.57) --
	( 45.41,155.57) --
	( 45.00,155.57) --
	( 44.59,155.57) --
	( 44.19,155.57) --
	( 43.78,155.57) --
	( 43.37,155.57) --
	( 42.96,155.57) --
	( 42.55,155.57) --
	( 42.14,155.57) --
	( 41.73,155.57) --
	( 41.32,155.57) --
	( 40.91,155.57) --
	( 40.50,155.57) --
	( 40.09,155.57) --
	( 39.68,155.57) --
	( 39.27,155.57) --
	( 38.86,155.57) --
	( 38.46,155.57) --
	( 38.05,155.57) --
	( 37.64,155.57) --
	( 37.23,155.57) --
	( 36.82,155.57) --
	( 36.41,155.57) --
	( 36.00,155.57) --
	( 35.59,155.57) --
	( 35.18,155.57) --
	( 34.77,155.57) --
	( 34.36,155.57) --
	( 33.95,155.57) --
	( 33.54,155.57) --
	( 33.13,155.57) --
	( 32.73,155.57) --
	( 32.32,155.57) --
	( 31.91,155.57) --
	( 31.50,155.57) --
	( 31.09,155.57) --
	( 30.68,155.57) --
	( 30.27,155.57) --
	( 29.86,155.57) --
	( 29.45,155.57) --
	( 29.04,155.57) --
	( 28.63,155.57) --
	( 28.22,155.57) --
	( 27.81,155.57) --
	( 27.40,155.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.40,155.58) --
	( 27.81,155.58) --
	( 28.22,155.59) --
	( 28.63,155.59) --
	( 29.04,155.60) --
	( 29.45,155.60) --
	( 29.86,155.61) --
	( 30.27,155.63) --
	( 30.68,155.64) --
	( 31.09,155.66) --
	( 31.50,155.68) --
	( 31.91,155.71) --
	( 32.32,155.73) --
	( 32.73,155.77) --
	( 33.13,155.80) --
	( 33.54,155.84) --
	( 33.95,155.87) --
	( 34.36,155.91) --
	( 34.77,155.95) --
	( 35.18,155.98) --
	( 35.59,156.01) --
	( 36.00,156.04) --
	( 36.41,156.06) --
	( 36.82,156.07) --
	( 37.23,156.08) --
	( 37.64,156.08) --
	( 38.05,156.07) --
	( 38.46,156.06) --
	( 38.86,156.05) --
	( 39.27,156.02) --
	( 39.68,156.00) --
	( 40.09,155.97) --
	( 40.50,155.95) --
	( 40.91,155.92) --
	( 41.32,155.89) --
	( 41.73,155.87) --
	( 42.14,155.85) --
	( 42.55,155.83) --
	( 42.96,155.81) --
	( 43.37,155.80) --
	( 43.78,155.79) --
	( 44.19,155.79) --
	( 44.59,155.78) --
	( 45.00,155.78) --
	( 45.41,155.78) --
	( 45.82,155.78) --
	( 46.23,155.78) --
	( 46.64,155.78) --
	( 47.05,155.78) --
	( 47.46,155.79) --
	( 47.87,155.79) --
	( 48.28,155.80) --
	( 48.69,155.80) --
	( 49.10,155.81) --
	( 49.51,155.82) --
	( 49.91,155.82) --
	( 50.32,155.83) --
	( 50.73,155.83) --
	( 51.14,155.84) --
	( 51.55,155.85) --
	( 51.96,155.85) --
	( 52.37,155.86) --
	( 52.78,155.86) --
	( 53.19,155.87) --
	( 53.60,155.87) --
	( 54.01,155.88) --
	( 54.42,155.88) --
	( 54.83,155.88) --
	( 55.24,155.89) --
	( 55.64,155.89) --
	( 56.05,155.90) --
	( 56.46,155.91) --
	( 56.87,155.91) --
	( 57.28,155.92) --
	( 57.69,155.93) --
	( 58.10,155.93) --
	( 58.51,155.94) --
	( 58.92,155.95) --
	( 59.33,155.95) --
	( 59.74,155.96) --
	( 60.15,155.97) --
	( 60.56,155.97) --
	( 60.97,155.98) --
	( 61.37,155.99) --
	( 61.78,155.99) --
	( 62.19,155.99) --
	( 62.60,156.00) --
	( 63.01,156.00) --
	( 63.42,156.00) --
	( 63.83,156.01) --
	( 64.24,156.01) --
	( 64.65,156.01) --
	( 65.06,156.01) --
	( 65.47,156.01) --
	( 65.88,156.01) --
	( 66.29,156.01) --
	( 66.69,156.01) --
	( 67.10,156.01) --
	( 67.51,156.01) --
	( 67.92,156.00) --
	( 68.33,156.00) --
	( 68.74,155.99) --
	( 69.15,155.99) --
	( 69.56,155.98) --
	( 69.97,155.98) --
	( 70.38,155.97) --
	( 70.79,155.96) --
	( 71.20,155.96) --
	( 71.61,155.95) --
	( 72.02,155.95) --
	( 72.42,155.95) --
	( 72.83,155.95) --
	( 73.24,155.95) --
	( 73.65,155.95) --
	( 74.06,155.95) --
	( 74.47,155.96) --
	( 74.88,155.96) --
	( 75.29,155.97) --
	( 75.70,155.97) --
	( 76.11,155.98) --
	( 76.52,155.99) --
	( 76.93,156.00) --
	( 77.34,156.01) --
	( 77.75,156.01) --
	( 78.15,156.02) --
	( 78.56,156.03) --
	( 78.97,156.04) --
	( 79.38,156.05) --
	( 79.79,156.05) --
	( 80.20,156.06) --
	( 80.61,156.07) --
	( 81.02,156.08) --
	( 81.43,156.09) --
	( 81.84,156.09) --
	( 82.25,156.10) --
	( 82.66,156.11) --
	( 83.07,156.12) --
	( 83.48,156.13) --
	( 83.88,156.13) --
	( 84.29,156.14) --
	( 84.70,156.15) --
	( 85.11,156.15) --
	( 85.52,156.15) --
	( 85.93,156.16) --
	( 86.34,156.16) --
	( 86.75,156.16) --
	( 87.16,156.16) --
	( 87.57,156.16) --
	( 87.98,156.16) --
	( 88.39,156.16) --
	( 88.80,156.16) --
	( 89.20,156.17) --
	( 89.61,156.17) --
	( 90.02,156.18) --
	( 90.43,156.19) --
	( 90.84,156.20) --
	( 91.25,156.21) --
	( 91.66,156.22) --
	( 92.07,156.24) --
	( 92.48,156.26) --
	( 92.89,156.27) --
	( 93.30,156.29) --
	( 93.71,156.31) --
	( 94.12,156.33) --
	( 94.53,156.34) --
	( 94.93,156.36) --
	( 95.34,156.37) --
	( 95.75,156.38) --
	( 96.16,156.39) --
	( 96.57,156.40) --
	( 96.98,156.41) --
	( 97.39,156.41) --
	( 97.80,156.42) --
	( 98.21,156.42) --
	( 98.62,156.43) --
	( 99.03,156.43) --
	( 99.44,156.43) --
	( 99.85,156.44) --
	(100.26,156.44) --
	(100.66,156.44) --
	(101.07,156.45) --
	(101.48,156.45) --
	(101.89,156.46) --
	(102.30,156.46) --
	(102.71,156.46) --
	(103.12,156.47) --
	(103.53,156.47) --
	(103.94,156.47) --
	(104.35,156.47) --
	(104.76,156.47) --
	(105.17,156.47) --
	(105.58,156.46) --
	(105.99,156.46) --
	(106.39,156.45) --
	(106.80,156.45) --
	(107.21,156.44) --
	(107.62,156.44) --
	(108.03,156.43) --
	(108.44,156.43) --
	(108.85,156.42) --
	(109.26,156.42) --
	(109.67,156.42) --
	(110.08,156.42) --
	(110.49,156.42) --
	(110.90,156.42) --
	(111.31,156.42) --
	(111.71,156.43) --
	(112.12,156.44) --
	(112.53,156.44) --
	(112.94,156.45) --
	(113.35,156.47) --
	(113.76,156.48) --
	(114.17,156.49) --
	(114.58,156.51) --
	(114.99,156.53) --
	(115.40,156.55) --
	(115.81,156.56) --
	(116.22,156.59) --
	(116.63,156.61) --
	(117.04,156.63) --
	(117.44,156.65) --
	(117.85,156.67) --
	(118.26,156.69) --
	(118.67,156.71) --
	(119.08,156.74) --
	(119.49,156.75) --
	(119.90,156.77) --
	(120.31,156.79) --
	(120.72,156.80) --
	(121.13,156.82) --
	(121.54,156.83) --
	(121.95,156.84) --
	(122.36,156.85) --
	(122.77,156.85) --
	(123.17,156.86) --
	(123.58,156.86) --
	(123.99,156.86) --
	(124.40,156.86) --
	(124.81,156.86) --
	(125.22,156.86) --
	(125.63,156.86) --
	(126.04,156.86) --
	(126.45,156.86) --
	(126.86,156.86) --
	(127.27,156.86) --
	(127.68,156.86) --
	(128.09,156.87) --
	(128.49,156.87) --
	(128.90,156.88) --
	(129.31,156.89) --
	(129.72,156.90) --
	(130.13,156.91) --
	(130.54,156.92) --
	(130.95,156.94) --
	(131.36,156.95) --
	(131.77,156.97) --
	(132.18,156.99) --
	(132.59,157.00) --
	(133.00,157.02) --
	(133.41,157.04) --
	(133.82,157.06) --
	(134.22,157.08) --
	(134.63,157.10) --
	(135.04,157.13) --
	(135.45,157.15) --
	(135.86,157.17) --
	(136.27,157.20) --
	(136.68,157.22) --
	(137.09,157.25) --
	(137.50,157.27) --
	(137.91,157.30) --
	(138.32,157.33) --
	(138.73,157.35) --
	(139.14,157.38) --
	(139.55,157.41) --
	(139.95,157.44) --
	(140.36,157.46) --
	(140.77,157.49) --
	(141.18,157.52) --
	(141.59,157.55) --
	(142.00,157.58) --
	(142.41,157.61) --
	(142.82,157.64) --
	(143.23,157.67) --
	(143.64,157.71) --
	(144.05,157.74) --
	(144.46,157.77) --
	(144.87,157.80) --
	(145.28,157.84) --
	(145.68,157.87) --
	(146.09,157.91) --
	(146.50,157.95) --
	(146.91,157.99) --
	(147.32,158.02) --
	(147.73,158.07) --
	(148.14,158.11) --
	(148.55,158.15) --
	(148.96,158.20) --
	(149.37,158.24) --
	(149.78,158.29) --
	(150.19,158.34) --
	(150.60,158.39) --
	(151.00,158.44) --
	(151.41,158.49) --
	(151.82,158.53) --
	(152.23,158.58) --
	(152.64,158.63) --
	(153.05,158.68) --
	(153.46,158.72) --
	(153.87,158.77) --
	(154.28,158.82) --
	(154.69,158.86) --
	(155.10,158.91) --
	(155.51,158.96) --
	(155.92,159.02) --
	(156.33,159.07) --
	(156.73,159.13) --
	(157.14,159.20) --
	(157.55,159.26) --
	(157.96,159.33) --
	(158.37,159.41) --
	(158.78,159.48) --
	(159.19,159.56) --
	(159.60,159.64) --
	(160.01,159.71) --
	(160.42,159.79) --
	(160.83,159.87) --
	(161.24,159.94) --
	(161.65,160.01) --
	(162.06,160.07) --
	(162.46,160.14) --
	(162.87,160.20) --
	(163.28,160.26) --
	(163.69,160.31) --
	(164.10,160.37) --
	(164.51,160.43) --
	(164.92,160.49) --
	(165.33,160.55) --
	(165.74,160.61) --
	(166.15,160.68) --
	(166.56,160.75) --
	(166.97,160.82) --
	(167.38,160.90) --
	(167.79,160.98) --
	(168.19,161.06) --
	(168.60,161.15) --
	(169.01,161.24) --
	(169.42,161.33) --
	(169.83,161.43) --
	(170.24,161.54) --
	(170.65,161.64) --
	(171.06,161.76) --
	(171.47,161.88) --
	(171.88,162.01) --
	(172.29,162.14) --
	(172.70,162.28) --
	(173.11,162.43) --
	(173.51,162.58) --
	(173.92,162.74) --
	(174.33,162.90) --
	(174.74,163.07) --
	(175.15,163.23) --
	(175.56,163.39) --
	(175.97,163.55) --
	(176.38,163.71) --
	(176.79,163.85) --
	(177.20,163.99) --
	(177.61,164.12) --
	(178.02,164.23) --
	(178.43,164.34) --
	(178.84,164.44) --
	(179.24,164.54) --
	(179.65,164.62) --
	(180.06,164.71) --
	(180.47,164.79) --
	(180.88,164.88) --
	(181.29,164.97) --
	(181.70,165.07) --
	(182.11,165.17) --
	(182.52,165.29) --
	(182.93,165.42) --
	(183.34,165.56) --
	(183.75,165.71) --
	(184.16,165.87) --
	(184.57,166.03) --
	(184.97,166.20) --
	(185.38,166.37) --
	(185.79,166.53) --
	(186.20,166.70) --
	(186.61,166.86) --
	(187.02,167.01) --
	(187.43,167.15) --
	(187.84,167.29) --
	(188.25,167.42) --
	(188.66,167.54) --
	(189.07,167.67) --
	(189.48,167.78) --
	(189.89,167.90) --
	(190.30,168.02) --
	(190.70,168.15) --
	(191.11,168.28) --
	(191.52,168.41) --
	(191.93,168.56) --
	(192.34,168.71) --
	(192.75,168.86) --
	(193.16,169.01) --
	(193.57,169.17) --
	(193.98,169.33) --
	(194.39,169.48) --
	(194.80,169.62) --
	(195.21,169.76) --
	(195.62,169.89) --
	(196.02,170.01) --
	(196.43,170.13) --
	(196.84,170.23) --
	(197.25,170.33) --
	(197.66,170.42) --
	(198.07,170.51) --
	(198.48,170.60) --
	(198.89,170.69) --
	(199.30,170.79) --
	(199.71,170.88) --
	(200.12,170.98) --
	(200.53,171.08) --
	(200.94,171.18) --
	(201.35,171.27) --
	(201.75,171.36) --
	(202.16,171.43) --
	(202.57,171.50) --
	(202.98,171.55) --
	(203.39,171.60) --
	(203.80,171.63) --
	(204.21,171.64) --
	(204.62,171.66) --
	(205.03,171.66) --
	(205.44,171.67) --
	(205.85,171.69) --
	(206.26,171.72) --
	(206.67,171.76) --
	(207.08,171.82) --
	(207.48,171.90) --
	(207.89,172.00) --
	(208.30,172.12) --
	(208.71,172.26) --
	(209.12,172.40) --
	(209.53,172.55) --
	(209.94,172.70) --
	(210.35,172.83) --
	(210.76,172.94) --
	(211.17,173.04) --
	(211.58,173.10) --
	(211.99,173.13) --
	(212.40,173.14) --
	(212.80,173.12) --
	(213.21,173.08) --
	(213.62,173.02) --
	(214.03,172.95) --
	(214.44,172.89) --
	(214.85,172.83) --
	(215.26,172.78) --
	(215.67,172.75) --
	(216.08,172.72) --
	(216.49,172.71) --
	(216.90,172.69) --
	(217.31,172.67) --
	(217.72,172.62) --
	(218.13,172.53) --
	(218.53,172.38) --
	(218.94,172.16) --
	(219.35,171.85) --
	(219.76,171.45) --
	(220.17,170.95) --
	(220.58,170.32) --
	(220.99,169.60) --
	(221.40,168.78) --
	(221.81,167.88) --
	(222.22,166.92) --
	(222.63,165.92) --
	(223.04,164.89) --
	(223.45,163.86) --
	(223.86,162.85) --
	(224.26,161.89) --
	(224.67,160.98) --
	(225.08,160.15) --
	(225.49,159.39) --
	(225.90,158.71) --
	(226.31,158.12) --
	(226.72,157.61) --
	(227.13,157.18) --
	(227.54,156.82) --
	(227.95,156.53) --
	(228.36,156.30) --
	(228.77,156.12) --
	(229.18,155.97) --
	(229.59,155.86) --
	(229.99,155.78) --
	(230.40,155.72) --
	(230.81,155.67) --
	(231.22,155.64) --
	(231.63,155.62) --
	(232.04,155.61) --
	(232.45,155.59) --
	(232.86,155.59) --
	(233.27,155.58) --
	(233.68,155.58) --
	(234.09,155.58) --
	(234.50,155.58) --
	(234.91,155.58) --
	(235.31,155.57) --
	(235.72,155.57) --
	(236.13,155.57) --
	(236.54,155.57);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.33] ( 27.40,142.74) --
	( 27.81,142.75) --
	( 28.22,142.76) --
	( 28.63,142.78) --
	( 29.04,142.79) --
	( 29.45,142.82) --
	( 29.86,142.85) --
	( 30.27,142.89) --
	( 30.68,142.94) --
	( 31.09,142.99) --
	( 31.50,143.06) --
	( 31.91,143.14) --
	( 32.32,143.22) --
	( 32.73,143.32) --
	( 33.13,143.42) --
	( 33.54,143.53) --
	( 33.95,143.65) --
	( 34.36,143.76) --
	( 34.77,143.87) --
	( 35.18,143.97) --
	( 35.59,144.06) --
	( 36.00,144.14) --
	( 36.41,144.20) --
	( 36.82,144.23) --
	( 37.23,144.24) --
	( 37.64,144.23) --
	( 38.05,144.20) --
	( 38.46,144.14) --
	( 38.86,144.07) --
	( 39.27,143.98) --
	( 39.68,143.88) --
	( 40.09,143.78) --
	( 40.50,143.67) --
	( 40.91,143.56) --
	( 41.32,143.46) --
	( 41.73,143.36) --
	( 42.14,143.27) --
	( 42.55,143.19) --
	( 42.96,143.13) --
	( 43.37,143.07) --
	( 43.78,143.03) --
	( 44.19,142.99) --
	( 44.59,142.97) --
	( 45.00,142.96) --
	( 45.41,142.95) --
	( 45.82,142.95) --
	( 46.23,142.95) --
	( 46.64,142.95) --
	( 47.05,142.96) --
	( 47.46,142.97) --
	( 47.87,142.98) --
	( 48.28,142.99) --
	( 48.69,143.01) --
	( 49.10,143.02) --
	( 49.51,143.03) --
	( 49.91,143.04) --
	( 50.32,143.05) --
	( 50.73,143.06) --
	( 51.14,143.07) --
	( 51.55,143.08) --
	( 51.96,143.09) --
	( 52.37,143.10) --
	( 52.78,143.11) --
	( 53.19,143.12) --
	( 53.60,143.13) --
	( 54.01,143.13) --
	( 54.42,143.14) --
	( 54.83,143.14) --
	( 55.24,143.14) --
	( 55.64,143.14) --
	( 56.05,143.14) --
	( 56.46,143.13) --
	( 56.87,143.13) --
	( 57.28,143.12) --
	( 57.69,143.11) --
	( 58.10,143.10) --
	( 58.51,143.09) --
	( 58.92,143.08) --
	( 59.33,143.08) --
	( 59.74,143.07) --
	( 60.15,143.06) --
	( 60.56,143.06) --
	( 60.97,143.05) --
	( 61.37,143.05) --
	( 61.78,143.05) --
	( 62.19,143.05) --
	( 62.60,143.05) --
	( 63.01,143.06) --
	( 63.42,143.06) --
	( 63.83,143.07) --
	( 64.24,143.08) --
	( 64.65,143.08) --
	( 65.06,143.09) --
	( 65.47,143.11) --
	( 65.88,143.12) --
	( 66.29,143.13) --
	( 66.69,143.14) --
	( 67.10,143.16) --
	( 67.51,143.17) --
	( 67.92,143.18) --
	( 68.33,143.19) --
	( 68.74,143.21) --
	( 69.15,143.22) --
	( 69.56,143.23) --
	( 69.97,143.24) --
	( 70.38,143.24) --
	( 70.79,143.25) --
	( 71.20,143.25) --
	( 71.61,143.25) --
	( 72.02,143.25) --
	( 72.42,143.25) --
	( 72.83,143.25) --
	( 73.24,143.24) --
	( 73.65,143.24) --
	( 74.06,143.23) --
	( 74.47,143.22) --
	( 74.88,143.21) --
	( 75.29,143.20) --
	( 75.70,143.19) --
	( 76.11,143.19) --
	( 76.52,143.18) --
	( 76.93,143.17) --
	( 77.34,143.17) --
	( 77.75,143.16) --
	( 78.15,143.16) --
	( 78.56,143.16) --
	( 78.97,143.16) --
	( 79.38,143.17) --
	( 79.79,143.18) --
	( 80.20,143.19) --
	( 80.61,143.20) --
	( 81.02,143.21) --
	( 81.43,143.22) --
	( 81.84,143.23) --
	( 82.25,143.25) --
	( 82.66,143.26) --
	( 83.07,143.27) --
	( 83.48,143.28) --
	( 83.88,143.29) --
	( 84.29,143.31) --
	( 84.70,143.32) --
	( 85.11,143.32) --
	( 85.52,143.33) --
	( 85.93,143.34) --
	( 86.34,143.35) --
	( 86.75,143.36) --
	( 87.16,143.36) --
	( 87.57,143.37) --
	( 87.98,143.37) --
	( 88.39,143.38) --
	( 88.80,143.38) --
	( 89.20,143.39) --
	( 89.61,143.39) --
	( 90.02,143.39) --
	( 90.43,143.39) --
	( 90.84,143.40) --
	( 91.25,143.39) --
	( 91.66,143.39) --
	( 92.07,143.39) --
	( 92.48,143.39) --
	( 92.89,143.39) --
	( 93.30,143.39) --
	( 93.71,143.38) --
	( 94.12,143.39) --
	( 94.53,143.39) --
	( 94.93,143.39) --
	( 95.34,143.40) --
	( 95.75,143.41) --
	( 96.16,143.42) --
	( 96.57,143.43) --
	( 96.98,143.45) --
	( 97.39,143.47) --
	( 97.80,143.49) --
	( 98.21,143.50) --
	( 98.62,143.52) --
	( 99.03,143.54) --
	( 99.44,143.56) --
	( 99.85,143.57) --
	(100.26,143.58) --
	(100.66,143.60) --
	(101.07,143.61) --
	(101.48,143.62) --
	(101.89,143.62) --
	(102.30,143.63) --
	(102.71,143.64) --
	(103.12,143.65) --
	(103.53,143.65) --
	(103.94,143.66) --
	(104.35,143.67) --
	(104.76,143.67) --
	(105.17,143.68) --
	(105.58,143.68) --
	(105.99,143.68) --
	(106.39,143.68) --
	(106.80,143.68) --
	(107.21,143.68) --
	(107.62,143.67) --
	(108.03,143.67) --
	(108.44,143.66) --
	(108.85,143.65) --
	(109.26,143.64) --
	(109.67,143.64) --
	(110.08,143.63) --
	(110.49,143.62) --
	(110.90,143.62) --
	(111.31,143.62) --
	(111.71,143.62) --
	(112.12,143.63) --
	(112.53,143.64) --
	(112.94,143.65) --
	(113.35,143.67) --
	(113.76,143.69) --
	(114.17,143.71) --
	(114.58,143.74) --
	(114.99,143.76) --
	(115.40,143.79) --
	(115.81,143.82) --
	(116.22,143.84) --
	(116.63,143.87) --
	(117.04,143.90) --
	(117.44,143.92) --
	(117.85,143.95) --
	(118.26,143.97) --
	(118.67,144.00) --
	(119.08,144.03) --
	(119.49,144.05) --
	(119.90,144.08) --
	(120.31,144.10) --
	(120.72,144.13) --
	(121.13,144.15) --
	(121.54,144.18) --
	(121.95,144.20) --
	(122.36,144.22) --
	(122.77,144.23) --
	(123.17,144.24) --
	(123.58,144.25) --
	(123.99,144.26) --
	(124.40,144.26) --
	(124.81,144.26) --
	(125.22,144.25) --
	(125.63,144.25) --
	(126.04,144.25) --
	(126.45,144.25) --
	(126.86,144.26) --
	(127.27,144.27) --
	(127.68,144.29) --
	(128.09,144.32) --
	(128.49,144.35) --
	(128.90,144.39) --
	(129.31,144.44) --
	(129.72,144.48) --
	(130.13,144.53) --
	(130.54,144.57) --
	(130.95,144.61) --
	(131.36,144.65) --
	(131.77,144.67) --
	(132.18,144.69) --
	(132.59,144.70) --
	(133.00,144.70) --
	(133.41,144.69) --
	(133.82,144.69) --
	(134.22,144.68) --
	(134.63,144.67) --
	(135.04,144.67) --
	(135.45,144.68) --
	(135.86,144.69) --
	(136.27,144.72) --
	(136.68,144.75) --
	(137.09,144.79) --
	(137.50,144.84) --
	(137.91,144.89) --
	(138.32,144.94) --
	(138.73,145.00) --
	(139.14,145.05) --
	(139.55,145.10) --
	(139.95,145.15) --
	(140.36,145.19) --
	(140.77,145.22) --
	(141.18,145.25) --
	(141.59,145.27) --
	(142.00,145.29) --
	(142.41,145.31) --
	(142.82,145.32) --
	(143.23,145.33) --
	(143.64,145.35) --
	(144.05,145.36) --
	(144.46,145.37) --
	(144.87,145.39) --
	(145.28,145.40) --
	(145.68,145.42) --
	(146.09,145.43) --
	(146.50,145.45) --
	(146.91,145.46) --
	(147.32,145.47) --
	(147.73,145.49) --
	(148.14,145.50) --
	(148.55,145.51) --
	(148.96,145.53) --
	(149.37,145.55) --
	(149.78,145.57) --
	(150.19,145.60) --
	(150.60,145.63) --
	(151.00,145.67) --
	(151.41,145.72) --
	(151.82,145.78) --
	(152.23,145.85) --
	(152.64,145.92) --
	(153.05,146.01) --
	(153.46,146.10) --
	(153.87,146.19) --
	(154.28,146.30) --
	(154.69,146.40) --
	(155.10,146.51) --
	(155.51,146.62) --
	(155.92,146.73) --
	(156.33,146.83) --
	(156.73,146.94) --
	(157.14,147.05) --
	(157.55,147.15) --
	(157.96,147.25) --
	(158.37,147.35) --
	(158.78,147.45) --
	(159.19,147.55) --
	(159.60,147.66) --
	(160.01,147.76) --
	(160.42,147.86) --
	(160.83,147.97) --
	(161.24,148.07) --
	(161.65,148.17) --
	(162.06,148.26) --
	(162.46,148.34) --
	(162.87,148.41) --
	(163.28,148.46) --
	(163.69,148.51) --
	(164.10,148.53) --
	(164.51,148.55) --
	(164.92,148.55) --
	(165.33,148.53) --
	(165.74,148.51) --
	(166.15,148.49) --
	(166.56,148.46) --
	(166.97,148.44) --
	(167.38,148.43) --
	(167.79,148.42) --
	(168.19,148.44) --
	(168.60,148.47) --
	(169.01,148.52) --
	(169.42,148.59) --
	(169.83,148.69) --
	(170.24,148.81) --
	(170.65,148.95) --
	(171.06,149.10) --
	(171.47,149.28) --
	(171.88,149.46) --
	(172.29,149.65) --
	(172.70,149.85) --
	(173.11,150.05) --
	(173.51,150.24) --
	(173.92,150.42) --
	(174.33,150.59) --
	(174.74,150.75) --
	(175.15,150.90) --
	(175.56,151.03) --
	(175.97,151.14) --
	(176.38,151.24) --
	(176.79,151.32) --
	(177.20,151.39) --
	(177.61,151.46) --
	(178.02,151.51) --
	(178.43,151.56) --
	(178.84,151.60) --
	(179.24,151.63) --
	(179.65,151.66) --
	(180.06,151.69) --
	(180.47,151.71) --
	(180.88,151.73) --
	(181.29,151.74) --
	(181.70,151.75) --
	(182.11,151.75) --
	(182.52,151.76) --
	(182.93,151.76) --
	(183.34,151.76) --
	(183.75,151.77) --
	(184.16,151.79) --
	(184.57,151.82) --
	(184.97,151.86) --
	(185.38,151.92) --
	(185.79,152.00) --
	(186.20,152.10) --
	(186.61,152.23) --
	(187.02,152.39) --
	(187.43,152.58) --
	(187.84,152.80) --
	(188.25,153.05) --
	(188.66,153.32) --
	(189.07,153.61) --
	(189.48,153.92) --
	(189.89,154.25) --
	(190.30,154.57) --
	(190.70,154.90) --
	(191.11,155.23) --
	(191.52,155.54) --
	(191.93,155.84) --
	(192.34,156.11) --
	(192.75,156.37) --
	(193.16,156.60) --
	(193.57,156.82) --
	(193.98,157.00) --
	(194.39,157.17) --
	(194.80,157.31) --
	(195.21,157.43) --
	(195.62,157.52) --
	(196.02,157.60) --
	(196.43,157.66) --
	(196.84,157.70) --
	(197.25,157.72) --
	(197.66,157.72) --
	(198.07,157.71) --
	(198.48,157.66) --
	(198.89,157.60) --
	(199.30,157.53) --
	(199.71,157.43) --
	(200.12,157.33) --
	(200.53,157.21) --
	(200.94,157.10) --
	(201.35,156.99) --
	(201.75,156.89) --
	(202.16,156.82) --
	(202.57,156.78) --
	(202.98,156.77) --
	(203.39,156.82) --
	(203.80,156.92) --
	(204.21,157.07) --
	(204.62,157.29) --
	(205.03,157.57) --
	(205.44,157.91) --
	(205.85,158.32) --
	(206.26,158.79) --
	(206.67,159.30) --
	(207.08,159.86) --
	(207.48,160.44) --
	(207.89,161.04) --
	(208.30,161.65) --
	(208.71,162.25) --
	(209.12,162.84) --
	(209.53,163.40) --
	(209.94,163.92) --
	(210.35,164.39) --
	(210.76,164.81) --
	(211.17,165.17) --
	(211.58,165.45) --
	(211.99,165.67) --
	(212.40,165.80) --
	(212.80,165.85) --
	(213.21,165.79) --
	(213.62,165.63) --
	(214.03,165.37) --
	(214.44,164.99) --
	(214.85,164.49) --
	(215.26,163.88) --
	(215.67,163.15) --
	(216.08,162.31) --
	(216.49,161.36) --
	(216.90,160.30) --
	(217.31,159.16) --
	(217.72,157.96) --
	(218.13,156.71) --
	(218.53,155.44) --
	(218.94,154.16) --
	(219.35,152.90) --
	(219.76,151.68) --
	(220.17,150.51) --
	(220.58,149.42) --
	(220.99,148.42) --
	(221.40,147.51) --
	(221.81,146.69) --
	(222.22,145.97) --
	(222.63,145.35) --
	(223.04,144.82) --
	(223.45,144.37) --
	(223.86,144.00) --
	(224.26,143.70) --
	(224.67,143.47) --
	(225.08,143.28) --
	(225.49,143.13) --
	(225.90,143.02) --
	(226.31,142.94) --
	(226.72,142.88) --
	(227.13,142.83) --
	(227.54,142.80) --
	(227.95,142.77) --
	(228.36,142.76) --
	(228.77,142.75) --
	(229.18,142.74) --
	(229.59,142.74) --
	(229.99,142.73) --
	(230.40,142.73) --
	(230.81,142.73) --
	(231.22,142.73) --
	(231.63,142.73) --
	(232.04,142.73) --
	(232.45,142.73) --
	(232.86,142.73) --
	(233.27,142.73) --
	(233.68,142.73) --
	(234.09,142.73) --
	(234.50,142.73) --
	(234.91,142.73) --
	(235.31,142.73) --
	(235.72,142.73) --
	(236.13,142.73) --
	(236.54,142.73) --
	(236.54,142.73) --
	(236.13,142.73) --
	(235.72,142.73) --
	(235.31,142.73) --
	(234.91,142.73) --
	(234.50,142.73) --
	(234.09,142.73) --
	(233.68,142.73) --
	(233.27,142.73) --
	(232.86,142.73) --
	(232.45,142.73) --
	(232.04,142.73) --
	(231.63,142.73) --
	(231.22,142.73) --
	(230.81,142.73) --
	(230.40,142.73) --
	(229.99,142.73) --
	(229.59,142.73) --
	(229.18,142.73) --
	(228.77,142.73) --
	(228.36,142.73) --
	(227.95,142.73) --
	(227.54,142.73) --
	(227.13,142.73) --
	(226.72,142.73) --
	(226.31,142.73) --
	(225.90,142.73) --
	(225.49,142.73) --
	(225.08,142.73) --
	(224.67,142.73) --
	(224.26,142.73) --
	(223.86,142.73) --
	(223.45,142.73) --
	(223.04,142.73) --
	(222.63,142.73) --
	(222.22,142.73) --
	(221.81,142.73) --
	(221.40,142.73) --
	(220.99,142.73) --
	(220.58,142.73) --
	(220.17,142.73) --
	(219.76,142.73) --
	(219.35,142.73) --
	(218.94,142.73) --
	(218.53,142.73) --
	(218.13,142.73) --
	(217.72,142.73) --
	(217.31,142.73) --
	(216.90,142.73) --
	(216.49,142.73) --
	(216.08,142.73) --
	(215.67,142.73) --
	(215.26,142.73) --
	(214.85,142.73) --
	(214.44,142.73) --
	(214.03,142.73) --
	(213.62,142.73) --
	(213.21,142.73) --
	(212.80,142.73) --
	(212.40,142.73) --
	(211.99,142.73) --
	(211.58,142.73) --
	(211.17,142.73) --
	(210.76,142.73) --
	(210.35,142.73) --
	(209.94,142.73) --
	(209.53,142.73) --
	(209.12,142.73) --
	(208.71,142.73) --
	(208.30,142.73) --
	(207.89,142.73) --
	(207.48,142.73) --
	(207.08,142.73) --
	(206.67,142.73) --
	(206.26,142.73) --
	(205.85,142.73) --
	(205.44,142.73) --
	(205.03,142.73) --
	(204.62,142.73) --
	(204.21,142.73) --
	(203.80,142.73) --
	(203.39,142.73) --
	(202.98,142.73) --
	(202.57,142.73) --
	(202.16,142.73) --
	(201.75,142.73) --
	(201.35,142.73) --
	(200.94,142.73) --
	(200.53,142.73) --
	(200.12,142.73) --
	(199.71,142.73) --
	(199.30,142.73) --
	(198.89,142.73) --
	(198.48,142.73) --
	(198.07,142.73) --
	(197.66,142.73) --
	(197.25,142.73) --
	(196.84,142.73) --
	(196.43,142.73) --
	(196.02,142.73) --
	(195.62,142.73) --
	(195.21,142.73) --
	(194.80,142.73) --
	(194.39,142.73) --
	(193.98,142.73) --
	(193.57,142.73) --
	(193.16,142.73) --
	(192.75,142.73) --
	(192.34,142.73) --
	(191.93,142.73) --
	(191.52,142.73) --
	(191.11,142.73) --
	(190.70,142.73) --
	(190.30,142.73) --
	(189.89,142.73) --
	(189.48,142.73) --
	(189.07,142.73) --
	(188.66,142.73) --
	(188.25,142.73) --
	(187.84,142.73) --
	(187.43,142.73) --
	(187.02,142.73) --
	(186.61,142.73) --
	(186.20,142.73) --
	(185.79,142.73) --
	(185.38,142.73) --
	(184.97,142.73) --
	(184.57,142.73) --
	(184.16,142.73) --
	(183.75,142.73) --
	(183.34,142.73) --
	(182.93,142.73) --
	(182.52,142.73) --
	(182.11,142.73) --
	(181.70,142.73) --
	(181.29,142.73) --
	(180.88,142.73) --
	(180.47,142.73) --
	(180.06,142.73) --
	(179.65,142.73) --
	(179.24,142.73) --
	(178.84,142.73) --
	(178.43,142.73) --
	(178.02,142.73) --
	(177.61,142.73) --
	(177.20,142.73) --
	(176.79,142.73) --
	(176.38,142.73) --
	(175.97,142.73) --
	(175.56,142.73) --
	(175.15,142.73) --
	(174.74,142.73) --
	(174.33,142.73) --
	(173.92,142.73) --
	(173.51,142.73) --
	(173.11,142.73) --
	(172.70,142.73) --
	(172.29,142.73) --
	(171.88,142.73) --
	(171.47,142.73) --
	(171.06,142.73) --
	(170.65,142.73) --
	(170.24,142.73) --
	(169.83,142.73) --
	(169.42,142.73) --
	(169.01,142.73) --
	(168.60,142.73) --
	(168.19,142.73) --
	(167.79,142.73) --
	(167.38,142.73) --
	(166.97,142.73) --
	(166.56,142.73) --
	(166.15,142.73) --
	(165.74,142.73) --
	(165.33,142.73) --
	(164.92,142.73) --
	(164.51,142.73) --
	(164.10,142.73) --
	(163.69,142.73) --
	(163.28,142.73) --
	(162.87,142.73) --
	(162.46,142.73) --
	(162.06,142.73) --
	(161.65,142.73) --
	(161.24,142.73) --
	(160.83,142.73) --
	(160.42,142.73) --
	(160.01,142.73) --
	(159.60,142.73) --
	(159.19,142.73) --
	(158.78,142.73) --
	(158.37,142.73) --
	(157.96,142.73) --
	(157.55,142.73) --
	(157.14,142.73) --
	(156.73,142.73) --
	(156.33,142.73) --
	(155.92,142.73) --
	(155.51,142.73) --
	(155.10,142.73) --
	(154.69,142.73) --
	(154.28,142.73) --
	(153.87,142.73) --
	(153.46,142.73) --
	(153.05,142.73) --
	(152.64,142.73) --
	(152.23,142.73) --
	(151.82,142.73) --
	(151.41,142.73) --
	(151.00,142.73) --
	(150.60,142.73) --
	(150.19,142.73) --
	(149.78,142.73) --
	(149.37,142.73) --
	(148.96,142.73) --
	(148.55,142.73) --
	(148.14,142.73) --
	(147.73,142.73) --
	(147.32,142.73) --
	(146.91,142.73) --
	(146.50,142.73) --
	(146.09,142.73) --
	(145.68,142.73) --
	(145.28,142.73) --
	(144.87,142.73) --
	(144.46,142.73) --
	(144.05,142.73) --
	(143.64,142.73) --
	(143.23,142.73) --
	(142.82,142.73) --
	(142.41,142.73) --
	(142.00,142.73) --
	(141.59,142.73) --
	(141.18,142.73) --
	(140.77,142.73) --
	(140.36,142.73) --
	(139.95,142.73) --
	(139.55,142.73) --
	(139.14,142.73) --
	(138.73,142.73) --
	(138.32,142.73) --
	(137.91,142.73) --
	(137.50,142.73) --
	(137.09,142.73) --
	(136.68,142.73) --
	(136.27,142.73) --
	(135.86,142.73) --
	(135.45,142.73) --
	(135.04,142.73) --
	(134.63,142.73) --
	(134.22,142.73) --
	(133.82,142.73) --
	(133.41,142.73) --
	(133.00,142.73) --
	(132.59,142.73) --
	(132.18,142.73) --
	(131.77,142.73) --
	(131.36,142.73) --
	(130.95,142.73) --
	(130.54,142.73) --
	(130.13,142.73) --
	(129.72,142.73) --
	(129.31,142.73) --
	(128.90,142.73) --
	(128.49,142.73) --
	(128.09,142.73) --
	(127.68,142.73) --
	(127.27,142.73) --
	(126.86,142.73) --
	(126.45,142.73) --
	(126.04,142.73) --
	(125.63,142.73) --
	(125.22,142.73) --
	(124.81,142.73) --
	(124.40,142.73) --
	(123.99,142.73) --
	(123.58,142.73) --
	(123.17,142.73) --
	(122.77,142.73) --
	(122.36,142.73) --
	(121.95,142.73) --
	(121.54,142.73) --
	(121.13,142.73) --
	(120.72,142.73) --
	(120.31,142.73) --
	(119.90,142.73) --
	(119.49,142.73) --
	(119.08,142.73) --
	(118.67,142.73) --
	(118.26,142.73) --
	(117.85,142.73) --
	(117.44,142.73) --
	(117.04,142.73) --
	(116.63,142.73) --
	(116.22,142.73) --
	(115.81,142.73) --
	(115.40,142.73) --
	(114.99,142.73) --
	(114.58,142.73) --
	(114.17,142.73) --
	(113.76,142.73) --
	(113.35,142.73) --
	(112.94,142.73) --
	(112.53,142.73) --
	(112.12,142.73) --
	(111.71,142.73) --
	(111.31,142.73) --
	(110.90,142.73) --
	(110.49,142.73) --
	(110.08,142.73) --
	(109.67,142.73) --
	(109.26,142.73) --
	(108.85,142.73) --
	(108.44,142.73) --
	(108.03,142.73) --
	(107.62,142.73) --
	(107.21,142.73) --
	(106.80,142.73) --
	(106.39,142.73) --
	(105.99,142.73) --
	(105.58,142.73) --
	(105.17,142.73) --
	(104.76,142.73) --
	(104.35,142.73) --
	(103.94,142.73) --
	(103.53,142.73) --
	(103.12,142.73) --
	(102.71,142.73) --
	(102.30,142.73) --
	(101.89,142.73) --
	(101.48,142.73) --
	(101.07,142.73) --
	(100.66,142.73) --
	(100.26,142.73) --
	( 99.85,142.73) --
	( 99.44,142.73) --
	( 99.03,142.73) --
	( 98.62,142.73) --
	( 98.21,142.73) --
	( 97.80,142.73) --
	( 97.39,142.73) --
	( 96.98,142.73) --
	( 96.57,142.73) --
	( 96.16,142.73) --
	( 95.75,142.73) --
	( 95.34,142.73) --
	( 94.93,142.73) --
	( 94.53,142.73) --
	( 94.12,142.73) --
	( 93.71,142.73) --
	( 93.30,142.73) --
	( 92.89,142.73) --
	( 92.48,142.73) --
	( 92.07,142.73) --
	( 91.66,142.73) --
	( 91.25,142.73) --
	( 90.84,142.73) --
	( 90.43,142.73) --
	( 90.02,142.73) --
	( 89.61,142.73) --
	( 89.20,142.73) --
	( 88.80,142.73) --
	( 88.39,142.73) --
	( 87.98,142.73) --
	( 87.57,142.73) --
	( 87.16,142.73) --
	( 86.75,142.73) --
	( 86.34,142.73) --
	( 85.93,142.73) --
	( 85.52,142.73) --
	( 85.11,142.73) --
	( 84.70,142.73) --
	( 84.29,142.73) --
	( 83.88,142.73) --
	( 83.48,142.73) --
	( 83.07,142.73) --
	( 82.66,142.73) --
	( 82.25,142.73) --
	( 81.84,142.73) --
	( 81.43,142.73) --
	( 81.02,142.73) --
	( 80.61,142.73) --
	( 80.20,142.73) --
	( 79.79,142.73) --
	( 79.38,142.73) --
	( 78.97,142.73) --
	( 78.56,142.73) --
	( 78.15,142.73) --
	( 77.75,142.73) --
	( 77.34,142.73) --
	( 76.93,142.73) --
	( 76.52,142.73) --
	( 76.11,142.73) --
	( 75.70,142.73) --
	( 75.29,142.73) --
	( 74.88,142.73) --
	( 74.47,142.73) --
	( 74.06,142.73) --
	( 73.65,142.73) --
	( 73.24,142.73) --
	( 72.83,142.73) --
	( 72.42,142.73) --
	( 72.02,142.73) --
	( 71.61,142.73) --
	( 71.20,142.73) --
	( 70.79,142.73) --
	( 70.38,142.73) --
	( 69.97,142.73) --
	( 69.56,142.73) --
	( 69.15,142.73) --
	( 68.74,142.73) --
	( 68.33,142.73) --
	( 67.92,142.73) --
	( 67.51,142.73) --
	( 67.10,142.73) --
	( 66.69,142.73) --
	( 66.29,142.73) --
	( 65.88,142.73) --
	( 65.47,142.73) --
	( 65.06,142.73) --
	( 64.65,142.73) --
	( 64.24,142.73) --
	( 63.83,142.73) --
	( 63.42,142.73) --
	( 63.01,142.73) --
	( 62.60,142.73) --
	( 62.19,142.73) --
	( 61.78,142.73) --
	( 61.37,142.73) --
	( 60.97,142.73) --
	( 60.56,142.73) --
	( 60.15,142.73) --
	( 59.74,142.73) --
	( 59.33,142.73) --
	( 58.92,142.73) --
	( 58.51,142.73) --
	( 58.10,142.73) --
	( 57.69,142.73) --
	( 57.28,142.73) --
	( 56.87,142.73) --
	( 56.46,142.73) --
	( 56.05,142.73) --
	( 55.64,142.73) --
	( 55.24,142.73) --
	( 54.83,142.73) --
	( 54.42,142.73) --
	( 54.01,142.73) --
	( 53.60,142.73) --
	( 53.19,142.73) --
	( 52.78,142.73) --
	( 52.37,142.73) --
	( 51.96,142.73) --
	( 51.55,142.73) --
	( 51.14,142.73) --
	( 50.73,142.73) --
	( 50.32,142.73) --
	( 49.91,142.73) --
	( 49.51,142.73) --
	( 49.10,142.73) --
	( 48.69,142.73) --
	( 48.28,142.73) --
	( 47.87,142.73) --
	( 47.46,142.73) --
	( 47.05,142.73) --
	( 46.64,142.73) --
	( 46.23,142.73) --
	( 45.82,142.73) --
	( 45.41,142.73) --
	( 45.00,142.73) --
	( 44.59,142.73) --
	( 44.19,142.73) --
	( 43.78,142.73) --
	( 43.37,142.73) --
	( 42.96,142.73) --
	( 42.55,142.73) --
	( 42.14,142.73) --
	( 41.73,142.73) --
	( 41.32,142.73) --
	( 40.91,142.73) --
	( 40.50,142.73) --
	( 40.09,142.73) --
	( 39.68,142.73) --
	( 39.27,142.73) --
	( 38.86,142.73) --
	( 38.46,142.73) --
	( 38.05,142.73) --
	( 37.64,142.73) --
	( 37.23,142.73) --
	( 36.82,142.73) --
	( 36.41,142.73) --
	( 36.00,142.73) --
	( 35.59,142.73) --
	( 35.18,142.73) --
	( 34.77,142.73) --
	( 34.36,142.73) --
	( 33.95,142.73) --
	( 33.54,142.73) --
	( 33.13,142.73) --
	( 32.73,142.73) --
	( 32.32,142.73) --
	( 31.91,142.73) --
	( 31.50,142.73) --
	( 31.09,142.73) --
	( 30.68,142.73) --
	( 30.27,142.73) --
	( 29.86,142.73) --
	( 29.45,142.73) --
	( 29.04,142.73) --
	( 28.63,142.73) --
	( 28.22,142.73) --
	( 27.81,142.73) --
	( 27.40,142.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.40,142.74) --
	( 27.81,142.75) --
	( 28.22,142.76) --
	( 28.63,142.78) --
	( 29.04,142.79) --
	( 29.45,142.82) --
	( 29.86,142.85) --
	( 30.27,142.89) --
	( 30.68,142.94) --
	( 31.09,142.99) --
	( 31.50,143.06) --
	( 31.91,143.14) --
	( 32.32,143.22) --
	( 32.73,143.32) --
	( 33.13,143.42) --
	( 33.54,143.53) --
	( 33.95,143.65) --
	( 34.36,143.76) --
	( 34.77,143.87) --
	( 35.18,143.97) --
	( 35.59,144.06) --
	( 36.00,144.14) --
	( 36.41,144.20) --
	( 36.82,144.23) --
	( 37.23,144.24) --
	( 37.64,144.23) --
	( 38.05,144.20) --
	( 38.46,144.14) --
	( 38.86,144.07) --
	( 39.27,143.98) --
	( 39.68,143.88) --
	( 40.09,143.78) --
	( 40.50,143.67) --
	( 40.91,143.56) --
	( 41.32,143.46) --
	( 41.73,143.36) --
	( 42.14,143.27) --
	( 42.55,143.19) --
	( 42.96,143.13) --
	( 43.37,143.07) --
	( 43.78,143.03) --
	( 44.19,142.99) --
	( 44.59,142.97) --
	( 45.00,142.96) --
	( 45.41,142.95) --
	( 45.82,142.95) --
	( 46.23,142.95) --
	( 46.64,142.95) --
	( 47.05,142.96) --
	( 47.46,142.97) --
	( 47.87,142.98) --
	( 48.28,142.99) --
	( 48.69,143.01) --
	( 49.10,143.02) --
	( 49.51,143.03) --
	( 49.91,143.04) --
	( 50.32,143.05) --
	( 50.73,143.06) --
	( 51.14,143.07) --
	( 51.55,143.08) --
	( 51.96,143.09) --
	( 52.37,143.10) --
	( 52.78,143.11) --
	( 53.19,143.12) --
	( 53.60,143.13) --
	( 54.01,143.13) --
	( 54.42,143.14) --
	( 54.83,143.14) --
	( 55.24,143.14) --
	( 55.64,143.14) --
	( 56.05,143.14) --
	( 56.46,143.13) --
	( 56.87,143.13) --
	( 57.28,143.12) --
	( 57.69,143.11) --
	( 58.10,143.10) --
	( 58.51,143.09) --
	( 58.92,143.08) --
	( 59.33,143.08) --
	( 59.74,143.07) --
	( 60.15,143.06) --
	( 60.56,143.06) --
	( 60.97,143.05) --
	( 61.37,143.05) --
	( 61.78,143.05) --
	( 62.19,143.05) --
	( 62.60,143.05) --
	( 63.01,143.06) --
	( 63.42,143.06) --
	( 63.83,143.07) --
	( 64.24,143.08) --
	( 64.65,143.08) --
	( 65.06,143.09) --
	( 65.47,143.11) --
	( 65.88,143.12) --
	( 66.29,143.13) --
	( 66.69,143.14) --
	( 67.10,143.16) --
	( 67.51,143.17) --
	( 67.92,143.18) --
	( 68.33,143.19) --
	( 68.74,143.21) --
	( 69.15,143.22) --
	( 69.56,143.23) --
	( 69.97,143.24) --
	( 70.38,143.24) --
	( 70.79,143.25) --
	( 71.20,143.25) --
	( 71.61,143.25) --
	( 72.02,143.25) --
	( 72.42,143.25) --
	( 72.83,143.25) --
	( 73.24,143.24) --
	( 73.65,143.24) --
	( 74.06,143.23) --
	( 74.47,143.22) --
	( 74.88,143.21) --
	( 75.29,143.20) --
	( 75.70,143.19) --
	( 76.11,143.19) --
	( 76.52,143.18) --
	( 76.93,143.17) --
	( 77.34,143.17) --
	( 77.75,143.16) --
	( 78.15,143.16) --
	( 78.56,143.16) --
	( 78.97,143.16) --
	( 79.38,143.17) --
	( 79.79,143.18) --
	( 80.20,143.19) --
	( 80.61,143.20) --
	( 81.02,143.21) --
	( 81.43,143.22) --
	( 81.84,143.23) --
	( 82.25,143.25) --
	( 82.66,143.26) --
	( 83.07,143.27) --
	( 83.48,143.28) --
	( 83.88,143.29) --
	( 84.29,143.31) --
	( 84.70,143.32) --
	( 85.11,143.32) --
	( 85.52,143.33) --
	( 85.93,143.34) --
	( 86.34,143.35) --
	( 86.75,143.36) --
	( 87.16,143.36) --
	( 87.57,143.37) --
	( 87.98,143.37) --
	( 88.39,143.38) --
	( 88.80,143.38) --
	( 89.20,143.39) --
	( 89.61,143.39) --
	( 90.02,143.39) --
	( 90.43,143.39) --
	( 90.84,143.40) --
	( 91.25,143.39) --
	( 91.66,143.39) --
	( 92.07,143.39) --
	( 92.48,143.39) --
	( 92.89,143.39) --
	( 93.30,143.39) --
	( 93.71,143.38) --
	( 94.12,143.39) --
	( 94.53,143.39) --
	( 94.93,143.39) --
	( 95.34,143.40) --
	( 95.75,143.41) --
	( 96.16,143.42) --
	( 96.57,143.43) --
	( 96.98,143.45) --
	( 97.39,143.47) --
	( 97.80,143.49) --
	( 98.21,143.50) --
	( 98.62,143.52) --
	( 99.03,143.54) --
	( 99.44,143.56) --
	( 99.85,143.57) --
	(100.26,143.58) --
	(100.66,143.60) --
	(101.07,143.61) --
	(101.48,143.62) --
	(101.89,143.62) --
	(102.30,143.63) --
	(102.71,143.64) --
	(103.12,143.65) --
	(103.53,143.65) --
	(103.94,143.66) --
	(104.35,143.67) --
	(104.76,143.67) --
	(105.17,143.68) --
	(105.58,143.68) --
	(105.99,143.68) --
	(106.39,143.68) --
	(106.80,143.68) --
	(107.21,143.68) --
	(107.62,143.67) --
	(108.03,143.67) --
	(108.44,143.66) --
	(108.85,143.65) --
	(109.26,143.64) --
	(109.67,143.64) --
	(110.08,143.63) --
	(110.49,143.62) --
	(110.90,143.62) --
	(111.31,143.62) --
	(111.71,143.62) --
	(112.12,143.63) --
	(112.53,143.64) --
	(112.94,143.65) --
	(113.35,143.67) --
	(113.76,143.69) --
	(114.17,143.71) --
	(114.58,143.74) --
	(114.99,143.76) --
	(115.40,143.79) --
	(115.81,143.82) --
	(116.22,143.84) --
	(116.63,143.87) --
	(117.04,143.90) --
	(117.44,143.92) --
	(117.85,143.95) --
	(118.26,143.97) --
	(118.67,144.00) --
	(119.08,144.03) --
	(119.49,144.05) --
	(119.90,144.08) --
	(120.31,144.10) --
	(120.72,144.13) --
	(121.13,144.15) --
	(121.54,144.18) --
	(121.95,144.20) --
	(122.36,144.22) --
	(122.77,144.23) --
	(123.17,144.24) --
	(123.58,144.25) --
	(123.99,144.26) --
	(124.40,144.26) --
	(124.81,144.26) --
	(125.22,144.25) --
	(125.63,144.25) --
	(126.04,144.25) --
	(126.45,144.25) --
	(126.86,144.26) --
	(127.27,144.27) --
	(127.68,144.29) --
	(128.09,144.32) --
	(128.49,144.35) --
	(128.90,144.39) --
	(129.31,144.44) --
	(129.72,144.48) --
	(130.13,144.53) --
	(130.54,144.57) --
	(130.95,144.61) --
	(131.36,144.65) --
	(131.77,144.67) --
	(132.18,144.69) --
	(132.59,144.70) --
	(133.00,144.70) --
	(133.41,144.69) --
	(133.82,144.69) --
	(134.22,144.68) --
	(134.63,144.67) --
	(135.04,144.67) --
	(135.45,144.68) --
	(135.86,144.69) --
	(136.27,144.72) --
	(136.68,144.75) --
	(137.09,144.79) --
	(137.50,144.84) --
	(137.91,144.89) --
	(138.32,144.94) --
	(138.73,145.00) --
	(139.14,145.05) --
	(139.55,145.10) --
	(139.95,145.15) --
	(140.36,145.19) --
	(140.77,145.22) --
	(141.18,145.25) --
	(141.59,145.27) --
	(142.00,145.29) --
	(142.41,145.31) --
	(142.82,145.32) --
	(143.23,145.33) --
	(143.64,145.35) --
	(144.05,145.36) --
	(144.46,145.37) --
	(144.87,145.39) --
	(145.28,145.40) --
	(145.68,145.42) --
	(146.09,145.43) --
	(146.50,145.45) --
	(146.91,145.46) --
	(147.32,145.47) --
	(147.73,145.49) --
	(148.14,145.50) --
	(148.55,145.51) --
	(148.96,145.53) --
	(149.37,145.55) --
	(149.78,145.57) --
	(150.19,145.60) --
	(150.60,145.63) --
	(151.00,145.67) --
	(151.41,145.72) --
	(151.82,145.78) --
	(152.23,145.85) --
	(152.64,145.92) --
	(153.05,146.01) --
	(153.46,146.10) --
	(153.87,146.19) --
	(154.28,146.30) --
	(154.69,146.40) --
	(155.10,146.51) --
	(155.51,146.62) --
	(155.92,146.73) --
	(156.33,146.83) --
	(156.73,146.94) --
	(157.14,147.05) --
	(157.55,147.15) --
	(157.96,147.25) --
	(158.37,147.35) --
	(158.78,147.45) --
	(159.19,147.55) --
	(159.60,147.66) --
	(160.01,147.76) --
	(160.42,147.86) --
	(160.83,147.97) --
	(161.24,148.07) --
	(161.65,148.17) --
	(162.06,148.26) --
	(162.46,148.34) --
	(162.87,148.41) --
	(163.28,148.46) --
	(163.69,148.51) --
	(164.10,148.53) --
	(164.51,148.55) --
	(164.92,148.55) --
	(165.33,148.53) --
	(165.74,148.51) --
	(166.15,148.49) --
	(166.56,148.46) --
	(166.97,148.44) --
	(167.38,148.43) --
	(167.79,148.42) --
	(168.19,148.44) --
	(168.60,148.47) --
	(169.01,148.52) --
	(169.42,148.59) --
	(169.83,148.69) --
	(170.24,148.81) --
	(170.65,148.95) --
	(171.06,149.10) --
	(171.47,149.28) --
	(171.88,149.46) --
	(172.29,149.65) --
	(172.70,149.85) --
	(173.11,150.05) --
	(173.51,150.24) --
	(173.92,150.42) --
	(174.33,150.59) --
	(174.74,150.75) --
	(175.15,150.90) --
	(175.56,151.03) --
	(175.97,151.14) --
	(176.38,151.24) --
	(176.79,151.32) --
	(177.20,151.39) --
	(177.61,151.46) --
	(178.02,151.51) --
	(178.43,151.56) --
	(178.84,151.60) --
	(179.24,151.63) --
	(179.65,151.66) --
	(180.06,151.69) --
	(180.47,151.71) --
	(180.88,151.73) --
	(181.29,151.74) --
	(181.70,151.75) --
	(182.11,151.75) --
	(182.52,151.76) --
	(182.93,151.76) --
	(183.34,151.76) --
	(183.75,151.77) --
	(184.16,151.79) --
	(184.57,151.82) --
	(184.97,151.86) --
	(185.38,151.92) --
	(185.79,152.00) --
	(186.20,152.10) --
	(186.61,152.23) --
	(187.02,152.39) --
	(187.43,152.58) --
	(187.84,152.80) --
	(188.25,153.05) --
	(188.66,153.32) --
	(189.07,153.61) --
	(189.48,153.92) --
	(189.89,154.25) --
	(190.30,154.57) --
	(190.70,154.90) --
	(191.11,155.23) --
	(191.52,155.54) --
	(191.93,155.84) --
	(192.34,156.11) --
	(192.75,156.37) --
	(193.16,156.60) --
	(193.57,156.82) --
	(193.98,157.00) --
	(194.39,157.17) --
	(194.80,157.31) --
	(195.21,157.43) --
	(195.62,157.52) --
	(196.02,157.60) --
	(196.43,157.66) --
	(196.84,157.70) --
	(197.25,157.72) --
	(197.66,157.72) --
	(198.07,157.71) --
	(198.48,157.66) --
	(198.89,157.60) --
	(199.30,157.53) --
	(199.71,157.43) --
	(200.12,157.33) --
	(200.53,157.21) --
	(200.94,157.10) --
	(201.35,156.99) --
	(201.75,156.89) --
	(202.16,156.82) --
	(202.57,156.78) --
	(202.98,156.77) --
	(203.39,156.82) --
	(203.80,156.92) --
	(204.21,157.07) --
	(204.62,157.29) --
	(205.03,157.57) --
	(205.44,157.91) --
	(205.85,158.32) --
	(206.26,158.79) --
	(206.67,159.30) --
	(207.08,159.86) --
	(207.48,160.44) --
	(207.89,161.04) --
	(208.30,161.65) --
	(208.71,162.25) --
	(209.12,162.84) --
	(209.53,163.40) --
	(209.94,163.92) --
	(210.35,164.39) --
	(210.76,164.81) --
	(211.17,165.17) --
	(211.58,165.45) --
	(211.99,165.67) --
	(212.40,165.80) --
	(212.80,165.85) --
	(213.21,165.79) --
	(213.62,165.63) --
	(214.03,165.37) --
	(214.44,164.99) --
	(214.85,164.49) --
	(215.26,163.88) --
	(215.67,163.15) --
	(216.08,162.31) --
	(216.49,161.36) --
	(216.90,160.30) --
	(217.31,159.16) --
	(217.72,157.96) --
	(218.13,156.71) --
	(218.53,155.44) --
	(218.94,154.16) --
	(219.35,152.90) --
	(219.76,151.68) --
	(220.17,150.51) --
	(220.58,149.42) --
	(220.99,148.42) --
	(221.40,147.51) --
	(221.81,146.69) --
	(222.22,145.97) --
	(222.63,145.35) --
	(223.04,144.82) --
	(223.45,144.37) --
	(223.86,144.00) --
	(224.26,143.70) --
	(224.67,143.47) --
	(225.08,143.28) --
	(225.49,143.13) --
	(225.90,143.02) --
	(226.31,142.94) --
	(226.72,142.88) --
	(227.13,142.83) --
	(227.54,142.80) --
	(227.95,142.77) --
	(228.36,142.76) --
	(228.77,142.75) --
	(229.18,142.74) --
	(229.59,142.74) --
	(229.99,142.73) --
	(230.40,142.73) --
	(230.81,142.73) --
	(231.22,142.73) --
	(231.63,142.73) --
	(232.04,142.73) --
	(232.45,142.73) --
	(232.86,142.73) --
	(233.27,142.73) --
	(233.68,142.73) --
	(234.09,142.73) --
	(234.50,142.73) --
	(234.91,142.73) --
	(235.31,142.73) --
	(235.72,142.73) --
	(236.13,142.73) --
	(236.54,142.73);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.33] ( 27.40,129.99) --
	( 27.81,130.03) --
	( 28.22,130.10) --
	( 28.63,130.18) --
	( 29.04,130.29) --
	( 29.45,130.44) --
	( 29.86,130.63) --
	( 30.27,130.86) --
	( 30.68,131.15) --
	( 31.09,131.49) --
	( 31.50,131.90) --
	( 31.91,132.36) --
	( 32.32,132.89) --
	( 32.73,133.48) --
	( 33.13,134.12) --
	( 33.54,134.79) --
	( 33.95,135.48) --
	( 34.36,136.17) --
	( 34.77,136.84) --
	( 35.18,137.45) --
	( 35.59,138.00) --
	( 36.00,138.46) --
	( 36.41,138.81) --
	( 36.82,139.01) --
	( 37.23,139.08) --
	( 37.64,139.00) --
	( 38.05,138.79) --
	( 38.46,138.46) --
	( 38.86,138.01) --
	( 39.27,137.46) --
	( 39.68,136.85) --
	( 40.09,136.18) --
	( 40.50,135.49) --
	( 40.91,134.80) --
	( 41.32,134.13) --
	( 41.73,133.49) --
	( 42.14,132.90) --
	( 42.55,132.37) --
	( 42.96,131.90) --
	( 43.37,131.49) --
	( 43.78,131.14) --
	( 44.19,130.86) --
	( 44.59,130.63) --
	( 45.00,130.45) --
	( 45.41,130.30) --
	( 45.82,130.19) --
	( 46.23,130.10) --
	( 46.64,130.03) --
	( 47.05,129.99) --
	( 47.46,129.95) --
	( 47.87,129.93) --
	( 48.28,129.92) --
	( 48.69,129.91) --
	( 49.10,129.90) --
	( 49.51,129.90) --
	( 49.91,129.90) --
	( 50.32,129.90) --
	( 50.73,129.91) --
	( 51.14,129.91) --
	( 51.55,129.92) --
	( 51.96,129.93) --
	( 52.37,129.94) --
	( 52.78,129.95) --
	( 53.19,129.96) --
	( 53.60,129.97) --
	( 54.01,129.99) --
	( 54.42,130.00) --
	( 54.83,130.01) --
	( 55.24,130.03) --
	( 55.64,130.05) --
	( 56.05,130.06) --
	( 56.46,130.07) --
	( 56.87,130.09) --
	( 57.28,130.10) --
	( 57.69,130.11) --
	( 58.10,130.12) --
	( 58.51,130.12) --
	( 58.92,130.13) --
	( 59.33,130.13) --
	( 59.74,130.14) --
	( 60.15,130.14) --
	( 60.56,130.14) --
	( 60.97,130.14) --
	( 61.37,130.14) --
	( 61.78,130.14) --
	( 62.19,130.14) --
	( 62.60,130.14) --
	( 63.01,130.14) --
	( 63.42,130.14) --
	( 63.83,130.14) --
	( 64.24,130.15) --
	( 64.65,130.15) --
	( 65.06,130.16) --
	( 65.47,130.17) --
	( 65.88,130.17) --
	( 66.29,130.18) --
	( 66.69,130.19) --
	( 67.10,130.20) --
	( 67.51,130.21) --
	( 67.92,130.22) --
	( 68.33,130.23) --
	( 68.74,130.24) --
	( 69.15,130.25) --
	( 69.56,130.27) --
	( 69.97,130.28) --
	( 70.38,130.30) --
	( 70.79,130.32) --
	( 71.20,130.34) --
	( 71.61,130.36) --
	( 72.02,130.39) --
	( 72.42,130.41) --
	( 72.83,130.44) --
	( 73.24,130.46) --
	( 73.65,130.48) --
	( 74.06,130.50) --
	( 74.47,130.51) --
	( 74.88,130.52) --
	( 75.29,130.53) --
	( 75.70,130.53) --
	( 76.11,130.53) --
	( 76.52,130.52) --
	( 76.93,130.52) --
	( 77.34,130.51) --
	( 77.75,130.50) --
	( 78.15,130.50) --
	( 78.56,130.49) --
	( 78.97,130.50) --
	( 79.38,130.51) --
	( 79.79,130.53) --
	( 80.20,130.55) --
	( 80.61,130.58) --
	( 81.02,130.62) --
	( 81.43,130.66) --
	( 81.84,130.71) --
	( 82.25,130.75) --
	( 82.66,130.79) --
	( 83.07,130.83) --
	( 83.48,130.86) --
	( 83.88,130.89) --
	( 84.29,130.90) --
	( 84.70,130.91) --
	( 85.11,130.90) --
	( 85.52,130.88) --
	( 85.93,130.86) --
	( 86.34,130.82) --
	( 86.75,130.79) --
	( 87.16,130.74) --
	( 87.57,130.70) --
	( 87.98,130.66) --
	( 88.39,130.62) --
	( 88.80,130.58) --
	( 89.20,130.55) --
	( 89.61,130.53) --
	( 90.02,130.51) --
	( 90.43,130.49) --
	( 90.84,130.48) --
	( 91.25,130.48) --
	( 91.66,130.48) --
	( 92.07,130.49) --
	( 92.48,130.51) --
	( 92.89,130.54) --
	( 93.30,130.57) --
	( 93.71,130.62) --
	( 94.12,130.69) --
	( 94.53,130.76) --
	( 94.93,130.86) --
	( 95.34,130.97) --
	( 95.75,131.10) --
	( 96.16,131.25) --
	( 96.57,131.41) --
	( 96.98,131.58) --
	( 97.39,131.75) --
	( 97.80,131.92) --
	( 98.21,132.08) --
	( 98.62,132.23) --
	( 99.03,132.36) --
	( 99.44,132.45) --
	( 99.85,132.52) --
	(100.26,132.54) --
	(100.66,132.54) --
	(101.07,132.49) --
	(101.48,132.41) --
	(101.89,132.30) --
	(102.30,132.17) --
	(102.71,132.01) --
	(103.12,131.85) --
	(103.53,131.68) --
	(103.94,131.51) --
	(104.35,131.35) --
	(104.76,131.21) --
	(105.17,131.08) --
	(105.58,130.98) --
	(105.99,130.90) --
	(106.39,130.85) --
	(106.80,130.82) --
	(107.21,130.82) --
	(107.62,130.84) --
	(108.03,130.88) --
	(108.44,130.94) --
	(108.85,131.01) --
	(109.26,131.10) --
	(109.67,131.19) --
	(110.08,131.29) --
	(110.49,131.39) --
	(110.90,131.48) --
	(111.31,131.57) --
	(111.71,131.64) --
	(112.12,131.70) --
	(112.53,131.74) --
	(112.94,131.77) --
	(113.35,131.78) --
	(113.76,131.77) --
	(114.17,131.74) --
	(114.58,131.70) --
	(114.99,131.65) --
	(115.40,131.59) --
	(115.81,131.53) --
	(116.22,131.46) --
	(116.63,131.40) --
	(117.04,131.34) --
	(117.44,131.28) --
	(117.85,131.22) --
	(118.26,131.17) --
	(118.67,131.13) --
	(119.08,131.08) --
	(119.49,131.04) --
	(119.90,131.00) --
	(120.31,130.96) --
	(120.72,130.93) --
	(121.13,130.89) --
	(121.54,130.86) --
	(121.95,130.84) --
	(122.36,130.84) --
	(122.77,130.85) --
	(123.17,130.88) --
	(123.58,130.95) --
	(123.99,131.06) --
	(124.40,131.22) --
	(124.81,131.45) --
	(125.22,131.75) --
	(125.63,132.13) --
	(126.04,132.60) --
	(126.45,133.16) --
	(126.86,133.81) --
	(127.27,134.54) --
	(127.68,135.36) --
	(128.09,136.23) --
	(128.49,137.15) --
	(128.90,138.09) --
	(129.31,139.01) --
	(129.72,139.89) --
	(130.13,140.68) --
	(130.54,141.36) --
	(130.95,141.91) --
	(131.36,142.29) --
	(131.77,142.50) --
	(132.18,142.50) --
	(132.59,142.30) --
	(133.00,141.92) --
	(133.41,141.37) --
	(133.82,140.69) --
	(134.22,139.90) --
	(134.63,139.03) --
	(135.04,138.12) --
	(135.45,137.19) --
	(135.86,136.27) --
	(136.27,135.41) --
	(136.68,134.61) --
	(137.09,133.89) --
	(137.50,133.27) --
	(137.91,132.74) --
	(138.32,132.30) --
	(138.73,131.96) --
	(139.14,131.70) --
	(139.55,131.53) --
	(139.95,131.44) --
	(140.36,131.40) --
	(140.77,131.40) --
	(141.18,131.45) --
	(141.59,131.53) --
	(142.00,131.63) --
	(142.41,131.74) --
	(142.82,131.87) --
	(143.23,132.01) --
	(143.64,132.14) --
	(144.05,132.28) --
	(144.46,132.42) --
	(144.87,132.56) --
	(145.28,132.70) --
	(145.68,132.85) --
	(146.09,132.99) --
	(146.50,133.14) --
	(146.91,133.30) --
	(147.32,133.46) --
	(147.73,133.62) --
	(148.14,133.77) --
	(148.55,133.92) --
	(148.96,134.07) --
	(149.37,134.19) --
	(149.78,134.30) --
	(150.19,134.38) --
	(150.60,134.43) --
	(151.00,134.45) --
	(151.41,134.43) --
	(151.82,134.38) --
	(152.23,134.30) --
	(152.64,134.19) --
	(153.05,134.06) --
	(153.46,133.92) --
	(153.87,133.78) --
	(154.28,133.64) --
	(154.69,133.52) --
	(155.10,133.42) --
	(155.51,133.37) --
	(155.92,133.37) --
	(156.33,133.43) --
	(156.73,133.56) --
	(157.14,133.79) --
	(157.55,134.10) --
	(157.96,134.53) --
	(158.37,135.06) --
	(158.78,135.70) --
	(159.19,136.43) --
	(159.60,137.24) --
	(160.01,138.11) --
	(160.42,139.02) --
	(160.83,139.94) --
	(161.24,140.83) --
	(161.65,141.66) --
	(162.06,142.38) --
	(162.46,142.97) --
	(162.87,143.41) --
	(163.28,143.67) --
	(163.69,143.76) --
	(164.10,143.66) --
	(164.51,143.38) --
	(164.92,142.95) --
	(165.33,142.37) --
	(165.74,141.68) --
	(166.15,140.93) --
	(166.56,140.15) --
	(166.97,139.36) --
	(167.38,138.60) --
	(167.79,137.88) --
	(168.19,137.23) --
	(168.60,136.67) --
	(169.01,136.19) --
	(169.42,135.81) --
	(169.83,135.51) --
	(170.24,135.29) --
	(170.65,135.14) --
	(171.06,135.05) --
	(171.47,135.02) --
	(171.88,135.05) --
	(172.29,135.13) --
	(172.70,135.28) --
	(173.11,135.48) --
	(173.51,135.75) --
	(173.92,136.08) --
	(174.33,136.48) --
	(174.74,136.95) --
	(175.15,137.48) --
	(175.56,138.07) --
	(175.97,138.71) --
	(176.38,139.38) --
	(176.79,140.05) --
	(177.20,140.69) --
	(177.61,141.29) --
	(178.02,141.82) --
	(178.43,142.25) --
	(178.84,142.58) --
	(179.24,142.79) --
	(179.65,142.87) --
	(180.06,142.82) --
	(180.47,142.66) --
	(180.88,142.42) --
	(181.29,142.12) --
	(181.70,141.79) --
	(182.11,141.47) --
	(182.52,141.18) --
	(182.93,140.95) --
	(183.34,140.81) --
	(183.75,140.79) --
	(184.16,140.89) --
	(184.57,141.10) --
	(184.97,141.43) --
	(185.38,141.84) --
	(185.79,142.32) --
	(186.20,142.84) --
	(186.61,143.38) --
	(187.02,143.89) --
	(187.43,144.35) --
	(187.84,144.72) --
	(188.25,144.98) --
	(188.66,145.13) --
	(189.07,145.16) --
	(189.48,145.07) --
	(189.89,144.87) --
	(190.30,144.57) --
	(190.70,144.21) --
	(191.11,143.79) --
	(191.52,143.36) --
	(191.93,142.93) --
	(192.34,142.54) --
	(192.75,142.19) --
	(193.16,141.89) --
	(193.57,141.67) --
	(193.98,141.50) --
	(194.39,141.41) --
	(194.80,141.38) --
	(195.21,141.41) --
	(195.62,141.48) --
	(196.02,141.59) --
	(196.43,141.73) --
	(196.84,141.89) --
	(197.25,142.07) --
	(197.66,142.26) --
	(198.07,142.45) --
	(198.48,142.66) --
	(198.89,142.86) --
	(199.30,143.06) --
	(199.71,143.26) --
	(200.12,143.45) --
	(200.53,143.64) --
	(200.94,143.81) --
	(201.35,143.96) --
	(201.75,144.09) --
	(202.16,144.20) --
	(202.57,144.27) --
	(202.98,144.31) --
	(203.39,144.31) --
	(203.80,144.25) --
	(204.21,144.14) --
	(204.62,143.96) --
	(205.03,143.71) --
	(205.44,143.39) --
	(205.85,142.98) --
	(206.26,142.49) --
	(206.67,141.93) --
	(207.08,141.30) --
	(207.48,140.61) --
	(207.89,139.86) --
	(208.30,139.08) --
	(208.71,138.27) --
	(209.12,137.45) --
	(209.53,136.63) --
	(209.94,135.84) --
	(210.35,135.07) --
	(210.76,134.35) --
	(211.17,133.69) --
	(211.58,133.08) --
	(211.99,132.53) --
	(212.40,132.05) --
	(212.80,131.63) --
	(213.21,131.28) --
	(213.62,130.98) --
	(214.03,130.74) --
	(214.44,130.54) --
	(214.85,130.38) --
	(215.26,130.25) --
	(215.67,130.15) --
	(216.08,130.07) --
	(216.49,130.02) --
	(216.90,129.98) --
	(217.31,129.95) --
	(217.72,129.93) --
	(218.13,129.91) --
	(218.53,129.90) --
	(218.94,129.89) --
	(219.35,129.89) --
	(219.76,129.89) --
	(220.17,129.88) --
	(220.58,129.88) --
	(220.99,129.88) --
	(221.40,129.88) --
	(221.81,129.88) --
	(222.22,129.88) --
	(222.63,129.88) --
	(223.04,129.88) --
	(223.45,129.88) --
	(223.86,129.88) --
	(224.26,129.88) --
	(224.67,129.88) --
	(225.08,129.88) --
	(225.49,129.88) --
	(225.90,129.88) --
	(226.31,129.88) --
	(226.72,129.88) --
	(227.13,129.88) --
	(227.54,129.88) --
	(227.95,129.88) --
	(228.36,129.88) --
	(228.77,129.88) --
	(229.18,129.88) --
	(229.59,129.88) --
	(229.99,129.88) --
	(230.40,129.88) --
	(230.81,129.88) --
	(231.22,129.88) --
	(231.63,129.88) --
	(232.04,129.88) --
	(232.45,129.88) --
	(232.86,129.88) --
	(233.27,129.88) --
	(233.68,129.88) --
	(234.09,129.88) --
	(234.50,129.88) --
	(234.91,129.88) --
	(235.31,129.88) --
	(235.72,129.88) --
	(236.13,129.88) --
	(236.54,129.88) --
	(236.54,129.88) --
	(236.13,129.88) --
	(235.72,129.88) --
	(235.31,129.88) --
	(234.91,129.88) --
	(234.50,129.88) --
	(234.09,129.88) --
	(233.68,129.88) --
	(233.27,129.88) --
	(232.86,129.88) --
	(232.45,129.88) --
	(232.04,129.88) --
	(231.63,129.88) --
	(231.22,129.88) --
	(230.81,129.88) --
	(230.40,129.88) --
	(229.99,129.88) --
	(229.59,129.88) --
	(229.18,129.88) --
	(228.77,129.88) --
	(228.36,129.88) --
	(227.95,129.88) --
	(227.54,129.88) --
	(227.13,129.88) --
	(226.72,129.88) --
	(226.31,129.88) --
	(225.90,129.88) --
	(225.49,129.88) --
	(225.08,129.88) --
	(224.67,129.88) --
	(224.26,129.88) --
	(223.86,129.88) --
	(223.45,129.88) --
	(223.04,129.88) --
	(222.63,129.88) --
	(222.22,129.88) --
	(221.81,129.88) --
	(221.40,129.88) --
	(220.99,129.88) --
	(220.58,129.88) --
	(220.17,129.88) --
	(219.76,129.88) --
	(219.35,129.88) --
	(218.94,129.88) --
	(218.53,129.88) --
	(218.13,129.88) --
	(217.72,129.88) --
	(217.31,129.88) --
	(216.90,129.88) --
	(216.49,129.88) --
	(216.08,129.88) --
	(215.67,129.88) --
	(215.26,129.88) --
	(214.85,129.88) --
	(214.44,129.88) --
	(214.03,129.88) --
	(213.62,129.88) --
	(213.21,129.88) --
	(212.80,129.88) --
	(212.40,129.88) --
	(211.99,129.88) --
	(211.58,129.88) --
	(211.17,129.88) --
	(210.76,129.88) --
	(210.35,129.88) --
	(209.94,129.88) --
	(209.53,129.88) --
	(209.12,129.88) --
	(208.71,129.88) --
	(208.30,129.88) --
	(207.89,129.88) --
	(207.48,129.88) --
	(207.08,129.88) --
	(206.67,129.88) --
	(206.26,129.88) --
	(205.85,129.88) --
	(205.44,129.88) --
	(205.03,129.88) --
	(204.62,129.88) --
	(204.21,129.88) --
	(203.80,129.88) --
	(203.39,129.88) --
	(202.98,129.88) --
	(202.57,129.88) --
	(202.16,129.88) --
	(201.75,129.88) --
	(201.35,129.88) --
	(200.94,129.88) --
	(200.53,129.88) --
	(200.12,129.88) --
	(199.71,129.88) --
	(199.30,129.88) --
	(198.89,129.88) --
	(198.48,129.88) --
	(198.07,129.88) --
	(197.66,129.88) --
	(197.25,129.88) --
	(196.84,129.88) --
	(196.43,129.88) --
	(196.02,129.88) --
	(195.62,129.88) --
	(195.21,129.88) --
	(194.80,129.88) --
	(194.39,129.88) --
	(193.98,129.88) --
	(193.57,129.88) --
	(193.16,129.88) --
	(192.75,129.88) --
	(192.34,129.88) --
	(191.93,129.88) --
	(191.52,129.88) --
	(191.11,129.88) --
	(190.70,129.88) --
	(190.30,129.88) --
	(189.89,129.88) --
	(189.48,129.88) --
	(189.07,129.88) --
	(188.66,129.88) --
	(188.25,129.88) --
	(187.84,129.88) --
	(187.43,129.88) --
	(187.02,129.88) --
	(186.61,129.88) --
	(186.20,129.88) --
	(185.79,129.88) --
	(185.38,129.88) --
	(184.97,129.88) --
	(184.57,129.88) --
	(184.16,129.88) --
	(183.75,129.88) --
	(183.34,129.88) --
	(182.93,129.88) --
	(182.52,129.88) --
	(182.11,129.88) --
	(181.70,129.88) --
	(181.29,129.88) --
	(180.88,129.88) --
	(180.47,129.88) --
	(180.06,129.88) --
	(179.65,129.88) --
	(179.24,129.88) --
	(178.84,129.88) --
	(178.43,129.88) --
	(178.02,129.88) --
	(177.61,129.88) --
	(177.20,129.88) --
	(176.79,129.88) --
	(176.38,129.88) --
	(175.97,129.88) --
	(175.56,129.88) --
	(175.15,129.88) --
	(174.74,129.88) --
	(174.33,129.88) --
	(173.92,129.88) --
	(173.51,129.88) --
	(173.11,129.88) --
	(172.70,129.88) --
	(172.29,129.88) --
	(171.88,129.88) --
	(171.47,129.88) --
	(171.06,129.88) --
	(170.65,129.88) --
	(170.24,129.88) --
	(169.83,129.88) --
	(169.42,129.88) --
	(169.01,129.88) --
	(168.60,129.88) --
	(168.19,129.88) --
	(167.79,129.88) --
	(167.38,129.88) --
	(166.97,129.88) --
	(166.56,129.88) --
	(166.15,129.88) --
	(165.74,129.88) --
	(165.33,129.88) --
	(164.92,129.88) --
	(164.51,129.88) --
	(164.10,129.88) --
	(163.69,129.88) --
	(163.28,129.88) --
	(162.87,129.88) --
	(162.46,129.88) --
	(162.06,129.88) --
	(161.65,129.88) --
	(161.24,129.88) --
	(160.83,129.88) --
	(160.42,129.88) --
	(160.01,129.88) --
	(159.60,129.88) --
	(159.19,129.88) --
	(158.78,129.88) --
	(158.37,129.88) --
	(157.96,129.88) --
	(157.55,129.88) --
	(157.14,129.88) --
	(156.73,129.88) --
	(156.33,129.88) --
	(155.92,129.88) --
	(155.51,129.88) --
	(155.10,129.88) --
	(154.69,129.88) --
	(154.28,129.88) --
	(153.87,129.88) --
	(153.46,129.88) --
	(153.05,129.88) --
	(152.64,129.88) --
	(152.23,129.88) --
	(151.82,129.88) --
	(151.41,129.88) --
	(151.00,129.88) --
	(150.60,129.88) --
	(150.19,129.88) --
	(149.78,129.88) --
	(149.37,129.88) --
	(148.96,129.88) --
	(148.55,129.88) --
	(148.14,129.88) --
	(147.73,129.88) --
	(147.32,129.88) --
	(146.91,129.88) --
	(146.50,129.88) --
	(146.09,129.88) --
	(145.68,129.88) --
	(145.28,129.88) --
	(144.87,129.88) --
	(144.46,129.88) --
	(144.05,129.88) --
	(143.64,129.88) --
	(143.23,129.88) --
	(142.82,129.88) --
	(142.41,129.88) --
	(142.00,129.88) --
	(141.59,129.88) --
	(141.18,129.88) --
	(140.77,129.88) --
	(140.36,129.88) --
	(139.95,129.88) --
	(139.55,129.88) --
	(139.14,129.88) --
	(138.73,129.88) --
	(138.32,129.88) --
	(137.91,129.88) --
	(137.50,129.88) --
	(137.09,129.88) --
	(136.68,129.88) --
	(136.27,129.88) --
	(135.86,129.88) --
	(135.45,129.88) --
	(135.04,129.88) --
	(134.63,129.88) --
	(134.22,129.88) --
	(133.82,129.88) --
	(133.41,129.88) --
	(133.00,129.88) --
	(132.59,129.88) --
	(132.18,129.88) --
	(131.77,129.88) --
	(131.36,129.88) --
	(130.95,129.88) --
	(130.54,129.88) --
	(130.13,129.88) --
	(129.72,129.88) --
	(129.31,129.88) --
	(128.90,129.88) --
	(128.49,129.88) --
	(128.09,129.88) --
	(127.68,129.88) --
	(127.27,129.88) --
	(126.86,129.88) --
	(126.45,129.88) --
	(126.04,129.88) --
	(125.63,129.88) --
	(125.22,129.88) --
	(124.81,129.88) --
	(124.40,129.88) --
	(123.99,129.88) --
	(123.58,129.88) --
	(123.17,129.88) --
	(122.77,129.88) --
	(122.36,129.88) --
	(121.95,129.88) --
	(121.54,129.88) --
	(121.13,129.88) --
	(120.72,129.88) --
	(120.31,129.88) --
	(119.90,129.88) --
	(119.49,129.88) --
	(119.08,129.88) --
	(118.67,129.88) --
	(118.26,129.88) --
	(117.85,129.88) --
	(117.44,129.88) --
	(117.04,129.88) --
	(116.63,129.88) --
	(116.22,129.88) --
	(115.81,129.88) --
	(115.40,129.88) --
	(114.99,129.88) --
	(114.58,129.88) --
	(114.17,129.88) --
	(113.76,129.88) --
	(113.35,129.88) --
	(112.94,129.88) --
	(112.53,129.88) --
	(112.12,129.88) --
	(111.71,129.88) --
	(111.31,129.88) --
	(110.90,129.88) --
	(110.49,129.88) --
	(110.08,129.88) --
	(109.67,129.88) --
	(109.26,129.88) --
	(108.85,129.88) --
	(108.44,129.88) --
	(108.03,129.88) --
	(107.62,129.88) --
	(107.21,129.88) --
	(106.80,129.88) --
	(106.39,129.88) --
	(105.99,129.88) --
	(105.58,129.88) --
	(105.17,129.88) --
	(104.76,129.88) --
	(104.35,129.88) --
	(103.94,129.88) --
	(103.53,129.88) --
	(103.12,129.88) --
	(102.71,129.88) --
	(102.30,129.88) --
	(101.89,129.88) --
	(101.48,129.88) --
	(101.07,129.88) --
	(100.66,129.88) --
	(100.26,129.88) --
	( 99.85,129.88) --
	( 99.44,129.88) --
	( 99.03,129.88) --
	( 98.62,129.88) --
	( 98.21,129.88) --
	( 97.80,129.88) --
	( 97.39,129.88) --
	( 96.98,129.88) --
	( 96.57,129.88) --
	( 96.16,129.88) --
	( 95.75,129.88) --
	( 95.34,129.88) --
	( 94.93,129.88) --
	( 94.53,129.88) --
	( 94.12,129.88) --
	( 93.71,129.88) --
	( 93.30,129.88) --
	( 92.89,129.88) --
	( 92.48,129.88) --
	( 92.07,129.88) --
	( 91.66,129.88) --
	( 91.25,129.88) --
	( 90.84,129.88) --
	( 90.43,129.88) --
	( 90.02,129.88) --
	( 89.61,129.88) --
	( 89.20,129.88) --
	( 88.80,129.88) --
	( 88.39,129.88) --
	( 87.98,129.88) --
	( 87.57,129.88) --
	( 87.16,129.88) --
	( 86.75,129.88) --
	( 86.34,129.88) --
	( 85.93,129.88) --
	( 85.52,129.88) --
	( 85.11,129.88) --
	( 84.70,129.88) --
	( 84.29,129.88) --
	( 83.88,129.88) --
	( 83.48,129.88) --
	( 83.07,129.88) --
	( 82.66,129.88) --
	( 82.25,129.88) --
	( 81.84,129.88) --
	( 81.43,129.88) --
	( 81.02,129.88) --
	( 80.61,129.88) --
	( 80.20,129.88) --
	( 79.79,129.88) --
	( 79.38,129.88) --
	( 78.97,129.88) --
	( 78.56,129.88) --
	( 78.15,129.88) --
	( 77.75,129.88) --
	( 77.34,129.88) --
	( 76.93,129.88) --
	( 76.52,129.88) --
	( 76.11,129.88) --
	( 75.70,129.88) --
	( 75.29,129.88) --
	( 74.88,129.88) --
	( 74.47,129.88) --
	( 74.06,129.88) --
	( 73.65,129.88) --
	( 73.24,129.88) --
	( 72.83,129.88) --
	( 72.42,129.88) --
	( 72.02,129.88) --
	( 71.61,129.88) --
	( 71.20,129.88) --
	( 70.79,129.88) --
	( 70.38,129.88) --
	( 69.97,129.88) --
	( 69.56,129.88) --
	( 69.15,129.88) --
	( 68.74,129.88) --
	( 68.33,129.88) --
	( 67.92,129.88) --
	( 67.51,129.88) --
	( 67.10,129.88) --
	( 66.69,129.88) --
	( 66.29,129.88) --
	( 65.88,129.88) --
	( 65.47,129.88) --
	( 65.06,129.88) --
	( 64.65,129.88) --
	( 64.24,129.88) --
	( 63.83,129.88) --
	( 63.42,129.88) --
	( 63.01,129.88) --
	( 62.60,129.88) --
	( 62.19,129.88) --
	( 61.78,129.88) --
	( 61.37,129.88) --
	( 60.97,129.88) --
	( 60.56,129.88) --
	( 60.15,129.88) --
	( 59.74,129.88) --
	( 59.33,129.88) --
	( 58.92,129.88) --
	( 58.51,129.88) --
	( 58.10,129.88) --
	( 57.69,129.88) --
	( 57.28,129.88) --
	( 56.87,129.88) --
	( 56.46,129.88) --
	( 56.05,129.88) --
	( 55.64,129.88) --
	( 55.24,129.88) --
	( 54.83,129.88) --
	( 54.42,129.88) --
	( 54.01,129.88) --
	( 53.60,129.88) --
	( 53.19,129.88) --
	( 52.78,129.88) --
	( 52.37,129.88) --
	( 51.96,129.88) --
	( 51.55,129.88) --
	( 51.14,129.88) --
	( 50.73,129.88) --
	( 50.32,129.88) --
	( 49.91,129.88) --
	( 49.51,129.88) --
	( 49.10,129.88) --
	( 48.69,129.88) --
	( 48.28,129.88) --
	( 47.87,129.88) --
	( 47.46,129.88) --
	( 47.05,129.88) --
	( 46.64,129.88) --
	( 46.23,129.88) --
	( 45.82,129.88) --
	( 45.41,129.88) --
	( 45.00,129.88) --
	( 44.59,129.88) --
	( 44.19,129.88) --
	( 43.78,129.88) --
	( 43.37,129.88) --
	( 42.96,129.88) --
	( 42.55,129.88) --
	( 42.14,129.88) --
	( 41.73,129.88) --
	( 41.32,129.88) --
	( 40.91,129.88) --
	( 40.50,129.88) --
	( 40.09,129.88) --
	( 39.68,129.88) --
	( 39.27,129.88) --
	( 38.86,129.88) --
	( 38.46,129.88) --
	( 38.05,129.88) --
	( 37.64,129.88) --
	( 37.23,129.88) --
	( 36.82,129.88) --
	( 36.41,129.88) --
	( 36.00,129.88) --
	( 35.59,129.88) --
	( 35.18,129.88) --
	( 34.77,129.88) --
	( 34.36,129.88) --
	( 33.95,129.88) --
	( 33.54,129.88) --
	( 33.13,129.88) --
	( 32.73,129.88) --
	( 32.32,129.88) --
	( 31.91,129.88) --
	( 31.50,129.88) --
	( 31.09,129.88) --
	( 30.68,129.88) --
	( 30.27,129.88) --
	( 29.86,129.88) --
	( 29.45,129.88) --
	( 29.04,129.88) --
	( 28.63,129.88) --
	( 28.22,129.88) --
	( 27.81,129.88) --
	( 27.40,129.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.40,129.99) --
	( 27.81,130.03) --
	( 28.22,130.10) --
	( 28.63,130.18) --
	( 29.04,130.29) --
	( 29.45,130.44) --
	( 29.86,130.63) --
	( 30.27,130.86) --
	( 30.68,131.15) --
	( 31.09,131.49) --
	( 31.50,131.90) --
	( 31.91,132.36) --
	( 32.32,132.89) --
	( 32.73,133.48) --
	( 33.13,134.12) --
	( 33.54,134.79) --
	( 33.95,135.48) --
	( 34.36,136.17) --
	( 34.77,136.84) --
	( 35.18,137.45) --
	( 35.59,138.00) --
	( 36.00,138.46) --
	( 36.41,138.81) --
	( 36.82,139.01) --
	( 37.23,139.08) --
	( 37.64,139.00) --
	( 38.05,138.79) --
	( 38.46,138.46) --
	( 38.86,138.01) --
	( 39.27,137.46) --
	( 39.68,136.85) --
	( 40.09,136.18) --
	( 40.50,135.49) --
	( 40.91,134.80) --
	( 41.32,134.13) --
	( 41.73,133.49) --
	( 42.14,132.90) --
	( 42.55,132.37) --
	( 42.96,131.90) --
	( 43.37,131.49) --
	( 43.78,131.14) --
	( 44.19,130.86) --
	( 44.59,130.63) --
	( 45.00,130.45) --
	( 45.41,130.30) --
	( 45.82,130.19) --
	( 46.23,130.10) --
	( 46.64,130.03) --
	( 47.05,129.99) --
	( 47.46,129.95) --
	( 47.87,129.93) --
	( 48.28,129.92) --
	( 48.69,129.91) --
	( 49.10,129.90) --
	( 49.51,129.90) --
	( 49.91,129.90) --
	( 50.32,129.90) --
	( 50.73,129.91) --
	( 51.14,129.91) --
	( 51.55,129.92) --
	( 51.96,129.93) --
	( 52.37,129.94) --
	( 52.78,129.95) --
	( 53.19,129.96) --
	( 53.60,129.97) --
	( 54.01,129.99) --
	( 54.42,130.00) --
	( 54.83,130.01) --
	( 55.24,130.03) --
	( 55.64,130.05) --
	( 56.05,130.06) --
	( 56.46,130.07) --
	( 56.87,130.09) --
	( 57.28,130.10) --
	( 57.69,130.11) --
	( 58.10,130.12) --
	( 58.51,130.12) --
	( 58.92,130.13) --
	( 59.33,130.13) --
	( 59.74,130.14) --
	( 60.15,130.14) --
	( 60.56,130.14) --
	( 60.97,130.14) --
	( 61.37,130.14) --
	( 61.78,130.14) --
	( 62.19,130.14) --
	( 62.60,130.14) --
	( 63.01,130.14) --
	( 63.42,130.14) --
	( 63.83,130.14) --
	( 64.24,130.15) --
	( 64.65,130.15) --
	( 65.06,130.16) --
	( 65.47,130.17) --
	( 65.88,130.17) --
	( 66.29,130.18) --
	( 66.69,130.19) --
	( 67.10,130.20) --
	( 67.51,130.21) --
	( 67.92,130.22) --
	( 68.33,130.23) --
	( 68.74,130.24) --
	( 69.15,130.25) --
	( 69.56,130.27) --
	( 69.97,130.28) --
	( 70.38,130.30) --
	( 70.79,130.32) --
	( 71.20,130.34) --
	( 71.61,130.36) --
	( 72.02,130.39) --
	( 72.42,130.41) --
	( 72.83,130.44) --
	( 73.24,130.46) --
	( 73.65,130.48) --
	( 74.06,130.50) --
	( 74.47,130.51) --
	( 74.88,130.52) --
	( 75.29,130.53) --
	( 75.70,130.53) --
	( 76.11,130.53) --
	( 76.52,130.52) --
	( 76.93,130.52) --
	( 77.34,130.51) --
	( 77.75,130.50) --
	( 78.15,130.50) --
	( 78.56,130.49) --
	( 78.97,130.50) --
	( 79.38,130.51) --
	( 79.79,130.53) --
	( 80.20,130.55) --
	( 80.61,130.58) --
	( 81.02,130.62) --
	( 81.43,130.66) --
	( 81.84,130.71) --
	( 82.25,130.75) --
	( 82.66,130.79) --
	( 83.07,130.83) --
	( 83.48,130.86) --
	( 83.88,130.89) --
	( 84.29,130.90) --
	( 84.70,130.91) --
	( 85.11,130.90) --
	( 85.52,130.88) --
	( 85.93,130.86) --
	( 86.34,130.82) --
	( 86.75,130.79) --
	( 87.16,130.74) --
	( 87.57,130.70) --
	( 87.98,130.66) --
	( 88.39,130.62) --
	( 88.80,130.58) --
	( 89.20,130.55) --
	( 89.61,130.53) --
	( 90.02,130.51) --
	( 90.43,130.49) --
	( 90.84,130.48) --
	( 91.25,130.48) --
	( 91.66,130.48) --
	( 92.07,130.49) --
	( 92.48,130.51) --
	( 92.89,130.54) --
	( 93.30,130.57) --
	( 93.71,130.62) --
	( 94.12,130.69) --
	( 94.53,130.76) --
	( 94.93,130.86) --
	( 95.34,130.97) --
	( 95.75,131.10) --
	( 96.16,131.25) --
	( 96.57,131.41) --
	( 96.98,131.58) --
	( 97.39,131.75) --
	( 97.80,131.92) --
	( 98.21,132.08) --
	( 98.62,132.23) --
	( 99.03,132.36) --
	( 99.44,132.45) --
	( 99.85,132.52) --
	(100.26,132.54) --
	(100.66,132.54) --
	(101.07,132.49) --
	(101.48,132.41) --
	(101.89,132.30) --
	(102.30,132.17) --
	(102.71,132.01) --
	(103.12,131.85) --
	(103.53,131.68) --
	(103.94,131.51) --
	(104.35,131.35) --
	(104.76,131.21) --
	(105.17,131.08) --
	(105.58,130.98) --
	(105.99,130.90) --
	(106.39,130.85) --
	(106.80,130.82) --
	(107.21,130.82) --
	(107.62,130.84) --
	(108.03,130.88) --
	(108.44,130.94) --
	(108.85,131.01) --
	(109.26,131.10) --
	(109.67,131.19) --
	(110.08,131.29) --
	(110.49,131.39) --
	(110.90,131.48) --
	(111.31,131.57) --
	(111.71,131.64) --
	(112.12,131.70) --
	(112.53,131.74) --
	(112.94,131.77) --
	(113.35,131.78) --
	(113.76,131.77) --
	(114.17,131.74) --
	(114.58,131.70) --
	(114.99,131.65) --
	(115.40,131.59) --
	(115.81,131.53) --
	(116.22,131.46) --
	(116.63,131.40) --
	(117.04,131.34) --
	(117.44,131.28) --
	(117.85,131.22) --
	(118.26,131.17) --
	(118.67,131.13) --
	(119.08,131.08) --
	(119.49,131.04) --
	(119.90,131.00) --
	(120.31,130.96) --
	(120.72,130.93) --
	(121.13,130.89) --
	(121.54,130.86) --
	(121.95,130.84) --
	(122.36,130.84) --
	(122.77,130.85) --
	(123.17,130.88) --
	(123.58,130.95) --
	(123.99,131.06) --
	(124.40,131.22) --
	(124.81,131.45) --
	(125.22,131.75) --
	(125.63,132.13) --
	(126.04,132.60) --
	(126.45,133.16) --
	(126.86,133.81) --
	(127.27,134.54) --
	(127.68,135.36) --
	(128.09,136.23) --
	(128.49,137.15) --
	(128.90,138.09) --
	(129.31,139.01) --
	(129.72,139.89) --
	(130.13,140.68) --
	(130.54,141.36) --
	(130.95,141.91) --
	(131.36,142.29) --
	(131.77,142.50) --
	(132.18,142.50) --
	(132.59,142.30) --
	(133.00,141.92) --
	(133.41,141.37) --
	(133.82,140.69) --
	(134.22,139.90) --
	(134.63,139.03) --
	(135.04,138.12) --
	(135.45,137.19) --
	(135.86,136.27) --
	(136.27,135.41) --
	(136.68,134.61) --
	(137.09,133.89) --
	(137.50,133.27) --
	(137.91,132.74) --
	(138.32,132.30) --
	(138.73,131.96) --
	(139.14,131.70) --
	(139.55,131.53) --
	(139.95,131.44) --
	(140.36,131.40) --
	(140.77,131.40) --
	(141.18,131.45) --
	(141.59,131.53) --
	(142.00,131.63) --
	(142.41,131.74) --
	(142.82,131.87) --
	(143.23,132.01) --
	(143.64,132.14) --
	(144.05,132.28) --
	(144.46,132.42) --
	(144.87,132.56) --
	(145.28,132.70) --
	(145.68,132.85) --
	(146.09,132.99) --
	(146.50,133.14) --
	(146.91,133.30) --
	(147.32,133.46) --
	(147.73,133.62) --
	(148.14,133.77) --
	(148.55,133.92) --
	(148.96,134.07) --
	(149.37,134.19) --
	(149.78,134.30) --
	(150.19,134.38) --
	(150.60,134.43) --
	(151.00,134.45) --
	(151.41,134.43) --
	(151.82,134.38) --
	(152.23,134.30) --
	(152.64,134.19) --
	(153.05,134.06) --
	(153.46,133.92) --
	(153.87,133.78) --
	(154.28,133.64) --
	(154.69,133.52) --
	(155.10,133.42) --
	(155.51,133.37) --
	(155.92,133.37) --
	(156.33,133.43) --
	(156.73,133.56) --
	(157.14,133.79) --
	(157.55,134.10) --
	(157.96,134.53) --
	(158.37,135.06) --
	(158.78,135.70) --
	(159.19,136.43) --
	(159.60,137.24) --
	(160.01,138.11) --
	(160.42,139.02) --
	(160.83,139.94) --
	(161.24,140.83) --
	(161.65,141.66) --
	(162.06,142.38) --
	(162.46,142.97) --
	(162.87,143.41) --
	(163.28,143.67) --
	(163.69,143.76) --
	(164.10,143.66) --
	(164.51,143.38) --
	(164.92,142.95) --
	(165.33,142.37) --
	(165.74,141.68) --
	(166.15,140.93) --
	(166.56,140.15) --
	(166.97,139.36) --
	(167.38,138.60) --
	(167.79,137.88) --
	(168.19,137.23) --
	(168.60,136.67) --
	(169.01,136.19) --
	(169.42,135.81) --
	(169.83,135.51) --
	(170.24,135.29) --
	(170.65,135.14) --
	(171.06,135.05) --
	(171.47,135.02) --
	(171.88,135.05) --
	(172.29,135.13) --
	(172.70,135.28) --
	(173.11,135.48) --
	(173.51,135.75) --
	(173.92,136.08) --
	(174.33,136.48) --
	(174.74,136.95) --
	(175.15,137.48) --
	(175.56,138.07) --
	(175.97,138.71) --
	(176.38,139.38) --
	(176.79,140.05) --
	(177.20,140.69) --
	(177.61,141.29) --
	(178.02,141.82) --
	(178.43,142.25) --
	(178.84,142.58) --
	(179.24,142.79) --
	(179.65,142.87) --
	(180.06,142.82) --
	(180.47,142.66) --
	(180.88,142.42) --
	(181.29,142.12) --
	(181.70,141.79) --
	(182.11,141.47) --
	(182.52,141.18) --
	(182.93,140.95) --
	(183.34,140.81) --
	(183.75,140.79) --
	(184.16,140.89) --
	(184.57,141.10) --
	(184.97,141.43) --
	(185.38,141.84) --
	(185.79,142.32) --
	(186.20,142.84) --
	(186.61,143.38) --
	(187.02,143.89) --
	(187.43,144.35) --
	(187.84,144.72) --
	(188.25,144.98) --
	(188.66,145.13) --
	(189.07,145.16) --
	(189.48,145.07) --
	(189.89,144.87) --
	(190.30,144.57) --
	(190.70,144.21) --
	(191.11,143.79) --
	(191.52,143.36) --
	(191.93,142.93) --
	(192.34,142.54) --
	(192.75,142.19) --
	(193.16,141.89) --
	(193.57,141.67) --
	(193.98,141.50) --
	(194.39,141.41) --
	(194.80,141.38) --
	(195.21,141.41) --
	(195.62,141.48) --
	(196.02,141.59) --
	(196.43,141.73) --
	(196.84,141.89) --
	(197.25,142.07) --
	(197.66,142.26) --
	(198.07,142.45) --
	(198.48,142.66) --
	(198.89,142.86) --
	(199.30,143.06) --
	(199.71,143.26) --
	(200.12,143.45) --
	(200.53,143.64) --
	(200.94,143.81) --
	(201.35,143.96) --
	(201.75,144.09) --
	(202.16,144.20) --
	(202.57,144.27) --
	(202.98,144.31) --
	(203.39,144.31) --
	(203.80,144.25) --
	(204.21,144.14) --
	(204.62,143.96) --
	(205.03,143.71) --
	(205.44,143.39) --
	(205.85,142.98) --
	(206.26,142.49) --
	(206.67,141.93) --
	(207.08,141.30) --
	(207.48,140.61) --
	(207.89,139.86) --
	(208.30,139.08) --
	(208.71,138.27) --
	(209.12,137.45) --
	(209.53,136.63) --
	(209.94,135.84) --
	(210.35,135.07) --
	(210.76,134.35) --
	(211.17,133.69) --
	(211.58,133.08) --
	(211.99,132.53) --
	(212.40,132.05) --
	(212.80,131.63) --
	(213.21,131.28) --
	(213.62,130.98) --
	(214.03,130.74) --
	(214.44,130.54) --
	(214.85,130.38) --
	(215.26,130.25) --
	(215.67,130.15) --
	(216.08,130.07) --
	(216.49,130.02) --
	(216.90,129.98) --
	(217.31,129.95) --
	(217.72,129.93) --
	(218.13,129.91) --
	(218.53,129.90) --
	(218.94,129.89) --
	(219.35,129.89) --
	(219.76,129.89) --
	(220.17,129.88) --
	(220.58,129.88) --
	(220.99,129.88) --
	(221.40,129.88) --
	(221.81,129.88) --
	(222.22,129.88) --
	(222.63,129.88) --
	(223.04,129.88) --
	(223.45,129.88) --
	(223.86,129.88) --
	(224.26,129.88) --
	(224.67,129.88) --
	(225.08,129.88) --
	(225.49,129.88) --
	(225.90,129.88) --
	(226.31,129.88) --
	(226.72,129.88) --
	(227.13,129.88) --
	(227.54,129.88) --
	(227.95,129.88) --
	(228.36,129.88) --
	(228.77,129.88) --
	(229.18,129.88) --
	(229.59,129.88) --
	(229.99,129.88) --
	(230.40,129.88) --
	(230.81,129.88) --
	(231.22,129.88) --
	(231.63,129.88) --
	(232.04,129.88) --
	(232.45,129.88) --
	(232.86,129.88) --
	(233.27,129.88) --
	(233.68,129.88) --
	(234.09,129.88) --
	(234.50,129.88) --
	(234.91,129.88) --
	(235.31,129.88) --
	(235.72,129.88) --
	(236.13,129.88) --
	(236.54,129.88);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 16.95,122.17) rectangle (247.00,248.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 14.70,129.88) --
	( 16.95,129.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 14.70,142.73) --
	( 16.95,142.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 14.70,155.57) --
	( 16.95,155.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 14.70,168.42) --
	( 16.95,168.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 14.70,181.27) --
	( 16.95,181.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 14.70,194.11) --
	( 16.95,194.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 14.70,206.96) --
	( 16.95,206.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 14.70,219.81) --
	( 16.95,219.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 14.70,232.65) --
	( 16.95,232.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.23,119.92) --
	( 37.23,122.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 84.60,119.92) --
	( 84.60,122.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.97,119.92) --
	(131.97,122.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.35,119.92) --
	(179.35,122.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.72,119.92) --
	(226.72,122.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.23,113.16) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 84.60,113.16) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.97,113.16) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (179.35,113.16) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (226.72,113.16) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (131.97, 95.57) {Commit Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,185.31) {Relative Likelihood};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 11.08,  4.50) rectangle (252.87, 84.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15.58, 57.92) {Commit Size};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 15.58, 48.20) {in LOC (range)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.71, 65.86) rectangle ( 98.16, 80.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.33] ( 84.42, 66.57) rectangle ( 97.45, 79.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.76, 65.86) rectangle (151.22, 80.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.33] (137.48, 66.57) rectangle (150.51, 79.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.62, 65.86) rectangle (211.07, 80.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.33] (197.33, 66.57) rectangle (210.36, 79.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.71, 46.91) rectangle ( 98.16, 61.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.33] ( 84.42, 47.62) rectangle ( 97.45, 60.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.76, 46.91) rectangle (151.22, 61.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.33] (137.48, 47.62) rectangle (150.51, 60.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.62, 46.91) rectangle (211.07, 61.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.33] (197.33, 47.62) rectangle (210.36, 60.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.71, 27.95) rectangle ( 98.16, 42.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{253,191,111}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.33] ( 84.42, 28.67) rectangle ( 97.45, 41.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.76, 27.95) rectangle (151.22, 42.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.33] (137.48, 28.67) rectangle (150.51, 41.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.62, 27.95) rectangle (211.07, 42.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{202,178,214}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor,fill opacity=0.33] (197.33, 28.67) rectangle (210.36, 41.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (102.66, 70.61) {$\left[0 ;  10 \right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (155.72, 70.61) {$\left( 10 ; 22 \right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (215.57, 70.61) {$\left( 22 ; 39 \right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (102.66, 51.66) {$\left( 39 ; 67 \right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (155.72, 51.66) {$\left( 67 ; 113 \right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (215.57, 51.66) {$\left( 113 ; 206 \right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (102.66, 32.70) {$\left( 206 ; 489 \right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (155.72, 32.70) {$\left( 489 ; 1,312 \right]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (215.57, 32.70) {$\left( 1\,312 ; \infty \right]$};
\end{scope}
\end{tikzpicture}


==> figures/density_net-vs-gross.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-31 09:55:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 41.93,  6.75) rectangle (142.21,162.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.93,  6.75) rectangle (142.21,162.62);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.93, 23.66) --
	(142.21, 23.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.93, 43.32) --
	(142.21, 43.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.93, 62.98) --
	(142.21, 62.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.93, 82.64) --
	(142.21, 82.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.93,102.30) --
	(142.21,102.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.93,121.95) --
	(142.21,121.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.93,141.61) --
	(142.21,141.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 41.93,161.27) --
	(142.21,161.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.93, 13.83) --
	(142.21, 13.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.93, 33.49) --
	(142.21, 33.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.93, 53.15) --
	(142.21, 53.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.93, 72.81) --
	(142.21, 72.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.93, 92.47) --
	(142.21, 92.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.93,112.13) --
	(142.21,112.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.93,131.78) --
	(142.21,131.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.93,151.44) --
	(142.21,151.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.07,  6.75) --
	( 92.07,162.62);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.66] ( 91.52, 34.31) --
	( 91.50, 34.54) --
	( 91.48, 34.78) --
	( 91.46, 35.02) --
	( 91.43, 35.26) --
	( 91.40, 35.49) --
	( 91.36, 35.73) --
	( 91.31, 35.97) --
	( 91.25, 36.20) --
	( 91.17, 36.44) --
	( 91.08, 36.68) --
	( 90.97, 36.92) --
	( 90.84, 37.15) --
	( 90.71, 37.39) --
	( 90.55, 37.63) --
	( 90.39, 37.87) --
	( 90.21, 38.10) --
	( 90.03, 38.34) --
	( 89.84, 38.58) --
	( 89.65, 38.81) --
	( 89.46, 39.05) --
	( 89.27, 39.29) --
	( 89.08, 39.53) --
	( 88.89, 39.76) --
	( 88.71, 40.00) --
	( 88.52, 40.24) --
	( 88.34, 40.47) --
	( 88.15, 40.71) --
	( 87.95, 40.95) --
	( 87.74, 41.19) --
	( 87.52, 41.42) --
	( 87.29, 41.66) --
	( 87.03, 41.90) --
	( 86.76, 42.14) --
	( 86.47, 42.37) --
	( 86.15, 42.61) --
	( 85.82, 42.85) --
	( 85.47, 43.08) --
	( 85.10, 43.32) --
	( 84.72, 43.56) --
	( 84.31, 43.80) --
	( 83.90, 44.03) --
	( 83.47, 44.27) --
	( 83.04, 44.51) --
	( 82.59, 44.74) --
	( 82.15, 44.98) --
	( 81.70, 45.22) --
	( 81.26, 45.46) --
	( 80.81, 45.69) --
	( 80.38, 45.93) --
	( 79.95, 46.17) --
	( 79.52, 46.41) --
	( 79.11, 46.64) --
	( 78.70, 46.88) --
	( 78.30, 47.12) --
	( 77.92, 47.35) --
	( 77.54, 47.59) --
	( 77.18, 47.83) --
	( 76.83, 48.07) --
	( 76.48, 48.30) --
	( 76.15, 48.54) --
	( 75.82, 48.78) --
	( 75.51, 49.02) --
	( 75.20, 49.25) --
	( 74.90, 49.49) --
	( 74.61, 49.73) --
	( 74.32, 49.96) --
	( 74.05, 50.20) --
	( 73.78, 50.44) --
	( 73.53, 50.68) --
	( 73.28, 50.91) --
	( 73.04, 51.15) --
	( 72.81, 51.39) --
	( 72.59, 51.62) --
	( 72.37, 51.86) --
	( 72.16, 52.10) --
	( 71.96, 52.34) --
	( 71.75, 52.57) --
	( 71.54, 52.81) --
	( 71.34, 53.05) --
	( 71.12, 53.29) --
	( 70.90, 53.52) --
	( 70.66, 53.76) --
	( 70.42, 54.00) --
	( 70.16, 54.23) --
	( 69.88, 54.47) --
	( 69.59, 54.71) --
	( 69.29, 54.95) --
	( 68.97, 55.18) --
	( 68.65, 55.42) --
	( 68.30, 55.66) --
	( 67.96, 55.89) --
	( 67.60, 56.13) --
	( 67.25, 56.37) --
	( 66.89, 56.61) --
	( 66.53, 56.84) --
	( 66.18, 57.08) --
	( 65.84, 57.32) --
	( 65.50, 57.56) --
	( 65.17, 57.79) --
	( 64.85, 58.03) --
	( 64.54, 58.27) --
	( 64.24, 58.50) --
	( 63.95, 58.74) --
	( 63.66, 58.98) --
	( 63.39, 59.22) --
	( 63.12, 59.45) --
	( 62.86, 59.69) --
	( 62.61, 59.93) --
	( 62.36, 60.16) --
	( 62.12, 60.40) --
	( 61.88, 60.64) --
	( 61.64, 60.88) --
	( 61.41, 61.11) --
	( 61.17, 61.35) --
	( 60.94, 61.59) --
	( 60.71, 61.83) --
	( 60.47, 62.06) --
	( 60.24, 62.30) --
	( 60.00, 62.54) --
	( 59.76, 62.77) --
	( 59.51, 63.01) --
	( 59.26, 63.25) --
	( 59.00, 63.49) --
	( 58.74, 63.72) --
	( 58.47, 63.96) --
	( 58.20, 64.20) --
	( 57.93, 64.44) --
	( 57.66, 64.67) --
	( 57.39, 64.91) --
	( 57.12, 65.15) --
	( 56.86, 65.38) --
	( 56.60, 65.62) --
	( 56.36, 65.86) --
	( 56.12, 66.10) --
	( 55.90, 66.33) --
	( 55.69, 66.57) --
	( 55.50, 66.81) --
	( 55.32, 67.04) --
	( 55.16, 67.28) --
	( 55.02, 67.52) --
	( 54.89, 67.76) --
	( 54.78, 67.99) --
	( 54.69, 68.23) --
	( 54.61, 68.47) --
	( 54.55, 68.71) --
	( 54.51, 68.94) --
	( 54.48, 69.18) --
	( 54.46, 69.42) --
	( 54.47, 69.65) --
	( 54.48, 69.89) --
	( 54.52, 70.13) --
	( 54.56, 70.37) --
	( 54.62, 70.60) --
	( 54.70, 70.84) --
	( 54.78, 71.08) --
	( 54.88, 71.31) --
	( 55.00, 71.55) --
	( 55.13, 71.79) --
	( 55.27, 72.03) --
	( 55.42, 72.26) --
	( 55.58, 72.50) --
	( 55.76, 72.74) --
	( 55.95, 72.98) --
	( 56.15, 73.21) --
	( 56.37, 73.45) --
	( 56.61, 73.69) --
	( 56.85, 73.92) --
	( 57.12, 74.16) --
	( 57.40, 74.40) --
	( 57.69, 74.64) --
	( 58.00, 74.87) --
	( 58.33, 75.11) --
	( 58.67, 75.35) --
	( 59.02, 75.58) --
	( 59.39, 75.82) --
	( 59.76, 76.06) --
	( 60.14, 76.30) --
	( 60.52, 76.53) --
	( 60.91, 76.77) --
	( 61.29, 77.01) --
	( 61.68, 77.25) --
	( 62.06, 77.48) --
	( 62.43, 77.72) --
	( 62.80, 77.96) --
	( 63.17, 78.19) --
	( 63.53, 78.43) --
	( 63.89, 78.67) --
	( 64.25, 78.91) --
	( 64.60, 79.14) --
	( 64.96, 79.38) --
	( 65.31, 79.62) --
	( 65.67, 79.86) --
	( 66.04, 80.09) --
	( 66.41, 80.33) --
	( 66.78, 80.57) --
	( 67.17, 80.80) --
	( 67.56, 81.04) --
	( 67.95, 81.28) --
	( 68.35, 81.52) --
	( 68.76, 81.75) --
	( 69.16, 81.99) --
	( 69.57, 82.23) --
	( 69.98, 82.46) --
	( 70.38, 82.70) --
	( 70.78, 82.94) --
	( 71.17, 83.18) --
	( 71.55, 83.41) --
	( 71.93, 83.65) --
	( 72.30, 83.89) --
	( 72.65, 84.13) --
	( 73.00, 84.36) --
	( 73.34, 84.60) --
	( 73.67, 84.84) --
	( 73.99, 85.07) --
	( 74.31, 85.31) --
	( 74.62, 85.55) --
	( 74.93, 85.79) --
	( 75.23, 86.02) --
	( 75.53, 86.26) --
	( 75.83, 86.50) --
	( 76.12, 86.73) --
	( 76.42, 86.97) --
	( 76.71, 87.21) --
	( 77.00, 87.45) --
	( 77.29, 87.68) --
	( 77.58, 87.92) --
	( 77.86, 88.16) --
	( 78.14, 88.40) --
	( 78.41, 88.63) --
	( 78.68, 88.87) --
	( 78.94, 89.11) --
	( 79.20, 89.34) --
	( 79.44, 89.58) --
	( 79.68, 89.82) --
	( 79.92, 90.06) --
	( 80.15, 90.29) --
	( 80.37, 90.53) --
	( 80.59, 90.77) --
	( 80.81, 91.00) --
	( 81.02, 91.24) --
	( 81.24, 91.48) --
	( 81.45, 91.72) --
	( 81.67, 91.95) --
	( 81.88, 92.19) --
	( 82.10, 92.43) --
	( 82.32, 92.67) --
	( 82.54, 92.90) --
	( 82.76, 93.14) --
	( 82.98, 93.38) --
	( 83.21, 93.61) --
	( 83.43, 93.85) --
	( 83.65, 94.09) --
	( 83.86, 94.33) --
	( 84.07, 94.56) --
	( 84.28, 94.80) --
	( 84.49, 95.04) --
	( 84.69, 95.28) --
	( 84.89, 95.51) --
	( 85.08, 95.75) --
	( 85.26, 95.99) --
	( 85.44, 96.22) --
	( 85.62, 96.46) --
	( 85.79, 96.70) --
	( 85.95, 96.94) --
	( 86.10, 97.17) --
	( 86.25, 97.41) --
	( 86.40, 97.65) --
	( 86.54, 97.88) --
	( 86.67, 98.12) --
	( 86.80, 98.36) --
	( 86.92, 98.60) --
	( 87.03, 98.83) --
	( 87.14, 99.07) --
	( 87.25, 99.31) --
	( 87.36, 99.55) --
	( 87.46, 99.78) --
	( 87.55,100.02) --
	( 87.65,100.26) --
	( 87.75,100.49) --
	( 87.84,100.73) --
	( 87.93,100.97) --
	( 88.03,101.21) --
	( 88.12,101.44) --
	( 88.22,101.68) --
	( 88.31,101.92) --
	( 88.41,102.15) --
	( 88.51,102.39) --
	( 88.60,102.63) --
	( 88.70,102.87) --
	( 88.79,103.10) --
	( 88.88,103.34) --
	( 88.97,103.58) --
	( 89.06,103.82) --
	( 89.14,104.05) --
	( 89.22,104.29) --
	( 89.30,104.53) --
	( 89.37,104.76) --
	( 89.44,105.00) --
	( 89.50,105.24) --
	( 89.56,105.48) --
	( 89.61,105.71) --
	( 89.66,105.95) --
	( 89.71,106.19) --
	( 89.75,106.42) --
	( 89.79,106.66) --
	( 89.82,106.90) --
	( 89.86,107.14) --
	( 89.89,107.37) --
	( 89.93,107.61) --
	( 89.96,107.85) --
	( 90.00,108.09) --
	( 90.03,108.32) --
	( 90.07,108.56) --
	( 90.11,108.80) --
	( 90.15,109.03) --
	( 90.20,109.27) --
	( 90.24,109.51) --
	( 90.29,109.75) --
	( 90.34,109.98) --
	( 90.38,110.22) --
	( 90.43,110.46) --
	( 90.48,110.70) --
	( 90.52,110.93) --
	( 90.57,111.17) --
	( 90.61,111.41) --
	( 90.65,111.64) --
	( 90.69,111.88) --
	( 90.73,112.12) --
	( 90.76,112.36) --
	( 90.80,112.59) --
	( 90.83,112.83) --
	( 90.86,113.07) --
	( 90.89,113.30) --
	( 90.92,113.54) --
	( 90.95,113.78) --
	( 90.97,114.02) --
	( 90.99,114.25) --
	( 91.01,114.49) --
	( 91.03,114.73) --
	( 91.05,114.97) --
	( 91.07,115.20) --
	( 91.09,115.44) --
	( 91.11,115.68) --
	( 91.13,115.91) --
	( 91.15,116.15) --
	( 91.17,116.39) --
	( 91.19,116.63) --
	( 91.21,116.86) --
	( 91.23,117.10) --
	( 91.25,117.34) --
	( 91.28,117.57) --
	( 91.31,117.81) --
	( 91.33,118.05) --
	( 91.36,118.29) --
	( 91.39,118.52) --
	( 91.42,118.76) --
	( 91.45,119.00) --
	( 91.48,119.24) --
	( 91.51,119.47) --
	( 91.54,119.71) --
	( 91.57,119.95) --
	( 91.60,120.18) --
	( 91.63,120.42) --
	( 91.65,120.66) --
	( 91.68,120.90) --
	( 91.70,121.13) --
	( 91.72,121.37) --
	( 91.74,121.61) --
	( 91.76,121.84) --
	( 91.77,122.08) --
	( 91.78,122.32) --
	( 91.79,122.56) --
	( 91.80,122.79) --
	( 91.81,123.03) --
	( 91.81,123.27) --
	( 91.81,123.51) --
	( 91.81,123.74) --
	( 91.81,123.98) --
	( 91.82,124.22) --
	( 91.82,124.45) --
	( 91.82,124.69) --
	( 91.82,124.93) --
	( 91.82,125.17) --
	( 91.82,125.40) --
	( 91.83,125.64) --
	( 91.83,125.88) --
	( 91.83,126.12) --
	( 91.84,126.35) --
	( 91.84,126.59) --
	( 91.84,126.83) --
	( 91.85,127.06) --
	( 91.85,127.30) --
	( 91.85,127.54) --
	( 91.85,127.78) --
	( 91.85,128.01) --
	( 91.86,128.25) --
	( 91.86,128.49) --
	( 91.86,128.72) --
	( 91.86,128.96) --
	( 91.86,129.20) --
	( 91.86,129.44) --
	( 91.86,129.67) --
	( 91.86,129.91) --
	( 91.86,130.15) --
	( 91.86,130.39) --
	( 91.85,130.62) --
	( 91.85,130.86) --
	( 91.85,131.10) --
	( 91.85,131.33) --
	( 91.85,131.57) --
	( 91.84,131.81) --
	( 91.84,132.05) --
	( 91.84,132.28) --
	( 91.84,132.52) --
	( 91.84,132.76) --
	( 91.84,132.99) --
	( 91.85,133.23) --
	( 91.85,133.47) --
	( 91.86,133.71) --
	( 91.86,133.94) --
	( 91.87,134.18) --
	( 91.88,134.42) --
	( 91.88,134.66) --
	( 91.89,134.89) --
	( 91.90,135.13) --
	( 91.91,135.37) --
	( 91.92,135.60) --
	( 91.93,135.84) --
	( 91.94,136.08) --
	( 91.94,136.32) --
	( 91.95,136.55) --
	( 91.96,136.79) --
	( 91.97,137.03) --
	( 91.98,137.26) --
	( 91.98,137.50) --
	( 91.99,137.74) --
	( 92.00,137.98) --
	( 92.01,138.21) --
	( 92.01,138.45) --
	( 92.02,138.69) --
	( 92.02,138.93) --
	( 92.03,139.16) --
	( 92.03,139.40) --
	( 92.03,139.64) --
	( 92.04,139.87) --
	( 92.04,140.11) --
	( 92.04,140.35) --
	( 92.04,140.59) --
	( 92.04,140.82) --
	( 92.04,141.06) --
	( 92.04,141.30) --
	( 92.04,141.54) --
	( 92.04,141.77) --
	( 92.04,142.01) --
	( 92.04,142.25) --
	( 92.04,142.48) --
	( 92.04,142.72) --
	( 92.05,142.96) --
	( 92.05,143.20) --
	( 92.05,143.43) --
	( 92.05,143.67) --
	( 92.05,143.91) --
	( 92.05,144.14) --
	( 92.05,144.38) --
	( 92.06,144.62) --
	( 92.06,144.86) --
	( 92.06,145.09) --
	( 92.06,145.33) --
	( 92.06,145.57) --
	( 92.06,145.81) --
	( 92.07,146.04) --
	( 92.07,146.28) --
	( 92.07,146.52) --
	( 92.07,146.75) --
	( 92.07,146.99) --
	( 92.07,147.23) --
	( 92.07,147.47) --
	( 92.07,147.70) --
	( 92.07,147.94) --
	( 92.07,148.18) --
	( 92.07,148.41) --
	( 92.07,148.65) --
	( 92.07,148.89) --
	( 92.07,149.13) --
	( 92.07,149.36) --
	( 92.07,149.60) --
	( 92.07,149.84) --
	( 92.07,150.08) --
	( 92.07,150.31) --
	( 92.07,150.55) --
	( 92.07,150.79) --
	( 92.07,151.02) --
	( 92.07,151.26) --
	( 92.07,151.50) --
	( 92.07,151.74) --
	( 92.07,151.97) --
	( 92.06,152.21) --
	( 92.06,152.45) --
	( 92.06,152.68) --
	( 92.06,152.92) --
	( 92.06,153.16) --
	( 92.06,153.40) --
	( 92.05,153.63) --
	( 92.05,153.87) --
	( 92.05,154.11) --
	( 92.05,154.35) --
	( 92.05,154.58) --
	( 92.05,154.82) --
	( 92.05,155.06) --
	( 92.05,155.29) --
	( 92.05,155.53) --
	( 92.10,155.53) --
	( 92.10,155.29) --
	( 92.10,155.06) --
	( 92.09,154.82) --
	( 92.09,154.58) --
	( 92.09,154.35) --
	( 92.09,154.11) --
	( 92.09,153.87) --
	( 92.09,153.63) --
	( 92.09,153.40) --
	( 92.08,153.16) --
	( 92.08,152.92) --
	( 92.08,152.68) --
	( 92.08,152.45) --
	( 92.08,152.21) --
	( 92.08,151.97) --
	( 92.08,151.74) --
	( 92.07,151.50) --
	( 92.07,151.26) --
	( 92.07,151.02) --
	( 92.07,150.79) --
	( 92.07,150.55) --
	( 92.07,150.31) --
	( 92.07,150.08) --
	( 92.07,149.84) --
	( 92.07,149.60) --
	( 92.07,149.36) --
	( 92.07,149.13) --
	( 92.07,148.89) --
	( 92.07,148.65) --
	( 92.07,148.41) --
	( 92.07,148.18) --
	( 92.07,147.94) --
	( 92.07,147.70) --
	( 92.07,147.47) --
	( 92.07,147.23) --
	( 92.07,146.99) --
	( 92.07,146.75) --
	( 92.07,146.52) --
	( 92.08,146.28) --
	( 92.08,146.04) --
	( 92.08,145.81) --
	( 92.08,145.57) --
	( 92.08,145.33) --
	( 92.08,145.09) --
	( 92.08,144.86) --
	( 92.09,144.62) --
	( 92.09,144.38) --
	( 92.09,144.14) --
	( 92.09,143.91) --
	( 92.09,143.67) --
	( 92.09,143.43) --
	( 92.10,143.20) --
	( 92.10,142.96) --
	( 92.10,142.72) --
	( 92.10,142.48) --
	( 92.10,142.25) --
	( 92.10,142.01) --
	( 92.10,141.77) --
	( 92.10,141.54) --
	( 92.10,141.30) --
	( 92.10,141.06) --
	( 92.10,140.82) --
	( 92.10,140.59) --
	( 92.10,140.35) --
	( 92.10,140.11) --
	( 92.11,139.87) --
	( 92.11,139.64) --
	( 92.11,139.40) --
	( 92.12,139.16) --
	( 92.12,138.93) --
	( 92.12,138.69) --
	( 92.13,138.45) --
	( 92.14,138.21) --
	( 92.14,137.98) --
	( 92.15,137.74) --
	( 92.16,137.50) --
	( 92.17,137.26) --
	( 92.17,137.03) --
	( 92.18,136.79) --
	( 92.19,136.55) --
	( 92.20,136.32) --
	( 92.21,136.08) --
	( 92.22,135.84) --
	( 92.22,135.60) --
	( 92.23,135.37) --
	( 92.24,135.13) --
	( 92.25,134.89) --
	( 92.26,134.66) --
	( 92.27,134.42) --
	( 92.27,134.18) --
	( 92.28,133.94) --
	( 92.29,133.71) --
	( 92.29,133.47) --
	( 92.29,133.23) --
	( 92.30,132.99) --
	( 92.30,132.76) --
	( 92.30,132.52) --
	( 92.30,132.28) --
	( 92.30,132.05) --
	( 92.30,131.81) --
	( 92.30,131.57) --
	( 92.29,131.33) --
	( 92.29,131.10) --
	( 92.29,130.86) --
	( 92.29,130.62) --
	( 92.29,130.39) --
	( 92.29,130.15) --
	( 92.28,129.91) --
	( 92.28,129.67) --
	( 92.28,129.44) --
	( 92.28,129.20) --
	( 92.28,128.96) --
	( 92.28,128.72) --
	( 92.28,128.49) --
	( 92.29,128.25) --
	( 92.29,128.01) --
	( 92.29,127.78) --
	( 92.29,127.54) --
	( 92.29,127.30) --
	( 92.30,127.06) --
	( 92.30,126.83) --
	( 92.30,126.59) --
	( 92.31,126.35) --
	( 92.31,126.12) --
	( 92.31,125.88) --
	( 92.32,125.64) --
	( 92.32,125.40) --
	( 92.32,125.17) --
	( 92.32,124.93) --
	( 92.32,124.69) --
	( 92.33,124.45) --
	( 92.33,124.22) --
	( 92.33,123.98) --
	( 92.33,123.74) --
	( 92.33,123.51) --
	( 92.33,123.27) --
	( 92.34,123.03) --
	( 92.34,122.79) --
	( 92.35,122.56) --
	( 92.36,122.32) --
	( 92.37,122.08) --
	( 92.38,121.84) --
	( 92.40,121.61) --
	( 92.42,121.37) --
	( 92.44,121.13) --
	( 92.46,120.90) --
	( 92.49,120.66) --
	( 92.51,120.42) --
	( 92.54,120.18) --
	( 92.57,119.95) --
	( 92.60,119.71) --
	( 92.63,119.47) --
	( 92.66,119.24) --
	( 92.69,119.00) --
	( 92.72,118.76) --
	( 92.75,118.52) --
	( 92.78,118.29) --
	( 92.81,118.05) --
	( 92.84,117.81) --
	( 92.86,117.57) --
	( 92.89,117.34) --
	( 92.91,117.10) --
	( 92.93,116.86) --
	( 92.95,116.63) --
	( 92.97,116.39) --
	( 92.99,116.15) --
	( 93.01,115.91) --
	( 93.03,115.68) --
	( 93.05,115.44) --
	( 93.07,115.20) --
	( 93.09,114.97) --
	( 93.11,114.73) --
	( 93.13,114.49) --
	( 93.15,114.25) --
	( 93.17,114.02) --
	( 93.20,113.78) --
	( 93.22,113.54) --
	( 93.25,113.30) --
	( 93.28,113.07) --
	( 93.31,112.83) --
	( 93.34,112.59) --
	( 93.38,112.36) --
	( 93.41,112.12) --
	( 93.45,111.88) --
	( 93.49,111.64) --
	( 93.53,111.41) --
	( 93.58,111.17) --
	( 93.62,110.93) --
	( 93.67,110.70) --
	( 93.71,110.46) --
	( 93.76,110.22) --
	( 93.81,109.98) --
	( 93.85,109.75) --
	( 93.90,109.51) --
	( 93.94,109.27) --
	( 93.99,109.03) --
	( 94.03,108.80) --
	( 94.07,108.56) --
	( 94.11,108.32) --
	( 94.15,108.09) --
	( 94.18,107.85) --
	( 94.22,107.61) --
	( 94.25,107.37) --
	( 94.28,107.14) --
	( 94.32,106.90) --
	( 94.36,106.66) --
	( 94.39,106.42) --
	( 94.44,106.19) --
	( 94.48,105.95) --
	( 94.53,105.71) --
	( 94.58,105.48) --
	( 94.64,105.24) --
	( 94.70,105.00) --
	( 94.77,104.76) --
	( 94.84,104.53) --
	( 94.92,104.29) --
	( 95.00,104.05) --
	( 95.08,103.82) --
	( 95.17,103.58) --
	( 95.26,103.34) --
	( 95.35,103.10) --
	( 95.45,102.87) --
	( 95.54,102.63) --
	( 95.64,102.39) --
	( 95.73,102.15) --
	( 95.83,101.92) --
	( 95.92,101.68) --
	( 96.02,101.44) --
	( 96.11,101.21) --
	( 96.21,100.97) --
	( 96.30,100.73) --
	( 96.40,100.49) --
	( 96.49,100.26) --
	( 96.59,100.02) --
	( 96.69, 99.78) --
	( 96.79, 99.55) --
	( 96.89, 99.31) --
	( 97.00, 99.07) --
	( 97.11, 98.83) --
	( 97.22, 98.60) --
	( 97.35, 98.36) --
	( 97.47, 98.12) --
	( 97.60, 97.88) --
	( 97.74, 97.65) --
	( 97.89, 97.41) --
	( 98.04, 97.17) --
	( 98.19, 96.94) --
	( 98.36, 96.70) --
	( 98.53, 96.46) --
	( 98.70, 96.22) --
	( 98.88, 95.99) --
	( 99.07, 95.75) --
	( 99.26, 95.51) --
	( 99.45, 95.28) --
	( 99.65, 95.04) --
	( 99.86, 94.80) --
	(100.07, 94.56) --
	(100.28, 94.33) --
	(100.50, 94.09) --
	(100.72, 93.85) --
	(100.94, 93.61) --
	(101.16, 93.38) --
	(101.38, 93.14) --
	(101.60, 92.90) --
	(101.82, 92.67) --
	(102.04, 92.43) --
	(102.26, 92.19) --
	(102.47, 91.95) --
	(102.69, 91.72) --
	(102.90, 91.48) --
	(103.12, 91.24) --
	(103.33, 91.00) --
	(103.55, 90.77) --
	(103.77, 90.53) --
	(103.99, 90.29) --
	(104.22, 90.06) --
	(104.46, 89.82) --
	(104.70, 89.58) --
	(104.95, 89.34) --
	(105.20, 89.11) --
	(105.46, 88.87) --
	(105.73, 88.63) --
	(106.00, 88.40) --
	(106.28, 88.16) --
	(106.56, 87.92) --
	(106.85, 87.68) --
	(107.14, 87.45) --
	(107.43, 87.21) --
	(107.72, 86.97) --
	(108.02, 86.73) --
	(108.31, 86.50) --
	(108.61, 86.26) --
	(108.91, 86.02) --
	(109.22, 85.79) --
	(109.52, 85.55) --
	(109.83, 85.31) --
	(110.15, 85.07) --
	(110.47, 84.84) --
	(110.80, 84.60) --
	(111.14, 84.36) --
	(111.49, 84.13) --
	(111.85, 83.89) --
	(112.21, 83.65) --
	(112.59, 83.41) --
	(112.97, 83.18) --
	(113.36, 82.94) --
	(113.76, 82.70) --
	(114.17, 82.46) --
	(114.57, 82.23) --
	(114.98, 81.99) --
	(115.39, 81.75) --
	(115.79, 81.52) --
	(116.19, 81.28) --
	(116.59, 81.04) --
	(116.98, 80.80) --
	(117.36, 80.57) --
	(117.73, 80.33) --
	(118.10, 80.09) --
	(118.47, 79.86) --
	(118.83, 79.62) --
	(119.18, 79.38) --
	(119.54, 79.14) --
	(119.89, 78.91) --
	(120.25, 78.67) --
	(120.61, 78.43) --
	(120.97, 78.19) --
	(121.34, 77.96) --
	(121.71, 77.72) --
	(122.09, 77.48) --
	(122.47, 77.25) --
	(122.85, 77.01) --
	(123.24, 76.77) --
	(123.62, 76.53) --
	(124.00, 76.30) --
	(124.38, 76.06) --
	(124.75, 75.82) --
	(125.12, 75.58) --
	(125.47, 75.35) --
	(125.81, 75.11) --
	(126.14, 74.87) --
	(126.45, 74.64) --
	(126.74, 74.40) --
	(127.02, 74.16) --
	(127.29, 73.92) --
	(127.54, 73.69) --
	(127.77, 73.45) --
	(127.99, 73.21) --
	(128.19, 72.98) --
	(128.38, 72.74) --
	(128.56, 72.50) --
	(128.72, 72.26) --
	(128.87, 72.03) --
	(129.01, 71.79) --
	(129.14, 71.55) --
	(129.26, 71.31) --
	(129.36, 71.08) --
	(129.45, 70.84) --
	(129.52, 70.60) --
	(129.58, 70.37) --
	(129.63, 70.13) --
	(129.66, 69.89) --
	(129.68, 69.65) --
	(129.68, 69.42) --
	(129.66, 69.18) --
	(129.63, 68.94) --
	(129.59, 68.71) --
	(129.53, 68.47) --
	(129.45, 68.23) --
	(129.36, 67.99) --
	(129.25, 67.76) --
	(129.12, 67.52) --
	(128.98, 67.28) --
	(128.82, 67.04) --
	(128.64, 66.81) --
	(128.45, 66.57) --
	(128.24, 66.33) --
	(128.02, 66.10) --
	(127.78, 65.86) --
	(127.54, 65.62) --
	(127.28, 65.38) --
	(127.02, 65.15) --
	(126.75, 64.91) --
	(126.48, 64.67) --
	(126.21, 64.44) --
	(125.94, 64.20) --
	(125.67, 63.96) --
	(125.40, 63.72) --
	(125.14, 63.49) --
	(124.88, 63.25) --
	(124.63, 63.01) --
	(124.39, 62.77) --
	(124.14, 62.54) --
	(123.90, 62.30) --
	(123.67, 62.06) --
	(123.43, 61.83) --
	(123.20, 61.59) --
	(122.97, 61.35) --
	(122.73, 61.11) --
	(122.50, 60.88) --
	(122.26, 60.64) --
	(122.02, 60.40) --
	(121.78, 60.16) --
	(121.53, 59.93) --
	(121.28, 59.69) --
	(121.02, 59.45) --
	(120.75, 59.22) --
	(120.48, 58.98) --
	(120.20, 58.74) --
	(119.90, 58.50) --
	(119.60, 58.27) --
	(119.29, 58.03) --
	(118.97, 57.79) --
	(118.64, 57.56) --
	(118.31, 57.32) --
	(117.96, 57.08) --
	(117.61, 56.84) --
	(117.25, 56.61) --
	(116.90, 56.37) --
	(116.54, 56.13) --
	(116.19, 55.89) --
	(115.84, 55.66) --
	(115.50, 55.42) --
	(115.17, 55.18) --
	(114.85, 54.95) --
	(114.55, 54.71) --
	(114.26, 54.47) --
	(113.99, 54.23) --
	(113.73, 54.00) --
	(113.48, 53.76) --
	(113.24, 53.52) --
	(113.02, 53.29) --
	(112.81, 53.05) --
	(112.60, 52.81) --
	(112.39, 52.57) --
	(112.19, 52.34) --
	(111.98, 52.10) --
	(111.77, 51.86) --
	(111.56, 51.62) --
	(111.33, 51.39) --
	(111.10, 51.15) --
	(110.86, 50.91) --
	(110.62, 50.68) --
	(110.36, 50.44) --
	(110.09, 50.20) --
	(109.82, 49.96) --
	(109.54, 49.73) --
	(109.24, 49.49) --
	(108.94, 49.25) --
	(108.63, 49.02) --
	(108.32, 48.78) --
	(107.99, 48.54) --
	(107.66, 48.30) --
	(107.31, 48.07) --
	(106.96, 47.83) --
	(106.60, 47.59) --
	(106.22, 47.35) --
	(105.84, 47.12) --
	(105.44, 46.88) --
	(105.04, 46.64) --
	(104.62, 46.41) --
	(104.20, 46.17) --
	(103.76, 45.93) --
	(103.33, 45.69) --
	(102.88, 45.46) --
	(102.44, 45.22) --
	(101.99, 44.98) --
	(101.55, 44.74) --
	(101.11, 44.51) --
	(100.67, 44.27) --
	(100.25, 44.03) --
	( 99.83, 43.80) --
	( 99.43, 43.56) --
	( 99.04, 43.32) --
	( 98.67, 43.08) --
	( 98.32, 42.85) --
	( 97.99, 42.61) --
	( 97.67, 42.37) --
	( 97.38, 42.14) --
	( 97.11, 41.90) --
	( 96.86, 41.66) --
	( 96.62, 41.42) --
	( 96.40, 41.19) --
	( 96.19, 40.95) --
	( 96.00, 40.71) --
	( 95.81, 40.47) --
	( 95.62, 40.24) --
	( 95.44, 40.00) --
	( 95.25, 39.76) --
	( 95.07, 39.53) --
	( 94.88, 39.29) --
	( 94.69, 39.05) --
	( 94.49, 38.81) --
	( 94.30, 38.58) --
	( 94.12, 38.34) --
	( 93.93, 38.10) --
	( 93.76, 37.87) --
	( 93.59, 37.63) --
	( 93.44, 37.39) --
	( 93.30, 37.15) --
	( 93.17, 36.92) --
	( 93.07, 36.68) --
	( 92.97, 36.44) --
	( 92.90, 36.20) --
	( 92.83, 35.97) --
	( 92.78, 35.73) --
	( 92.74, 35.49) --
	( 92.71, 35.26) --
	( 92.68, 35.02) --
	( 92.66, 34.78) --
	( 92.64, 34.54) --
	( 92.62, 34.31) --
	( 91.52, 34.31) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.93, 90.81) -- (142.21, 90.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.73] ( 89.00, 84.00) --
	(134.15, 84.00) --
	(134.08, 84.00) --
	(134.37, 84.02) --
	(134.66, 84.07) --
	(134.93, 84.18) --
	(135.18, 84.32) --
	(135.40, 84.51) --
	(135.60, 84.72) --
	(135.75, 84.97) --
	(135.87, 85.24) --
	(135.94, 85.52) --
	(135.96, 85.81) --
	(135.96, 85.81) --
	(135.96, 95.82) --
	(135.96, 95.82) --
	(135.94, 96.11) --
	(135.87, 96.39) --
	(135.75, 96.66) --
	(135.60, 96.91) --
	(135.40, 97.12) --
	(135.18, 97.31) --
	(134.93, 97.45) --
	(134.66, 97.56) --
	(134.37, 97.61) --
	(134.15, 97.63) --
	( 89.00, 97.63) --
	( 89.22, 97.61) --
	( 88.93, 97.63) --
	( 88.64, 97.59) --
	( 88.36, 97.51) --
	( 88.10, 97.39) --
	( 87.86, 97.22) --
	( 87.65, 97.02) --
	( 87.47, 96.79) --
	( 87.34, 96.53) --
	( 87.25, 96.25) --
	( 87.20, 95.97) --
	( 87.19, 95.82) --
	( 87.19, 85.81) --
	( 87.20, 85.95) --
	( 87.20, 85.66) --
	( 87.25, 85.38) --
	( 87.34, 85.10) --
	( 87.47, 84.84) --
	( 87.65, 84.61) --
	( 87.86, 84.41) --
	( 88.10, 84.24) --
	( 88.36, 84.12) --
	( 88.64, 84.04) --
	( 88.93, 84.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 41.93,  6.75) rectangle (142.21,162.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 90.46, 87.01) {\footnotesize{mean: $824$}};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.93, 69.39) -- (142.21, 69.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.73] ( 88.69, 62.58) --
	(136.97, 62.58) --
	(136.89, 62.58) --
	(137.18, 62.59) --
	(137.47, 62.65) --
	(137.74, 62.75) --
	(137.99, 62.90) --
	(138.22, 63.08) --
	(138.41, 63.30) --
	(138.57, 63.54) --
	(138.68, 63.81) --
	(138.75, 64.09) --
	(138.77, 64.38) --
	(138.77, 64.38) --
	(138.77, 74.40) --
	(138.77, 74.40) --
	(138.75, 74.69) --
	(138.68, 74.97) --
	(138.57, 75.24) --
	(138.41, 75.48) --
	(138.22, 75.70) --
	(137.99, 75.88) --
	(137.74, 76.03) --
	(137.47, 76.13) --
	(137.18, 76.19) --
	(136.97, 76.20) --
	( 88.69, 76.20) --
	( 88.91, 76.19) --
	( 88.62, 76.20) --
	( 88.33, 76.17) --
	( 88.05, 76.09) --
	( 87.79, 75.96) --
	( 87.55, 75.80) --
	( 87.34, 75.59) --
	( 87.16, 75.36) --
	( 87.03, 75.10) --
	( 86.93, 74.83) --
	( 86.89, 74.54) --
	( 86.88, 74.40) --
	( 86.88, 64.38) --
	( 86.89, 64.53) --
	( 86.89, 64.24) --
	( 86.93, 63.95) --
	( 87.03, 63.68) --
	( 87.16, 63.42) --
	( 87.34, 63.19) --
	( 87.55, 62.98) --
	( 87.79, 62.82) --
	( 88.05, 62.69) --
	( 88.33, 62.61) --
	( 88.62, 62.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 41.93,  6.75) rectangle (142.21,162.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 90.14, 65.59) {\footnotesize{median: $67$}};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.93,  6.75) rectangle (142.21,162.62);
\end{scope}
\begin{scope}
\path[clip] (146.71,  6.75) rectangle (247.00,162.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.71,  6.75) rectangle (247.00,162.62);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.71, 23.66) --
	(247.00, 23.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.71, 43.32) --
	(247.00, 43.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.71, 62.98) --
	(247.00, 62.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.71, 82.64) --
	(247.00, 82.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.71,102.30) --
	(247.00,102.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.71,121.95) --
	(247.00,121.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.71,141.61) --
	(247.00,141.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] (146.71,161.27) --
	(247.00,161.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.71, 13.83) --
	(247.00, 13.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.71, 33.49) --
	(247.00, 33.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.71, 53.15) --
	(247.00, 53.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.71, 72.81) --
	(247.00, 72.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.71, 92.47) --
	(247.00, 92.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.71,112.13) --
	(247.00,112.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.71,131.78) --
	(247.00,131.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.71,151.44) --
	(247.00,151.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.86,  6.75) --
	(196.86,162.62);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.66] (193.19, 13.83) --
	(193.22, 14.10) --
	(193.30, 14.36) --
	(193.44, 14.62) --
	(193.62, 14.88) --
	(193.84, 15.14) --
	(194.09, 15.40) --
	(194.36, 15.66) --
	(194.64, 15.92) --
	(194.91, 16.18) --
	(195.18, 16.44) --
	(195.44, 16.70) --
	(195.67, 16.96) --
	(195.88, 17.22) --
	(196.07, 17.48) --
	(196.23, 17.75) --
	(196.36, 18.01) --
	(196.47, 18.27) --
	(196.57, 18.53) --
	(196.64, 18.79) --
	(196.70, 19.05) --
	(196.74, 19.31) --
	(196.77, 19.57) --
	(196.80, 19.83) --
	(196.82, 20.09) --
	(196.83, 20.35) --
	(196.84, 20.61) --
	(196.84, 20.87) --
	(196.85, 21.14) --
	(196.85, 21.40) --
	(196.85, 21.66) --
	(196.85, 21.92) --
	(196.86, 22.18) --
	(196.86, 22.44) --
	(196.86, 22.70) --
	(196.86, 22.96) --
	(196.86, 23.22) --
	(196.86, 23.48) --
	(196.86, 23.74) --
	(196.86, 24.00) --
	(196.86, 24.26) --
	(196.86, 24.52) --
	(196.86, 24.79) --
	(196.86, 25.05) --
	(196.86, 25.31) --
	(196.86, 25.57) --
	(196.86, 25.83) --
	(196.86, 26.09) --
	(196.86, 26.35) --
	(196.85, 26.61) --
	(196.85, 26.87) --
	(196.85, 27.13) --
	(196.85, 27.39) --
	(196.84, 27.65) --
	(196.84, 27.91) --
	(196.83, 28.17) --
	(196.81, 28.44) --
	(196.80, 28.70) --
	(196.77, 28.96) --
	(196.74, 29.22) --
	(196.70, 29.48) --
	(196.65, 29.74) --
	(196.58, 30.00) --
	(196.51, 30.26) --
	(196.41, 30.52) --
	(196.31, 30.78) --
	(196.18, 31.04) --
	(196.04, 31.30) --
	(195.88, 31.56) --
	(195.72, 31.82) --
	(195.54, 32.09) --
	(195.36, 32.35) --
	(195.19, 32.61) --
	(195.02, 32.87) --
	(194.86, 33.13) --
	(194.72, 33.39) --
	(194.60, 33.65) --
	(194.50, 33.91) --
	(194.43, 34.17) --
	(194.38, 34.43) --
	(194.35, 34.69) --
	(194.34, 34.95) --
	(194.33, 35.21) --
	(194.33, 35.47) --
	(194.32, 35.74) --
	(194.29, 36.00) --
	(194.23, 36.26) --
	(194.14, 36.52) --
	(194.01, 36.78) --
	(193.84, 37.04) --
	(193.62, 37.30) --
	(193.37, 37.56) --
	(193.08, 37.82) --
	(192.75, 38.08) --
	(192.41, 38.34) --
	(192.06, 38.60) --
	(191.71, 38.86) --
	(191.36, 39.12) --
	(191.03, 39.39) --
	(190.72, 39.65) --
	(190.44, 39.91) --
	(190.17, 40.17) --
	(189.92, 40.43) --
	(189.69, 40.69) --
	(189.47, 40.95) --
	(189.24, 41.21) --
	(189.01, 41.47) --
	(188.76, 41.73) --
	(188.49, 41.99) --
	(188.20, 42.25) --
	(187.88, 42.51) --
	(187.54, 42.77) --
	(187.18, 43.04) --
	(186.80, 43.30) --
	(186.41, 43.56) --
	(186.02, 43.82) --
	(185.62, 44.08) --
	(185.24, 44.34) --
	(184.87, 44.60) --
	(184.52, 44.86) --
	(184.20, 45.12) --
	(183.90, 45.38) --
	(183.64, 45.64) --
	(183.40, 45.90) --
	(183.18, 46.16) --
	(182.98, 46.42) --
	(182.79, 46.69) --
	(182.61, 46.95) --
	(182.44, 47.21) --
	(182.25, 47.47) --
	(182.05, 47.73) --
	(181.84, 47.99) --
	(181.60, 48.25) --
	(181.34, 48.51) --
	(181.06, 48.77) --
	(180.75, 49.03) --
	(180.43, 49.29) --
	(180.08, 49.55) --
	(179.71, 49.81) --
	(179.34, 50.08) --
	(178.95, 50.34) --
	(178.56, 50.60) --
	(178.17, 50.86) --
	(177.78, 51.12) --
	(177.39, 51.38) --
	(177.01, 51.64) --
	(176.64, 51.90) --
	(176.28, 52.16) --
	(175.92, 52.42) --
	(175.57, 52.68) --
	(175.23, 52.94) --
	(174.90, 53.20) --
	(174.56, 53.46) --
	(174.23, 53.73) --
	(173.90, 53.99) --
	(173.57, 54.25) --
	(173.23, 54.51) --
	(172.89, 54.77) --
	(172.55, 55.03) --
	(172.20, 55.29) --
	(171.86, 55.55) --
	(171.50, 55.81) --
	(171.15, 56.07) --
	(170.80, 56.33) --
	(170.44, 56.59) --
	(170.09, 56.85) --
	(169.75, 57.11) --
	(169.41, 57.38) --
	(169.08, 57.64) --
	(168.77, 57.90) --
	(168.46, 58.16) --
	(168.16, 58.42) --
	(167.87, 58.68) --
	(167.59, 58.94) --
	(167.31, 59.20) --
	(167.04, 59.46) --
	(166.76, 59.72) --
	(166.48, 59.98) --
	(166.20, 60.24) --
	(165.91, 60.50) --
	(165.61, 60.76) --
	(165.30, 61.03) --
	(164.97, 61.29) --
	(164.63, 61.55) --
	(164.28, 61.81) --
	(163.92, 62.07) --
	(163.55, 62.33) --
	(163.18, 62.59) --
	(162.80, 62.85) --
	(162.41, 63.11) --
	(162.03, 63.37) --
	(161.66, 63.63) --
	(161.29, 63.89) --
	(160.94, 64.15) --
	(160.60, 64.41) --
	(160.30, 64.68) --
	(160.02, 64.94) --
	(159.77, 65.20) --
	(159.57, 65.46) --
	(159.41, 65.72) --
	(159.31, 65.98) --
	(159.25, 66.24) --
	(159.25, 66.50) --
	(159.31, 66.76) --
	(159.43, 67.02) --
	(159.59, 67.28) --
	(159.79, 67.54) --
	(160.04, 67.80) --
	(160.31, 68.06) --
	(160.61, 68.33) --
	(160.92, 68.59) --
	(161.24, 68.85) --
	(161.55, 69.11) --
	(161.85, 69.37) --
	(162.13, 69.63) --
	(162.39, 69.89) --
	(162.61, 70.15) --
	(162.81, 70.41) --
	(162.98, 70.67) --
	(163.13, 70.93) --
	(163.25, 71.19) --
	(163.34, 71.45) --
	(163.43, 71.71) --
	(163.50, 71.98) --
	(163.58, 72.24) --
	(163.66, 72.50) --
	(163.74, 72.76) --
	(163.84, 73.02) --
	(163.96, 73.28) --
	(164.11, 73.54) --
	(164.29, 73.80) --
	(164.49, 74.06) --
	(164.73, 74.32) --
	(165.00, 74.58) --
	(165.30, 74.84) --
	(165.63, 75.10) --
	(165.98, 75.36) --
	(166.36, 75.63) --
	(166.75, 75.89) --
	(167.16, 76.15) --
	(167.58, 76.41) --
	(168.01, 76.67) --
	(168.44, 76.93) --
	(168.87, 77.19) --
	(169.30, 77.45) --
	(169.72, 77.71) --
	(170.14, 77.97) --
	(170.56, 78.23) --
	(170.96, 78.49) --
	(171.37, 78.75) --
	(171.77, 79.02) --
	(172.17, 79.28) --
	(172.57, 79.54) --
	(172.97, 79.80) --
	(173.38, 80.06) --
	(173.78, 80.32) --
	(174.19, 80.58) --
	(174.61, 80.84) --
	(175.03, 81.10) --
	(175.45, 81.36) --
	(175.88, 81.62) --
	(176.32, 81.88) --
	(176.76, 82.14) --
	(177.20, 82.40) --
	(177.65, 82.67) --
	(178.10, 82.93) --
	(178.55, 83.19) --
	(179.01, 83.45) --
	(179.46, 83.71) --
	(179.90, 83.97) --
	(180.34, 84.23) --
	(180.78, 84.49) --
	(181.21, 84.75) --
	(181.63, 85.01) --
	(182.03, 85.27) --
	(182.42, 85.53) --
	(182.80, 85.79) --
	(183.16, 86.05) --
	(183.51, 86.32) --
	(183.83, 86.58) --
	(184.15, 86.84) --
	(184.45, 87.10) --
	(184.73, 87.36) --
	(185.00, 87.62) --
	(185.26, 87.88) --
	(185.52, 88.14) --
	(185.77, 88.40) --
	(186.02, 88.66) --
	(186.27, 88.92) --
	(186.52, 89.18) --
	(186.78, 89.44) --
	(187.04, 89.70) --
	(187.30, 89.97) --
	(187.57, 90.23) --
	(187.84, 90.49) --
	(188.11, 90.75) --
	(188.39, 91.01) --
	(188.66, 91.27) --
	(188.94, 91.53) --
	(189.21, 91.79) --
	(189.47, 92.05) --
	(189.74, 92.31) --
	(189.99, 92.57) --
	(190.23, 92.83) --
	(190.47, 93.09) --
	(190.70, 93.35) --
	(190.91, 93.62) --
	(191.12, 93.88) --
	(191.31, 94.14) --
	(191.50, 94.40) --
	(191.67, 94.66) --
	(191.83, 94.92) --
	(191.97, 95.18) --
	(192.11, 95.44) --
	(192.23, 95.70) --
	(192.35, 95.96) --
	(192.45, 96.22) --
	(192.55, 96.48) --
	(192.64, 96.74) --
	(192.72, 97.00) --
	(192.80, 97.27) --
	(192.87, 97.53) --
	(192.94, 97.79) --
	(193.01, 98.05) --
	(193.08, 98.31) --
	(193.16, 98.57) --
	(193.23, 98.83) --
	(193.31, 99.09) --
	(193.39, 99.35) --
	(193.48, 99.61) --
	(193.57, 99.87) --
	(193.66,100.13) --
	(193.75,100.39) --
	(193.85,100.65) --
	(193.94,100.92) --
	(194.03,101.18) --
	(194.12,101.44) --
	(194.21,101.70) --
	(194.29,101.96) --
	(194.37,102.22) --
	(194.44,102.48) --
	(194.51,102.74) --
	(194.58,103.00) --
	(194.64,103.26) --
	(194.70,103.52) --
	(194.75,103.78) --
	(194.81,104.04) --
	(194.86,104.30) --
	(194.91,104.57) --
	(194.96,104.83) --
	(195.01,105.09) --
	(195.06,105.35) --
	(195.11,105.61) --
	(195.15,105.87) --
	(195.20,106.13) --
	(195.24,106.39) --
	(195.28,106.65) --
	(195.31,106.91) --
	(195.35,107.17) --
	(195.38,107.43) --
	(195.41,107.69) --
	(195.44,107.96) --
	(195.46,108.22) --
	(195.48,108.48) --
	(195.50,108.74) --
	(195.52,109.00) --
	(195.53,109.26) --
	(195.55,109.52) --
	(195.57,109.78) --
	(195.59,110.04) --
	(195.60,110.30) --
	(195.62,110.56) --
	(195.64,110.82) --
	(195.67,111.08) --
	(195.69,111.34) --
	(195.72,111.61) --
	(195.74,111.87) --
	(195.77,112.13) --
	(195.80,112.39) --
	(195.83,112.65) --
	(195.86,112.91) --
	(195.89,113.17) --
	(195.91,113.43) --
	(195.94,113.69) --
	(195.97,113.95) --
	(196.00,114.21) --
	(196.03,114.47) --
	(196.06,114.73) --
	(196.08,114.99) --
	(196.11,115.26) --
	(196.14,115.52) --
	(196.17,115.78) --
	(196.19,116.04) --
	(196.22,116.30) --
	(196.25,116.56) --
	(196.27,116.82) --
	(196.30,117.08) --
	(196.32,117.34) --
	(196.35,117.60) --
	(196.37,117.86) --
	(196.39,118.12) --
	(196.40,118.38) --
	(196.42,118.64) --
	(196.43,118.91) --
	(196.44,119.17) --
	(196.45,119.43) --
	(196.46,119.69) --
	(196.46,119.95) --
	(196.46,120.21) --
	(196.46,120.47) --
	(196.46,120.73) --
	(196.46,120.99) --
	(196.46,121.25) --
	(196.46,121.51) --
	(196.47,121.77) --
	(196.47,122.03) --
	(196.47,122.29) --
	(196.48,122.56) --
	(196.48,122.82) --
	(196.49,123.08) --
	(196.50,123.34) --
	(196.51,123.60) --
	(196.52,123.86) --
	(196.53,124.12) --
	(196.54,124.38) --
	(196.54,124.64) --
	(196.55,124.90) --
	(196.56,125.16) --
	(196.57,125.42) --
	(196.57,125.68) --
	(196.58,125.94) --
	(196.58,126.21) --
	(196.58,126.47) --
	(196.58,126.73) --
	(196.58,126.99) --
	(196.57,127.25) --
	(196.57,127.51) --
	(196.56,127.77) --
	(196.56,128.03) --
	(196.56,128.29) --
	(196.55,128.55) --
	(196.55,128.81) --
	(196.55,129.07) --
	(196.54,129.33) --
	(196.55,129.59) --
	(196.55,129.86) --
	(196.55,130.12) --
	(196.56,130.38) --
	(196.57,130.64) --
	(196.58,130.90) --
	(196.59,131.16) --
	(196.60,131.42) --
	(196.62,131.68) --
	(196.63,131.94) --
	(196.65,132.20) --
	(196.67,132.46) --
	(196.69,132.72) --
	(196.70,132.98) --
	(196.72,133.24) --
	(196.73,133.51) --
	(196.75,133.77) --
	(196.76,134.03) --
	(196.77,134.29) --
	(196.79,134.55) --
	(196.79,134.81) --
	(196.80,135.07) --
	(196.81,135.33) --
	(196.82,135.59) --
	(196.82,135.85) --
	(196.82,136.11) --
	(196.83,136.37) --
	(196.83,136.63) --
	(196.83,136.90) --
	(196.83,137.16) --
	(196.83,137.42) --
	(196.83,137.68) --
	(196.83,137.94) --
	(196.83,138.20) --
	(196.83,138.46) --
	(196.83,138.72) --
	(196.83,138.98) --
	(196.83,139.24) --
	(196.83,139.50) --
	(196.83,139.76) --
	(196.84,140.02) --
	(196.84,140.28) --
	(196.84,140.55) --
	(196.84,140.81) --
	(196.84,141.07) --
	(196.84,141.33) --
	(196.85,141.59) --
	(196.85,141.85) --
	(196.85,142.11) --
	(196.85,142.37) --
	(196.85,142.63) --
	(196.85,142.89) --
	(196.84,143.15) --
	(196.84,143.41) --
	(196.84,143.67) --
	(196.84,143.93) --
	(196.84,144.20) --
	(196.83,144.46) --
	(196.83,144.72) --
	(196.82,144.98) --
	(196.82,145.24) --
	(196.82,145.50) --
	(196.81,145.76) --
	(196.81,146.02) --
	(196.81,146.28) --
	(196.81,146.54) --
	(196.81,146.80) --
	(196.81,147.06) --
	(196.91,147.06) --
	(196.91,146.80) --
	(196.91,146.54) --
	(196.90,146.28) --
	(196.90,146.02) --
	(196.90,145.76) --
	(196.90,145.50) --
	(196.89,145.24) --
	(196.89,144.98) --
	(196.88,144.72) --
	(196.88,144.46) --
	(196.88,144.20) --
	(196.88,143.93) --
	(196.87,143.67) --
	(196.87,143.41) --
	(196.87,143.15) --
	(196.87,142.89) --
	(196.87,142.63) --
	(196.87,142.37) --
	(196.87,142.11) --
	(196.87,141.85) --
	(196.87,141.59) --
	(196.87,141.33) --
	(196.87,141.07) --
	(196.87,140.81) --
	(196.87,140.55) --
	(196.88,140.28) --
	(196.88,140.02) --
	(196.88,139.76) --
	(196.88,139.50) --
	(196.88,139.24) --
	(196.88,138.98) --
	(196.88,138.72) --
	(196.88,138.46) --
	(196.88,138.20) --
	(196.88,137.94) --
	(196.88,137.68) --
	(196.88,137.42) --
	(196.88,137.16) --
	(196.88,136.90) --
	(196.89,136.63) --
	(196.89,136.37) --
	(196.89,136.11) --
	(196.89,135.85) --
	(196.90,135.59) --
	(196.90,135.33) --
	(196.91,135.07) --
	(196.92,134.81) --
	(196.93,134.55) --
	(196.94,134.29) --
	(196.95,134.03) --
	(196.96,133.77) --
	(196.98,133.51) --
	(196.99,133.24) --
	(197.01,132.98) --
	(197.03,132.72) --
	(197.05,132.46) --
	(197.06,132.20) --
	(197.08,131.94) --
	(197.10,131.68) --
	(197.11,131.42) --
	(197.12,131.16) --
	(197.14,130.90) --
	(197.15,130.64) --
	(197.16,130.38) --
	(197.16,130.12) --
	(197.17,129.86) --
	(197.17,129.59) --
	(197.17,129.33) --
	(197.17,129.07) --
	(197.17,128.81) --
	(197.16,128.55) --
	(197.16,128.29) --
	(197.15,128.03) --
	(197.15,127.77) --
	(197.14,127.51) --
	(197.14,127.25) --
	(197.14,126.99) --
	(197.14,126.73) --
	(197.13,126.47) --
	(197.14,126.21) --
	(197.14,125.94) --
	(197.14,125.68) --
	(197.15,125.42) --
	(197.15,125.16) --
	(197.16,124.90) --
	(197.17,124.64) --
	(197.18,124.38) --
	(197.19,124.12) --
	(197.20,123.86) --
	(197.21,123.60) --
	(197.22,123.34) --
	(197.22,123.08) --
	(197.23,122.82) --
	(197.24,122.56) --
	(197.24,122.29) --
	(197.24,122.03) --
	(197.25,121.77) --
	(197.25,121.51) --
	(197.25,121.25) --
	(197.25,120.99) --
	(197.25,120.73) --
	(197.25,120.47) --
	(197.25,120.21) --
	(197.25,119.95) --
	(197.26,119.69) --
	(197.26,119.43) --
	(197.27,119.17) --
	(197.28,118.91) --
	(197.29,118.64) --
	(197.31,118.38) --
	(197.33,118.12) --
	(197.35,117.86) --
	(197.37,117.60) --
	(197.39,117.34) --
	(197.41,117.08) --
	(197.44,116.82) --
	(197.47,116.56) --
	(197.49,116.30) --
	(197.52,116.04) --
	(197.55,115.78) --
	(197.58,115.52) --
	(197.60,115.26) --
	(197.63,114.99) --
	(197.66,114.73) --
	(197.69,114.47) --
	(197.71,114.21) --
	(197.74,113.95) --
	(197.77,113.69) --
	(197.80,113.43) --
	(197.83,113.17) --
	(197.86,112.91) --
	(197.89,112.65) --
	(197.91,112.39) --
	(197.94,112.13) --
	(197.97,111.87) --
	(198.00,111.61) --
	(198.02,111.34) --
	(198.05,111.08) --
	(198.07,110.82) --
	(198.09,110.56) --
	(198.11,110.30) --
	(198.13,110.04) --
	(198.15,109.78) --
	(198.16,109.52) --
	(198.18,109.26) --
	(198.20,109.00) --
	(198.21,108.74) --
	(198.23,108.48) --
	(198.25,108.22) --
	(198.28,107.96) --
	(198.30,107.69) --
	(198.33,107.43) --
	(198.36,107.17) --
	(198.40,106.91) --
	(198.44,106.65) --
	(198.48,106.39) --
	(198.52,106.13) --
	(198.56,105.87) --
	(198.61,105.61) --
	(198.65,105.35) --
	(198.70,105.09) --
	(198.75,104.83) --
	(198.80,104.57) --
	(198.85,104.30) --
	(198.90,104.04) --
	(198.96,103.78) --
	(199.02,103.52) --
	(199.07,103.26) --
	(199.14,103.00) --
	(199.20,102.74) --
	(199.27,102.48) --
	(199.35,102.22) --
	(199.42,101.96) --
	(199.51,101.70) --
	(199.59,101.44) --
	(199.68,101.18) --
	(199.78,100.92) --
	(199.87,100.65) --
	(199.96,100.39) --
	(200.05,100.13) --
	(200.15, 99.87) --
	(200.23, 99.61) --
	(200.32, 99.35) --
	(200.40, 99.09) --
	(200.48, 98.83) --
	(200.56, 98.57) --
	(200.63, 98.31) --
	(200.70, 98.05) --
	(200.77, 97.79) --
	(200.84, 97.53) --
	(200.92, 97.27) --
	(200.99, 97.00) --
	(201.08, 96.74) --
	(201.16, 96.48) --
	(201.26, 96.22) --
	(201.37, 95.96) --
	(201.48, 95.70) --
	(201.60, 95.44) --
	(201.74, 95.18) --
	(201.89, 94.92) --
	(202.05, 94.66) --
	(202.22, 94.40) --
	(202.40, 94.14) --
	(202.59, 93.88) --
	(202.80, 93.62) --
	(203.02, 93.35) --
	(203.24, 93.09) --
	(203.48, 92.83) --
	(203.73, 92.57) --
	(203.98, 92.31) --
	(204.24, 92.05) --
	(204.51, 91.79) --
	(204.78, 91.53) --
	(205.05, 91.27) --
	(205.32, 91.01) --
	(205.60, 90.75) --
	(205.87, 90.49) --
	(206.15, 90.23) --
	(206.41, 89.97) --
	(206.68, 89.70) --
	(206.94, 89.44) --
	(207.19, 89.18) --
	(207.44, 88.92) --
	(207.69, 88.66) --
	(207.94, 88.40) --
	(208.19, 88.14) --
	(208.45, 87.88) --
	(208.71, 87.62) --
	(208.98, 87.36) --
	(209.27, 87.10) --
	(209.57, 86.84) --
	(209.88, 86.58) --
	(210.21, 86.32) --
	(210.55, 86.05) --
	(210.91, 85.79) --
	(211.29, 85.53) --
	(211.68, 85.27) --
	(212.09, 85.01) --
	(212.51, 84.75) --
	(212.93, 84.49) --
	(213.37, 84.23) --
	(213.81, 83.97) --
	(214.26, 83.71) --
	(214.71, 83.45) --
	(215.16, 83.19) --
	(215.61, 82.93) --
	(216.06, 82.67) --
	(216.51, 82.40) --
	(216.96, 82.14) --
	(217.40, 81.88) --
	(217.83, 81.62) --
	(218.26, 81.36) --
	(218.69, 81.10) --
	(219.11, 80.84) --
	(219.52, 80.58) --
	(219.93, 80.32) --
	(220.34, 80.06) --
	(220.74, 79.80) --
	(221.14, 79.54) --
	(221.54, 79.28) --
	(221.94, 79.02) --
	(222.34, 78.75) --
	(222.75, 78.49) --
	(223.16, 78.23) --
	(223.57, 77.97) --
	(223.99, 77.71) --
	(224.42, 77.45) --
	(224.84, 77.19) --
	(225.27, 76.93) --
	(225.70, 76.67) --
	(226.13, 76.41) --
	(226.55, 76.15) --
	(226.96, 75.89) --
	(227.36, 75.63) --
	(227.73, 75.36) --
	(228.09, 75.10) --
	(228.41, 74.84) --
	(228.71, 74.58) --
	(228.98, 74.32) --
	(229.22, 74.06) --
	(229.43, 73.80) --
	(229.60, 73.54) --
	(229.75, 73.28) --
	(229.87, 73.02) --
	(229.97, 72.76) --
	(230.06, 72.50) --
	(230.14, 72.24) --
	(230.21, 71.98) --
	(230.28, 71.71) --
	(230.37, 71.45) --
	(230.47, 71.19) --
	(230.58, 70.93) --
	(230.73, 70.67) --
	(230.90, 70.41) --
	(231.10, 70.15) --
	(231.33, 69.89) --
	(231.58, 69.63) --
	(231.86, 69.37) --
	(232.16, 69.11) --
	(232.47, 68.85) --
	(232.79, 68.59) --
	(233.10, 68.33) --
	(233.40, 68.06) --
	(233.68, 67.80) --
	(233.92, 67.54) --
	(234.13, 67.28) --
	(234.29, 67.02) --
	(234.40, 66.76) --
	(234.46, 66.50) --
	(234.46, 66.24) --
	(234.41, 65.98) --
	(234.30, 65.72) --
	(234.14, 65.46) --
	(233.94, 65.20) --
	(233.70, 64.94) --
	(233.42, 64.68) --
	(233.11, 64.41) --
	(232.78, 64.15) --
	(232.43, 63.89) --
	(232.06, 63.63) --
	(231.68, 63.37) --
	(231.30, 63.11) --
	(230.92, 62.85) --
	(230.54, 62.59) --
	(230.16, 62.33) --
	(229.79, 62.07) --
	(229.43, 61.81) --
	(229.08, 61.55) --
	(228.74, 61.29) --
	(228.42, 61.03) --
	(228.11, 60.76) --
	(227.80, 60.50) --
	(227.51, 60.24) --
	(227.23, 59.98) --
	(226.95, 59.72) --
	(226.68, 59.46) --
	(226.40, 59.20) --
	(226.13, 58.94) --
	(225.84, 58.68) --
	(225.55, 58.42) --
	(225.26, 58.16) --
	(224.95, 57.90) --
	(224.63, 57.64) --
	(224.30, 57.38) --
	(223.96, 57.11) --
	(223.62, 56.85) --
	(223.27, 56.59) --
	(222.92, 56.33) --
	(222.56, 56.07) --
	(222.21, 55.81) --
	(221.86, 55.55) --
	(221.51, 55.29) --
	(221.16, 55.03) --
	(220.82, 54.77) --
	(220.48, 54.51) --
	(220.15, 54.25) --
	(219.82, 53.99) --
	(219.48, 53.73) --
	(219.15, 53.46) --
	(218.82, 53.20) --
	(218.48, 52.94) --
	(218.14, 52.68) --
	(217.79, 52.42) --
	(217.44, 52.16) --
	(217.07, 51.90) --
	(216.70, 51.64) --
	(216.32, 51.38) --
	(215.94, 51.12) --
	(215.55, 50.86) --
	(215.16, 50.60) --
	(214.76, 50.34) --
	(214.38, 50.08) --
	(214.00, 49.81) --
	(213.63, 49.55) --
	(213.29, 49.29) --
	(212.96, 49.03) --
	(212.65, 48.77) --
	(212.37, 48.51) --
	(212.11, 48.25) --
	(211.88, 47.99) --
	(211.66, 47.73) --
	(211.46, 47.47) --
	(211.28, 47.21) --
	(211.10, 46.95) --
	(210.92, 46.69) --
	(210.73, 46.42) --
	(210.53, 46.16) --
	(210.32, 45.90) --
	(210.07, 45.64) --
	(209.81, 45.38) --
	(209.52, 45.12) --
	(209.19, 44.86) --
	(208.84, 44.60) --
	(208.47, 44.34) --
	(208.09, 44.08) --
	(207.70, 43.82) --
	(207.30, 43.56) --
	(206.91, 43.30) --
	(206.53, 43.04) --
	(206.17, 42.77) --
	(205.83, 42.51) --
	(205.51, 42.25) --
	(205.22, 41.99) --
	(204.96, 41.73) --
	(204.71, 41.47) --
	(204.47, 41.21) --
	(204.25, 40.95) --
	(204.02, 40.69) --
	(203.79, 40.43) --
	(203.54, 40.17) --
	(203.28, 39.91) --
	(202.99, 39.65) --
	(202.68, 39.39) --
	(202.35, 39.12) --
	(202.01, 38.86) --
	(201.65, 38.60) --
	(201.30, 38.34) --
	(200.96, 38.08) --
	(200.64, 37.82) --
	(200.35, 37.56) --
	(200.09, 37.30) --
	(199.88, 37.04) --
	(199.70, 36.78) --
	(199.57, 36.52) --
	(199.48, 36.26) --
	(199.42, 36.00) --
	(199.39, 35.74) --
	(199.38, 35.47) --
	(199.38, 35.21) --
	(199.37, 34.95) --
	(199.36, 34.69) --
	(199.33, 34.43) --
	(199.28, 34.17) --
	(199.21, 33.91) --
	(199.12, 33.65) --
	(199.00, 33.39) --
	(198.85, 33.13) --
	(198.70, 32.87) --
	(198.53, 32.61) --
	(198.35, 32.35) --
	(198.17, 32.09) --
	(198.00, 31.82) --
	(197.83, 31.56) --
	(197.67, 31.30) --
	(197.53, 31.04) --
	(197.41, 30.78) --
	(197.30, 30.52) --
	(197.21, 30.26) --
	(197.13, 30.00) --
	(197.07, 29.74) --
	(197.01, 29.48) --
	(196.97, 29.22) --
	(196.94, 28.96) --
	(196.92, 28.70) --
	(196.90, 28.44) --
	(196.89, 28.17) --
	(196.88, 27.91) --
	(196.87, 27.65) --
	(196.87, 27.39) --
	(196.86, 27.13) --
	(196.86, 26.87) --
	(196.86, 26.61) --
	(196.86, 26.35) --
	(196.86, 26.09) --
	(196.86, 25.83) --
	(196.86, 25.57) --
	(196.86, 25.31) --
	(196.86, 25.05) --
	(196.86, 24.79) --
	(196.86, 24.52) --
	(196.86, 24.26) --
	(196.86, 24.00) --
	(196.86, 23.74) --
	(196.86, 23.48) --
	(196.86, 23.22) --
	(196.86, 22.96) --
	(196.86, 22.70) --
	(196.86, 22.44) --
	(196.86, 22.18) --
	(196.86, 21.92) --
	(196.86, 21.66) --
	(196.86, 21.40) --
	(196.86, 21.14) --
	(196.87, 20.87) --
	(196.88, 20.61) --
	(196.88, 20.35) --
	(196.90, 20.09) --
	(196.92, 19.83) --
	(196.94, 19.57) --
	(196.97, 19.31) --
	(197.02, 19.05) --
	(197.07, 18.79) --
	(197.15, 18.53) --
	(197.24, 18.27) --
	(197.35, 18.01) --
	(197.49, 17.75) --
	(197.65, 17.48) --
	(197.83, 17.22) --
	(198.04, 16.96) --
	(198.28, 16.70) --
	(198.53, 16.44) --
	(198.80, 16.18) --
	(199.08, 15.92) --
	(199.35, 15.66) --
	(199.62, 15.40) --
	(199.87, 15.14) --
	(200.09, 14.88) --
	(200.28, 14.62) --
	(200.41, 14.36) --
	(200.49, 14.10) --
	(200.52, 13.83) --
	(193.19, 13.83) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.71, 88.01) -- (247.00, 88.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.73] (193.79, 81.19) --
	(238.94, 81.19) --
	(238.87, 81.19) --
	(239.16, 81.21) --
	(239.44, 81.26) --
	(239.71, 81.37) --
	(239.96, 81.51) --
	(240.19, 81.70) --
	(240.38, 81.91) --
	(240.54, 82.16) --
	(240.65, 82.43) --
	(240.72, 82.71) --
	(240.75, 83.00) --
	(240.75, 83.00) --
	(240.75, 93.01) --
	(240.75, 93.01) --
	(240.72, 93.30) --
	(240.65, 93.58) --
	(240.54, 93.85) --
	(240.38, 94.10) --
	(240.19, 94.32) --
	(239.96, 94.50) --
	(239.71, 94.64) --
	(239.44, 94.75) --
	(239.16, 94.81) --
	(238.94, 94.82) --
	(193.79, 94.82) --
	(194.00, 94.81) --
	(193.71, 94.82) --
	(193.43, 94.78) --
	(193.15, 94.70) --
	(192.88, 94.58) --
	(192.64, 94.41) --
	(192.43, 94.21) --
	(192.26, 93.98) --
	(192.12, 93.72) --
	(192.03, 93.44) --
	(191.99, 93.16) --
	(191.98, 93.01) --
	(191.98, 83.00) --
	(191.99, 83.15) --
	(191.99, 82.85) --
	(192.03, 82.57) --
	(192.12, 82.29) --
	(192.26, 82.03) --
	(192.43, 81.80) --
	(192.64, 81.60) --
	(192.88, 81.44) --
	(193.15, 81.31) --
	(193.43, 81.23) --
	(193.71, 81.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (146.71,  6.75) rectangle (247.00,162.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.24, 84.20) {\footnotesize{mean: $593$}};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.71, 67.06) -- (247.00, 67.06);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.73] (193.47, 60.25) --
	(241.75, 60.25) --
	(241.68, 60.25) --
	(241.97, 60.26) --
	(242.25, 60.32) --
	(242.53, 60.42) --
	(242.78, 60.57) --
	(243.00, 60.75) --
	(243.20, 60.97) --
	(243.35, 61.21) --
	(243.47, 61.48) --
	(243.54, 61.76) --
	(243.56, 62.05) --
	(243.56, 62.05) --
	(243.56, 72.07) --
	(243.56, 72.07) --
	(243.54, 72.36) --
	(243.47, 72.64) --
	(243.35, 72.91) --
	(243.20, 73.15) --
	(243.00, 73.37) --
	(242.78, 73.55) --
	(242.53, 73.70) --
	(242.25, 73.80) --
	(241.97, 73.86) --
	(241.75, 73.87) --
	(193.47, 73.87) --
	(193.69, 73.86) --
	(193.40, 73.87) --
	(193.11, 73.84) --
	(192.83, 73.76) --
	(192.57, 73.63) --
	(192.33, 73.47) --
	(192.12, 73.27) --
	(191.95, 73.03) --
	(191.81, 72.78) --
	(191.72, 72.50) --
	(191.67, 72.21) --
	(191.67, 72.07) --
	(191.67, 62.05) --
	(191.67, 62.20) --
	(191.67, 61.91) --
	(191.72, 61.62) --
	(191.81, 61.35) --
	(191.95, 61.09) --
	(192.12, 60.86) --
	(192.33, 60.66) --
	(192.57, 60.49) --
	(192.83, 60.37) --
	(193.11, 60.28) --
	(193.40, 60.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (146.71,  6.75) rectangle (247.00,162.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (194.93, 63.26) {\footnotesize{median: $51$}};
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (146.71,  6.75) rectangle (247.00,162.62);
\end{scope}
\begin{scope}
\path[clip] ( 41.93,162.62) rectangle (142.21,176.18);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 41.93,162.62) rectangle (142.21,176.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 92.07,166.92) {LOC, gross};
\end{scope}
\begin{scope}
\path[clip] (146.71,162.62) rectangle (247.00,176.18);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (146.71,162.62) rectangle (247.00,176.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (196.86,166.92) {LOC, net};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.07,  4.50) --
	( 92.07,  6.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (196.86,  4.50) --
	(196.86,  6.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.88, 11.36) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.88, 31.01) {$10^{0}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.88, 50.67) {$10^{1}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.88, 70.33) {$10^{2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.88, 89.99) {$10^{3}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.88,109.65) {$10^{4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.88,129.30) {$10^{5}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.88,148.96) {$10^{6}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,180.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.68, 13.83) --
	( 41.93, 13.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.68, 33.49) --
	( 41.93, 33.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.68, 53.15) --
	( 41.93, 53.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.68, 72.81) --
	( 41.93, 72.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.68, 92.47) --
	( 41.93, 92.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.68,112.13) --
	( 41.93,112.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.68,131.78) --
	( 41.93,131.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.68,151.44) --
	( 41.93,151.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 84.68) {Size of Commits in LOC};
\end{scope}
\end{tikzpicture}


==> figures/density_plots.tex <==
% Created by tikzDevice version 0.12 on 2019-06-13 12:28:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,361.35);
\begin{scope}
\path[clip] (  0.00,271.01) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,271.01) rectangle (245.72,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.74,298.08) rectangle (200.26,356.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.74,298.08) rectangle (200.26,356.85);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,307.43) --
	(200.26,307.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,320.78) --
	(200.26,320.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,334.14) --
	(200.26,334.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,347.50) --
	(200.26,347.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 54.05,298.08) --
	( 54.05,356.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.36,298.08) --
	( 83.36,356.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.67,298.08) --
	(112.67,356.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (141.97,298.08) --
	(141.97,356.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (171.28,298.08) --
	(171.28,356.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,300.75) --
	(200.26,300.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,314.11) --
	(200.26,314.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,327.46) --
	(200.26,327.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,340.82) --
	(200.26,340.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,354.18) --
	(200.26,354.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.40,298.08) --
	( 39.40,356.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.71,298.08) --
	( 68.71,356.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.01,298.08) --
	( 98.01,356.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.32,298.08) --
	(127.32,356.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.63,298.08) --
	(156.63,356.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.93,298.08) --
	(185.93,356.85);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 39.40,354.18) --
	( 39.70,354.18) --
	( 40.00,354.18) --
	( 40.30,354.18) --
	( 40.60,354.18) --
	( 40.90,354.18) --
	( 41.20,354.18) --
	( 41.50,354.18) --
	( 41.80,354.18) --
	( 42.10,354.18) --
	( 42.40,354.18) --
	( 42.70,354.18) --
	( 43.00,354.18) --
	( 43.30,354.18) --
	( 43.60,354.18) --
	( 43.90,354.18) --
	( 44.20,354.18) --
	( 44.50,354.18) --
	( 44.80,354.18) --
	( 45.10,354.18) --
	( 45.40,354.18) --
	( 45.70,354.18) --
	( 46.00,354.18) --
	( 46.30,354.18) --
	( 46.60,354.18) --
	( 46.89,354.18) --
	( 47.19,354.18) --
	( 47.49,354.18) --
	( 47.79,354.18) --
	( 48.09,354.18) --
	( 48.39,354.18) --
	( 48.69,354.18) --
	( 48.99,354.18) --
	( 49.29,354.18) --
	( 49.59,354.18) --
	( 49.89,354.18) --
	( 50.19,354.18) --
	( 50.49,354.18) --
	( 50.79,354.18) --
	( 51.09,354.18) --
	( 51.39,354.18) --
	( 51.69,354.18) --
	( 51.99,354.18) --
	( 52.29,354.18) --
	( 52.59,354.18) --
	( 52.89,354.18) --
	( 53.19,354.18) --
	( 53.49,354.18) --
	( 53.79,354.18) --
	( 54.09,354.18) --
	( 54.39,354.18) --
	( 54.69,354.18) --
	( 54.99,354.18) --
	( 55.29,354.18) --
	( 55.59,354.18) --
	( 55.89,354.18) --
	( 56.19,354.18) --
	( 56.49,354.18) --
	( 56.79,354.18) --
	( 57.09,354.18) --
	( 57.39,354.18) --
	( 57.69,354.18) --
	( 57.99,354.18) --
	( 58.29,354.18) --
	( 58.59,354.18) --
	( 58.89,354.18) --
	( 59.19,354.18) --
	( 59.49,354.18) --
	( 59.79,354.18) --
	( 60.09,354.18) --
	( 60.39,354.18) --
	( 60.69,354.18) --
	( 60.99,354.18) --
	( 61.29,354.18) --
	( 61.59,354.18) --
	( 61.89,354.18) --
	( 62.19,354.18) --
	( 62.49,354.18) --
	( 62.79,354.18) --
	( 63.08,354.18) --
	( 63.38,354.18) --
	( 63.68,354.18) --
	( 63.98,354.18) --
	( 64.28,354.18) --
	( 64.58,354.18) --
	( 64.88,354.18) --
	( 65.18,354.18) --
	( 65.48,354.18) --
	( 65.78,354.18) --
	( 66.08,354.18) --
	( 66.38,354.18) --
	( 66.68,354.18) --
	( 66.98,354.18) --
	( 67.28,354.18) --
	( 67.58,354.18) --
	( 67.88,354.18) --
	( 68.18,354.18) --
	( 68.48,354.18) --
	( 68.78,354.18) --
	( 69.08,354.18) --
	( 69.38,354.18) --
	( 69.68,354.18) --
	( 69.98,354.18) --
	( 70.28,354.18) --
	( 70.58,354.18) --
	( 70.88,354.18) --
	( 71.18,354.18) --
	( 71.48,354.18) --
	( 71.78,354.18) --
	( 72.08,354.18) --
	( 72.38,354.18) --
	( 72.68,354.18) --
	( 72.98,354.18) --
	( 73.28,354.18) --
	( 73.58,354.18) --
	( 73.88,354.18) --
	( 74.18,354.18) --
	( 74.48,354.18) --
	( 74.78,354.18) --
	( 75.08,354.18) --
	( 75.38,354.18) --
	( 75.68,354.18) --
	( 75.98,354.18) --
	( 76.28,354.18) --
	( 76.58,354.18) --
	( 76.88,354.18) --
	( 77.18,354.18) --
	( 77.48,354.18) --
	( 77.78,354.18) --
	( 78.08,354.18) --
	( 78.38,354.18) --
	( 78.68,354.18) --
	( 78.98,354.18) --
	( 79.27,354.18) --
	( 79.57,354.18) --
	( 79.87,354.18) --
	( 80.17,354.18) --
	( 80.47,354.18) --
	( 80.77,354.18) --
	( 81.07,354.18) --
	( 81.37,354.18) --
	( 81.67,354.18) --
	( 81.97,354.18) --
	( 82.27,354.18) --
	( 82.57,354.18) --
	( 82.87,354.18) --
	( 83.17,354.18) --
	( 83.47,354.18) --
	( 83.77,354.18) --
	( 84.07,354.18) --
	( 84.37,354.18) --
	( 84.67,354.18) --
	( 84.97,354.18) --
	( 85.27,354.18) --
	( 85.57,354.18) --
	( 85.87,354.18) --
	( 86.17,354.18) --
	( 86.47,354.18) --
	( 86.77,354.18) --
	( 87.07,354.18) --
	( 87.37,354.18) --
	( 87.67,354.18) --
	( 87.97,354.18) --
	( 88.27,354.18) --
	( 88.57,354.18) --
	( 88.87,354.18) --
	( 89.17,354.18) --
	( 89.47,354.18) --
	( 89.77,354.18) --
	( 90.07,354.18) --
	( 90.37,354.18) --
	( 90.67,354.18) --
	( 90.97,354.18) --
	( 91.27,354.18) --
	( 91.57,354.18) --
	( 91.87,354.18) --
	( 92.17,354.18) --
	( 92.47,354.18) --
	( 92.77,354.18) --
	( 93.07,354.18) --
	( 93.37,354.18) --
	( 93.67,354.18) --
	( 93.97,354.18) --
	( 94.27,354.18) --
	( 94.57,354.18) --
	( 94.87,354.18) --
	( 95.17,354.18) --
	( 95.46,354.18) --
	( 95.76,354.18) --
	( 96.06,354.18) --
	( 96.36,354.18) --
	( 96.66,354.18) --
	( 96.96,354.18) --
	( 97.26,354.18) --
	( 97.56,354.18) --
	( 97.86,354.18) --
	( 98.16,354.18) --
	( 98.46,354.18) --
	( 98.76,354.18) --
	( 99.06,354.18) --
	( 99.36,354.18) --
	( 99.66,354.18) --
	( 99.96,354.18) --
	(100.26,354.18) --
	(100.56,354.18) --
	(100.86,354.18) --
	(101.16,354.18) --
	(101.46,354.18) --
	(101.76,354.18) --
	(102.06,354.18) --
	(102.36,354.18) --
	(102.66,354.18) --
	(102.96,354.18) --
	(103.26,354.18) --
	(103.56,354.18) --
	(103.86,354.18) --
	(104.16,354.18) --
	(104.46,354.18) --
	(104.76,354.18) --
	(105.06,354.18) --
	(105.36,354.18) --
	(105.66,354.18) --
	(105.96,354.18) --
	(106.26,354.18) --
	(106.56,354.18) --
	(106.86,354.18) --
	(107.16,354.18) --
	(107.46,354.18) --
	(107.76,354.18) --
	(108.06,354.18) --
	(108.36,354.18) --
	(108.66,354.18) --
	(108.96,354.18) --
	(109.26,354.18) --
	(109.56,354.18) --
	(109.86,354.18) --
	(110.16,354.18) --
	(110.46,354.18) --
	(110.76,354.18) --
	(111.06,354.18) --
	(111.36,354.18) --
	(111.65,354.18) --
	(111.95,354.18) --
	(112.25,354.18) --
	(112.55,354.18) --
	(112.85,354.18) --
	(113.15,354.18) --
	(113.45,354.18) --
	(113.75,354.18) --
	(114.05,354.18) --
	(114.35,354.18) --
	(114.65,354.18) --
	(114.95,354.18) --
	(115.25,354.18) --
	(115.55,354.18) --
	(115.85,354.18) --
	(116.15,354.18) --
	(116.45,354.18) --
	(116.75,354.18) --
	(117.05,354.18) --
	(117.35,354.18) --
	(117.65,354.18) --
	(117.95,354.18) --
	(118.25,354.18) --
	(118.55,354.18) --
	(118.85,354.18) --
	(119.15,354.18) --
	(119.45,354.18) --
	(119.75,354.18) --
	(120.05,354.18) --
	(120.35,354.18) --
	(120.65,354.18) --
	(120.95,354.18) --
	(121.25,354.18) --
	(121.55,354.18) --
	(121.85,354.18) --
	(122.15,354.18) --
	(122.45,354.18) --
	(122.75,354.18) --
	(123.05,354.18) --
	(123.35,354.18) --
	(123.65,354.18) --
	(123.95,354.18) --
	(124.25,354.18) --
	(124.55,354.18) --
	(124.85,354.18) --
	(125.15,354.18) --
	(125.45,354.18) --
	(125.75,354.18) --
	(126.05,354.18) --
	(126.35,354.18) --
	(126.65,354.18) --
	(126.95,354.18) --
	(127.25,354.18) --
	(127.54,354.18) --
	(127.84,354.18) --
	(128.14,354.18) --
	(128.44,354.18) --
	(128.74,354.18) --
	(129.04,354.18) --
	(129.34,354.18) --
	(129.64,354.18) --
	(129.94,354.18) --
	(130.24,354.18) --
	(130.54,354.18) --
	(130.84,354.18) --
	(131.14,354.18) --
	(131.44,354.18) --
	(131.74,354.18) --
	(132.04,354.18) --
	(132.34,354.18) --
	(132.64,354.18) --
	(132.94,354.18) --
	(133.24,354.18) --
	(133.54,354.18) --
	(133.84,354.18) --
	(134.14,354.18) --
	(134.44,354.18) --
	(134.74,354.18) --
	(135.04,354.18) --
	(135.34,354.18) --
	(135.64,354.18) --
	(135.94,354.18) --
	(136.24,354.18) --
	(136.54,354.18) --
	(136.84,354.18) --
	(137.14,354.18) --
	(137.44,354.18) --
	(137.74,354.18) --
	(138.04,354.18) --
	(138.34,354.18) --
	(138.64,354.18) --
	(138.94,354.18) --
	(139.24,354.18) --
	(139.54,354.18) --
	(139.84,354.18) --
	(140.14,354.18) --
	(140.44,354.18) --
	(140.74,354.18) --
	(141.04,354.18) --
	(141.34,354.18) --
	(141.64,354.18) --
	(141.94,354.18) --
	(142.24,354.18) --
	(142.54,354.18) --
	(142.84,354.18) --
	(143.14,354.18) --
	(143.44,354.18) --
	(143.73,354.18) --
	(144.03,354.18) --
	(144.33,354.18) --
	(144.63,354.18) --
	(144.93,354.18) --
	(145.23,354.18) --
	(145.53,354.18) --
	(145.83,354.18) --
	(146.13,354.18) --
	(146.43,354.18) --
	(146.73,354.18) --
	(147.03,354.18) --
	(147.33,354.18) --
	(147.63,354.18) --
	(147.93,354.18) --
	(148.23,354.18) --
	(148.53,354.18) --
	(148.83,354.18) --
	(149.13,354.18) --
	(149.43,354.18) --
	(149.73,354.18) --
	(150.03,354.18) --
	(150.33,354.18) --
	(150.63,354.18) --
	(150.93,354.18) --
	(151.23,354.18) --
	(151.53,354.18) --
	(151.83,354.18) --
	(152.13,354.18) --
	(152.43,354.18) --
	(152.73,354.18) --
	(153.03,354.18) --
	(153.33,354.18) --
	(153.63,354.18) --
	(153.93,354.18) --
	(154.23,354.18) --
	(154.53,354.18) --
	(154.83,354.18) --
	(155.13,354.18) --
	(155.43,354.18) --
	(155.73,354.18) --
	(156.03,354.18) --
	(156.33,354.18) --
	(156.63,354.18) --
	(156.93,354.18) --
	(157.23,354.18) --
	(157.53,354.18) --
	(157.83,354.18) --
	(158.13,354.18) --
	(158.43,354.18) --
	(158.73,354.18) --
	(159.03,354.18) --
	(159.33,354.18) --
	(159.63,354.18) --
	(159.92,354.18) --
	(160.22,354.18) --
	(160.52,354.18) --
	(160.82,354.18) --
	(161.12,354.18) --
	(161.42,354.18) --
	(161.72,354.18) --
	(162.02,354.18) --
	(162.32,354.18) --
	(162.62,354.18) --
	(162.92,354.18) --
	(163.22,354.18) --
	(163.52,354.18) --
	(163.82,354.18) --
	(164.12,354.18) --
	(164.42,354.18) --
	(164.72,354.18) --
	(165.02,354.18) --
	(165.32,354.18) --
	(165.62,354.18) --
	(165.92,354.18) --
	(166.22,354.18) --
	(166.52,354.18) --
	(166.82,354.18) --
	(167.12,354.18) --
	(167.42,354.18) --
	(167.72,354.18) --
	(168.02,354.18) --
	(168.32,354.18) --
	(168.62,354.18) --
	(168.92,354.18) --
	(169.22,354.18) --
	(169.52,354.18) --
	(169.82,354.18) --
	(170.12,354.18) --
	(170.42,354.18) --
	(170.72,354.18) --
	(171.02,354.18) --
	(171.32,354.18) --
	(171.62,354.18) --
	(171.92,354.18) --
	(172.22,354.18) --
	(172.52,354.18) --
	(172.82,354.18) --
	(173.12,354.18) --
	(173.42,354.18) --
	(173.72,354.18) --
	(174.02,354.18) --
	(174.32,354.18) --
	(174.62,354.18) --
	(174.92,354.18) --
	(175.22,354.18) --
	(175.52,354.18) --
	(175.82,354.18) --
	(176.11,354.18) --
	(176.41,354.18) --
	(176.71,354.18) --
	(177.01,354.18) --
	(177.31,354.18) --
	(177.61,354.18) --
	(177.91,354.18) --
	(178.21,354.18) --
	(178.51,354.18) --
	(178.81,354.18) --
	(179.11,354.18) --
	(179.41,354.18) --
	(179.71,354.18) --
	(180.01,354.18) --
	(180.31,354.18) --
	(180.61,354.18) --
	(180.91,354.18) --
	(181.21,354.18) --
	(181.51,354.18) --
	(181.81,354.18) --
	(182.11,354.18) --
	(182.41,354.18) --
	(182.71,354.18) --
	(183.01,354.18) --
	(183.31,354.18) --
	(183.61,354.18) --
	(183.91,354.18) --
	(184.21,354.18) --
	(184.51,354.18) --
	(184.81,354.18) --
	(185.11,354.18) --
	(185.41,354.18) --
	(185.71,354.18) --
	(186.01,354.18) --
	(186.31,354.18) --
	(186.61,354.18) --
	(186.91,354.18) --
	(187.21,354.18) --
	(187.51,354.18) --
	(187.81,354.18) --
	(188.11,354.18) --
	(188.41,354.18) --
	(188.71,354.18) --
	(189.01,354.18) --
	(189.31,354.18) --
	(189.61,354.18) --
	(189.91,354.18) --
	(190.21,354.18) --
	(190.51,354.18) --
	(190.81,354.18) --
	(191.11,354.18) --
	(191.41,354.18) --
	(191.71,354.18) --
	(192.01,354.18) --
	(192.30,354.18) --
	(192.60,354.18) --
	(192.60,307.15) --
	(192.30,307.59) --
	(192.01,308.06) --
	(191.71,308.55) --
	(191.41,309.05) --
	(191.11,309.59) --
	(190.81,310.16) --
	(190.51,310.74) --
	(190.21,311.34) --
	(189.91,311.97) --
	(189.61,312.63) --
	(189.31,313.30) --
	(189.01,314.00) --
	(188.71,314.72) --
	(188.41,315.45) --
	(188.11,316.21) --
	(187.81,316.98) --
	(187.51,317.77) --
	(187.21,318.57) --
	(186.91,319.39) --
	(186.61,320.21) --
	(186.31,321.05) --
	(186.01,321.90) --
	(185.71,322.75) --
	(185.41,323.60) --
	(185.11,324.46) --
	(184.81,325.31) --
	(184.51,326.17) --
	(184.21,327.02) --
	(183.91,327.87) --
	(183.61,328.71) --
	(183.31,329.54) --
	(183.01,330.37) --
	(182.71,331.18) --
	(182.41,331.99) --
	(182.11,332.77) --
	(181.81,333.54) --
	(181.51,334.31) --
	(181.21,335.05) --
	(180.91,335.78) --
	(180.61,336.49) --
	(180.31,337.19) --
	(180.01,337.86) --
	(179.71,338.52) --
	(179.41,339.17) --
	(179.11,339.80) --
	(178.81,340.40) --
	(178.51,340.99) --
	(178.21,341.57) --
	(177.91,342.12) --
	(177.61,342.66) --
	(177.31,343.18) --
	(177.01,343.69) --
	(176.71,344.18) --
	(176.41,344.65) --
	(176.11,345.10) --
	(175.82,345.53) --
	(175.52,345.96) --
	(175.22,346.35) --
	(174.92,346.73) --
	(174.62,347.10) --
	(174.32,347.43) --
	(174.02,347.75) --
	(173.72,348.05) --
	(173.42,348.32) --
	(173.12,348.56) --
	(172.82,348.78) --
	(172.52,348.99) --
	(172.22,349.15) --
	(171.92,349.28) --
	(171.62,349.40) --
	(171.32,349.48) --
	(171.02,349.53) --
	(170.72,349.55) --
	(170.42,349.55) --
	(170.12,349.51) --
	(169.82,349.45) --
	(169.52,349.36) --
	(169.22,349.24) --
	(168.92,349.09) --
	(168.62,348.92) --
	(168.32,348.72) --
	(168.02,348.49) --
	(167.72,348.24) --
	(167.42,347.95) --
	(167.12,347.64) --
	(166.82,347.30) --
	(166.52,346.94) --
	(166.22,346.53) --
	(165.92,346.10) --
	(165.62,345.65) --
	(165.32,345.15) --
	(165.02,344.63) --
	(164.72,344.07) --
	(164.42,343.47) --
	(164.12,342.84) --
	(163.82,342.18) --
	(163.52,341.49) --
	(163.22,340.76) --
	(162.92,339.99) --
	(162.62,339.21) --
	(162.32,338.39) --
	(162.02,337.54) --
	(161.72,336.68) --
	(161.42,335.79) --
	(161.12,334.90) --
	(160.82,334.01) --
	(160.52,333.11) --
	(160.22,332.22) --
	(159.92,331.35) --
	(159.63,330.51) --
	(159.33,329.67) --
	(159.03,328.88) --
	(158.73,328.14) --
	(158.43,327.44) --
	(158.13,326.77) --
	(157.83,326.18) --
	(157.53,325.64) --
	(157.23,325.14) --
	(156.93,324.71) --
	(156.63,324.34) --
	(156.33,324.01) --
	(156.03,323.73) --
	(155.73,323.51) --
	(155.43,323.33) --
	(155.13,323.18) --
	(154.83,323.08) --
	(154.53,323.01) --
	(154.23,322.97) --
	(153.93,322.95) --
	(153.63,322.95) --
	(153.33,322.98) --
	(153.03,323.02) --
	(152.73,323.07) --
	(152.43,323.12) --
	(152.13,323.19) --
	(151.83,323.26) --
	(151.53,323.33) --
	(151.23,323.40) --
	(150.93,323.48) --
	(150.63,323.56) --
	(150.33,323.62) --
	(150.03,323.69) --
	(149.73,323.76) --
	(149.43,323.81) --
	(149.13,323.87) --
	(148.83,323.92) --
	(148.53,323.96) --
	(148.23,324.00) --
	(147.93,324.03) --
	(147.63,324.06) --
	(147.33,324.07) --
	(147.03,324.08) --
	(146.73,324.10) --
	(146.43,324.10) --
	(146.13,324.09) --
	(145.83,324.08) --
	(145.53,324.07) --
	(145.23,324.05) --
	(144.93,324.02) --
	(144.63,323.99) --
	(144.33,323.96) --
	(144.03,323.92) --
	(143.73,323.88) --
	(143.44,323.83) --
	(143.14,323.78) --
	(142.84,323.72) --
	(142.54,323.66) --
	(142.24,323.60) --
	(141.94,323.54) --
	(141.64,323.47) --
	(141.34,323.39) --
	(141.04,323.32) --
	(140.74,323.24) --
	(140.44,323.16) --
	(140.14,323.08) --
	(139.84,322.99) --
	(139.54,322.90) --
	(139.24,322.82) --
	(138.94,322.72) --
	(138.64,322.63) --
	(138.34,322.54) --
	(138.04,322.44) --
	(137.74,322.34) --
	(137.44,322.24) --
	(137.14,322.15) --
	(136.84,322.05) --
	(136.54,321.95) --
	(136.24,321.85) --
	(135.94,321.75) --
	(135.64,321.65) --
	(135.34,321.56) --
	(135.04,321.46) --
	(134.74,321.37) --
	(134.44,321.28) --
	(134.14,321.20) --
	(133.84,321.12) --
	(133.54,321.04) --
	(133.24,320.96) --
	(132.94,320.90) --
	(132.64,320.83) --
	(132.34,320.78) --
	(132.04,320.73) --
	(131.74,320.68) --
	(131.44,320.65) --
	(131.14,320.62) --
	(130.84,320.60) --
	(130.54,320.59) --
	(130.24,320.59) --
	(129.94,320.59) --
	(129.64,320.61) --
	(129.34,320.63) --
	(129.04,320.67) --
	(128.74,320.71) --
	(128.44,320.76) --
	(128.14,320.82) --
	(127.84,320.89) --
	(127.54,320.97) --
	(127.25,321.05) --
	(126.95,321.14) --
	(126.65,321.24) --
	(126.35,321.34) --
	(126.05,321.44) --
	(125.75,321.56) --
	(125.45,321.67) --
	(125.15,321.79) --
	(124.85,321.90) --
	(124.55,322.02) --
	(124.25,322.14) --
	(123.95,322.26) --
	(123.65,322.38) --
	(123.35,322.50) --
	(123.05,322.62) --
	(122.75,322.73) --
	(122.45,322.84) --
	(122.15,322.95) --
	(121.85,323.05) --
	(121.55,323.15) --
	(121.25,323.25) --
	(120.95,323.35) --
	(120.65,323.44) --
	(120.35,323.53) --
	(120.05,323.61) --
	(119.75,323.70) --
	(119.45,323.77) --
	(119.15,323.85) --
	(118.85,323.93) --
	(118.55,324.00) --
	(118.25,324.08) --
	(117.95,324.15) --
	(117.65,324.22) --
	(117.35,324.30) --
	(117.05,324.37) --
	(116.75,324.44) --
	(116.45,324.52) --
	(116.15,324.60) --
	(115.85,324.67) --
	(115.55,324.76) --
	(115.25,324.84) --
	(114.95,324.92) --
	(114.65,325.01) --
	(114.35,325.10) --
	(114.05,325.19) --
	(113.75,325.29) --
	(113.45,325.38) --
	(113.15,325.48) --
	(112.85,325.58) --
	(112.55,325.68) --
	(112.25,325.78) --
	(111.95,325.88) --
	(111.65,325.99) --
	(111.36,326.09) --
	(111.06,326.19) --
	(110.76,326.30) --
	(110.46,326.40) --
	(110.16,326.50) --
	(109.86,326.59) --
	(109.56,326.69) --
	(109.26,326.78) --
	(108.96,326.87) --
	(108.66,326.96) --
	(108.36,327.04) --
	(108.06,327.12) --
	(107.76,327.20) --
	(107.46,327.27) --
	(107.16,327.34) --
	(106.86,327.40) --
	(106.56,327.46) --
	(106.26,327.51) --
	(105.96,327.55) --
	(105.66,327.60) --
	(105.36,327.63) --
	(105.06,327.67) --
	(104.76,327.69) --
	(104.46,327.71) --
	(104.16,327.73) --
	(103.86,327.74) --
	(103.56,327.75) --
	(103.26,327.75) --
	(102.96,327.75) --
	(102.66,327.74) --
	(102.36,327.73) --
	(102.06,327.72) --
	(101.76,327.70) --
	(101.46,327.68) --
	(101.16,327.66) --
	(100.86,327.63) --
	(100.56,327.61) --
	(100.26,327.58) --
	( 99.96,327.55) --
	( 99.66,327.51) --
	( 99.36,327.48) --
	( 99.06,327.45) --
	( 98.76,327.42) --
	( 98.46,327.38) --
	( 98.16,327.35) --
	( 97.86,327.32) --
	( 97.56,327.29) --
	( 97.26,327.26) --
	( 96.96,327.23) --
	( 96.66,327.21) --
	( 96.36,327.19) --
	( 96.06,327.17) --
	( 95.76,327.15) --
	( 95.46,327.13) --
	( 95.17,327.12) --
	( 94.87,327.11) --
	( 94.57,327.10) --
	( 94.27,327.10) --
	( 93.97,327.10) --
	( 93.67,327.11) --
	( 93.37,327.11) --
	( 93.07,327.12) --
	( 92.77,327.14) --
	( 92.47,327.16) --
	( 92.17,327.18) --
	( 91.87,327.20) --
	( 91.57,327.23) --
	( 91.27,327.26) --
	( 90.97,327.30) --
	( 90.67,327.34) --
	( 90.37,327.39) --
	( 90.07,327.44) --
	( 89.77,327.49) --
	( 89.47,327.55) --
	( 89.17,327.61) --
	( 88.87,327.68) --
	( 88.57,327.75) --
	( 88.27,327.82) --
	( 87.97,327.90) --
	( 87.67,327.98) --
	( 87.37,328.07) --
	( 87.07,328.16) --
	( 86.77,328.26) --
	( 86.47,328.36) --
	( 86.17,328.46) --
	( 85.87,328.57) --
	( 85.57,328.68) --
	( 85.27,328.80) --
	( 84.97,328.92) --
	( 84.67,329.05) --
	( 84.37,329.17) --
	( 84.07,329.30) --
	( 83.77,329.44) --
	( 83.47,329.57) --
	( 83.17,329.72) --
	( 82.87,329.86) --
	( 82.57,330.01) --
	( 82.27,330.15) --
	( 81.97,330.31) --
	( 81.67,330.46) --
	( 81.37,330.62) --
	( 81.07,330.78) --
	( 80.77,330.94) --
	( 80.47,331.10) --
	( 80.17,331.27) --
	( 79.87,331.44) --
	( 79.57,331.60) --
	( 79.27,331.78) --
	( 78.98,331.95) --
	( 78.68,332.13) --
	( 78.38,332.30) --
	( 78.08,332.48) --
	( 77.78,332.66) --
	( 77.48,332.84) --
	( 77.18,333.02) --
	( 76.88,333.21) --
	( 76.58,333.39) --
	( 76.28,333.58) --
	( 75.98,333.76) --
	( 75.68,333.95) --
	( 75.38,334.13) --
	( 75.08,334.32) --
	( 74.78,334.50) --
	( 74.48,334.69) --
	( 74.18,334.87) --
	( 73.88,335.05) --
	( 73.58,335.23) --
	( 73.28,335.40) --
	( 72.98,335.58) --
	( 72.68,335.75) --
	( 72.38,335.92) --
	( 72.08,336.08) --
	( 71.78,336.24) --
	( 71.48,336.40) --
	( 71.18,336.55) --
	( 70.88,336.70) --
	( 70.58,336.85) --
	( 70.28,336.98) --
	( 69.98,337.12) --
	( 69.68,337.25) --
	( 69.38,337.37) --
	( 69.08,337.49) --
	( 68.78,337.60) --
	( 68.48,337.71) --
	( 68.18,337.82) --
	( 67.88,337.92) --
	( 67.58,338.02) --
	( 67.28,338.12) --
	( 66.98,338.21) --
	( 66.68,338.30) --
	( 66.38,338.39) --
	( 66.08,338.47) --
	( 65.78,338.56) --
	( 65.48,338.64) --
	( 65.18,338.73) --
	( 64.88,338.81) --
	( 64.58,338.90) --
	( 64.28,338.98) --
	( 63.98,339.07) --
	( 63.68,339.16) --
	( 63.38,339.24) --
	( 63.08,339.33) --
	( 62.79,339.42) --
	( 62.49,339.50) --
	( 62.19,339.59) --
	( 61.89,339.68) --
	( 61.59,339.76) --
	( 61.29,339.84) --
	( 60.99,339.92) --
	( 60.69,340.00) --
	( 60.39,340.07) --
	( 60.09,340.14) --
	( 59.79,340.20) --
	( 59.49,340.26) --
	( 59.19,340.31) --
	( 58.89,340.35) --
	( 58.59,340.39) --
	( 58.29,340.42) --
	( 57.99,340.44) --
	( 57.69,340.45) --
	( 57.39,340.45) --
	( 57.09,340.44) --
	( 56.79,340.42) --
	( 56.49,340.39) --
	( 56.19,340.35) --
	( 55.89,340.30) --
	( 55.59,340.24) --
	( 55.29,340.17) --
	( 54.99,340.10) --
	( 54.69,340.01) --
	( 54.39,339.92) --
	( 54.09,339.82) --
	( 53.79,339.71) --
	( 53.49,339.61) --
	( 53.19,339.50) --
	( 52.89,339.39) --
	( 52.59,339.29) --
	( 52.29,339.19) --
	( 51.99,339.10) --
	( 51.69,339.02) --
	( 51.39,338.96) --
	( 51.09,338.91) --
	( 50.79,338.88) --
	( 50.49,338.88) --
	( 50.19,338.90) --
	( 49.89,338.94) --
	( 49.59,339.01) --
	( 49.29,339.11) --
	( 48.99,339.24) --
	( 48.69,339.39) --
	( 48.39,339.57) --
	( 48.09,339.77) --
	( 47.79,340.00) --
	( 47.49,340.24) --
	( 47.19,340.50) --
	( 46.89,340.76) --
	( 46.60,341.04) --
	( 46.30,341.32) --
	( 46.00,341.60) --
	( 45.70,341.89) --
	( 45.40,342.16) --
	( 45.10,342.44) --
	( 44.80,342.71) --
	( 44.50,342.96) --
	( 44.20,343.21) --
	( 43.90,343.45) --
	( 43.60,343.67) --
	( 43.30,343.88) --
	( 43.00,344.08) --
	( 42.70,344.27) --
	( 42.40,344.44) --
	( 42.10,344.60) --
	( 41.80,344.75) --
	( 41.50,344.88) --
	( 41.20,345.00) --
	( 40.90,345.10) --
	( 40.60,345.20) --
	( 40.30,345.28) --
	( 40.00,345.35) --
	( 39.70,345.41) --
	( 39.40,345.45) --
	cycle;
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 39.40,345.45) --
	( 39.70,345.41) --
	( 40.00,345.35) --
	( 40.30,345.28) --
	( 40.60,345.20) --
	( 40.90,345.10) --
	( 41.20,345.00) --
	( 41.50,344.88) --
	( 41.80,344.75) --
	( 42.10,344.60) --
	( 42.40,344.44) --
	( 42.70,344.27) --
	( 43.00,344.08) --
	( 43.30,343.88) --
	( 43.60,343.67) --
	( 43.90,343.45) --
	( 44.20,343.21) --
	( 44.50,342.96) --
	( 44.80,342.71) --
	( 45.10,342.44) --
	( 45.40,342.16) --
	( 45.70,341.89) --
	( 46.00,341.60) --
	( 46.30,341.32) --
	( 46.60,341.04) --
	( 46.89,340.76) --
	( 47.19,340.50) --
	( 47.49,340.24) --
	( 47.79,340.00) --
	( 48.09,339.77) --
	( 48.39,339.57) --
	( 48.69,339.39) --
	( 48.99,339.24) --
	( 49.29,339.11) --
	( 49.59,339.01) --
	( 49.89,338.94) --
	( 50.19,338.90) --
	( 50.49,338.88) --
	( 50.79,338.88) --
	( 51.09,338.91) --
	( 51.39,338.96) --
	( 51.69,339.02) --
	( 51.99,339.10) --
	( 52.29,339.19) --
	( 52.59,339.29) --
	( 52.89,339.39) --
	( 53.19,339.50) --
	( 53.49,339.61) --
	( 53.79,339.71) --
	( 54.09,339.82) --
	( 54.39,339.92) --
	( 54.69,340.01) --
	( 54.99,340.10) --
	( 55.29,340.17) --
	( 55.59,340.24) --
	( 55.89,340.30) --
	( 56.19,340.35) --
	( 56.49,340.39) --
	( 56.79,340.42) --
	( 57.09,340.44) --
	( 57.39,340.45) --
	( 57.69,340.45) --
	( 57.99,340.44) --
	( 58.29,340.42) --
	( 58.59,340.39) --
	( 58.89,340.35) --
	( 59.19,340.31) --
	( 59.49,340.26) --
	( 59.79,340.20) --
	( 60.09,340.14) --
	( 60.39,340.07) --
	( 60.69,340.00) --
	( 60.99,339.92) --
	( 61.29,339.84) --
	( 61.59,339.76) --
	( 61.89,339.68) --
	( 62.19,339.59) --
	( 62.49,339.50) --
	( 62.79,339.42) --
	( 63.08,339.33) --
	( 63.38,339.24) --
	( 63.68,339.16) --
	( 63.98,339.07) --
	( 64.28,338.98) --
	( 64.58,338.90) --
	( 64.88,338.81) --
	( 65.18,338.73) --
	( 65.48,338.64) --
	( 65.78,338.56) --
	( 66.08,338.47) --
	( 66.38,338.39) --
	( 66.68,338.30) --
	( 66.98,338.21) --
	( 67.28,338.12) --
	( 67.58,338.02) --
	( 67.88,337.92) --
	( 68.18,337.82) --
	( 68.48,337.71) --
	( 68.78,337.60) --
	( 69.08,337.49) --
	( 69.38,337.37) --
	( 69.68,337.25) --
	( 69.98,337.12) --
	( 70.28,336.98) --
	( 70.58,336.85) --
	( 70.88,336.70) --
	( 71.18,336.55) --
	( 71.48,336.40) --
	( 71.78,336.24) --
	( 72.08,336.08) --
	( 72.38,335.92) --
	( 72.68,335.75) --
	( 72.98,335.58) --
	( 73.28,335.40) --
	( 73.58,335.23) --
	( 73.88,335.05) --
	( 74.18,334.87) --
	( 74.48,334.69) --
	( 74.78,334.50) --
	( 75.08,334.32) --
	( 75.38,334.13) --
	( 75.68,333.95) --
	( 75.98,333.76) --
	( 76.28,333.58) --
	( 76.58,333.39) --
	( 76.88,333.21) --
	( 77.18,333.02) --
	( 77.48,332.84) --
	( 77.78,332.66) --
	( 78.08,332.48) --
	( 78.38,332.30) --
	( 78.68,332.13) --
	( 78.98,331.95) --
	( 79.27,331.78) --
	( 79.57,331.60) --
	( 79.87,331.44) --
	( 80.17,331.27) --
	( 80.47,331.10) --
	( 80.77,330.94) --
	( 81.07,330.78) --
	( 81.37,330.62) --
	( 81.67,330.46) --
	( 81.97,330.31) --
	( 82.27,330.15) --
	( 82.57,330.01) --
	( 82.87,329.86) --
	( 83.17,329.72) --
	( 83.47,329.57) --
	( 83.77,329.44) --
	( 84.07,329.30) --
	( 84.37,329.17) --
	( 84.67,329.05) --
	( 84.97,328.92) --
	( 85.27,328.80) --
	( 85.57,328.68) --
	( 85.87,328.57) --
	( 86.17,328.46) --
	( 86.47,328.36) --
	( 86.77,328.26) --
	( 87.07,328.16) --
	( 87.37,328.07) --
	( 87.67,327.98) --
	( 87.97,327.90) --
	( 88.27,327.82) --
	( 88.57,327.75) --
	( 88.87,327.68) --
	( 89.17,327.61) --
	( 89.47,327.55) --
	( 89.77,327.49) --
	( 90.07,327.44) --
	( 90.37,327.39) --
	( 90.67,327.34) --
	( 90.97,327.30) --
	( 91.27,327.26) --
	( 91.57,327.23) --
	( 91.87,327.20) --
	( 92.17,327.18) --
	( 92.47,327.16) --
	( 92.77,327.14) --
	( 93.07,327.12) --
	( 93.37,327.11) --
	( 93.67,327.11) --
	( 93.97,327.10) --
	( 94.27,327.10) --
	( 94.57,327.10) --
	( 94.87,327.11) --
	( 95.17,327.12) --
	( 95.46,327.13) --
	( 95.76,327.15) --
	( 96.06,327.17) --
	( 96.36,327.19) --
	( 96.66,327.21) --
	( 96.96,327.23) --
	( 97.26,327.26) --
	( 97.56,327.29) --
	( 97.86,327.32) --
	( 98.16,327.35) --
	( 98.46,327.38) --
	( 98.76,327.42) --
	( 99.06,327.45) --
	( 99.36,327.48) --
	( 99.66,327.51) --
	( 99.96,327.55) --
	(100.26,327.58) --
	(100.56,327.61) --
	(100.86,327.63) --
	(101.16,327.66) --
	(101.46,327.68) --
	(101.76,327.70) --
	(102.06,327.72) --
	(102.36,327.73) --
	(102.66,327.74) --
	(102.96,327.75) --
	(103.26,327.75) --
	(103.56,327.75) --
	(103.86,327.74) --
	(104.16,327.73) --
	(104.46,327.71) --
	(104.76,327.69) --
	(105.06,327.67) --
	(105.36,327.63) --
	(105.66,327.60) --
	(105.96,327.55) --
	(106.26,327.51) --
	(106.56,327.46) --
	(106.86,327.40) --
	(107.16,327.34) --
	(107.46,327.27) --
	(107.76,327.20) --
	(108.06,327.12) --
	(108.36,327.04) --
	(108.66,326.96) --
	(108.96,326.87) --
	(109.26,326.78) --
	(109.56,326.69) --
	(109.86,326.59) --
	(110.16,326.50) --
	(110.46,326.40) --
	(110.76,326.30) --
	(111.06,326.19) --
	(111.36,326.09) --
	(111.65,325.99) --
	(111.95,325.88) --
	(112.25,325.78) --
	(112.55,325.68) --
	(112.85,325.58) --
	(113.15,325.48) --
	(113.45,325.38) --
	(113.75,325.29) --
	(114.05,325.19) --
	(114.35,325.10) --
	(114.65,325.01) --
	(114.95,324.92) --
	(115.25,324.84) --
	(115.55,324.76) --
	(115.85,324.67) --
	(116.15,324.60) --
	(116.45,324.52) --
	(116.75,324.44) --
	(117.05,324.37) --
	(117.35,324.30) --
	(117.65,324.22) --
	(117.95,324.15) --
	(118.25,324.08) --
	(118.55,324.00) --
	(118.85,323.93) --
	(119.15,323.85) --
	(119.45,323.77) --
	(119.75,323.70) --
	(120.05,323.61) --
	(120.35,323.53) --
	(120.65,323.44) --
	(120.95,323.35) --
	(121.25,323.25) --
	(121.55,323.15) --
	(121.85,323.05) --
	(122.15,322.95) --
	(122.45,322.84) --
	(122.75,322.73) --
	(123.05,322.62) --
	(123.35,322.50) --
	(123.65,322.38) --
	(123.95,322.26) --
	(124.25,322.14) --
	(124.55,322.02) --
	(124.85,321.90) --
	(125.15,321.79) --
	(125.45,321.67) --
	(125.75,321.56) --
	(126.05,321.44) --
	(126.35,321.34) --
	(126.65,321.24) --
	(126.95,321.14) --
	(127.25,321.05) --
	(127.54,320.97) --
	(127.84,320.89) --
	(128.14,320.82) --
	(128.44,320.76) --
	(128.74,320.71) --
	(129.04,320.67) --
	(129.34,320.63) --
	(129.64,320.61) --
	(129.94,320.59) --
	(130.24,320.59) --
	(130.54,320.59) --
	(130.84,320.60) --
	(131.14,320.62) --
	(131.44,320.65) --
	(131.74,320.68) --
	(132.04,320.73) --
	(132.34,320.78) --
	(132.64,320.83) --
	(132.94,320.90) --
	(133.24,320.96) --
	(133.54,321.04) --
	(133.84,321.12) --
	(134.14,321.20) --
	(134.44,321.28) --
	(134.74,321.37) --
	(135.04,321.46) --
	(135.34,321.56) --
	(135.64,321.65) --
	(135.94,321.75) --
	(136.24,321.85) --
	(136.54,321.95) --
	(136.84,322.05) --
	(137.14,322.15) --
	(137.44,322.24) --
	(137.74,322.34) --
	(138.04,322.44) --
	(138.34,322.54) --
	(138.64,322.63) --
	(138.94,322.72) --
	(139.24,322.82) --
	(139.54,322.90) --
	(139.84,322.99) --
	(140.14,323.08) --
	(140.44,323.16) --
	(140.74,323.24) --
	(141.04,323.32) --
	(141.34,323.39) --
	(141.64,323.47) --
	(141.94,323.54) --
	(142.24,323.60) --
	(142.54,323.66) --
	(142.84,323.72) --
	(143.14,323.78) --
	(143.44,323.83) --
	(143.73,323.88) --
	(144.03,323.92) --
	(144.33,323.96) --
	(144.63,323.99) --
	(144.93,324.02) --
	(145.23,324.05) --
	(145.53,324.07) --
	(145.83,324.08) --
	(146.13,324.09) --
	(146.43,324.10) --
	(146.73,324.10) --
	(147.03,324.08) --
	(147.33,324.07) --
	(147.63,324.06) --
	(147.93,324.03) --
	(148.23,324.00) --
	(148.53,323.96) --
	(148.83,323.92) --
	(149.13,323.87) --
	(149.43,323.81) --
	(149.73,323.76) --
	(150.03,323.69) --
	(150.33,323.62) --
	(150.63,323.56) --
	(150.93,323.48) --
	(151.23,323.40) --
	(151.53,323.33) --
	(151.83,323.26) --
	(152.13,323.19) --
	(152.43,323.12) --
	(152.73,323.07) --
	(153.03,323.02) --
	(153.33,322.98) --
	(153.63,322.95) --
	(153.93,322.95) --
	(154.23,322.97) --
	(154.53,323.01) --
	(154.83,323.08) --
	(155.13,323.18) --
	(155.43,323.33) --
	(155.73,323.51) --
	(156.03,323.73) --
	(156.33,324.01) --
	(156.63,324.34) --
	(156.93,324.71) --
	(157.23,325.14) --
	(157.53,325.64) --
	(157.83,326.18) --
	(158.13,326.77) --
	(158.43,327.44) --
	(158.73,328.14) --
	(159.03,328.88) --
	(159.33,329.67) --
	(159.63,330.51) --
	(159.92,331.35) --
	(160.22,332.22) --
	(160.52,333.11) --
	(160.82,334.01) --
	(161.12,334.90) --
	(161.42,335.79) --
	(161.72,336.68) --
	(162.02,337.54) --
	(162.32,338.39) --
	(162.62,339.21) --
	(162.92,339.99) --
	(163.22,340.76) --
	(163.52,341.49) --
	(163.82,342.18) --
	(164.12,342.84) --
	(164.42,343.47) --
	(164.72,344.07) --
	(165.02,344.63) --
	(165.32,345.15) --
	(165.62,345.65) --
	(165.92,346.10) --
	(166.22,346.53) --
	(166.52,346.94) --
	(166.82,347.30) --
	(167.12,347.64) --
	(167.42,347.95) --
	(167.72,348.24) --
	(168.02,348.49) --
	(168.32,348.72) --
	(168.62,348.92) --
	(168.92,349.09) --
	(169.22,349.24) --
	(169.52,349.36) --
	(169.82,349.45) --
	(170.12,349.51) --
	(170.42,349.55) --
	(170.72,349.55) --
	(171.02,349.53) --
	(171.32,349.48) --
	(171.62,349.40) --
	(171.92,349.28) --
	(172.22,349.15) --
	(172.52,348.99) --
	(172.82,348.78) --
	(173.12,348.56) --
	(173.42,348.32) --
	(173.72,348.05) --
	(174.02,347.75) --
	(174.32,347.43) --
	(174.62,347.10) --
	(174.92,346.73) --
	(175.22,346.35) --
	(175.52,345.96) --
	(175.82,345.53) --
	(176.11,345.10) --
	(176.41,344.65) --
	(176.71,344.18) --
	(177.01,343.69) --
	(177.31,343.18) --
	(177.61,342.66) --
	(177.91,342.12) --
	(178.21,341.57) --
	(178.51,340.99) --
	(178.81,340.40) --
	(179.11,339.80) --
	(179.41,339.17) --
	(179.71,338.52) --
	(180.01,337.86) --
	(180.31,337.19) --
	(180.61,336.49) --
	(180.91,335.78) --
	(181.21,335.05) --
	(181.51,334.31) --
	(181.81,333.54) --
	(182.11,332.77) --
	(182.41,331.99) --
	(182.71,331.18) --
	(183.01,330.37) --
	(183.31,329.54) --
	(183.61,328.71) --
	(183.91,327.87) --
	(184.21,327.02) --
	(184.51,326.17) --
	(184.81,325.31) --
	(185.11,324.46) --
	(185.41,323.60) --
	(185.71,322.75) --
	(186.01,321.90) --
	(186.31,321.05) --
	(186.61,320.21) --
	(186.91,319.39) --
	(187.21,318.57) --
	(187.51,317.77) --
	(187.81,316.98) --
	(188.11,316.21) --
	(188.41,315.45) --
	(188.71,314.72) --
	(189.01,314.00) --
	(189.31,313.30) --
	(189.61,312.63) --
	(189.91,311.97) --
	(190.21,311.34) --
	(190.51,310.74) --
	(190.81,310.16) --
	(191.11,309.59) --
	(191.41,309.05) --
	(191.71,308.55) --
	(192.01,308.06) --
	(192.30,307.59) --
	(192.60,307.15) --
	(192.60,307.15) --
	(192.30,307.59) --
	(192.01,308.06) --
	(191.71,308.55) --
	(191.41,309.05) --
	(191.11,309.59) --
	(190.81,310.16) --
	(190.51,310.74) --
	(190.21,311.34) --
	(189.91,311.97) --
	(189.61,312.63) --
	(189.31,313.30) --
	(189.01,314.00) --
	(188.71,314.71) --
	(188.41,315.45) --
	(188.11,316.20) --
	(187.81,316.98) --
	(187.51,317.76) --
	(187.21,318.57) --
	(186.91,319.38) --
	(186.61,320.21) --
	(186.31,321.04) --
	(186.01,321.88) --
	(185.71,322.73) --
	(185.41,323.58) --
	(185.11,324.43) --
	(184.81,325.28) --
	(184.51,326.13) --
	(184.21,326.97) --
	(183.91,327.81) --
	(183.61,328.64) --
	(183.31,329.45) --
	(183.01,330.25) --
	(182.71,331.04) --
	(182.41,331.82) --
	(182.11,332.57) --
	(181.81,333.30) --
	(181.51,334.02) --
	(181.21,334.71) --
	(180.91,335.36) --
	(180.61,336.00) --
	(180.31,336.60) --
	(180.01,337.17) --
	(179.71,337.70) --
	(179.41,338.19) --
	(179.11,338.65) --
	(178.81,339.05) --
	(178.51,339.42) --
	(178.21,339.72) --
	(177.91,339.97) --
	(177.61,340.17) --
	(177.31,340.30) --
	(177.01,340.35) --
	(176.71,340.34) --
	(176.41,340.25) --
	(176.11,340.07) --
	(175.82,339.81) --
	(175.52,339.46) --
	(175.22,339.00) --
	(174.92,338.45) --
	(174.62,337.82) --
	(174.32,337.08) --
	(174.02,336.23) --
	(173.72,335.30) --
	(173.42,334.29) --
	(173.12,333.19) --
	(172.82,332.01) --
	(172.52,330.77) --
	(172.22,329.48) --
	(171.92,328.15) --
	(171.62,326.80) --
	(171.32,325.42) --
	(171.02,324.05) --
	(170.72,322.69) --
	(170.42,321.34) --
	(170.12,320.03) --
	(169.82,318.77) --
	(169.52,317.56) --
	(169.22,316.39) --
	(168.92,315.30) --
	(168.62,314.27) --
	(168.32,313.30) --
	(168.02,312.40) --
	(167.72,311.58) --
	(167.42,310.83) --
	(167.12,310.14) --
	(166.82,309.52) --
	(166.52,308.97) --
	(166.22,308.48) --
	(165.92,308.05) --
	(165.62,307.69) --
	(165.32,307.38) --
	(165.02,307.13) --
	(164.72,306.93) --
	(164.42,306.80) --
	(164.12,306.72) --
	(163.82,306.68) --
	(163.52,306.70) --
	(163.22,306.78) --
	(162.92,306.90) --
	(162.62,307.06) --
	(162.32,307.27) --
	(162.02,307.54) --
	(161.72,307.85) --
	(161.42,308.19) --
	(161.12,308.59) --
	(160.82,309.02) --
	(160.52,309.48) --
	(160.22,309.98) --
	(159.92,310.51) --
	(159.63,311.06) --
	(159.33,311.63) --
	(159.03,312.21) --
	(158.73,312.81) --
	(158.43,313.41) --
	(158.13,314.01) --
	(157.83,314.61) --
	(157.53,315.21) --
	(157.23,315.78) --
	(156.93,316.34) --
	(156.63,316.90) --
	(156.33,317.42) --
	(156.03,317.92) --
	(155.73,318.41) --
	(155.43,318.87) --
	(155.13,319.30) --
	(154.83,319.71) --
	(154.53,320.10) --
	(154.23,320.46) --
	(153.93,320.80) --
	(153.63,321.11) --
	(153.33,321.40) --
	(153.03,321.68) --
	(152.73,321.93) --
	(152.43,322.16) --
	(152.13,322.38) --
	(151.83,322.58) --
	(151.53,322.76) --
	(151.23,322.93) --
	(150.93,323.09) --
	(150.63,323.23) --
	(150.33,323.35) --
	(150.03,323.47) --
	(149.73,323.57) --
	(149.43,323.66) --
	(149.13,323.74) --
	(148.83,323.82) --
	(148.53,323.88) --
	(148.23,323.93) --
	(147.93,323.97) --
	(147.63,324.01) --
	(147.33,324.04) --
	(147.03,324.06) --
	(146.73,324.07) --
	(146.43,324.08) --
	(146.13,324.08) --
	(145.83,324.07) --
	(145.53,324.06) --
	(145.23,324.04) --
	(144.93,324.02) --
	(144.63,323.99) --
	(144.33,323.95) --
	(144.03,323.91) --
	(143.73,323.87) --
	(143.44,323.82) --
	(143.14,323.77) --
	(142.84,323.72) --
	(142.54,323.65) --
	(142.24,323.59) --
	(141.94,323.52) --
	(141.64,323.45) --
	(141.34,323.38) --
	(141.04,323.30) --
	(140.74,323.22) --
	(140.44,323.13) --
	(140.14,323.04) --
	(139.84,322.95) --
	(139.54,322.86) --
	(139.24,322.76) --
	(138.94,322.66) --
	(138.64,322.56) --
	(138.34,322.45) --
	(138.04,322.34) --
	(137.74,322.23) --
	(137.44,322.11) --
	(137.14,321.99) --
	(136.84,321.87) --
	(136.54,321.75) --
	(136.24,321.62) --
	(135.94,321.49) --
	(135.64,321.36) --
	(135.34,321.22) --
	(135.04,321.09) --
	(134.74,320.95) --
	(134.44,320.80) --
	(134.14,320.66) --
	(133.84,320.51) --
	(133.54,320.36) --
	(133.24,320.21) --
	(132.94,320.06) --
	(132.64,319.90) --
	(132.34,319.75) --
	(132.04,319.59) --
	(131.74,319.43) --
	(131.44,319.28) --
	(131.14,319.12) --
	(130.84,318.96) --
	(130.54,318.80) --
	(130.24,318.64) --
	(129.94,318.49) --
	(129.64,318.33) --
	(129.34,318.18) --
	(129.04,318.03) --
	(128.74,317.88) --
	(128.44,317.73) --
	(128.14,317.59) --
	(127.84,317.45) --
	(127.54,317.32) --
	(127.25,317.19) --
	(126.95,317.06) --
	(126.65,316.94) --
	(126.35,316.82) --
	(126.05,316.71) --
	(125.75,316.61) --
	(125.45,316.51) --
	(125.15,316.41) --
	(124.85,316.32) --
	(124.55,316.24) --
	(124.25,316.16) --
	(123.95,316.09) --
	(123.65,316.02) --
	(123.35,315.96) --
	(123.05,315.91) --
	(122.75,315.85) --
	(122.45,315.80) --
	(122.15,315.76) --
	(121.85,315.72) --
	(121.55,315.68) --
	(121.25,315.65) --
	(120.95,315.62) --
	(120.65,315.59) --
	(120.35,315.57) --
	(120.05,315.54) --
	(119.75,315.52) --
	(119.45,315.50) --
	(119.15,315.48) --
	(118.85,315.46) --
	(118.55,315.44) --
	(118.25,315.42) --
	(117.95,315.39) --
	(117.65,315.37) --
	(117.35,315.35) --
	(117.05,315.33) --
	(116.75,315.30) --
	(116.45,315.28) --
	(116.15,315.25) --
	(115.85,315.22) --
	(115.55,315.19) --
	(115.25,315.16) --
	(114.95,315.13) --
	(114.65,315.10) --
	(114.35,315.07) --
	(114.05,315.04) --
	(113.75,315.01) --
	(113.45,314.98) --
	(113.15,314.95) --
	(112.85,314.92) --
	(112.55,314.90) --
	(112.25,314.87) --
	(111.95,314.85) --
	(111.65,314.83) --
	(111.36,314.82) --
	(111.06,314.81) --
	(110.76,314.80) --
	(110.46,314.79) --
	(110.16,314.80) --
	(109.86,314.80) --
	(109.56,314.81) --
	(109.26,314.83) --
	(108.96,314.85) --
	(108.66,314.87) --
	(108.36,314.91) --
	(108.06,314.94) --
	(107.76,314.99) --
	(107.46,315.04) --
	(107.16,315.09) --
	(106.86,315.15) --
	(106.56,315.22) --
	(106.26,315.29) --
	(105.96,315.37) --
	(105.66,315.45) --
	(105.36,315.54) --
	(105.06,315.63) --
	(104.76,315.73) --
	(104.46,315.83) --
	(104.16,315.93) --
	(103.86,316.03) --
	(103.56,316.14) --
	(103.26,316.25) --
	(102.96,316.36) --
	(102.66,316.47) --
	(102.36,316.58) --
	(102.06,316.69) --
	(101.76,316.80) --
	(101.46,316.90) --
	(101.16,317.00) --
	(100.86,317.10) --
	(100.56,317.20) --
	(100.26,317.29) --
	( 99.96,317.38) --
	( 99.66,317.46) --
	( 99.36,317.53) --
	( 99.06,317.60) --
	( 98.76,317.66) --
	( 98.46,317.72) --
	( 98.16,317.76) --
	( 97.86,317.80) --
	( 97.56,317.83) --
	( 97.26,317.85) --
	( 96.96,317.86) --
	( 96.66,317.87) --
	( 96.36,317.86) --
	( 96.06,317.85) --
	( 95.76,317.83) --
	( 95.46,317.80) --
	( 95.17,317.77) --
	( 94.87,317.73) --
	( 94.57,317.68) --
	( 94.27,317.62) --
	( 93.97,317.56) --
	( 93.67,317.49) --
	( 93.37,317.42) --
	( 93.07,317.35) --
	( 92.77,317.27) --
	( 92.47,317.18) --
	( 92.17,317.10) --
	( 91.87,317.01) --
	( 91.57,316.92) --
	( 91.27,316.83) --
	( 90.97,316.75) --
	( 90.67,316.66) --
	( 90.37,316.57) --
	( 90.07,316.49) --
	( 89.77,316.40) --
	( 89.47,316.32) --
	( 89.17,316.25) --
	( 88.87,316.17) --
	( 88.57,316.10) --
	( 88.27,316.04) --
	( 87.97,315.98) --
	( 87.67,315.93) --
	( 87.37,315.88) --
	( 87.07,315.83) --
	( 86.77,315.80) --
	( 86.47,315.77) --
	( 86.17,315.74) --
	( 85.87,315.72) --
	( 85.57,315.71) --
	( 85.27,315.71) --
	( 84.97,315.71) --
	( 84.67,315.72) --
	( 84.37,315.74) --
	( 84.07,315.76) --
	( 83.77,315.79) --
	( 83.47,315.82) --
	( 83.17,315.87) --
	( 82.87,315.91) --
	( 82.57,315.97) --
	( 82.27,316.03) --
	( 81.97,316.09) --
	( 81.67,316.16) --
	( 81.37,316.24) --
	( 81.07,316.32) --
	( 80.77,316.40) --
	( 80.47,316.49) --
	( 80.17,316.58) --
	( 79.87,316.67) --
	( 79.57,316.76) --
	( 79.27,316.86) --
	( 78.98,316.96) --
	( 78.68,317.06) --
	( 78.38,317.16) --
	( 78.08,317.25) --
	( 77.78,317.35) --
	( 77.48,317.45) --
	( 77.18,317.54) --
	( 76.88,317.64) --
	( 76.58,317.73) --
	( 76.28,317.82) --
	( 75.98,317.90) --
	( 75.68,317.99) --
	( 75.38,318.07) --
	( 75.08,318.14) --
	( 74.78,318.21) --
	( 74.48,318.28) --
	( 74.18,318.34) --
	( 73.88,318.40) --
	( 73.58,318.46) --
	( 73.28,318.51) --
	( 72.98,318.56) --
	( 72.68,318.60) --
	( 72.38,318.64) --
	( 72.08,318.68) --
	( 71.78,318.71) --
	( 71.48,318.75) --
	( 71.18,318.77) --
	( 70.88,318.80) --
	( 70.58,318.82) --
	( 70.28,318.85) --
	( 69.98,318.87) --
	( 69.68,318.89) --
	( 69.38,318.90) --
	( 69.08,318.92) --
	( 68.78,318.93) --
	( 68.48,318.94) --
	( 68.18,318.96) --
	( 67.88,318.97) --
	( 67.58,318.97) --
	( 67.28,318.98) --
	( 66.98,318.98) --
	( 66.68,318.98) --
	( 66.38,318.98) --
	( 66.08,318.98) --
	( 65.78,318.97) --
	( 65.48,318.95) --
	( 65.18,318.94) --
	( 64.88,318.92) --
	( 64.58,318.89) --
	( 64.28,318.86) --
	( 63.98,318.83) --
	( 63.68,318.79) --
	( 63.38,318.74) --
	( 63.08,318.69) --
	( 62.79,318.64) --
	( 62.49,318.59) --
	( 62.19,318.53) --
	( 61.89,318.47) --
	( 61.59,318.40) --
	( 61.29,318.34) --
	( 60.99,318.27) --
	( 60.69,318.21) --
	( 60.39,318.14) --
	( 60.09,318.08) --
	( 59.79,318.02) --
	( 59.49,317.97) --
	( 59.19,317.91) --
	( 58.89,317.87) --
	( 58.59,317.83) --
	( 58.29,317.80) --
	( 57.99,317.77) --
	( 57.69,317.76) --
	( 57.39,317.75) --
	( 57.09,317.76) --
	( 56.79,317.77) --
	( 56.49,317.80) --
	( 56.19,317.84) --
	( 55.89,317.89) --
	( 55.59,317.96) --
	( 55.29,318.04) --
	( 54.99,318.13) --
	( 54.69,318.24) --
	( 54.39,318.36) --
	( 54.09,318.49) --
	( 53.79,318.63) --
	( 53.49,318.79) --
	( 53.19,318.96) --
	( 52.89,319.14) --
	( 52.59,319.33) --
	( 52.29,319.52) --
	( 51.99,319.72) --
	( 51.69,319.92) --
	( 51.39,320.12) --
	( 51.09,320.31) --
	( 50.79,320.51) --
	( 50.49,320.68) --
	( 50.19,320.85) --
	( 49.89,321.00) --
	( 49.59,321.14) --
	( 49.29,321.25) --
	( 48.99,321.34) --
	( 48.69,321.41) --
	( 48.39,321.45) --
	( 48.09,321.48) --
	( 47.79,321.47) --
	( 47.49,321.43) --
	( 47.19,321.39) --
	( 46.89,321.32) --
	( 46.60,321.23) --
	( 46.30,321.13) --
	( 46.00,321.01) --
	( 45.70,320.89) --
	( 45.40,320.76) --
	( 45.10,320.62) --
	( 44.80,320.47) --
	( 44.50,320.33) --
	( 44.20,320.19) --
	( 43.90,320.04) --
	( 43.60,319.91) --
	( 43.30,319.77) --
	( 43.00,319.65) --
	( 42.70,319.53) --
	( 42.40,319.42) --
	( 42.10,319.31) --
	( 41.80,319.22) --
	( 41.50,319.13) --
	( 41.20,319.06) --
	( 40.90,319.00) --
	( 40.60,318.94) --
	( 40.30,318.90) --
	( 40.00,318.86) --
	( 39.70,318.84) --
	( 39.40,318.83) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 39.40,318.83) --
	( 39.70,318.84) --
	( 40.00,318.86) --
	( 40.30,318.90) --
	( 40.60,318.94) --
	( 40.90,319.00) --
	( 41.20,319.06) --
	( 41.50,319.13) --
	( 41.80,319.22) --
	( 42.10,319.31) --
	( 42.40,319.42) --
	( 42.70,319.53) --
	( 43.00,319.65) --
	( 43.30,319.77) --
	( 43.60,319.91) --
	( 43.90,320.04) --
	( 44.20,320.19) --
	( 44.50,320.33) --
	( 44.80,320.47) --
	( 45.10,320.62) --
	( 45.40,320.76) --
	( 45.70,320.89) --
	( 46.00,321.01) --
	( 46.30,321.13) --
	( 46.60,321.23) --
	( 46.89,321.32) --
	( 47.19,321.39) --
	( 47.49,321.43) --
	( 47.79,321.47) --
	( 48.09,321.48) --
	( 48.39,321.45) --
	( 48.69,321.41) --
	( 48.99,321.34) --
	( 49.29,321.25) --
	( 49.59,321.14) --
	( 49.89,321.00) --
	( 50.19,320.85) --
	( 50.49,320.68) --
	( 50.79,320.51) --
	( 51.09,320.31) --
	( 51.39,320.12) --
	( 51.69,319.92) --
	( 51.99,319.72) --
	( 52.29,319.52) --
	( 52.59,319.33) --
	( 52.89,319.14) --
	( 53.19,318.96) --
	( 53.49,318.79) --
	( 53.79,318.63) --
	( 54.09,318.49) --
	( 54.39,318.36) --
	( 54.69,318.24) --
	( 54.99,318.13) --
	( 55.29,318.04) --
	( 55.59,317.96) --
	( 55.89,317.89) --
	( 56.19,317.84) --
	( 56.49,317.80) --
	( 56.79,317.77) --
	( 57.09,317.76) --
	( 57.39,317.75) --
	( 57.69,317.76) --
	( 57.99,317.77) --
	( 58.29,317.80) --
	( 58.59,317.83) --
	( 58.89,317.87) --
	( 59.19,317.91) --
	( 59.49,317.97) --
	( 59.79,318.02) --
	( 60.09,318.08) --
	( 60.39,318.14) --
	( 60.69,318.21) --
	( 60.99,318.27) --
	( 61.29,318.34) --
	( 61.59,318.40) --
	( 61.89,318.47) --
	( 62.19,318.53) --
	( 62.49,318.59) --
	( 62.79,318.64) --
	( 63.08,318.69) --
	( 63.38,318.74) --
	( 63.68,318.79) --
	( 63.98,318.83) --
	( 64.28,318.86) --
	( 64.58,318.89) --
	( 64.88,318.92) --
	( 65.18,318.94) --
	( 65.48,318.95) --
	( 65.78,318.97) --
	( 66.08,318.98) --
	( 66.38,318.98) --
	( 66.68,318.98) --
	( 66.98,318.98) --
	( 67.28,318.98) --
	( 67.58,318.97) --
	( 67.88,318.97) --
	( 68.18,318.96) --
	( 68.48,318.94) --
	( 68.78,318.93) --
	( 69.08,318.92) --
	( 69.38,318.90) --
	( 69.68,318.89) --
	( 69.98,318.87) --
	( 70.28,318.85) --
	( 70.58,318.82) --
	( 70.88,318.80) --
	( 71.18,318.77) --
	( 71.48,318.75) --
	( 71.78,318.71) --
	( 72.08,318.68) --
	( 72.38,318.64) --
	( 72.68,318.60) --
	( 72.98,318.56) --
	( 73.28,318.51) --
	( 73.58,318.46) --
	( 73.88,318.40) --
	( 74.18,318.34) --
	( 74.48,318.28) --
	( 74.78,318.21) --
	( 75.08,318.14) --
	( 75.38,318.07) --
	( 75.68,317.99) --
	( 75.98,317.90) --
	( 76.28,317.82) --
	( 76.58,317.73) --
	( 76.88,317.64) --
	( 77.18,317.54) --
	( 77.48,317.45) --
	( 77.78,317.35) --
	( 78.08,317.25) --
	( 78.38,317.16) --
	( 78.68,317.06) --
	( 78.98,316.96) --
	( 79.27,316.86) --
	( 79.57,316.76) --
	( 79.87,316.67) --
	( 80.17,316.58) --
	( 80.47,316.49) --
	( 80.77,316.40) --
	( 81.07,316.32) --
	( 81.37,316.24) --
	( 81.67,316.16) --
	( 81.97,316.09) --
	( 82.27,316.03) --
	( 82.57,315.97) --
	( 82.87,315.91) --
	( 83.17,315.87) --
	( 83.47,315.82) --
	( 83.77,315.79) --
	( 84.07,315.76) --
	( 84.37,315.74) --
	( 84.67,315.72) --
	( 84.97,315.71) --
	( 85.27,315.71) --
	( 85.57,315.71) --
	( 85.87,315.72) --
	( 86.17,315.74) --
	( 86.47,315.77) --
	( 86.77,315.80) --
	( 87.07,315.83) --
	( 87.37,315.88) --
	( 87.67,315.93) --
	( 87.97,315.98) --
	( 88.27,316.04) --
	( 88.57,316.10) --
	( 88.87,316.17) --
	( 89.17,316.25) --
	( 89.47,316.32) --
	( 89.77,316.40) --
	( 90.07,316.49) --
	( 90.37,316.57) --
	( 90.67,316.66) --
	( 90.97,316.75) --
	( 91.27,316.83) --
	( 91.57,316.92) --
	( 91.87,317.01) --
	( 92.17,317.10) --
	( 92.47,317.18) --
	( 92.77,317.27) --
	( 93.07,317.35) --
	( 93.37,317.42) --
	( 93.67,317.49) --
	( 93.97,317.56) --
	( 94.27,317.62) --
	( 94.57,317.68) --
	( 94.87,317.73) --
	( 95.17,317.77) --
	( 95.46,317.80) --
	( 95.76,317.83) --
	( 96.06,317.85) --
	( 96.36,317.86) --
	( 96.66,317.87) --
	( 96.96,317.86) --
	( 97.26,317.85) --
	( 97.56,317.83) --
	( 97.86,317.80) --
	( 98.16,317.76) --
	( 98.46,317.72) --
	( 98.76,317.66) --
	( 99.06,317.60) --
	( 99.36,317.53) --
	( 99.66,317.46) --
	( 99.96,317.38) --
	(100.26,317.29) --
	(100.56,317.20) --
	(100.86,317.10) --
	(101.16,317.00) --
	(101.46,316.90) --
	(101.76,316.80) --
	(102.06,316.69) --
	(102.36,316.58) --
	(102.66,316.47) --
	(102.96,316.36) --
	(103.26,316.25) --
	(103.56,316.14) --
	(103.86,316.03) --
	(104.16,315.93) --
	(104.46,315.83) --
	(104.76,315.73) --
	(105.06,315.63) --
	(105.36,315.54) --
	(105.66,315.45) --
	(105.96,315.37) --
	(106.26,315.29) --
	(106.56,315.22) --
	(106.86,315.15) --
	(107.16,315.09) --
	(107.46,315.04) --
	(107.76,314.99) --
	(108.06,314.94) --
	(108.36,314.91) --
	(108.66,314.87) --
	(108.96,314.85) --
	(109.26,314.83) --
	(109.56,314.81) --
	(109.86,314.80) --
	(110.16,314.80) --
	(110.46,314.79) --
	(110.76,314.80) --
	(111.06,314.81) --
	(111.36,314.82) --
	(111.65,314.83) --
	(111.95,314.85) --
	(112.25,314.87) --
	(112.55,314.90) --
	(112.85,314.92) --
	(113.15,314.95) --
	(113.45,314.98) --
	(113.75,315.01) --
	(114.05,315.04) --
	(114.35,315.07) --
	(114.65,315.10) --
	(114.95,315.13) --
	(115.25,315.16) --
	(115.55,315.19) --
	(115.85,315.22) --
	(116.15,315.25) --
	(116.45,315.28) --
	(116.75,315.30) --
	(117.05,315.33) --
	(117.35,315.35) --
	(117.65,315.37) --
	(117.95,315.39) --
	(118.25,315.42) --
	(118.55,315.44) --
	(118.85,315.46) --
	(119.15,315.48) --
	(119.45,315.50) --
	(119.75,315.52) --
	(120.05,315.54) --
	(120.35,315.57) --
	(120.65,315.59) --
	(120.95,315.62) --
	(121.25,315.65) --
	(121.55,315.68) --
	(121.85,315.72) --
	(122.15,315.76) --
	(122.45,315.80) --
	(122.75,315.85) --
	(123.05,315.91) --
	(123.35,315.96) --
	(123.65,316.02) --
	(123.95,316.09) --
	(124.25,316.16) --
	(124.55,316.24) --
	(124.85,316.32) --
	(125.15,316.41) --
	(125.45,316.51) --
	(125.75,316.61) --
	(126.05,316.71) --
	(126.35,316.82) --
	(126.65,316.94) --
	(126.95,317.06) --
	(127.25,317.19) --
	(127.54,317.32) --
	(127.84,317.45) --
	(128.14,317.59) --
	(128.44,317.73) --
	(128.74,317.88) --
	(129.04,318.03) --
	(129.34,318.18) --
	(129.64,318.33) --
	(129.94,318.49) --
	(130.24,318.64) --
	(130.54,318.80) --
	(130.84,318.96) --
	(131.14,319.12) --
	(131.44,319.28) --
	(131.74,319.43) --
	(132.04,319.59) --
	(132.34,319.75) --
	(132.64,319.90) --
	(132.94,320.06) --
	(133.24,320.21) --
	(133.54,320.36) --
	(133.84,320.51) --
	(134.14,320.66) --
	(134.44,320.80) --
	(134.74,320.95) --
	(135.04,321.09) --
	(135.34,321.22) --
	(135.64,321.36) --
	(135.94,321.49) --
	(136.24,321.62) --
	(136.54,321.75) --
	(136.84,321.87) --
	(137.14,321.99) --
	(137.44,322.11) --
	(137.74,322.23) --
	(138.04,322.34) --
	(138.34,322.45) --
	(138.64,322.56) --
	(138.94,322.66) --
	(139.24,322.76) --
	(139.54,322.86) --
	(139.84,322.95) --
	(140.14,323.04) --
	(140.44,323.13) --
	(140.74,323.22) --
	(141.04,323.30) --
	(141.34,323.38) --
	(141.64,323.45) --
	(141.94,323.52) --
	(142.24,323.59) --
	(142.54,323.65) --
	(142.84,323.72) --
	(143.14,323.77) --
	(143.44,323.82) --
	(143.73,323.87) --
	(144.03,323.91) --
	(144.33,323.95) --
	(144.63,323.99) --
	(144.93,324.02) --
	(145.23,324.04) --
	(145.53,324.06) --
	(145.83,324.07) --
	(146.13,324.08) --
	(146.43,324.08) --
	(146.73,324.07) --
	(147.03,324.06) --
	(147.33,324.04) --
	(147.63,324.01) --
	(147.93,323.97) --
	(148.23,323.93) --
	(148.53,323.88) --
	(148.83,323.82) --
	(149.13,323.74) --
	(149.43,323.66) --
	(149.73,323.57) --
	(150.03,323.47) --
	(150.33,323.35) --
	(150.63,323.23) --
	(150.93,323.09) --
	(151.23,322.93) --
	(151.53,322.76) --
	(151.83,322.58) --
	(152.13,322.38) --
	(152.43,322.16) --
	(152.73,321.93) --
	(153.03,321.68) --
	(153.33,321.40) --
	(153.63,321.11) --
	(153.93,320.80) --
	(154.23,320.46) --
	(154.53,320.10) --
	(154.83,319.71) --
	(155.13,319.30) --
	(155.43,318.87) --
	(155.73,318.41) --
	(156.03,317.92) --
	(156.33,317.42) --
	(156.63,316.90) --
	(156.93,316.34) --
	(157.23,315.78) --
	(157.53,315.21) --
	(157.83,314.61) --
	(158.13,314.01) --
	(158.43,313.41) --
	(158.73,312.81) --
	(159.03,312.21) --
	(159.33,311.63) --
	(159.63,311.06) --
	(159.92,310.51) --
	(160.22,309.98) --
	(160.52,309.48) --
	(160.82,309.02) --
	(161.12,308.59) --
	(161.42,308.19) --
	(161.72,307.85) --
	(162.02,307.54) --
	(162.32,307.27) --
	(162.62,307.06) --
	(162.92,306.90) --
	(163.22,306.78) --
	(163.52,306.70) --
	(163.82,306.68) --
	(164.12,306.72) --
	(164.42,306.80) --
	(164.72,306.93) --
	(165.02,307.13) --
	(165.32,307.38) --
	(165.62,307.69) --
	(165.92,308.05) --
	(166.22,308.48) --
	(166.52,308.97) --
	(166.82,309.52) --
	(167.12,310.14) --
	(167.42,310.83) --
	(167.72,311.58) --
	(168.02,312.40) --
	(168.32,313.30) --
	(168.62,314.27) --
	(168.92,315.30) --
	(169.22,316.39) --
	(169.52,317.56) --
	(169.82,318.77) --
	(170.12,320.03) --
	(170.42,321.34) --
	(170.72,322.69) --
	(171.02,324.05) --
	(171.32,325.42) --
	(171.62,326.80) --
	(171.92,328.15) --
	(172.22,329.48) --
	(172.52,330.77) --
	(172.82,332.01) --
	(173.12,333.19) --
	(173.42,334.29) --
	(173.72,335.30) --
	(174.02,336.23) --
	(174.32,337.08) --
	(174.62,337.82) --
	(174.92,338.45) --
	(175.22,339.00) --
	(175.52,339.46) --
	(175.82,339.81) --
	(176.11,340.07) --
	(176.41,340.25) --
	(176.71,340.34) --
	(177.01,340.35) --
	(177.31,340.30) --
	(177.61,340.17) --
	(177.91,339.97) --
	(178.21,339.72) --
	(178.51,339.42) --
	(178.81,339.05) --
	(179.11,338.65) --
	(179.41,338.19) --
	(179.71,337.70) --
	(180.01,337.17) --
	(180.31,336.60) --
	(180.61,336.00) --
	(180.91,335.36) --
	(181.21,334.71) --
	(181.51,334.02) --
	(181.81,333.30) --
	(182.11,332.57) --
	(182.41,331.82) --
	(182.71,331.04) --
	(183.01,330.25) --
	(183.31,329.45) --
	(183.61,328.64) --
	(183.91,327.81) --
	(184.21,326.97) --
	(184.51,326.13) --
	(184.81,325.28) --
	(185.11,324.43) --
	(185.41,323.58) --
	(185.71,322.73) --
	(186.01,321.88) --
	(186.31,321.04) --
	(186.61,320.21) --
	(186.91,319.38) --
	(187.21,318.57) --
	(187.51,317.76) --
	(187.81,316.98) --
	(188.11,316.20) --
	(188.41,315.45) --
	(188.71,314.71) --
	(189.01,314.00) --
	(189.31,313.30) --
	(189.61,312.63) --
	(189.91,311.97) --
	(190.21,311.34) --
	(190.51,310.74) --
	(190.81,310.16) --
	(191.11,309.59) --
	(191.41,309.05) --
	(191.71,308.55) --
	(192.01,308.06) --
	(192.30,307.59) --
	(192.60,307.15) --
	(192.60,300.75) --
	(192.30,300.75) --
	(192.01,300.75) --
	(191.71,300.75) --
	(191.41,300.75) --
	(191.11,300.75) --
	(190.81,300.75) --
	(190.51,300.75) --
	(190.21,300.75) --
	(189.91,300.75) --
	(189.61,300.75) --
	(189.31,300.75) --
	(189.01,300.75) --
	(188.71,300.75) --
	(188.41,300.75) --
	(188.11,300.75) --
	(187.81,300.75) --
	(187.51,300.75) --
	(187.21,300.75) --
	(186.91,300.75) --
	(186.61,300.75) --
	(186.31,300.75) --
	(186.01,300.75) --
	(185.71,300.75) --
	(185.41,300.75) --
	(185.11,300.75) --
	(184.81,300.75) --
	(184.51,300.75) --
	(184.21,300.75) --
	(183.91,300.75) --
	(183.61,300.75) --
	(183.31,300.75) --
	(183.01,300.75) --
	(182.71,300.75) --
	(182.41,300.75) --
	(182.11,300.75) --
	(181.81,300.75) --
	(181.51,300.75) --
	(181.21,300.75) --
	(180.91,300.75) --
	(180.61,300.75) --
	(180.31,300.75) --
	(180.01,300.75) --
	(179.71,300.75) --
	(179.41,300.75) --
	(179.11,300.75) --
	(178.81,300.75) --
	(178.51,300.75) --
	(178.21,300.75) --
	(177.91,300.75) --
	(177.61,300.75) --
	(177.31,300.75) --
	(177.01,300.75) --
	(176.71,300.75) --
	(176.41,300.75) --
	(176.11,300.75) --
	(175.82,300.75) --
	(175.52,300.75) --
	(175.22,300.75) --
	(174.92,300.75) --
	(174.62,300.75) --
	(174.32,300.75) --
	(174.02,300.75) --
	(173.72,300.75) --
	(173.42,300.75) --
	(173.12,300.75) --
	(172.82,300.75) --
	(172.52,300.75) --
	(172.22,300.75) --
	(171.92,300.75) --
	(171.62,300.75) --
	(171.32,300.75) --
	(171.02,300.75) --
	(170.72,300.75) --
	(170.42,300.75) --
	(170.12,300.75) --
	(169.82,300.75) --
	(169.52,300.75) --
	(169.22,300.75) --
	(168.92,300.75) --
	(168.62,300.75) --
	(168.32,300.75) --
	(168.02,300.75) --
	(167.72,300.75) --
	(167.42,300.75) --
	(167.12,300.75) --
	(166.82,300.75) --
	(166.52,300.75) --
	(166.22,300.75) --
	(165.92,300.75) --
	(165.62,300.75) --
	(165.32,300.75) --
	(165.02,300.75) --
	(164.72,300.75) --
	(164.42,300.75) --
	(164.12,300.75) --
	(163.82,300.75) --
	(163.52,300.75) --
	(163.22,300.75) --
	(162.92,300.75) --
	(162.62,300.75) --
	(162.32,300.75) --
	(162.02,300.75) --
	(161.72,300.75) --
	(161.42,300.75) --
	(161.12,300.75) --
	(160.82,300.75) --
	(160.52,300.75) --
	(160.22,300.75) --
	(159.92,300.75) --
	(159.63,300.75) --
	(159.33,300.75) --
	(159.03,300.75) --
	(158.73,300.75) --
	(158.43,300.75) --
	(158.13,300.75) --
	(157.83,300.75) --
	(157.53,300.75) --
	(157.23,300.75) --
	(156.93,300.75) --
	(156.63,300.75) --
	(156.33,300.75) --
	(156.03,300.75) --
	(155.73,300.75) --
	(155.43,300.75) --
	(155.13,300.75) --
	(154.83,300.75) --
	(154.53,300.75) --
	(154.23,300.75) --
	(153.93,300.75) --
	(153.63,300.75) --
	(153.33,300.75) --
	(153.03,300.75) --
	(152.73,300.75) --
	(152.43,300.75) --
	(152.13,300.75) --
	(151.83,300.75) --
	(151.53,300.75) --
	(151.23,300.75) --
	(150.93,300.75) --
	(150.63,300.75) --
	(150.33,300.75) --
	(150.03,300.75) --
	(149.73,300.75) --
	(149.43,300.75) --
	(149.13,300.75) --
	(148.83,300.75) --
	(148.53,300.75) --
	(148.23,300.75) --
	(147.93,300.75) --
	(147.63,300.75) --
	(147.33,300.75) --
	(147.03,300.75) --
	(146.73,300.75) --
	(146.43,300.75) --
	(146.13,300.75) --
	(145.83,300.75) --
	(145.53,300.75) --
	(145.23,300.75) --
	(144.93,300.75) --
	(144.63,300.75) --
	(144.33,300.75) --
	(144.03,300.75) --
	(143.73,300.75) --
	(143.44,300.75) --
	(143.14,300.75) --
	(142.84,300.75) --
	(142.54,300.75) --
	(142.24,300.75) --
	(141.94,300.75) --
	(141.64,300.75) --
	(141.34,300.75) --
	(141.04,300.75) --
	(140.74,300.75) --
	(140.44,300.75) --
	(140.14,300.75) --
	(139.84,300.75) --
	(139.54,300.75) --
	(139.24,300.75) --
	(138.94,300.75) --
	(138.64,300.75) --
	(138.34,300.75) --
	(138.04,300.75) --
	(137.74,300.75) --
	(137.44,300.75) --
	(137.14,300.75) --
	(136.84,300.75) --
	(136.54,300.75) --
	(136.24,300.75) --
	(135.94,300.75) --
	(135.64,300.75) --
	(135.34,300.75) --
	(135.04,300.75) --
	(134.74,300.75) --
	(134.44,300.75) --
	(134.14,300.75) --
	(133.84,300.75) --
	(133.54,300.75) --
	(133.24,300.75) --
	(132.94,300.75) --
	(132.64,300.75) --
	(132.34,300.75) --
	(132.04,300.75) --
	(131.74,300.75) --
	(131.44,300.75) --
	(131.14,300.75) --
	(130.84,300.75) --
	(130.54,300.75) --
	(130.24,300.75) --
	(129.94,300.75) --
	(129.64,300.75) --
	(129.34,300.75) --
	(129.04,300.75) --
	(128.74,300.75) --
	(128.44,300.75) --
	(128.14,300.75) --
	(127.84,300.75) --
	(127.54,300.75) --
	(127.25,300.75) --
	(126.95,300.75) --
	(126.65,300.75) --
	(126.35,300.75) --
	(126.05,300.75) --
	(125.75,300.75) --
	(125.45,300.75) --
	(125.15,300.75) --
	(124.85,300.75) --
	(124.55,300.75) --
	(124.25,300.75) --
	(123.95,300.75) --
	(123.65,300.75) --
	(123.35,300.75) --
	(123.05,300.75) --
	(122.75,300.75) --
	(122.45,300.75) --
	(122.15,300.75) --
	(121.85,300.75) --
	(121.55,300.75) --
	(121.25,300.75) --
	(120.95,300.75) --
	(120.65,300.75) --
	(120.35,300.75) --
	(120.05,300.75) --
	(119.75,300.75) --
	(119.45,300.75) --
	(119.15,300.75) --
	(118.85,300.75) --
	(118.55,300.75) --
	(118.25,300.75) --
	(117.95,300.75) --
	(117.65,300.75) --
	(117.35,300.75) --
	(117.05,300.75) --
	(116.75,300.75) --
	(116.45,300.75) --
	(116.15,300.75) --
	(115.85,300.75) --
	(115.55,300.75) --
	(115.25,300.75) --
	(114.95,300.75) --
	(114.65,300.75) --
	(114.35,300.75) --
	(114.05,300.75) --
	(113.75,300.75) --
	(113.45,300.75) --
	(113.15,300.75) --
	(112.85,300.75) --
	(112.55,300.75) --
	(112.25,300.75) --
	(111.95,300.75) --
	(111.65,300.75) --
	(111.36,300.75) --
	(111.06,300.75) --
	(110.76,300.75) --
	(110.46,300.75) --
	(110.16,300.75) --
	(109.86,300.75) --
	(109.56,300.75) --
	(109.26,300.75) --
	(108.96,300.75) --
	(108.66,300.75) --
	(108.36,300.75) --
	(108.06,300.75) --
	(107.76,300.75) --
	(107.46,300.75) --
	(107.16,300.75) --
	(106.86,300.75) --
	(106.56,300.75) --
	(106.26,300.75) --
	(105.96,300.75) --
	(105.66,300.75) --
	(105.36,300.75) --
	(105.06,300.75) --
	(104.76,300.75) --
	(104.46,300.75) --
	(104.16,300.75) --
	(103.86,300.75) --
	(103.56,300.75) --
	(103.26,300.75) --
	(102.96,300.75) --
	(102.66,300.75) --
	(102.36,300.75) --
	(102.06,300.75) --
	(101.76,300.75) --
	(101.46,300.75) --
	(101.16,300.75) --
	(100.86,300.75) --
	(100.56,300.75) --
	(100.26,300.75) --
	( 99.96,300.75) --
	( 99.66,300.75) --
	( 99.36,300.75) --
	( 99.06,300.75) --
	( 98.76,300.75) --
	( 98.46,300.75) --
	( 98.16,300.75) --
	( 97.86,300.75) --
	( 97.56,300.75) --
	( 97.26,300.75) --
	( 96.96,300.75) --
	( 96.66,300.75) --
	( 96.36,300.75) --
	( 96.06,300.75) --
	( 95.76,300.75) --
	( 95.46,300.75) --
	( 95.17,300.75) --
	( 94.87,300.75) --
	( 94.57,300.75) --
	( 94.27,300.75) --
	( 93.97,300.75) --
	( 93.67,300.75) --
	( 93.37,300.75) --
	( 93.07,300.75) --
	( 92.77,300.75) --
	( 92.47,300.75) --
	( 92.17,300.75) --
	( 91.87,300.75) --
	( 91.57,300.75) --
	( 91.27,300.75) --
	( 90.97,300.75) --
	( 90.67,300.75) --
	( 90.37,300.75) --
	( 90.07,300.75) --
	( 89.77,300.75) --
	( 89.47,300.75) --
	( 89.17,300.75) --
	( 88.87,300.75) --
	( 88.57,300.75) --
	( 88.27,300.75) --
	( 87.97,300.75) --
	( 87.67,300.75) --
	( 87.37,300.75) --
	( 87.07,300.75) --
	( 86.77,300.75) --
	( 86.47,300.75) --
	( 86.17,300.75) --
	( 85.87,300.75) --
	( 85.57,300.75) --
	( 85.27,300.75) --
	( 84.97,300.75) --
	( 84.67,300.75) --
	( 84.37,300.75) --
	( 84.07,300.75) --
	( 83.77,300.75) --
	( 83.47,300.75) --
	( 83.17,300.75) --
	( 82.87,300.75) --
	( 82.57,300.75) --
	( 82.27,300.75) --
	( 81.97,300.75) --
	( 81.67,300.75) --
	( 81.37,300.75) --
	( 81.07,300.75) --
	( 80.77,300.75) --
	( 80.47,300.75) --
	( 80.17,300.75) --
	( 79.87,300.75) --
	( 79.57,300.75) --
	( 79.27,300.75) --
	( 78.98,300.75) --
	( 78.68,300.75) --
	( 78.38,300.75) --
	( 78.08,300.75) --
	( 77.78,300.75) --
	( 77.48,300.75) --
	( 77.18,300.75) --
	( 76.88,300.75) --
	( 76.58,300.75) --
	( 76.28,300.75) --
	( 75.98,300.75) --
	( 75.68,300.75) --
	( 75.38,300.75) --
	( 75.08,300.75) --
	( 74.78,300.75) --
	( 74.48,300.75) --
	( 74.18,300.75) --
	( 73.88,300.75) --
	( 73.58,300.75) --
	( 73.28,300.75) --
	( 72.98,300.75) --
	( 72.68,300.75) --
	( 72.38,300.75) --
	( 72.08,300.75) --
	( 71.78,300.75) --
	( 71.48,300.75) --
	( 71.18,300.75) --
	( 70.88,300.75) --
	( 70.58,300.75) --
	( 70.28,300.75) --
	( 69.98,300.75) --
	( 69.68,300.75) --
	( 69.38,300.75) --
	( 69.08,300.75) --
	( 68.78,300.75) --
	( 68.48,300.75) --
	( 68.18,300.75) --
	( 67.88,300.75) --
	( 67.58,300.75) --
	( 67.28,300.75) --
	( 66.98,300.75) --
	( 66.68,300.75) --
	( 66.38,300.75) --
	( 66.08,300.75) --
	( 65.78,300.75) --
	( 65.48,300.75) --
	( 65.18,300.75) --
	( 64.88,300.75) --
	( 64.58,300.75) --
	( 64.28,300.75) --
	( 63.98,300.75) --
	( 63.68,300.75) --
	( 63.38,300.75) --
	( 63.08,300.75) --
	( 62.79,300.75) --
	( 62.49,300.75) --
	( 62.19,300.75) --
	( 61.89,300.75) --
	( 61.59,300.75) --
	( 61.29,300.75) --
	( 60.99,300.75) --
	( 60.69,300.75) --
	( 60.39,300.75) --
	( 60.09,300.75) --
	( 59.79,300.75) --
	( 59.49,300.75) --
	( 59.19,300.75) --
	( 58.89,300.75) --
	( 58.59,300.75) --
	( 58.29,300.75) --
	( 57.99,300.75) --
	( 57.69,300.75) --
	( 57.39,300.75) --
	( 57.09,300.75) --
	( 56.79,300.75) --
	( 56.49,300.75) --
	( 56.19,300.75) --
	( 55.89,300.75) --
	( 55.59,300.75) --
	( 55.29,300.75) --
	( 54.99,300.75) --
	( 54.69,300.75) --
	( 54.39,300.75) --
	( 54.09,300.75) --
	( 53.79,300.75) --
	( 53.49,300.75) --
	( 53.19,300.75) --
	( 52.89,300.75) --
	( 52.59,300.75) --
	( 52.29,300.75) --
	( 51.99,300.75) --
	( 51.69,300.75) --
	( 51.39,300.75) --
	( 51.09,300.75) --
	( 50.79,300.75) --
	( 50.49,300.75) --
	( 50.19,300.75) --
	( 49.89,300.75) --
	( 49.59,300.75) --
	( 49.29,300.75) --
	( 48.99,300.75) --
	( 48.69,300.75) --
	( 48.39,300.75) --
	( 48.09,300.75) --
	( 47.79,300.75) --
	( 47.49,300.75) --
	( 47.19,300.75) --
	( 46.89,300.75) --
	( 46.60,300.75) --
	( 46.30,300.75) --
	( 46.00,300.75) --
	( 45.70,300.75) --
	( 45.40,300.75) --
	( 45.10,300.75) --
	( 44.80,300.75) --
	( 44.50,300.75) --
	( 44.20,300.75) --
	( 43.90,300.75) --
	( 43.60,300.75) --
	( 43.30,300.75) --
	( 43.00,300.75) --
	( 42.70,300.75) --
	( 42.40,300.75) --
	( 42.10,300.75) --
	( 41.80,300.75) --
	( 41.50,300.75) --
	( 41.20,300.75) --
	( 40.90,300.75) --
	( 40.60,300.75) --
	( 40.30,300.75) --
	( 40.00,300.75) --
	( 39.70,300.75) --
	( 39.40,300.75) --
	cycle;
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.40,298.08) -- ( 96.40,356.85);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.46,298.08) -- ( 71.46,356.85);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.34,298.08) -- ( 84.34,356.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.75,298.08) -- (  8.75,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 16.08,298.08) -- ( 16.08,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.76,298.08) -- ( 21.76,303.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.40,298.08) -- ( 26.40,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.32,298.08) -- ( 30.32,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.72,298.08) -- ( 33.72,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.72,298.08) -- ( 36.72,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.40,298.08) -- ( 39.40,306.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.04,298.08) -- ( 57.04,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.37,298.08) -- ( 67.37,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.69,298.08) -- ( 74.69,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.37,298.08) -- ( 80.37,303.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.01,298.08) -- ( 85.01,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.93,298.08) -- ( 88.93,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 92.33,298.08) -- ( 92.33,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.33,298.08) -- ( 95.33,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.01,298.08) -- ( 98.01,306.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.66,298.08) -- (115.66,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.98,298.08) -- (125.98,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (133.30,298.08) -- (133.30,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.98,298.08) -- (138.98,303.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.62,298.08) -- (143.62,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.55,298.08) -- (147.55,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.95,298.08) -- (150.95,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.94,298.08) -- (153.94,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.63,298.08) -- (156.63,306.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.27,298.08) -- (174.27,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.59,298.08) -- (184.59,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.91,298.08) -- (191.91,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.59,298.08) -- (197.59,303.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.24,298.08) -- (202.24,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.16,298.08) -- (206.16,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.56,298.08) -- (209.56,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.56,298.08) -- (212.56,300.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.24,298.08) -- (215.24,306.61);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.74,298.08) rectangle (200.26,356.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,298.27) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,311.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,324.98) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,338.34) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,351.70) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,300.75) --
	( 31.74,300.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,314.11) --
	( 31.74,314.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,327.46) --
	( 31.74,327.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,340.82) --
	( 31.74,340.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,354.18) --
	( 31.74,354.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.40,295.83) --
	( 39.40,298.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.71,295.83) --
	( 68.71,298.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.01,295.83) --
	( 98.01,298.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.32,295.83) --
	(127.32,298.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.63,295.83) --
	(156.63,298.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.93,295.83) --
	(185.93,298.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.54,287.85) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 41.74,290.79) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 61.89,287.85) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 69.09,290.79) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 71.61,290.79) {.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 73.01,290.79) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 93.15,287.85) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (100.35,290.79) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (120.50,287.85) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (127.70,290.79) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (130.22,290.79) {.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (131.62,290.79) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (151.77,287.85) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (158.97,290.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (179.11,287.85) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (186.31,290.79) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (188.83,290.79) {.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (190.23,290.79) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (116.00,277.46) {Gross-Size, Files};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,327.46) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (209.26,294.96) rectangle (241.22,359.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (213.76,348.29) {Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76,328.37) rectangle (228.22,342.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line cap=round,fill=fillColor,fill opacity=0.33] (215.19,329.79) rectangle (226.80,341.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (220.99,328.37) -- (220.99,342.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76,313.91) rectangle (228.22,328.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line cap=round,fill=fillColor,fill opacity=0.33] (215.19,315.34) rectangle (226.80,326.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (220.99,313.91) -- (220.99,328.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76,299.46) rectangle (228.22,313.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,line cap=round,fill=fillColor,fill opacity=0.33] (215.19,300.88) rectangle (226.80,312.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (220.99,299.46) -- (220.99,313.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72,333.12) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72,318.66) {c};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72,304.21) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,180.68) rectangle (245.72,271.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,180.68) rectangle (245.72,271.01);
\end{scope}
\begin{scope}
\path[clip] ( 31.74,207.74) rectangle (200.26,266.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.74,207.74) rectangle (200.26,266.51);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,217.09) --
	(200.26,217.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,230.45) --
	(200.26,230.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,243.80) --
	(200.26,243.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,257.16) --
	(200.26,257.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 60.60,207.74) --
	( 60.60,266.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] (102.99,207.74) --
	(102.99,266.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.38,207.74) --
	(145.38,266.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] (187.77,207.74) --
	(187.77,266.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,210.41) --
	(200.26,210.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,223.77) --
	(200.26,223.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,237.13) --
	(200.26,237.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,250.48) --
	(200.26,250.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,263.84) --
	(200.26,263.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.40,207.74) --
	( 39.40,266.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.79,207.74) --
	( 81.79,266.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.19,207.74) --
	(124.19,266.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.58,207.74) --
	(166.58,266.51);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 39.40,263.84) --
	( 39.70,263.84) --
	( 40.00,263.84) --
	( 40.30,263.84) --
	( 40.60,263.84) --
	( 40.90,263.84) --
	( 41.20,263.84) --
	( 41.50,263.84) --
	( 41.80,263.84) --
	( 42.10,263.84) --
	( 42.40,263.84) --
	( 42.70,263.84) --
	( 43.00,263.84) --
	( 43.30,263.84) --
	( 43.60,263.84) --
	( 43.90,263.84) --
	( 44.20,263.84) --
	( 44.50,263.84) --
	( 44.80,263.84) --
	( 45.10,263.84) --
	( 45.40,263.84) --
	( 45.70,263.84) --
	( 46.00,263.84) --
	( 46.30,263.84) --
	( 46.60,263.84) --
	( 46.89,263.84) --
	( 47.19,263.84) --
	( 47.49,263.84) --
	( 47.79,263.84) --
	( 48.09,263.84) --
	( 48.39,263.84) --
	( 48.69,263.84) --
	( 48.99,263.84) --
	( 49.29,263.84) --
	( 49.59,263.84) --
	( 49.89,263.84) --
	( 50.19,263.84) --
	( 50.49,263.84) --
	( 50.79,263.84) --
	( 51.09,263.84) --
	( 51.39,263.84) --
	( 51.69,263.84) --
	( 51.99,263.84) --
	( 52.29,263.84) --
	( 52.59,263.84) --
	( 52.89,263.84) --
	( 53.19,263.84) --
	( 53.49,263.84) --
	( 53.79,263.84) --
	( 54.09,263.84) --
	( 54.39,263.84) --
	( 54.69,263.84) --
	( 54.99,263.84) --
	( 55.29,263.84) --
	( 55.59,263.84) --
	( 55.89,263.84) --
	( 56.19,263.84) --
	( 56.49,263.84) --
	( 56.79,263.84) --
	( 57.09,263.84) --
	( 57.39,263.84) --
	( 57.69,263.84) --
	( 57.99,263.84) --
	( 58.29,263.84) --
	( 58.59,263.84) --
	( 58.89,263.84) --
	( 59.19,263.84) --
	( 59.49,263.84) --
	( 59.79,263.84) --
	( 60.09,263.84) --
	( 60.39,263.84) --
	( 60.69,263.84) --
	( 60.99,263.84) --
	( 61.29,263.84) --
	( 61.59,263.84) --
	( 61.89,263.84) --
	( 62.19,263.84) --
	( 62.49,263.84) --
	( 62.79,263.84) --
	( 63.08,263.84) --
	( 63.38,263.84) --
	( 63.68,263.84) --
	( 63.98,263.84) --
	( 64.28,263.84) --
	( 64.58,263.84) --
	( 64.88,263.84) --
	( 65.18,263.84) --
	( 65.48,263.84) --
	( 65.78,263.84) --
	( 66.08,263.84) --
	( 66.38,263.84) --
	( 66.68,263.84) --
	( 66.98,263.84) --
	( 67.28,263.84) --
	( 67.58,263.84) --
	( 67.88,263.84) --
	( 68.18,263.84) --
	( 68.48,263.84) --
	( 68.78,263.84) --
	( 69.08,263.84) --
	( 69.38,263.84) --
	( 69.68,263.84) --
	( 69.98,263.84) --
	( 70.28,263.84) --
	( 70.58,263.84) --
	( 70.88,263.84) --
	( 71.18,263.84) --
	( 71.48,263.84) --
	( 71.78,263.84) --
	( 72.08,263.84) --
	( 72.38,263.84) --
	( 72.68,263.84) --
	( 72.98,263.84) --
	( 73.28,263.84) --
	( 73.58,263.84) --
	( 73.88,263.84) --
	( 74.18,263.84) --
	( 74.48,263.84) --
	( 74.78,263.84) --
	( 75.08,263.84) --
	( 75.38,263.84) --
	( 75.68,263.84) --
	( 75.98,263.84) --
	( 76.28,263.84) --
	( 76.58,263.84) --
	( 76.88,263.84) --
	( 77.18,263.84) --
	( 77.48,263.84) --
	( 77.78,263.84) --
	( 78.08,263.84) --
	( 78.38,263.84) --
	( 78.68,263.84) --
	( 78.98,263.84) --
	( 79.27,263.84) --
	( 79.57,263.84) --
	( 79.87,263.84) --
	( 80.17,263.84) --
	( 80.47,263.84) --
	( 80.77,263.84) --
	( 81.07,263.84) --
	( 81.37,263.84) --
	( 81.67,263.84) --
	( 81.97,263.84) --
	( 82.27,263.84) --
	( 82.57,263.84) --
	( 82.87,263.84) --
	( 83.17,263.84) --
	( 83.47,263.84) --
	( 83.77,263.84) --
	( 84.07,263.84) --
	( 84.37,263.84) --
	( 84.67,263.84) --
	( 84.97,263.84) --
	( 85.27,263.84) --
	( 85.57,263.84) --
	( 85.87,263.84) --
	( 86.17,263.84) --
	( 86.47,263.84) --
	( 86.77,263.84) --
	( 87.07,263.84) --
	( 87.37,263.84) --
	( 87.67,263.84) --
	( 87.97,263.84) --
	( 88.27,263.84) --
	( 88.57,263.84) --
	( 88.87,263.84) --
	( 89.17,263.84) --
	( 89.47,263.84) --
	( 89.77,263.84) --
	( 90.07,263.84) --
	( 90.37,263.84) --
	( 90.67,263.84) --
	( 90.97,263.84) --
	( 91.27,263.84) --
	( 91.57,263.84) --
	( 91.87,263.84) --
	( 92.17,263.84) --
	( 92.47,263.84) --
	( 92.77,263.84) --
	( 93.07,263.84) --
	( 93.37,263.84) --
	( 93.67,263.84) --
	( 93.97,263.84) --
	( 94.27,263.84) --
	( 94.57,263.84) --
	( 94.87,263.84) --
	( 95.17,263.84) --
	( 95.46,263.84) --
	( 95.76,263.84) --
	( 96.06,263.84) --
	( 96.36,263.84) --
	( 96.66,263.84) --
	( 96.96,263.84) --
	( 97.26,263.84) --
	( 97.56,263.84) --
	( 97.86,263.84) --
	( 98.16,263.84) --
	( 98.46,263.84) --
	( 98.76,263.84) --
	( 99.06,263.84) --
	( 99.36,263.84) --
	( 99.66,263.84) --
	( 99.96,263.84) --
	(100.26,263.84) --
	(100.56,263.84) --
	(100.86,263.84) --
	(101.16,263.84) --
	(101.46,263.84) --
	(101.76,263.84) --
	(102.06,263.84) --
	(102.36,263.84) --
	(102.66,263.84) --
	(102.96,263.84) --
	(103.26,263.84) --
	(103.56,263.84) --
	(103.86,263.84) --
	(104.16,263.84) --
	(104.46,263.84) --
	(104.76,263.84) --
	(105.06,263.84) --
	(105.36,263.84) --
	(105.66,263.84) --
	(105.96,263.84) --
	(106.26,263.84) --
	(106.56,263.84) --
	(106.86,263.84) --
	(107.16,263.84) --
	(107.46,263.84) --
	(107.76,263.84) --
	(108.06,263.84) --
	(108.36,263.84) --
	(108.66,263.84) --
	(108.96,263.84) --
	(109.26,263.84) --
	(109.56,263.84) --
	(109.86,263.84) --
	(110.16,263.84) --
	(110.46,263.84) --
	(110.76,263.84) --
	(111.06,263.84) --
	(111.36,263.84) --
	(111.65,263.84) --
	(111.95,263.84) --
	(112.25,263.84) --
	(112.55,263.84) --
	(112.85,263.84) --
	(113.15,263.84) --
	(113.45,263.84) --
	(113.75,263.84) --
	(114.05,263.84) --
	(114.35,263.84) --
	(114.65,263.84) --
	(114.95,263.84) --
	(115.25,263.84) --
	(115.55,263.84) --
	(115.85,263.84) --
	(116.15,263.84) --
	(116.45,263.84) --
	(116.75,263.84) --
	(117.05,263.84) --
	(117.35,263.84) --
	(117.65,263.84) --
	(117.95,263.84) --
	(118.25,263.84) --
	(118.55,263.84) --
	(118.85,263.84) --
	(119.15,263.84) --
	(119.45,263.84) --
	(119.75,263.84) --
	(120.05,263.84) --
	(120.35,263.84) --
	(120.65,263.84) --
	(120.95,263.84) --
	(121.25,263.84) --
	(121.55,263.84) --
	(121.85,263.84) --
	(122.15,263.84) --
	(122.45,263.84) --
	(122.75,263.84) --
	(123.05,263.84) --
	(123.35,263.84) --
	(123.65,263.84) --
	(123.95,263.84) --
	(124.25,263.84) --
	(124.55,263.84) --
	(124.85,263.84) --
	(125.15,263.84) --
	(125.45,263.84) --
	(125.75,263.84) --
	(126.05,263.84) --
	(126.35,263.84) --
	(126.65,263.84) --
	(126.95,263.84) --
	(127.25,263.84) --
	(127.54,263.84) --
	(127.84,263.84) --
	(128.14,263.84) --
	(128.44,263.84) --
	(128.74,263.84) --
	(129.04,263.84) --
	(129.34,263.84) --
	(129.64,263.84) --
	(129.94,263.84) --
	(130.24,263.84) --
	(130.54,263.84) --
	(130.84,263.84) --
	(131.14,263.84) --
	(131.44,263.84) --
	(131.74,263.84) --
	(132.04,263.84) --
	(132.34,263.84) --
	(132.64,263.84) --
	(132.94,263.84) --
	(133.24,263.84) --
	(133.54,263.84) --
	(133.84,263.84) --
	(134.14,263.84) --
	(134.44,263.84) --
	(134.74,263.84) --
	(135.04,263.84) --
	(135.34,263.84) --
	(135.64,263.84) --
	(135.94,263.84) --
	(136.24,263.84) --
	(136.54,263.84) --
	(136.84,263.84) --
	(137.14,263.84) --
	(137.44,263.84) --
	(137.74,263.84) --
	(138.04,263.84) --
	(138.34,263.84) --
	(138.64,263.84) --
	(138.94,263.84) --
	(139.24,263.84) --
	(139.54,263.84) --
	(139.84,263.84) --
	(140.14,263.84) --
	(140.44,263.84) --
	(140.74,263.84) --
	(141.04,263.84) --
	(141.34,263.84) --
	(141.64,263.84) --
	(141.94,263.84) --
	(142.24,263.84) --
	(142.54,263.84) --
	(142.84,263.84) --
	(143.14,263.84) --
	(143.44,263.84) --
	(143.73,263.84) --
	(144.03,263.84) --
	(144.33,263.84) --
	(144.63,263.84) --
	(144.93,263.84) --
	(145.23,263.84) --
	(145.53,263.84) --
	(145.83,263.84) --
	(146.13,263.84) --
	(146.43,263.84) --
	(146.73,263.84) --
	(147.03,263.84) --
	(147.33,263.84) --
	(147.63,263.84) --
	(147.93,263.84) --
	(148.23,263.84) --
	(148.53,263.84) --
	(148.83,263.84) --
	(149.13,263.84) --
	(149.43,263.84) --
	(149.73,263.84) --
	(150.03,263.84) --
	(150.33,263.84) --
	(150.63,263.84) --
	(150.93,263.84) --
	(151.23,263.84) --
	(151.53,263.84) --
	(151.83,263.84) --
	(152.13,263.84) --
	(152.43,263.84) --
	(152.73,263.84) --
	(153.03,263.84) --
	(153.33,263.84) --
	(153.63,263.84) --
	(153.93,263.84) --
	(154.23,263.84) --
	(154.53,263.84) --
	(154.83,263.84) --
	(155.13,263.84) --
	(155.43,263.84) --
	(155.73,263.84) --
	(156.03,263.84) --
	(156.33,263.84) --
	(156.63,263.84) --
	(156.93,263.84) --
	(157.23,263.84) --
	(157.53,263.84) --
	(157.83,263.84) --
	(158.13,263.84) --
	(158.43,263.84) --
	(158.73,263.84) --
	(159.03,263.84) --
	(159.33,263.84) --
	(159.63,263.84) --
	(159.92,263.84) --
	(160.22,263.84) --
	(160.52,263.84) --
	(160.82,263.84) --
	(161.12,263.84) --
	(161.42,263.84) --
	(161.72,263.84) --
	(162.02,263.84) --
	(162.32,263.84) --
	(162.62,263.84) --
	(162.92,263.84) --
	(163.22,263.84) --
	(163.52,263.84) --
	(163.82,263.84) --
	(164.12,263.84) --
	(164.42,263.84) --
	(164.72,263.84) --
	(165.02,263.84) --
	(165.32,263.84) --
	(165.62,263.84) --
	(165.92,263.84) --
	(166.22,263.84) --
	(166.52,263.84) --
	(166.82,263.84) --
	(167.12,263.84) --
	(167.42,263.84) --
	(167.72,263.84) --
	(168.02,263.84) --
	(168.32,263.84) --
	(168.62,263.84) --
	(168.92,263.84) --
	(169.22,263.84) --
	(169.52,263.84) --
	(169.82,263.84) --
	(170.12,263.84) --
	(170.42,263.84) --
	(170.72,263.84) --
	(171.02,263.84) --
	(171.32,263.84) --
	(171.62,263.84) --
	(171.92,263.84) --
	(172.22,263.84) --
	(172.52,263.84) --
	(172.82,263.84) --
	(173.12,263.84) --
	(173.42,263.84) --
	(173.72,263.84) --
	(174.02,263.84) --
	(174.32,263.84) --
	(174.62,263.84) --
	(174.92,263.84) --
	(175.22,263.84) --
	(175.52,263.84) --
	(175.82,263.84) --
	(176.11,263.84) --
	(176.41,263.84) --
	(176.71,263.84) --
	(177.01,263.84) --
	(177.31,263.84) --
	(177.61,263.84) --
	(177.91,263.84) --
	(178.21,263.84) --
	(178.51,263.84) --
	(178.81,263.84) --
	(179.11,263.84) --
	(179.41,263.84) --
	(179.71,263.84) --
	(180.01,263.84) --
	(180.31,263.84) --
	(180.61,263.84) --
	(180.91,263.84) --
	(181.21,263.84) --
	(181.51,263.84) --
	(181.81,263.84) --
	(182.11,263.84) --
	(182.41,263.84) --
	(182.71,263.84) --
	(183.01,263.84) --
	(183.31,263.84) --
	(183.61,263.84) --
	(183.91,263.84) --
	(184.21,263.84) --
	(184.51,263.84) --
	(184.81,263.84) --
	(185.11,263.84) --
	(185.41,263.84) --
	(185.71,263.84) --
	(186.01,263.84) --
	(186.31,263.84) --
	(186.61,263.84) --
	(186.91,263.84) --
	(187.21,263.84) --
	(187.51,263.84) --
	(187.81,263.84) --
	(188.11,263.84) --
	(188.41,263.84) --
	(188.71,263.84) --
	(189.01,263.84) --
	(189.31,263.84) --
	(189.61,263.84) --
	(189.91,263.84) --
	(190.21,263.84) --
	(190.51,263.84) --
	(190.81,263.84) --
	(191.11,263.84) --
	(191.41,263.84) --
	(191.71,263.84) --
	(192.01,263.84) --
	(192.30,263.84) --
	(192.60,263.84) --
	(192.60,215.24) --
	(192.30,215.79) --
	(192.01,216.40) --
	(191.71,217.06) --
	(191.41,217.77) --
	(191.11,218.54) --
	(190.81,219.37) --
	(190.51,220.26) --
	(190.21,221.21) --
	(189.91,222.22) --
	(189.61,223.28) --
	(189.31,224.41) --
	(189.01,225.58) --
	(188.71,226.81) --
	(188.41,228.07) --
	(188.11,229.37) --
	(187.81,230.71) --
	(187.51,232.07) --
	(187.21,233.45) --
	(186.91,234.84) --
	(186.61,236.23) --
	(186.31,237.61) --
	(186.01,238.98) --
	(185.71,240.33) --
	(185.41,241.67) --
	(185.11,242.96) --
	(184.81,244.21) --
	(184.51,245.43) --
	(184.21,246.61) --
	(183.91,247.74) --
	(183.61,248.82) --
	(183.31,249.85) --
	(183.01,250.83) --
	(182.71,251.77) --
	(182.41,252.65) --
	(182.11,253.48) --
	(181.81,254.27) --
	(181.51,255.02) --
	(181.21,255.72) --
	(180.91,256.37) --
	(180.61,256.98) --
	(180.31,257.56) --
	(180.01,258.10) --
	(179.71,258.58) --
	(179.41,259.02) --
	(179.11,259.43) --
	(178.81,259.79) --
	(178.51,260.11) --
	(178.21,260.37) --
	(177.91,260.59) --
	(177.61,260.76) --
	(177.31,260.88) --
	(177.01,260.94) --
	(176.71,260.96) --
	(176.41,260.93) --
	(176.11,260.86) --
	(175.82,260.73) --
	(175.52,260.55) --
	(175.22,260.34) --
	(174.92,260.08) --
	(174.62,259.77) --
	(174.32,259.40) --
	(174.02,258.98) --
	(173.72,258.51) --
	(173.42,257.99) --
	(173.12,257.39) --
	(172.82,256.71) --
	(172.52,255.96) --
	(172.22,255.14) --
	(171.92,254.22) --
	(171.62,253.20) --
	(171.32,252.07) --
	(171.02,250.84) --
	(170.72,249.51) --
	(170.42,248.04) --
	(170.12,246.49) --
	(169.82,244.85) --
	(169.52,243.13) --
	(169.22,241.34) --
	(168.92,239.51) --
	(168.62,237.70) --
	(168.32,235.92) --
	(168.02,234.21) --
	(167.72,232.57) --
	(167.42,231.08) --
	(167.12,229.76) --
	(166.82,228.62) --
	(166.52,227.65) --
	(166.22,226.85) --
	(165.92,226.25) --
	(165.62,225.84) --
	(165.32,225.59) --
	(165.02,225.45) --
	(164.72,225.44) --
	(164.42,225.54) --
	(164.12,225.73) --
	(163.82,225.99) --
	(163.52,226.29) --
	(163.22,226.62) --
	(162.92,226.99) --
	(162.62,227.38) --
	(162.32,227.77) --
	(162.02,228.16) --
	(161.72,228.54) --
	(161.42,228.92) --
	(161.12,229.28) --
	(160.82,229.63) --
	(160.52,229.95) --
	(160.22,230.26) --
	(159.92,230.55) --
	(159.63,230.81) --
	(159.33,231.05) --
	(159.03,231.27) --
	(158.73,231.46) --
	(158.43,231.64) --
	(158.13,231.79) --
	(157.83,231.92) --
	(157.53,232.03) --
	(157.23,232.12) --
	(156.93,232.20) --
	(156.63,232.25) --
	(156.33,232.29) --
	(156.03,232.31) --
	(155.73,232.31) --
	(155.43,232.30) --
	(155.13,232.27) --
	(154.83,232.23) --
	(154.53,232.18) --
	(154.23,232.12) --
	(153.93,232.04) --
	(153.63,231.95) --
	(153.33,231.85) --
	(153.03,231.74) --
	(152.73,231.62) --
	(152.43,231.49) --
	(152.13,231.35) --
	(151.83,231.21) --
	(151.53,231.06) --
	(151.23,230.90) --
	(150.93,230.74) --
	(150.63,230.58) --
	(150.33,230.42) --
	(150.03,230.27) --
	(149.73,230.11) --
	(149.43,229.95) --
	(149.13,229.81) --
	(148.83,229.67) --
	(148.53,229.54) --
	(148.23,229.43) --
	(147.93,229.33) --
	(147.63,229.25) --
	(147.33,229.18) --
	(147.03,229.14) --
	(146.73,229.12) --
	(146.43,229.12) --
	(146.13,229.14) --
	(145.83,229.19) --
	(145.53,229.26) --
	(145.23,229.35) --
	(144.93,229.47) --
	(144.63,229.60) --
	(144.33,229.75) --
	(144.03,229.91) --
	(143.73,230.09) --
	(143.44,230.28) --
	(143.14,230.48) --
	(142.84,230.68) --
	(142.54,230.88) --
	(142.24,231.08) --
	(141.94,231.28) --
	(141.64,231.48) --
	(141.34,231.67) --
	(141.04,231.85) --
	(140.74,232.03) --
	(140.44,232.21) --
	(140.14,232.37) --
	(139.84,232.53) --
	(139.54,232.68) --
	(139.24,232.83) --
	(138.94,232.97) --
	(138.64,233.12) --
	(138.34,233.25) --
	(138.04,233.39) --
	(137.74,233.53) --
	(137.44,233.67) --
	(137.14,233.81) --
	(136.84,233.96) --
	(136.54,234.11) --
	(136.24,234.26) --
	(135.94,234.42) --
	(135.64,234.59) --
	(135.34,234.75) --
	(135.04,234.92) --
	(134.74,235.10) --
	(134.44,235.27) --
	(134.14,235.45) --
	(133.84,235.63) --
	(133.54,235.81) --
	(133.24,235.99) --
	(132.94,236.17) --
	(132.64,236.34) --
	(132.34,236.51) --
	(132.04,236.67) --
	(131.74,236.83) --
	(131.44,236.98) --
	(131.14,237.12) --
	(130.84,237.25) --
	(130.54,237.37) --
	(130.24,237.48) --
	(129.94,237.58) --
	(129.64,237.67) --
	(129.34,237.74) --
	(129.04,237.81) --
	(128.74,237.85) --
	(128.44,237.89) --
	(128.14,237.91) --
	(127.84,237.92) --
	(127.54,237.91) --
	(127.25,237.90) --
	(126.95,237.87) --
	(126.65,237.84) --
	(126.35,237.79) --
	(126.05,237.74) --
	(125.75,237.68) --
	(125.45,237.61) --
	(125.15,237.54) --
	(124.85,237.46) --
	(124.55,237.38) --
	(124.25,237.31) --
	(123.95,237.23) --
	(123.65,237.15) --
	(123.35,237.07) --
	(123.05,237.00) --
	(122.75,236.94) --
	(122.45,236.88) --
	(122.15,236.82) --
	(121.85,236.77) --
	(121.55,236.72) --
	(121.25,236.69) --
	(120.95,236.66) --
	(120.65,236.64) --
	(120.35,236.63) --
	(120.05,236.62) --
	(119.75,236.63) --
	(119.45,236.64) --
	(119.15,236.66) --
	(118.85,236.69) --
	(118.55,236.74) --
	(118.25,236.79) --
	(117.95,236.85) --
	(117.65,236.92) --
	(117.35,237.00) --
	(117.05,237.10) --
	(116.75,237.20) --
	(116.45,237.32) --
	(116.15,237.44) --
	(115.85,237.58) --
	(115.55,237.73) --
	(115.25,237.88) --
	(114.95,238.05) --
	(114.65,238.22) --
	(114.35,238.41) --
	(114.05,238.60) --
	(113.75,238.80) --
	(113.45,239.01) --
	(113.15,239.22) --
	(112.85,239.44) --
	(112.55,239.67) --
	(112.25,239.90) --
	(111.95,240.13) --
	(111.65,240.38) --
	(111.36,240.62) --
	(111.06,240.87) --
	(110.76,241.13) --
	(110.46,241.39) --
	(110.16,241.65) --
	(109.86,241.91) --
	(109.56,242.18) --
	(109.26,242.45) --
	(108.96,242.72) --
	(108.66,243.00) --
	(108.36,243.27) --
	(108.06,243.55) --
	(107.76,243.82) --
	(107.46,244.10) --
	(107.16,244.37) --
	(106.86,244.63) --
	(106.56,244.89) --
	(106.26,245.15) --
	(105.96,245.39) --
	(105.66,245.63) --
	(105.36,245.86) --
	(105.06,246.08) --
	(104.76,246.28) --
	(104.46,246.48) --
	(104.16,246.67) --
	(103.86,246.84) --
	(103.56,247.00) --
	(103.26,247.15) --
	(102.96,247.30) --
	(102.66,247.43) --
	(102.36,247.56) --
	(102.06,247.68) --
	(101.76,247.80) --
	(101.46,247.92) --
	(101.16,248.03) --
	(100.86,248.15) --
	(100.56,248.27) --
	(100.26,248.39) --
	( 99.96,248.51) --
	( 99.66,248.64) --
	( 99.36,248.76) --
	( 99.06,248.89) --
	( 98.76,249.02) --
	( 98.46,249.14) --
	( 98.16,249.27) --
	( 97.86,249.38) --
	( 97.56,249.49) --
	( 97.26,249.59) --
	( 96.96,249.68) --
	( 96.66,249.75) --
	( 96.36,249.81) --
	( 96.06,249.85) --
	( 95.76,249.87) --
	( 95.46,249.87) --
	( 95.17,249.85) --
	( 94.87,249.81) --
	( 94.57,249.75) --
	( 94.27,249.67) --
	( 93.97,249.58) --
	( 93.67,249.47) --
	( 93.37,249.35) --
	( 93.07,249.22) --
	( 92.77,249.09) --
	( 92.47,248.97) --
	( 92.17,248.86) --
	( 91.87,248.78) --
	( 91.57,248.72) --
	( 91.27,248.70) --
	( 90.97,248.73) --
	( 90.67,248.80) --
	( 90.37,248.93) --
	( 90.07,249.10) --
	( 89.77,249.34) --
	( 89.47,249.63) --
	( 89.17,249.95) --
	( 88.87,250.30) --
	( 88.57,250.68) --
	( 88.27,251.07) --
	( 87.97,251.47) --
	( 87.67,251.87) --
	( 87.37,252.25) --
	( 87.07,252.62) --
	( 86.77,252.97) --
	( 86.47,253.29) --
	( 86.17,253.59) --
	( 85.87,253.87) --
	( 85.57,254.11) --
	( 85.27,254.33) --
	( 84.97,254.53) --
	( 84.67,254.69) --
	( 84.37,254.83) --
	( 84.07,254.94) --
	( 83.77,255.03) --
	( 83.47,255.10) --
	( 83.17,255.14) --
	( 82.87,255.16) --
	( 82.57,255.15) --
	( 82.27,255.13) --
	( 81.97,255.08) --
	( 81.67,255.01) --
	( 81.37,254.92) --
	( 81.07,254.81) --
	( 80.77,254.68) --
	( 80.47,254.52) --
	( 80.17,254.34) --
	( 79.87,254.14) --
	( 79.57,253.93) --
	( 79.27,253.68) --
	( 78.98,253.42) --
	( 78.68,253.13) --
	( 78.38,252.83) --
	( 78.08,252.50) --
	( 77.78,252.15) --
	( 77.48,251.77) --
	( 77.18,251.37) --
	( 76.88,250.96) --
	( 76.58,250.53) --
	( 76.28,250.07) --
	( 75.98,249.60) --
	( 75.68,249.10) --
	( 75.38,248.58) --
	( 75.08,248.05) --
	( 74.78,247.51) --
	( 74.48,246.97) --
	( 74.18,246.40) --
	( 73.88,245.81) --
	( 73.58,245.22) --
	( 73.28,244.62) --
	( 72.98,244.03) --
	( 72.68,243.42) --
	( 72.38,242.81) --
	( 72.08,242.19) --
	( 71.78,241.55) --
	( 71.48,240.94) --
	( 71.18,240.33) --
	( 70.88,239.72) --
	( 70.58,239.09) --
	( 70.28,238.44) --
	( 69.98,237.83) --
	( 69.68,237.23) --
	( 69.38,236.63) --
	( 69.08,235.96) --
	( 68.78,235.32) --
	( 68.48,234.74) --
	( 68.18,234.15) --
	( 67.88,233.53) --
	( 67.58,232.84) --
	( 67.28,232.22) --
	( 66.98,231.66) --
	( 66.68,231.09) --
	( 66.38,230.42) --
	( 66.08,229.73) --
	( 65.78,229.14) --
	( 65.48,228.61) --
	( 65.18,228.02) --
	( 64.88,227.35) --
	( 64.58,226.67) --
	( 64.28,226.14) --
	( 63.98,225.64) --
	( 63.68,225.02) --
	( 63.38,224.38) --
	( 63.08,223.76) --
	( 62.79,223.29) --
	( 62.49,222.79) --
	( 62.19,222.22) --
	( 61.89,221.67) --
	( 61.59,221.14) --
	( 61.29,220.81) --
	( 60.99,220.41) --
	( 60.69,220.07) --
	( 60.39,219.86) --
	( 60.09,219.84) --
	( 59.79,220.21) --
	( 59.49,220.96) --
	( 59.19,222.36) --
	( 58.89,224.63) --
	( 58.59,227.99) --
	( 58.29,232.46) --
	( 57.99,237.81) --
	( 57.69,243.49) --
	( 57.39,248.83) --
	( 57.09,253.21) --
	( 56.79,256.65) --
	( 56.49,259.12) --
	( 56.19,260.81) --
	( 55.89,261.92) --
	( 55.59,262.61) --
	( 55.29,263.07) --
	( 54.99,263.36) --
	( 54.69,263.54) --
	( 54.39,263.65) --
	( 54.09,263.72) --
	( 53.79,263.77) --
	( 53.49,263.80) --
	( 53.19,263.81) --
	( 52.89,263.82) --
	( 52.59,263.83) --
	( 52.29,263.83) --
	( 51.99,263.84) --
	( 51.69,263.84) --
	( 51.39,263.84) --
	( 51.09,263.84) --
	( 50.79,263.84) --
	( 50.49,263.84) --
	( 50.19,263.84) --
	( 49.89,263.84) --
	( 49.59,263.84) --
	( 49.29,263.84) --
	( 48.99,263.84) --
	( 48.69,263.84) --
	( 48.39,263.84) --
	( 48.09,263.84) --
	( 47.79,263.84) --
	( 47.49,263.84) --
	( 47.19,263.84) --
	( 46.89,263.84) --
	( 46.60,263.84) --
	( 46.30,263.84) --
	( 46.00,263.84) --
	( 45.70,263.84) --
	( 45.40,263.84) --
	( 45.10,263.84) --
	( 44.80,263.84) --
	( 44.50,263.84) --
	( 44.20,263.84) --
	( 43.90,263.84) --
	( 43.60,263.84) --
	( 43.30,263.84) --
	( 43.00,263.84) --
	( 42.70,263.84) --
	( 42.40,263.84) --
	( 42.10,263.84) --
	( 41.80,263.84) --
	( 41.50,263.84) --
	( 41.20,263.84) --
	( 40.90,263.84) --
	( 40.60,263.84) --
	( 40.30,263.84) --
	( 40.00,263.84) --
	( 39.70,263.84) --
	( 39.40,263.84) --
	cycle;
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 39.40,263.84) --
	( 39.70,263.84) --
	( 40.00,263.84) --
	( 40.30,263.84) --
	( 40.60,263.84) --
	( 40.90,263.84) --
	( 41.20,263.84) --
	( 41.50,263.84) --
	( 41.80,263.84) --
	( 42.10,263.84) --
	( 42.40,263.84) --
	( 42.70,263.84) --
	( 43.00,263.84) --
	( 43.30,263.84) --
	( 43.60,263.84) --
	( 43.90,263.84) --
	( 44.20,263.84) --
	( 44.50,263.84) --
	( 44.80,263.84) --
	( 45.10,263.84) --
	( 45.40,263.84) --
	( 45.70,263.84) --
	( 46.00,263.84) --
	( 46.30,263.84) --
	( 46.60,263.84) --
	( 46.89,263.84) --
	( 47.19,263.84) --
	( 47.49,263.84) --
	( 47.79,263.84) --
	( 48.09,263.84) --
	( 48.39,263.84) --
	( 48.69,263.84) --
	( 48.99,263.84) --
	( 49.29,263.84) --
	( 49.59,263.84) --
	( 49.89,263.84) --
	( 50.19,263.84) --
	( 50.49,263.84) --
	( 50.79,263.84) --
	( 51.09,263.84) --
	( 51.39,263.84) --
	( 51.69,263.84) --
	( 51.99,263.84) --
	( 52.29,263.83) --
	( 52.59,263.83) --
	( 52.89,263.82) --
	( 53.19,263.81) --
	( 53.49,263.80) --
	( 53.79,263.77) --
	( 54.09,263.72) --
	( 54.39,263.65) --
	( 54.69,263.54) --
	( 54.99,263.36) --
	( 55.29,263.07) --
	( 55.59,262.61) --
	( 55.89,261.92) --
	( 56.19,260.81) --
	( 56.49,259.12) --
	( 56.79,256.65) --
	( 57.09,253.21) --
	( 57.39,248.83) --
	( 57.69,243.49) --
	( 57.99,237.81) --
	( 58.29,232.46) --
	( 58.59,227.99) --
	( 58.89,224.63) --
	( 59.19,222.36) --
	( 59.49,220.96) --
	( 59.79,220.21) --
	( 60.09,219.84) --
	( 60.39,219.86) --
	( 60.69,220.07) --
	( 60.99,220.41) --
	( 61.29,220.81) --
	( 61.59,221.14) --
	( 61.89,221.67) --
	( 62.19,222.22) --
	( 62.49,222.79) --
	( 62.79,223.29) --
	( 63.08,223.76) --
	( 63.38,224.38) --
	( 63.68,225.02) --
	( 63.98,225.64) --
	( 64.28,226.14) --
	( 64.58,226.67) --
	( 64.88,227.35) --
	( 65.18,228.02) --
	( 65.48,228.61) --
	( 65.78,229.14) --
	( 66.08,229.73) --
	( 66.38,230.42) --
	( 66.68,231.09) --
	( 66.98,231.66) --
	( 67.28,232.22) --
	( 67.58,232.84) --
	( 67.88,233.53) --
	( 68.18,234.15) --
	( 68.48,234.74) --
	( 68.78,235.32) --
	( 69.08,235.96) --
	( 69.38,236.63) --
	( 69.68,237.23) --
	( 69.98,237.83) --
	( 70.28,238.44) --
	( 70.58,239.09) --
	( 70.88,239.72) --
	( 71.18,240.33) --
	( 71.48,240.94) --
	( 71.78,241.55) --
	( 72.08,242.19) --
	( 72.38,242.81) --
	( 72.68,243.42) --
	( 72.98,244.03) --
	( 73.28,244.62) --
	( 73.58,245.22) --
	( 73.88,245.81) --
	( 74.18,246.40) --
	( 74.48,246.97) --
	( 74.78,247.51) --
	( 75.08,248.05) --
	( 75.38,248.58) --
	( 75.68,249.10) --
	( 75.98,249.60) --
	( 76.28,250.07) --
	( 76.58,250.53) --
	( 76.88,250.96) --
	( 77.18,251.37) --
	( 77.48,251.77) --
	( 77.78,252.15) --
	( 78.08,252.50) --
	( 78.38,252.83) --
	( 78.68,253.13) --
	( 78.98,253.42) --
	( 79.27,253.68) --
	( 79.57,253.93) --
	( 79.87,254.14) --
	( 80.17,254.34) --
	( 80.47,254.52) --
	( 80.77,254.68) --
	( 81.07,254.81) --
	( 81.37,254.92) --
	( 81.67,255.01) --
	( 81.97,255.08) --
	( 82.27,255.13) --
	( 82.57,255.15) --
	( 82.87,255.16) --
	( 83.17,255.14) --
	( 83.47,255.10) --
	( 83.77,255.03) --
	( 84.07,254.94) --
	( 84.37,254.83) --
	( 84.67,254.69) --
	( 84.97,254.53) --
	( 85.27,254.33) --
	( 85.57,254.11) --
	( 85.87,253.87) --
	( 86.17,253.59) --
	( 86.47,253.29) --
	( 86.77,252.97) --
	( 87.07,252.62) --
	( 87.37,252.25) --
	( 87.67,251.87) --
	( 87.97,251.47) --
	( 88.27,251.07) --
	( 88.57,250.68) --
	( 88.87,250.30) --
	( 89.17,249.95) --
	( 89.47,249.63) --
	( 89.77,249.34) --
	( 90.07,249.10) --
	( 90.37,248.93) --
	( 90.67,248.80) --
	( 90.97,248.73) --
	( 91.27,248.70) --
	( 91.57,248.72) --
	( 91.87,248.78) --
	( 92.17,248.86) --
	( 92.47,248.97) --
	( 92.77,249.09) --
	( 93.07,249.22) --
	( 93.37,249.35) --
	( 93.67,249.47) --
	( 93.97,249.58) --
	( 94.27,249.67) --
	( 94.57,249.75) --
	( 94.87,249.81) --
	( 95.17,249.85) --
	( 95.46,249.87) --
	( 95.76,249.87) --
	( 96.06,249.85) --
	( 96.36,249.81) --
	( 96.66,249.75) --
	( 96.96,249.68) --
	( 97.26,249.59) --
	( 97.56,249.49) --
	( 97.86,249.38) --
	( 98.16,249.27) --
	( 98.46,249.14) --
	( 98.76,249.02) --
	( 99.06,248.89) --
	( 99.36,248.76) --
	( 99.66,248.64) --
	( 99.96,248.51) --
	(100.26,248.39) --
	(100.56,248.27) --
	(100.86,248.15) --
	(101.16,248.03) --
	(101.46,247.92) --
	(101.76,247.80) --
	(102.06,247.68) --
	(102.36,247.56) --
	(102.66,247.43) --
	(102.96,247.30) --
	(103.26,247.15) --
	(103.56,247.00) --
	(103.86,246.84) --
	(104.16,246.67) --
	(104.46,246.48) --
	(104.76,246.28) --
	(105.06,246.08) --
	(105.36,245.86) --
	(105.66,245.63) --
	(105.96,245.39) --
	(106.26,245.15) --
	(106.56,244.89) --
	(106.86,244.63) --
	(107.16,244.37) --
	(107.46,244.10) --
	(107.76,243.82) --
	(108.06,243.55) --
	(108.36,243.27) --
	(108.66,243.00) --
	(108.96,242.72) --
	(109.26,242.45) --
	(109.56,242.18) --
	(109.86,241.91) --
	(110.16,241.65) --
	(110.46,241.39) --
	(110.76,241.13) --
	(111.06,240.87) --
	(111.36,240.62) --
	(111.65,240.38) --
	(111.95,240.13) --
	(112.25,239.90) --
	(112.55,239.67) --
	(112.85,239.44) --
	(113.15,239.22) --
	(113.45,239.01) --
	(113.75,238.80) --
	(114.05,238.60) --
	(114.35,238.41) --
	(114.65,238.22) --
	(114.95,238.05) --
	(115.25,237.88) --
	(115.55,237.73) --
	(115.85,237.58) --
	(116.15,237.44) --
	(116.45,237.32) --
	(116.75,237.20) --
	(117.05,237.10) --
	(117.35,237.00) --
	(117.65,236.92) --
	(117.95,236.85) --
	(118.25,236.79) --
	(118.55,236.74) --
	(118.85,236.69) --
	(119.15,236.66) --
	(119.45,236.64) --
	(119.75,236.63) --
	(120.05,236.62) --
	(120.35,236.63) --
	(120.65,236.64) --
	(120.95,236.66) --
	(121.25,236.69) --
	(121.55,236.72) --
	(121.85,236.77) --
	(122.15,236.82) --
	(122.45,236.88) --
	(122.75,236.94) --
	(123.05,237.00) --
	(123.35,237.07) --
	(123.65,237.15) --
	(123.95,237.23) --
	(124.25,237.31) --
	(124.55,237.38) --
	(124.85,237.46) --
	(125.15,237.54) --
	(125.45,237.61) --
	(125.75,237.68) --
	(126.05,237.74) --
	(126.35,237.79) --
	(126.65,237.84) --
	(126.95,237.87) --
	(127.25,237.90) --
	(127.54,237.91) --
	(127.84,237.92) --
	(128.14,237.91) --
	(128.44,237.89) --
	(128.74,237.85) --
	(129.04,237.81) --
	(129.34,237.74) --
	(129.64,237.67) --
	(129.94,237.58) --
	(130.24,237.48) --
	(130.54,237.37) --
	(130.84,237.25) --
	(131.14,237.12) --
	(131.44,236.98) --
	(131.74,236.83) --
	(132.04,236.67) --
	(132.34,236.51) --
	(132.64,236.34) --
	(132.94,236.17) --
	(133.24,235.99) --
	(133.54,235.81) --
	(133.84,235.63) --
	(134.14,235.45) --
	(134.44,235.27) --
	(134.74,235.10) --
	(135.04,234.92) --
	(135.34,234.75) --
	(135.64,234.59) --
	(135.94,234.42) --
	(136.24,234.26) --
	(136.54,234.11) --
	(136.84,233.96) --
	(137.14,233.81) --
	(137.44,233.67) --
	(137.74,233.53) --
	(138.04,233.39) --
	(138.34,233.25) --
	(138.64,233.12) --
	(138.94,232.97) --
	(139.24,232.83) --
	(139.54,232.68) --
	(139.84,232.53) --
	(140.14,232.37) --
	(140.44,232.21) --
	(140.74,232.03) --
	(141.04,231.85) --
	(141.34,231.67) --
	(141.64,231.48) --
	(141.94,231.28) --
	(142.24,231.08) --
	(142.54,230.88) --
	(142.84,230.68) --
	(143.14,230.48) --
	(143.44,230.28) --
	(143.73,230.09) --
	(144.03,229.91) --
	(144.33,229.75) --
	(144.63,229.60) --
	(144.93,229.47) --
	(145.23,229.35) --
	(145.53,229.26) --
	(145.83,229.19) --
	(146.13,229.14) --
	(146.43,229.12) --
	(146.73,229.12) --
	(147.03,229.14) --
	(147.33,229.18) --
	(147.63,229.25) --
	(147.93,229.33) --
	(148.23,229.43) --
	(148.53,229.54) --
	(148.83,229.67) --
	(149.13,229.81) --
	(149.43,229.95) --
	(149.73,230.11) --
	(150.03,230.27) --
	(150.33,230.42) --
	(150.63,230.58) --
	(150.93,230.74) --
	(151.23,230.90) --
	(151.53,231.06) --
	(151.83,231.21) --
	(152.13,231.35) --
	(152.43,231.49) --
	(152.73,231.62) --
	(153.03,231.74) --
	(153.33,231.85) --
	(153.63,231.95) --
	(153.93,232.04) --
	(154.23,232.12) --
	(154.53,232.18) --
	(154.83,232.23) --
	(155.13,232.27) --
	(155.43,232.30) --
	(155.73,232.31) --
	(156.03,232.31) --
	(156.33,232.29) --
	(156.63,232.25) --
	(156.93,232.20) --
	(157.23,232.12) --
	(157.53,232.03) --
	(157.83,231.92) --
	(158.13,231.79) --
	(158.43,231.64) --
	(158.73,231.46) --
	(159.03,231.27) --
	(159.33,231.05) --
	(159.63,230.81) --
	(159.92,230.55) --
	(160.22,230.26) --
	(160.52,229.95) --
	(160.82,229.63) --
	(161.12,229.28) --
	(161.42,228.92) --
	(161.72,228.54) --
	(162.02,228.16) --
	(162.32,227.77) --
	(162.62,227.38) --
	(162.92,226.99) --
	(163.22,226.62) --
	(163.52,226.29) --
	(163.82,225.99) --
	(164.12,225.73) --
	(164.42,225.54) --
	(164.72,225.44) --
	(165.02,225.45) --
	(165.32,225.59) --
	(165.62,225.84) --
	(165.92,226.25) --
	(166.22,226.85) --
	(166.52,227.65) --
	(166.82,228.62) --
	(167.12,229.76) --
	(167.42,231.08) --
	(167.72,232.57) --
	(168.02,234.21) --
	(168.32,235.92) --
	(168.62,237.70) --
	(168.92,239.51) --
	(169.22,241.34) --
	(169.52,243.13) --
	(169.82,244.85) --
	(170.12,246.49) --
	(170.42,248.04) --
	(170.72,249.51) --
	(171.02,250.84) --
	(171.32,252.07) --
	(171.62,253.20) --
	(171.92,254.22) --
	(172.22,255.14) --
	(172.52,255.96) --
	(172.82,256.71) --
	(173.12,257.39) --
	(173.42,257.99) --
	(173.72,258.51) --
	(174.02,258.98) --
	(174.32,259.40) --
	(174.62,259.77) --
	(174.92,260.08) --
	(175.22,260.34) --
	(175.52,260.55) --
	(175.82,260.73) --
	(176.11,260.86) --
	(176.41,260.93) --
	(176.71,260.96) --
	(177.01,260.94) --
	(177.31,260.88) --
	(177.61,260.76) --
	(177.91,260.59) --
	(178.21,260.37) --
	(178.51,260.11) --
	(178.81,259.79) --
	(179.11,259.43) --
	(179.41,259.02) --
	(179.71,258.58) --
	(180.01,258.10) --
	(180.31,257.56) --
	(180.61,256.98) --
	(180.91,256.37) --
	(181.21,255.72) --
	(181.51,255.02) --
	(181.81,254.27) --
	(182.11,253.48) --
	(182.41,252.65) --
	(182.71,251.77) --
	(183.01,250.83) --
	(183.31,249.85) --
	(183.61,248.82) --
	(183.91,247.74) --
	(184.21,246.61) --
	(184.51,245.43) --
	(184.81,244.21) --
	(185.11,242.96) --
	(185.41,241.67) --
	(185.71,240.33) --
	(186.01,238.98) --
	(186.31,237.61) --
	(186.61,236.23) --
	(186.91,234.84) --
	(187.21,233.45) --
	(187.51,232.07) --
	(187.81,230.71) --
	(188.11,229.37) --
	(188.41,228.07) --
	(188.71,226.81) --
	(189.01,225.58) --
	(189.31,224.41) --
	(189.61,223.28) --
	(189.91,222.22) --
	(190.21,221.21) --
	(190.51,220.26) --
	(190.81,219.37) --
	(191.11,218.54) --
	(191.41,217.77) --
	(191.71,217.06) --
	(192.01,216.40) --
	(192.30,215.79) --
	(192.60,215.24) --
	(192.60,215.24) --
	(192.30,215.79) --
	(192.01,216.40) --
	(191.71,217.06) --
	(191.41,217.77) --
	(191.11,218.54) --
	(190.81,219.37) --
	(190.51,220.26) --
	(190.21,221.21) --
	(189.91,222.22) --
	(189.61,223.28) --
	(189.31,224.41) --
	(189.01,225.58) --
	(188.71,226.81) --
	(188.41,228.07) --
	(188.11,229.37) --
	(187.81,230.71) --
	(187.51,232.06) --
	(187.21,233.44) --
	(186.91,234.82) --
	(186.61,236.21) --
	(186.31,237.58) --
	(186.01,238.94) --
	(185.71,240.27) --
	(185.41,241.59) --
	(185.11,242.86) --
	(184.81,244.07) --
	(184.51,245.24) --
	(184.21,246.36) --
	(183.91,247.42) --
	(183.61,248.40) --
	(183.31,249.30) --
	(183.01,250.13) --
	(182.71,250.88) --
	(182.41,251.51) --
	(182.11,252.04) --
	(181.81,252.45) --
	(181.51,252.74) --
	(181.21,252.89) --
	(180.91,252.88) --
	(180.61,252.69) --
	(180.31,252.32) --
	(180.01,251.75) --
	(179.71,250.96) --
	(179.41,249.97) --
	(179.11,248.77) --
	(178.81,247.34) --
	(178.51,245.70) --
	(178.21,243.88) --
	(177.91,241.92) --
	(177.61,239.86) --
	(177.31,237.72) --
	(177.01,235.53) --
	(176.71,233.36) --
	(176.41,231.23) --
	(176.11,229.20) --
	(175.82,227.27) --
	(175.52,225.46) --
	(175.22,223.79) --
	(174.92,222.26) --
	(174.62,220.90) --
	(174.32,219.67) --
	(174.02,218.57) --
	(173.72,217.60) --
	(173.42,216.74) --
	(173.12,216.01) --
	(172.82,215.38) --
	(172.52,214.84) --
	(172.22,214.38) --
	(171.92,214.00) --
	(171.62,213.71) --
	(171.32,213.48) --
	(171.02,213.33) --
	(170.72,213.23) --
	(170.42,213.20) --
	(170.12,213.25) --
	(169.82,213.36) --
	(169.52,213.54) --
	(169.22,213.79) --
	(168.92,214.09) --
	(168.62,214.48) --
	(168.32,214.94) --
	(168.02,215.44) --
	(167.72,215.99) --
	(167.42,216.59) --
	(167.12,217.24) --
	(166.82,217.92) --
	(166.52,218.61) --
	(166.22,219.30) --
	(165.92,220.01) --
	(165.62,220.73) --
	(165.32,221.43) --
	(165.02,222.12) --
	(164.72,222.78) --
	(164.42,223.44) --
	(164.12,224.09) --
	(163.82,224.71) --
	(163.52,225.30) --
	(163.22,225.86) --
	(162.92,226.41) --
	(162.62,226.94) --
	(162.32,227.44) --
	(162.02,227.91) --
	(161.72,228.35) --
	(161.42,228.78) --
	(161.12,229.18) --
	(160.82,229.55) --
	(160.52,229.90) --
	(160.22,230.22) --
	(159.92,230.52) --
	(159.63,230.79) --
	(159.33,231.04) --
	(159.03,231.26) --
	(158.73,231.46) --
	(158.43,231.63) --
	(158.13,231.79) --
	(157.83,231.92) --
	(157.53,232.03) --
	(157.23,232.12) --
	(156.93,232.19) --
	(156.63,232.25) --
	(156.33,232.28) --
	(156.03,232.31) --
	(155.73,232.31) --
	(155.43,232.29) --
	(155.13,232.26) --
	(154.83,232.22) --
	(154.53,232.16) --
	(154.23,232.09) --
	(153.93,232.01) --
	(153.63,231.91) --
	(153.33,231.80) --
	(153.03,231.68) --
	(152.73,231.54) --
	(152.43,231.39) --
	(152.13,231.23) --
	(151.83,231.06) --
	(151.53,230.88) --
	(151.23,230.69) --
	(150.93,230.49) --
	(150.63,230.27) --
	(150.33,230.05) --
	(150.03,229.82) --
	(149.73,229.58) --
	(149.43,229.32) --
	(149.13,229.06) --
	(148.83,228.80) --
	(148.53,228.53) --
	(148.23,228.25) --
	(147.93,227.97) --
	(147.63,227.70) --
	(147.33,227.42) --
	(147.03,227.14) --
	(146.73,226.86) --
	(146.43,226.59) --
	(146.13,226.33) --
	(145.83,226.07) --
	(145.53,225.83) --
	(145.23,225.60) --
	(144.93,225.38) --
	(144.63,225.18) --
	(144.33,225.00) --
	(144.03,224.83) --
	(143.73,224.69) --
	(143.44,224.56) --
	(143.14,224.46) --
	(142.84,224.37) --
	(142.54,224.30) --
	(142.24,224.25) --
	(141.94,224.22) --
	(141.64,224.21) --
	(141.34,224.21) --
	(141.04,224.23) --
	(140.74,224.25) --
	(140.44,224.29) --
	(140.14,224.34) --
	(139.84,224.39) --
	(139.54,224.45) --
	(139.24,224.51) --
	(138.94,224.57) --
	(138.64,224.64) --
	(138.34,224.70) --
	(138.04,224.75) --
	(137.74,224.80) --
	(137.44,224.85) --
	(137.14,224.89) --
	(136.84,224.93) --
	(136.54,224.96) --
	(136.24,224.98) --
	(135.94,224.99) --
	(135.64,225.00) --
	(135.34,225.00) --
	(135.04,225.00) --
	(134.74,224.99) --
	(134.44,224.98) --
	(134.14,224.97) --
	(133.84,224.96) --
	(133.54,224.94) --
	(133.24,224.93) --
	(132.94,224.92) --
	(132.64,224.92) --
	(132.34,224.92) --
	(132.04,224.92) --
	(131.74,224.93) --
	(131.44,224.95) --
	(131.14,224.98) --
	(130.84,225.01) --
	(130.54,225.06) --
	(130.24,225.11) --
	(129.94,225.17) --
	(129.64,225.25) --
	(129.34,225.33) --
	(129.04,225.42) --
	(128.74,225.51) --
	(128.44,225.62) --
	(128.14,225.73) --
	(127.84,225.85) --
	(127.54,225.97) --
	(127.25,226.09) --
	(126.95,226.21) --
	(126.65,226.33) --
	(126.35,226.45) --
	(126.05,226.56) --
	(125.75,226.67) --
	(125.45,226.77) --
	(125.15,226.86) --
	(124.85,226.93) --
	(124.55,227.00) --
	(124.25,227.05) --
	(123.95,227.09) --
	(123.65,227.11) --
	(123.35,227.12) --
	(123.05,227.10) --
	(122.75,227.08) --
	(122.45,227.04) --
	(122.15,226.98) --
	(121.85,226.91) --
	(121.55,226.83) --
	(121.25,226.74) --
	(120.95,226.63) --
	(120.65,226.52) --
	(120.35,226.40) --
	(120.05,226.28) --
	(119.75,226.16) --
	(119.45,226.03) --
	(119.15,225.90) --
	(118.85,225.77) --
	(118.55,225.65) --
	(118.25,225.53) --
	(117.95,225.42) --
	(117.65,225.32) --
	(117.35,225.22) --
	(117.05,225.14) --
	(116.75,225.07) --
	(116.45,225.01) --
	(116.15,224.96) --
	(115.85,224.93) --
	(115.55,224.91) --
	(115.25,224.90) --
	(114.95,224.91) --
	(114.65,224.94) --
	(114.35,224.97) --
	(114.05,225.03) --
	(113.75,225.09) --
	(113.45,225.17) --
	(113.15,225.26) --
	(112.85,225.37) --
	(112.55,225.48) --
	(112.25,225.61) --
	(111.95,225.74) --
	(111.65,225.88) --
	(111.36,226.03) --
	(111.06,226.18) --
	(110.76,226.33) --
	(110.46,226.49) --
	(110.16,226.64) --
	(109.86,226.80) --
	(109.56,226.95) --
	(109.26,227.09) --
	(108.96,227.23) --
	(108.66,227.37) --
	(108.36,227.49) --
	(108.06,227.60) --
	(107.76,227.71) --
	(107.46,227.80) --
	(107.16,227.89) --
	(106.86,227.96) --
	(106.56,228.03) --
	(106.26,228.08) --
	(105.96,228.13) --
	(105.66,228.17) --
	(105.36,228.20) --
	(105.06,228.23) --
	(104.76,228.25) --
	(104.46,228.27) --
	(104.16,228.28) --
	(103.86,228.29) --
	(103.56,228.30) --
	(103.26,228.31) --
	(102.96,228.31) --
	(102.66,228.31) --
	(102.36,228.30) --
	(102.06,228.29) --
	(101.76,228.27) --
	(101.46,228.25) --
	(101.16,228.22) --
	(100.86,228.18) --
	(100.56,228.13) --
	(100.26,228.07) --
	( 99.96,228.01) --
	( 99.66,227.93) --
	( 99.36,227.85) --
	( 99.06,227.75) --
	( 98.76,227.66) --
	( 98.46,227.56) --
	( 98.16,227.46) --
	( 97.86,227.36) --
	( 97.56,227.27) --
	( 97.26,227.19) --
	( 96.96,227.12) --
	( 96.66,227.06) --
	( 96.36,227.02) --
	( 96.06,226.99) --
	( 95.76,226.99) --
	( 95.46,227.02) --
	( 95.17,227.07) --
	( 94.87,227.15) --
	( 94.57,227.26) --
	( 94.27,227.40) --
	( 93.97,227.57) --
	( 93.67,227.77) --
	( 93.37,228.01) --
	( 93.07,228.28) --
	( 92.77,228.57) --
	( 92.47,228.88) --
	( 92.17,229.21) --
	( 91.87,229.55) --
	( 91.57,229.88) --
	( 91.27,230.20) --
	( 90.97,230.51) --
	( 90.67,230.79) --
	( 90.37,231.03) --
	( 90.07,231.22) --
	( 89.77,231.35) --
	( 89.47,231.42) --
	( 89.17,231.45) --
	( 88.87,231.42) --
	( 88.57,231.35) --
	( 88.27,231.23) --
	( 87.97,231.08) --
	( 87.67,230.91) --
	( 87.37,230.71) --
	( 87.07,230.51) --
	( 86.77,230.31) --
	( 86.47,230.11) --
	( 86.17,229.91) --
	( 85.87,229.73) --
	( 85.57,229.56) --
	( 85.27,229.42) --
	( 84.97,229.29) --
	( 84.67,229.17) --
	( 84.37,229.09) --
	( 84.07,229.03) --
	( 83.77,229.00) --
	( 83.47,228.98) --
	( 83.17,228.99) --
	( 82.87,229.02) --
	( 82.57,229.07) --
	( 82.27,229.17) --
	( 81.97,229.27) --
	( 81.67,229.40) --
	( 81.37,229.55) --
	( 81.07,229.73) --
	( 80.77,229.93) --
	( 80.47,230.16) --
	( 80.17,230.40) --
	( 79.87,230.66) --
	( 79.57,230.94) --
	( 79.27,231.24) --
	( 78.98,231.56) --
	( 78.68,231.89) --
	( 78.38,232.23) --
	( 78.08,232.58) --
	( 77.78,232.93) --
	( 77.48,233.31) --
	( 77.18,233.69) --
	( 76.88,234.05) --
	( 76.58,234.41) --
	( 76.28,234.75) --
	( 75.98,235.11) --
	( 75.68,235.46) --
	( 75.38,235.78) --
	( 75.08,236.07) --
	( 74.78,236.33) --
	( 74.48,236.58) --
	( 74.18,236.79) --
	( 73.88,236.98) --
	( 73.58,237.13) --
	( 73.28,237.24) --
	( 72.98,237.30) --
	( 72.68,237.33) --
	( 72.38,237.32) --
	( 72.08,237.26) --
	( 71.78,237.16) --
	( 71.48,237.05) --
	( 71.18,236.87) --
	( 70.88,236.66) --
	( 70.58,236.40) --
	( 70.28,236.08) --
	( 69.98,235.80) --
	( 69.68,235.47) --
	( 69.38,235.10) --
	( 69.08,234.64) --
	( 68.78,234.19) --
	( 68.48,233.78) --
	( 68.18,233.34) --
	( 67.88,232.85) --
	( 67.58,232.26) --
	( 67.28,231.73) --
	( 66.98,231.25) --
	( 66.68,230.75) --
	( 66.38,230.14) --
	( 66.08,229.50) --
	( 65.78,228.95) --
	( 65.48,228.45) --
	( 65.18,227.89) --
	( 64.88,227.24) --
	( 64.58,226.59) --
	( 64.28,226.07) --
	( 63.98,225.59) --
	( 63.68,224.97) --
	( 63.38,224.35) --
	( 63.08,223.73) --
	( 62.79,223.27) --
	( 62.49,222.77) --
	( 62.19,222.21) --
	( 61.89,221.66) --
	( 61.59,221.13) --
	( 61.29,220.81) --
	( 60.99,220.40) --
	( 60.69,220.07) --
	( 60.39,219.86) --
	( 60.09,219.83) --
	( 59.79,220.21) --
	( 59.49,220.95) --
	( 59.19,222.34) --
	( 58.89,224.61) --
	( 58.59,227.94) --
	( 58.29,232.39) --
	( 57.99,237.69) --
	( 57.69,243.31) --
	( 57.39,248.57) --
	( 57.09,252.88) --
	( 56.79,256.22) --
	( 56.49,258.60) --
	( 56.19,260.17) --
	( 55.89,261.14) --
	( 55.59,261.70) --
	( 55.29,262.01) --
	( 54.99,262.14) --
	( 54.69,262.13) --
	( 54.39,262.01) --
	( 54.09,261.83) --
	( 53.79,261.61) --
	( 53.49,261.36) --
	( 53.19,261.06) --
	( 52.89,260.72) --
	( 52.59,260.32) --
	( 52.29,259.90) --
	( 51.99,259.44) --
	( 51.69,258.95) --
	( 51.39,258.43) --
	( 51.09,257.89) --
	( 50.79,257.28) --
	( 50.49,256.63) --
	( 50.19,255.96) --
	( 49.89,255.26) --
	( 49.59,254.56) --
	( 49.29,253.86) --
	( 48.99,253.06) --
	( 48.69,252.26) --
	( 48.39,251.45) --
	( 48.09,250.65) --
	( 47.79,249.86) --
	( 47.49,249.07) --
	( 47.19,248.24) --
	( 46.89,247.41) --
	( 46.60,246.62) --
	( 46.30,245.85) --
	( 46.00,245.09) --
	( 45.70,244.36) --
	( 45.40,243.64) --
	( 45.10,242.94) --
	( 44.80,242.27) --
	( 44.50,241.63) --
	( 44.20,241.03) --
	( 43.90,240.47) --
	( 43.60,239.93) --
	( 43.30,239.42) --
	( 43.00,238.95) --
	( 42.70,238.53) --
	( 42.40,238.14) --
	( 42.10,237.77) --
	( 41.80,237.45) --
	( 41.50,237.17) --
	( 41.20,236.93) --
	( 40.90,236.73) --
	( 40.60,236.56) --
	( 40.30,236.42) --
	( 40.00,236.32) --
	( 39.70,236.27) --
	( 39.40,236.26) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 39.40,236.26) --
	( 39.70,236.27) --
	( 40.00,236.32) --
	( 40.30,236.42) --
	( 40.60,236.56) --
	( 40.90,236.73) --
	( 41.20,236.93) --
	( 41.50,237.17) --
	( 41.80,237.45) --
	( 42.10,237.77) --
	( 42.40,238.14) --
	( 42.70,238.53) --
	( 43.00,238.95) --
	( 43.30,239.42) --
	( 43.60,239.93) --
	( 43.90,240.47) --
	( 44.20,241.03) --
	( 44.50,241.63) --
	( 44.80,242.27) --
	( 45.10,242.94) --
	( 45.40,243.64) --
	( 45.70,244.36) --
	( 46.00,245.09) --
	( 46.30,245.85) --
	( 46.60,246.62) --
	( 46.89,247.41) --
	( 47.19,248.24) --
	( 47.49,249.07) --
	( 47.79,249.86) --
	( 48.09,250.65) --
	( 48.39,251.45) --
	( 48.69,252.26) --
	( 48.99,253.06) --
	( 49.29,253.86) --
	( 49.59,254.56) --
	( 49.89,255.26) --
	( 50.19,255.96) --
	( 50.49,256.63) --
	( 50.79,257.28) --
	( 51.09,257.89) --
	( 51.39,258.43) --
	( 51.69,258.95) --
	( 51.99,259.44) --
	( 52.29,259.90) --
	( 52.59,260.32) --
	( 52.89,260.72) --
	( 53.19,261.06) --
	( 53.49,261.36) --
	( 53.79,261.61) --
	( 54.09,261.83) --
	( 54.39,262.01) --
	( 54.69,262.13) --
	( 54.99,262.14) --
	( 55.29,262.01) --
	( 55.59,261.70) --
	( 55.89,261.14) --
	( 56.19,260.17) --
	( 56.49,258.60) --
	( 56.79,256.22) --
	( 57.09,252.88) --
	( 57.39,248.57) --
	( 57.69,243.31) --
	( 57.99,237.69) --
	( 58.29,232.39) --
	( 58.59,227.94) --
	( 58.89,224.61) --
	( 59.19,222.34) --
	( 59.49,220.95) --
	( 59.79,220.21) --
	( 60.09,219.83) --
	( 60.39,219.86) --
	( 60.69,220.07) --
	( 60.99,220.40) --
	( 61.29,220.81) --
	( 61.59,221.13) --
	( 61.89,221.66) --
	( 62.19,222.21) --
	( 62.49,222.77) --
	( 62.79,223.27) --
	( 63.08,223.73) --
	( 63.38,224.35) --
	( 63.68,224.97) --
	( 63.98,225.59) --
	( 64.28,226.07) --
	( 64.58,226.59) --
	( 64.88,227.24) --
	( 65.18,227.89) --
	( 65.48,228.45) --
	( 65.78,228.95) --
	( 66.08,229.50) --
	( 66.38,230.14) --
	( 66.68,230.75) --
	( 66.98,231.25) --
	( 67.28,231.73) --
	( 67.58,232.26) --
	( 67.88,232.85) --
	( 68.18,233.34) --
	( 68.48,233.78) --
	( 68.78,234.19) --
	( 69.08,234.64) --
	( 69.38,235.10) --
	( 69.68,235.47) --
	( 69.98,235.80) --
	( 70.28,236.08) --
	( 70.58,236.40) --
	( 70.88,236.66) --
	( 71.18,236.87) --
	( 71.48,237.05) --
	( 71.78,237.16) --
	( 72.08,237.26) --
	( 72.38,237.32) --
	( 72.68,237.33) --
	( 72.98,237.30) --
	( 73.28,237.24) --
	( 73.58,237.13) --
	( 73.88,236.98) --
	( 74.18,236.79) --
	( 74.48,236.58) --
	( 74.78,236.33) --
	( 75.08,236.07) --
	( 75.38,235.78) --
	( 75.68,235.46) --
	( 75.98,235.11) --
	( 76.28,234.75) --
	( 76.58,234.41) --
	( 76.88,234.05) --
	( 77.18,233.69) --
	( 77.48,233.31) --
	( 77.78,232.93) --
	( 78.08,232.58) --
	( 78.38,232.23) --
	( 78.68,231.89) --
	( 78.98,231.56) --
	( 79.27,231.24) --
	( 79.57,230.94) --
	( 79.87,230.66) --
	( 80.17,230.40) --
	( 80.47,230.16) --
	( 80.77,229.93) --
	( 81.07,229.73) --
	( 81.37,229.55) --
	( 81.67,229.40) --
	( 81.97,229.27) --
	( 82.27,229.17) --
	( 82.57,229.07) --
	( 82.87,229.02) --
	( 83.17,228.99) --
	( 83.47,228.98) --
	( 83.77,229.00) --
	( 84.07,229.03) --
	( 84.37,229.09) --
	( 84.67,229.17) --
	( 84.97,229.29) --
	( 85.27,229.42) --
	( 85.57,229.56) --
	( 85.87,229.73) --
	( 86.17,229.91) --
	( 86.47,230.11) --
	( 86.77,230.31) --
	( 87.07,230.51) --
	( 87.37,230.71) --
	( 87.67,230.91) --
	( 87.97,231.08) --
	( 88.27,231.23) --
	( 88.57,231.35) --
	( 88.87,231.42) --
	( 89.17,231.45) --
	( 89.47,231.42) --
	( 89.77,231.35) --
	( 90.07,231.22) --
	( 90.37,231.03) --
	( 90.67,230.79) --
	( 90.97,230.51) --
	( 91.27,230.20) --
	( 91.57,229.88) --
	( 91.87,229.55) --
	( 92.17,229.21) --
	( 92.47,228.88) --
	( 92.77,228.57) --
	( 93.07,228.28) --
	( 93.37,228.01) --
	( 93.67,227.77) --
	( 93.97,227.57) --
	( 94.27,227.40) --
	( 94.57,227.26) --
	( 94.87,227.15) --
	( 95.17,227.07) --
	( 95.46,227.02) --
	( 95.76,226.99) --
	( 96.06,226.99) --
	( 96.36,227.02) --
	( 96.66,227.06) --
	( 96.96,227.12) --
	( 97.26,227.19) --
	( 97.56,227.27) --
	( 97.86,227.36) --
	( 98.16,227.46) --
	( 98.46,227.56) --
	( 98.76,227.66) --
	( 99.06,227.75) --
	( 99.36,227.85) --
	( 99.66,227.93) --
	( 99.96,228.01) --
	(100.26,228.07) --
	(100.56,228.13) --
	(100.86,228.18) --
	(101.16,228.22) --
	(101.46,228.25) --
	(101.76,228.27) --
	(102.06,228.29) --
	(102.36,228.30) --
	(102.66,228.31) --
	(102.96,228.31) --
	(103.26,228.31) --
	(103.56,228.30) --
	(103.86,228.29) --
	(104.16,228.28) --
	(104.46,228.27) --
	(104.76,228.25) --
	(105.06,228.23) --
	(105.36,228.20) --
	(105.66,228.17) --
	(105.96,228.13) --
	(106.26,228.08) --
	(106.56,228.03) --
	(106.86,227.96) --
	(107.16,227.89) --
	(107.46,227.80) --
	(107.76,227.71) --
	(108.06,227.60) --
	(108.36,227.49) --
	(108.66,227.37) --
	(108.96,227.23) --
	(109.26,227.09) --
	(109.56,226.95) --
	(109.86,226.80) --
	(110.16,226.64) --
	(110.46,226.49) --
	(110.76,226.33) --
	(111.06,226.18) --
	(111.36,226.03) --
	(111.65,225.88) --
	(111.95,225.74) --
	(112.25,225.61) --
	(112.55,225.48) --
	(112.85,225.37) --
	(113.15,225.26) --
	(113.45,225.17) --
	(113.75,225.09) --
	(114.05,225.03) --
	(114.35,224.97) --
	(114.65,224.94) --
	(114.95,224.91) --
	(115.25,224.90) --
	(115.55,224.91) --
	(115.85,224.93) --
	(116.15,224.96) --
	(116.45,225.01) --
	(116.75,225.07) --
	(117.05,225.14) --
	(117.35,225.22) --
	(117.65,225.32) --
	(117.95,225.42) --
	(118.25,225.53) --
	(118.55,225.65) --
	(118.85,225.77) --
	(119.15,225.90) --
	(119.45,226.03) --
	(119.75,226.16) --
	(120.05,226.28) --
	(120.35,226.40) --
	(120.65,226.52) --
	(120.95,226.63) --
	(121.25,226.74) --
	(121.55,226.83) --
	(121.85,226.91) --
	(122.15,226.98) --
	(122.45,227.04) --
	(122.75,227.08) --
	(123.05,227.10) --
	(123.35,227.12) --
	(123.65,227.11) --
	(123.95,227.09) --
	(124.25,227.05) --
	(124.55,227.00) --
	(124.85,226.93) --
	(125.15,226.86) --
	(125.45,226.77) --
	(125.75,226.67) --
	(126.05,226.56) --
	(126.35,226.45) --
	(126.65,226.33) --
	(126.95,226.21) --
	(127.25,226.09) --
	(127.54,225.97) --
	(127.84,225.85) --
	(128.14,225.73) --
	(128.44,225.62) --
	(128.74,225.51) --
	(129.04,225.42) --
	(129.34,225.33) --
	(129.64,225.25) --
	(129.94,225.17) --
	(130.24,225.11) --
	(130.54,225.06) --
	(130.84,225.01) --
	(131.14,224.98) --
	(131.44,224.95) --
	(131.74,224.93) --
	(132.04,224.92) --
	(132.34,224.92) --
	(132.64,224.92) --
	(132.94,224.92) --
	(133.24,224.93) --
	(133.54,224.94) --
	(133.84,224.96) --
	(134.14,224.97) --
	(134.44,224.98) --
	(134.74,224.99) --
	(135.04,225.00) --
	(135.34,225.00) --
	(135.64,225.00) --
	(135.94,224.99) --
	(136.24,224.98) --
	(136.54,224.96) --
	(136.84,224.93) --
	(137.14,224.89) --
	(137.44,224.85) --
	(137.74,224.80) --
	(138.04,224.75) --
	(138.34,224.70) --
	(138.64,224.64) --
	(138.94,224.57) --
	(139.24,224.51) --
	(139.54,224.45) --
	(139.84,224.39) --
	(140.14,224.34) --
	(140.44,224.29) --
	(140.74,224.25) --
	(141.04,224.23) --
	(141.34,224.21) --
	(141.64,224.21) --
	(141.94,224.22) --
	(142.24,224.25) --
	(142.54,224.30) --
	(142.84,224.37) --
	(143.14,224.46) --
	(143.44,224.56) --
	(143.73,224.69) --
	(144.03,224.83) --
	(144.33,225.00) --
	(144.63,225.18) --
	(144.93,225.38) --
	(145.23,225.60) --
	(145.53,225.83) --
	(145.83,226.07) --
	(146.13,226.33) --
	(146.43,226.59) --
	(146.73,226.86) --
	(147.03,227.14) --
	(147.33,227.42) --
	(147.63,227.70) --
	(147.93,227.97) --
	(148.23,228.25) --
	(148.53,228.53) --
	(148.83,228.80) --
	(149.13,229.06) --
	(149.43,229.32) --
	(149.73,229.58) --
	(150.03,229.82) --
	(150.33,230.05) --
	(150.63,230.27) --
	(150.93,230.49) --
	(151.23,230.69) --
	(151.53,230.88) --
	(151.83,231.06) --
	(152.13,231.23) --
	(152.43,231.39) --
	(152.73,231.54) --
	(153.03,231.68) --
	(153.33,231.80) --
	(153.63,231.91) --
	(153.93,232.01) --
	(154.23,232.09) --
	(154.53,232.16) --
	(154.83,232.22) --
	(155.13,232.26) --
	(155.43,232.29) --
	(155.73,232.31) --
	(156.03,232.31) --
	(156.33,232.28) --
	(156.63,232.25) --
	(156.93,232.19) --
	(157.23,232.12) --
	(157.53,232.03) --
	(157.83,231.92) --
	(158.13,231.79) --
	(158.43,231.63) --
	(158.73,231.46) --
	(159.03,231.26) --
	(159.33,231.04) --
	(159.63,230.79) --
	(159.92,230.52) --
	(160.22,230.22) --
	(160.52,229.90) --
	(160.82,229.55) --
	(161.12,229.18) --
	(161.42,228.78) --
	(161.72,228.35) --
	(162.02,227.91) --
	(162.32,227.44) --
	(162.62,226.94) --
	(162.92,226.41) --
	(163.22,225.86) --
	(163.52,225.30) --
	(163.82,224.71) --
	(164.12,224.09) --
	(164.42,223.44) --
	(164.72,222.78) --
	(165.02,222.12) --
	(165.32,221.43) --
	(165.62,220.73) --
	(165.92,220.01) --
	(166.22,219.30) --
	(166.52,218.61) --
	(166.82,217.92) --
	(167.12,217.24) --
	(167.42,216.59) --
	(167.72,215.99) --
	(168.02,215.44) --
	(168.32,214.94) --
	(168.62,214.48) --
	(168.92,214.09) --
	(169.22,213.79) --
	(169.52,213.54) --
	(169.82,213.36) --
	(170.12,213.25) --
	(170.42,213.20) --
	(170.72,213.23) --
	(171.02,213.33) --
	(171.32,213.48) --
	(171.62,213.71) --
	(171.92,214.00) --
	(172.22,214.38) --
	(172.52,214.84) --
	(172.82,215.38) --
	(173.12,216.01) --
	(173.42,216.74) --
	(173.72,217.60) --
	(174.02,218.57) --
	(174.32,219.67) --
	(174.62,220.90) --
	(174.92,222.26) --
	(175.22,223.79) --
	(175.52,225.46) --
	(175.82,227.27) --
	(176.11,229.20) --
	(176.41,231.23) --
	(176.71,233.36) --
	(177.01,235.53) --
	(177.31,237.72) --
	(177.61,239.86) --
	(177.91,241.92) --
	(178.21,243.88) --
	(178.51,245.70) --
	(178.81,247.34) --
	(179.11,248.77) --
	(179.41,249.97) --
	(179.71,250.96) --
	(180.01,251.75) --
	(180.31,252.32) --
	(180.61,252.69) --
	(180.91,252.88) --
	(181.21,252.89) --
	(181.51,252.74) --
	(181.81,252.45) --
	(182.11,252.04) --
	(182.41,251.51) --
	(182.71,250.88) --
	(183.01,250.13) --
	(183.31,249.30) --
	(183.61,248.40) --
	(183.91,247.42) --
	(184.21,246.36) --
	(184.51,245.24) --
	(184.81,244.07) --
	(185.11,242.86) --
	(185.41,241.59) --
	(185.71,240.27) --
	(186.01,238.94) --
	(186.31,237.58) --
	(186.61,236.21) --
	(186.91,234.82) --
	(187.21,233.44) --
	(187.51,232.06) --
	(187.81,230.71) --
	(188.11,229.37) --
	(188.41,228.07) --
	(188.71,226.81) --
	(189.01,225.58) --
	(189.31,224.41) --
	(189.61,223.28) --
	(189.91,222.22) --
	(190.21,221.21) --
	(190.51,220.26) --
	(190.81,219.37) --
	(191.11,218.54) --
	(191.41,217.77) --
	(191.71,217.06) --
	(192.01,216.40) --
	(192.30,215.79) --
	(192.60,215.24) --
	(192.60,210.41) --
	(192.30,210.41) --
	(192.01,210.41) --
	(191.71,210.41) --
	(191.41,210.41) --
	(191.11,210.41) --
	(190.81,210.41) --
	(190.51,210.41) --
	(190.21,210.41) --
	(189.91,210.41) --
	(189.61,210.41) --
	(189.31,210.41) --
	(189.01,210.41) --
	(188.71,210.41) --
	(188.41,210.41) --
	(188.11,210.41) --
	(187.81,210.41) --
	(187.51,210.41) --
	(187.21,210.41) --
	(186.91,210.41) --
	(186.61,210.41) --
	(186.31,210.41) --
	(186.01,210.41) --
	(185.71,210.41) --
	(185.41,210.41) --
	(185.11,210.41) --
	(184.81,210.41) --
	(184.51,210.41) --
	(184.21,210.41) --
	(183.91,210.41) --
	(183.61,210.41) --
	(183.31,210.41) --
	(183.01,210.41) --
	(182.71,210.41) --
	(182.41,210.41) --
	(182.11,210.41) --
	(181.81,210.41) --
	(181.51,210.41) --
	(181.21,210.41) --
	(180.91,210.41) --
	(180.61,210.41) --
	(180.31,210.41) --
	(180.01,210.41) --
	(179.71,210.41) --
	(179.41,210.41) --
	(179.11,210.41) --
	(178.81,210.41) --
	(178.51,210.41) --
	(178.21,210.41) --
	(177.91,210.41) --
	(177.61,210.41) --
	(177.31,210.41) --
	(177.01,210.41) --
	(176.71,210.41) --
	(176.41,210.41) --
	(176.11,210.41) --
	(175.82,210.41) --
	(175.52,210.41) --
	(175.22,210.41) --
	(174.92,210.41) --
	(174.62,210.41) --
	(174.32,210.41) --
	(174.02,210.41) --
	(173.72,210.41) --
	(173.42,210.41) --
	(173.12,210.41) --
	(172.82,210.41) --
	(172.52,210.41) --
	(172.22,210.41) --
	(171.92,210.41) --
	(171.62,210.41) --
	(171.32,210.41) --
	(171.02,210.41) --
	(170.72,210.41) --
	(170.42,210.41) --
	(170.12,210.41) --
	(169.82,210.41) --
	(169.52,210.41) --
	(169.22,210.41) --
	(168.92,210.41) --
	(168.62,210.41) --
	(168.32,210.41) --
	(168.02,210.41) --
	(167.72,210.41) --
	(167.42,210.41) --
	(167.12,210.41) --
	(166.82,210.41) --
	(166.52,210.41) --
	(166.22,210.41) --
	(165.92,210.41) --
	(165.62,210.41) --
	(165.32,210.41) --
	(165.02,210.41) --
	(164.72,210.41) --
	(164.42,210.41) --
	(164.12,210.41) --
	(163.82,210.41) --
	(163.52,210.41) --
	(163.22,210.41) --
	(162.92,210.41) --
	(162.62,210.41) --
	(162.32,210.41) --
	(162.02,210.41) --
	(161.72,210.41) --
	(161.42,210.41) --
	(161.12,210.41) --
	(160.82,210.41) --
	(160.52,210.41) --
	(160.22,210.41) --
	(159.92,210.41) --
	(159.63,210.41) --
	(159.33,210.41) --
	(159.03,210.41) --
	(158.73,210.41) --
	(158.43,210.41) --
	(158.13,210.41) --
	(157.83,210.41) --
	(157.53,210.41) --
	(157.23,210.41) --
	(156.93,210.41) --
	(156.63,210.41) --
	(156.33,210.41) --
	(156.03,210.41) --
	(155.73,210.41) --
	(155.43,210.41) --
	(155.13,210.41) --
	(154.83,210.41) --
	(154.53,210.41) --
	(154.23,210.41) --
	(153.93,210.41) --
	(153.63,210.41) --
	(153.33,210.41) --
	(153.03,210.41) --
	(152.73,210.41) --
	(152.43,210.41) --
	(152.13,210.41) --
	(151.83,210.41) --
	(151.53,210.41) --
	(151.23,210.41) --
	(150.93,210.41) --
	(150.63,210.41) --
	(150.33,210.41) --
	(150.03,210.41) --
	(149.73,210.41) --
	(149.43,210.41) --
	(149.13,210.41) --
	(148.83,210.41) --
	(148.53,210.41) --
	(148.23,210.41) --
	(147.93,210.41) --
	(147.63,210.41) --
	(147.33,210.41) --
	(147.03,210.41) --
	(146.73,210.41) --
	(146.43,210.41) --
	(146.13,210.41) --
	(145.83,210.41) --
	(145.53,210.41) --
	(145.23,210.41) --
	(144.93,210.41) --
	(144.63,210.41) --
	(144.33,210.41) --
	(144.03,210.41) --
	(143.73,210.41) --
	(143.44,210.41) --
	(143.14,210.41) --
	(142.84,210.41) --
	(142.54,210.41) --
	(142.24,210.41) --
	(141.94,210.41) --
	(141.64,210.41) --
	(141.34,210.41) --
	(141.04,210.41) --
	(140.74,210.41) --
	(140.44,210.41) --
	(140.14,210.41) --
	(139.84,210.41) --
	(139.54,210.41) --
	(139.24,210.41) --
	(138.94,210.41) --
	(138.64,210.41) --
	(138.34,210.41) --
	(138.04,210.41) --
	(137.74,210.41) --
	(137.44,210.41) --
	(137.14,210.41) --
	(136.84,210.41) --
	(136.54,210.41) --
	(136.24,210.41) --
	(135.94,210.41) --
	(135.64,210.41) --
	(135.34,210.41) --
	(135.04,210.41) --
	(134.74,210.41) --
	(134.44,210.41) --
	(134.14,210.41) --
	(133.84,210.41) --
	(133.54,210.41) --
	(133.24,210.41) --
	(132.94,210.41) --
	(132.64,210.41) --
	(132.34,210.41) --
	(132.04,210.41) --
	(131.74,210.41) --
	(131.44,210.41) --
	(131.14,210.41) --
	(130.84,210.41) --
	(130.54,210.41) --
	(130.24,210.41) --
	(129.94,210.41) --
	(129.64,210.41) --
	(129.34,210.41) --
	(129.04,210.41) --
	(128.74,210.41) --
	(128.44,210.41) --
	(128.14,210.41) --
	(127.84,210.41) --
	(127.54,210.41) --
	(127.25,210.41) --
	(126.95,210.41) --
	(126.65,210.41) --
	(126.35,210.41) --
	(126.05,210.41) --
	(125.75,210.41) --
	(125.45,210.41) --
	(125.15,210.41) --
	(124.85,210.41) --
	(124.55,210.41) --
	(124.25,210.41) --
	(123.95,210.41) --
	(123.65,210.41) --
	(123.35,210.41) --
	(123.05,210.41) --
	(122.75,210.41) --
	(122.45,210.41) --
	(122.15,210.41) --
	(121.85,210.41) --
	(121.55,210.41) --
	(121.25,210.41) --
	(120.95,210.41) --
	(120.65,210.41) --
	(120.35,210.41) --
	(120.05,210.41) --
	(119.75,210.41) --
	(119.45,210.41) --
	(119.15,210.41) --
	(118.85,210.41) --
	(118.55,210.41) --
	(118.25,210.41) --
	(117.95,210.41) --
	(117.65,210.41) --
	(117.35,210.41) --
	(117.05,210.41) --
	(116.75,210.41) --
	(116.45,210.41) --
	(116.15,210.41) --
	(115.85,210.41) --
	(115.55,210.41) --
	(115.25,210.41) --
	(114.95,210.41) --
	(114.65,210.41) --
	(114.35,210.41) --
	(114.05,210.41) --
	(113.75,210.41) --
	(113.45,210.41) --
	(113.15,210.41) --
	(112.85,210.41) --
	(112.55,210.41) --
	(112.25,210.41) --
	(111.95,210.41) --
	(111.65,210.41) --
	(111.36,210.41) --
	(111.06,210.41) --
	(110.76,210.41) --
	(110.46,210.41) --
	(110.16,210.41) --
	(109.86,210.41) --
	(109.56,210.41) --
	(109.26,210.41) --
	(108.96,210.41) --
	(108.66,210.41) --
	(108.36,210.41) --
	(108.06,210.41) --
	(107.76,210.41) --
	(107.46,210.41) --
	(107.16,210.41) --
	(106.86,210.41) --
	(106.56,210.41) --
	(106.26,210.41) --
	(105.96,210.41) --
	(105.66,210.41) --
	(105.36,210.41) --
	(105.06,210.41) --
	(104.76,210.41) --
	(104.46,210.41) --
	(104.16,210.41) --
	(103.86,210.41) --
	(103.56,210.41) --
	(103.26,210.41) --
	(102.96,210.41) --
	(102.66,210.41) --
	(102.36,210.41) --
	(102.06,210.41) --
	(101.76,210.41) --
	(101.46,210.41) --
	(101.16,210.41) --
	(100.86,210.41) --
	(100.56,210.41) --
	(100.26,210.41) --
	( 99.96,210.41) --
	( 99.66,210.41) --
	( 99.36,210.41) --
	( 99.06,210.41) --
	( 98.76,210.41) --
	( 98.46,210.41) --
	( 98.16,210.41) --
	( 97.86,210.41) --
	( 97.56,210.41) --
	( 97.26,210.41) --
	( 96.96,210.41) --
	( 96.66,210.41) --
	( 96.36,210.41) --
	( 96.06,210.41) --
	( 95.76,210.41) --
	( 95.46,210.41) --
	( 95.17,210.41) --
	( 94.87,210.41) --
	( 94.57,210.41) --
	( 94.27,210.41) --
	( 93.97,210.41) --
	( 93.67,210.41) --
	( 93.37,210.41) --
	( 93.07,210.41) --
	( 92.77,210.41) --
	( 92.47,210.41) --
	( 92.17,210.41) --
	( 91.87,210.41) --
	( 91.57,210.41) --
	( 91.27,210.41) --
	( 90.97,210.41) --
	( 90.67,210.41) --
	( 90.37,210.41) --
	( 90.07,210.41) --
	( 89.77,210.41) --
	( 89.47,210.41) --
	( 89.17,210.41) --
	( 88.87,210.41) --
	( 88.57,210.41) --
	( 88.27,210.41) --
	( 87.97,210.41) --
	( 87.67,210.41) --
	( 87.37,210.41) --
	( 87.07,210.41) --
	( 86.77,210.41) --
	( 86.47,210.41) --
	( 86.17,210.41) --
	( 85.87,210.41) --
	( 85.57,210.41) --
	( 85.27,210.41) --
	( 84.97,210.41) --
	( 84.67,210.41) --
	( 84.37,210.41) --
	( 84.07,210.41) --
	( 83.77,210.41) --
	( 83.47,210.41) --
	( 83.17,210.41) --
	( 82.87,210.41) --
	( 82.57,210.41) --
	( 82.27,210.41) --
	( 81.97,210.41) --
	( 81.67,210.41) --
	( 81.37,210.41) --
	( 81.07,210.41) --
	( 80.77,210.41) --
	( 80.47,210.41) --
	( 80.17,210.41) --
	( 79.87,210.41) --
	( 79.57,210.41) --
	( 79.27,210.41) --
	( 78.98,210.41) --
	( 78.68,210.41) --
	( 78.38,210.41) --
	( 78.08,210.41) --
	( 77.78,210.41) --
	( 77.48,210.41) --
	( 77.18,210.41) --
	( 76.88,210.41) --
	( 76.58,210.41) --
	( 76.28,210.41) --
	( 75.98,210.41) --
	( 75.68,210.41) --
	( 75.38,210.41) --
	( 75.08,210.41) --
	( 74.78,210.41) --
	( 74.48,210.41) --
	( 74.18,210.41) --
	( 73.88,210.41) --
	( 73.58,210.41) --
	( 73.28,210.41) --
	( 72.98,210.41) --
	( 72.68,210.41) --
	( 72.38,210.41) --
	( 72.08,210.41) --
	( 71.78,210.41) --
	( 71.48,210.41) --
	( 71.18,210.41) --
	( 70.88,210.41) --
	( 70.58,210.41) --
	( 70.28,210.41) --
	( 69.98,210.41) --
	( 69.68,210.41) --
	( 69.38,210.41) --
	( 69.08,210.41) --
	( 68.78,210.41) --
	( 68.48,210.41) --
	( 68.18,210.41) --
	( 67.88,210.41) --
	( 67.58,210.41) --
	( 67.28,210.41) --
	( 66.98,210.41) --
	( 66.68,210.41) --
	( 66.38,210.41) --
	( 66.08,210.41) --
	( 65.78,210.41) --
	( 65.48,210.41) --
	( 65.18,210.41) --
	( 64.88,210.41) --
	( 64.58,210.41) --
	( 64.28,210.41) --
	( 63.98,210.41) --
	( 63.68,210.41) --
	( 63.38,210.41) --
	( 63.08,210.41) --
	( 62.79,210.41) --
	( 62.49,210.41) --
	( 62.19,210.41) --
	( 61.89,210.41) --
	( 61.59,210.41) --
	( 61.29,210.41) --
	( 60.99,210.41) --
	( 60.69,210.41) --
	( 60.39,210.41) --
	( 60.09,210.41) --
	( 59.79,210.41) --
	( 59.49,210.41) --
	( 59.19,210.41) --
	( 58.89,210.41) --
	( 58.59,210.41) --
	( 58.29,210.41) --
	( 57.99,210.41) --
	( 57.69,210.41) --
	( 57.39,210.41) --
	( 57.09,210.41) --
	( 56.79,210.41) --
	( 56.49,210.41) --
	( 56.19,210.41) --
	( 55.89,210.41) --
	( 55.59,210.41) --
	( 55.29,210.41) --
	( 54.99,210.41) --
	( 54.69,210.41) --
	( 54.39,210.41) --
	( 54.09,210.41) --
	( 53.79,210.41) --
	( 53.49,210.41) --
	( 53.19,210.41) --
	( 52.89,210.41) --
	( 52.59,210.41) --
	( 52.29,210.41) --
	( 51.99,210.41) --
	( 51.69,210.41) --
	( 51.39,210.41) --
	( 51.09,210.41) --
	( 50.79,210.41) --
	( 50.49,210.41) --
	( 50.19,210.41) --
	( 49.89,210.41) --
	( 49.59,210.41) --
	( 49.29,210.41) --
	( 48.99,210.41) --
	( 48.69,210.41) --
	( 48.39,210.41) --
	( 48.09,210.41) --
	( 47.79,210.41) --
	( 47.49,210.41) --
	( 47.19,210.41) --
	( 46.89,210.41) --
	( 46.60,210.41) --
	( 46.30,210.41) --
	( 46.00,210.41) --
	( 45.70,210.41) --
	( 45.40,210.41) --
	( 45.10,210.41) --
	( 44.80,210.41) --
	( 44.50,210.41) --
	( 44.20,210.41) --
	( 43.90,210.41) --
	( 43.60,210.41) --
	( 43.30,210.41) --
	( 43.00,210.41) --
	( 42.70,210.41) --
	( 42.40,210.41) --
	( 42.10,210.41) --
	( 41.80,210.41) --
	( 41.50,210.41) --
	( 41.20,210.41) --
	( 40.90,210.41) --
	( 40.60,210.41) --
	( 40.30,210.41) --
	( 40.00,210.41) --
	( 39.70,210.41) --
	( 39.40,210.41) --
	cycle;
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (122.83,207.74) -- (122.83,266.51);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (104.75,207.74) -- (104.75,266.51);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (113.17,207.74) -- (113.17,266.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  9.77,207.74) -- (  9.77,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 17.23,207.74) -- ( 17.23,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.53,207.74) -- ( 22.53,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.64,207.74) -- ( 26.64,213.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.99,207.74) -- ( 29.99,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.83,207.74) -- ( 32.83,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.29,207.74) -- ( 35.29,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.46,207.74) -- ( 37.46,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.40,207.74) -- ( 39.40,216.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.16,207.74) -- ( 52.16,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 59.63,207.74) -- ( 59.63,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.92,207.74) -- ( 64.92,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.03,207.74) -- ( 69.03,213.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.39,207.74) -- ( 72.39,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.23,207.74) -- ( 75.23,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.68,207.74) -- ( 77.68,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.85,207.74) -- ( 79.85,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.79,207.74) -- ( 81.79,216.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.55,207.74) -- ( 94.55,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.02,207.74) -- (102.02,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.32,207.74) -- (107.32,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.42,207.74) -- (111.42,213.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.78,207.74) -- (114.78,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.62,207.74) -- (117.62,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.08,207.74) -- (120.08,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.25,207.74) -- (122.25,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.19,207.74) -- (124.19,216.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.95,207.74) -- (136.95,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.41,207.74) -- (144.41,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.71,207.74) -- (149.71,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.82,207.74) -- (153.82,213.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.17,207.74) -- (157.17,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.01,207.74) -- (160.01,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.47,207.74) -- (162.47,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (164.64,207.74) -- (164.64,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.58,207.74) -- (166.58,216.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.34,207.74) -- (179.34,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.80,207.74) -- (186.80,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.10,207.74) -- (192.10,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.21,207.74) -- (196.21,213.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.57,207.74) -- (199.57,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.40,207.74) -- (202.40,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.86,207.74) -- (204.86,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.03,207.74) -- (207.03,210.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.97,207.74) -- (208.97,216.27);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.74,207.74) rectangle (200.26,266.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,207.93) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,221.29) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,234.65) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,248.00) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,261.36) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,210.41) --
	( 31.74,210.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,223.77) --
	( 31.74,223.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,237.13) --
	( 31.74,237.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,250.48) --
	( 31.74,250.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,263.84) --
	( 31.74,263.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.40,205.49) --
	( 39.40,207.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.79,205.49) --
	( 81.79,207.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.19,205.49) --
	(124.19,207.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.58,205.49) --
	(166.58,207.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.70,197.51) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 40.90,200.46) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 42.58,200.46) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 76.93,197.51) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 84.13,200.46) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (119.33,197.51) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (126.52,200.46) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.72,197.51) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (168.92,200.46) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (116.00,187.12) {Net-Size, Files};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,237.13) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (209.26,204.62) rectangle (241.22,269.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (213.76,257.96) {Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76,238.03) rectangle (228.22,252.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line cap=round,fill=fillColor,fill opacity=0.33] (215.19,239.45) rectangle (226.80,251.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (220.99,238.03) -- (220.99,252.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76,223.58) rectangle (228.22,238.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line cap=round,fill=fillColor,fill opacity=0.33] (215.19,225.00) rectangle (226.80,236.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (220.99,223.58) -- (220.99,238.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76,209.12) rectangle (228.22,223.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,line cap=round,fill=fillColor,fill opacity=0.33] (215.19,210.55) rectangle (226.80,222.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (220.99,209.12) -- (220.99,223.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72,242.78) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72,228.33) {c};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72,213.87) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 90.34) rectangle (245.72,180.68);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 90.34) rectangle (245.72,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 31.74,117.40) rectangle (200.26,176.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.74,117.40) rectangle (200.26,176.17);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,126.75) --
	(200.26,126.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,140.11) --
	(200.26,140.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,153.47) --
	(200.26,153.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,166.82) --
	(200.26,166.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 57.70,117.40) --
	( 57.70,176.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 94.31,117.40) --
	( 94.31,176.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (130.92,117.40) --
	(130.92,176.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (167.52,117.40) --
	(167.52,176.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,120.07) --
	(200.26,120.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,133.43) --
	(200.26,133.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,146.79) --
	(200.26,146.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,160.15) --
	(200.26,160.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,173.50) --
	(200.26,173.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.40,117.40) --
	( 39.40,176.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.01,117.40) --
	( 76.01,176.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.61,117.40) --
	(112.61,176.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.22,117.40) --
	(149.22,176.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.83,117.40) --
	(185.83,176.17);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 39.40,173.50) --
	( 39.70,173.50) --
	( 40.00,173.50) --
	( 40.30,173.50) --
	( 40.60,173.50) --
	( 40.90,173.50) --
	( 41.20,173.50) --
	( 41.50,173.50) --
	( 41.80,173.50) --
	( 42.10,173.50) --
	( 42.40,173.50) --
	( 42.70,173.50) --
	( 43.00,173.50) --
	( 43.30,173.50) --
	( 43.60,173.50) --
	( 43.90,173.50) --
	( 44.20,173.50) --
	( 44.50,173.50) --
	( 44.80,173.50) --
	( 45.10,173.50) --
	( 45.40,173.50) --
	( 45.70,173.50) --
	( 46.00,173.50) --
	( 46.30,173.50) --
	( 46.60,173.50) --
	( 46.89,173.50) --
	( 47.19,173.50) --
	( 47.49,173.50) --
	( 47.79,173.50) --
	( 48.09,173.50) --
	( 48.39,173.50) --
	( 48.69,173.50) --
	( 48.99,173.50) --
	( 49.29,173.50) --
	( 49.59,173.50) --
	( 49.89,173.50) --
	( 50.19,173.50) --
	( 50.49,173.50) --
	( 50.79,173.50) --
	( 51.09,173.50) --
	( 51.39,173.50) --
	( 51.69,173.50) --
	( 51.99,173.50) --
	( 52.29,173.50) --
	( 52.59,173.50) --
	( 52.89,173.50) --
	( 53.19,173.50) --
	( 53.49,173.50) --
	( 53.79,173.50) --
	( 54.09,173.50) --
	( 54.39,173.50) --
	( 54.69,173.50) --
	( 54.99,173.50) --
	( 55.29,173.50) --
	( 55.59,173.50) --
	( 55.89,173.50) --
	( 56.19,173.50) --
	( 56.49,173.50) --
	( 56.79,173.50) --
	( 57.09,173.50) --
	( 57.39,173.50) --
	( 57.69,173.50) --
	( 57.99,173.50) --
	( 58.29,173.50) --
	( 58.59,173.50) --
	( 58.89,173.50) --
	( 59.19,173.50) --
	( 59.49,173.50) --
	( 59.79,173.50) --
	( 60.09,173.50) --
	( 60.39,173.50) --
	( 60.69,173.50) --
	( 60.99,173.50) --
	( 61.29,173.50) --
	( 61.59,173.50) --
	( 61.89,173.50) --
	( 62.19,173.50) --
	( 62.49,173.50) --
	( 62.79,173.50) --
	( 63.08,173.50) --
	( 63.38,173.50) --
	( 63.68,173.50) --
	( 63.98,173.50) --
	( 64.28,173.50) --
	( 64.58,173.50) --
	( 64.88,173.50) --
	( 65.18,173.50) --
	( 65.48,173.50) --
	( 65.78,173.50) --
	( 66.08,173.50) --
	( 66.38,173.50) --
	( 66.68,173.50) --
	( 66.98,173.50) --
	( 67.28,173.50) --
	( 67.58,173.50) --
	( 67.88,173.50) --
	( 68.18,173.50) --
	( 68.48,173.50) --
	( 68.78,173.50) --
	( 69.08,173.50) --
	( 69.38,173.50) --
	( 69.68,173.50) --
	( 69.98,173.50) --
	( 70.28,173.50) --
	( 70.58,173.50) --
	( 70.88,173.50) --
	( 71.18,173.50) --
	( 71.48,173.50) --
	( 71.78,173.50) --
	( 72.08,173.50) --
	( 72.38,173.50) --
	( 72.68,173.50) --
	( 72.98,173.50) --
	( 73.28,173.50) --
	( 73.58,173.50) --
	( 73.88,173.50) --
	( 74.18,173.50) --
	( 74.48,173.50) --
	( 74.78,173.50) --
	( 75.08,173.50) --
	( 75.38,173.50) --
	( 75.68,173.50) --
	( 75.98,173.50) --
	( 76.28,173.50) --
	( 76.58,173.50) --
	( 76.88,173.50) --
	( 77.18,173.50) --
	( 77.48,173.50) --
	( 77.78,173.50) --
	( 78.08,173.50) --
	( 78.38,173.50) --
	( 78.68,173.50) --
	( 78.98,173.50) --
	( 79.27,173.50) --
	( 79.57,173.50) --
	( 79.87,173.50) --
	( 80.17,173.50) --
	( 80.47,173.50) --
	( 80.77,173.50) --
	( 81.07,173.50) --
	( 81.37,173.50) --
	( 81.67,173.50) --
	( 81.97,173.50) --
	( 82.27,173.50) --
	( 82.57,173.50) --
	( 82.87,173.50) --
	( 83.17,173.50) --
	( 83.47,173.50) --
	( 83.77,173.50) --
	( 84.07,173.50) --
	( 84.37,173.50) --
	( 84.67,173.50) --
	( 84.97,173.50) --
	( 85.27,173.50) --
	( 85.57,173.50) --
	( 85.87,173.50) --
	( 86.17,173.50) --
	( 86.47,173.50) --
	( 86.77,173.50) --
	( 87.07,173.50) --
	( 87.37,173.50) --
	( 87.67,173.50) --
	( 87.97,173.50) --
	( 88.27,173.50) --
	( 88.57,173.50) --
	( 88.87,173.50) --
	( 89.17,173.50) --
	( 89.47,173.50) --
	( 89.77,173.50) --
	( 90.07,173.50) --
	( 90.37,173.50) --
	( 90.67,173.50) --
	( 90.97,173.50) --
	( 91.27,173.50) --
	( 91.57,173.50) --
	( 91.87,173.50) --
	( 92.17,173.50) --
	( 92.47,173.50) --
	( 92.77,173.50) --
	( 93.07,173.50) --
	( 93.37,173.50) --
	( 93.67,173.50) --
	( 93.97,173.50) --
	( 94.27,173.50) --
	( 94.57,173.50) --
	( 94.87,173.50) --
	( 95.17,173.50) --
	( 95.46,173.50) --
	( 95.76,173.50) --
	( 96.06,173.50) --
	( 96.36,173.50) --
	( 96.66,173.50) --
	( 96.96,173.50) --
	( 97.26,173.50) --
	( 97.56,173.50) --
	( 97.86,173.50) --
	( 98.16,173.50) --
	( 98.46,173.50) --
	( 98.76,173.50) --
	( 99.06,173.50) --
	( 99.36,173.50) --
	( 99.66,173.50) --
	( 99.96,173.50) --
	(100.26,173.50) --
	(100.56,173.50) --
	(100.86,173.50) --
	(101.16,173.50) --
	(101.46,173.50) --
	(101.76,173.50) --
	(102.06,173.50) --
	(102.36,173.50) --
	(102.66,173.50) --
	(102.96,173.50) --
	(103.26,173.50) --
	(103.56,173.50) --
	(103.86,173.50) --
	(104.16,173.50) --
	(104.46,173.50) --
	(104.76,173.50) --
	(105.06,173.50) --
	(105.36,173.50) --
	(105.66,173.50) --
	(105.96,173.50) --
	(106.26,173.50) --
	(106.56,173.50) --
	(106.86,173.50) --
	(107.16,173.50) --
	(107.46,173.50) --
	(107.76,173.50) --
	(108.06,173.50) --
	(108.36,173.50) --
	(108.66,173.50) --
	(108.96,173.50) --
	(109.26,173.50) --
	(109.56,173.50) --
	(109.86,173.50) --
	(110.16,173.50) --
	(110.46,173.50) --
	(110.76,173.50) --
	(111.06,173.50) --
	(111.36,173.50) --
	(111.65,173.50) --
	(111.95,173.50) --
	(112.25,173.50) --
	(112.55,173.50) --
	(112.85,173.50) --
	(113.15,173.50) --
	(113.45,173.50) --
	(113.75,173.50) --
	(114.05,173.50) --
	(114.35,173.50) --
	(114.65,173.50) --
	(114.95,173.50) --
	(115.25,173.50) --
	(115.55,173.50) --
	(115.85,173.50) --
	(116.15,173.50) --
	(116.45,173.50) --
	(116.75,173.50) --
	(117.05,173.50) --
	(117.35,173.50) --
	(117.65,173.50) --
	(117.95,173.50) --
	(118.25,173.50) --
	(118.55,173.50) --
	(118.85,173.50) --
	(119.15,173.50) --
	(119.45,173.50) --
	(119.75,173.50) --
	(120.05,173.50) --
	(120.35,173.50) --
	(120.65,173.50) --
	(120.95,173.50) --
	(121.25,173.50) --
	(121.55,173.50) --
	(121.85,173.50) --
	(122.15,173.50) --
	(122.45,173.50) --
	(122.75,173.50) --
	(123.05,173.50) --
	(123.35,173.50) --
	(123.65,173.50) --
	(123.95,173.50) --
	(124.25,173.50) --
	(124.55,173.50) --
	(124.85,173.50) --
	(125.15,173.50) --
	(125.45,173.50) --
	(125.75,173.50) --
	(126.05,173.50) --
	(126.35,173.50) --
	(126.65,173.50) --
	(126.95,173.50) --
	(127.25,173.50) --
	(127.54,173.50) --
	(127.84,173.50) --
	(128.14,173.50) --
	(128.44,173.50) --
	(128.74,173.50) --
	(129.04,173.50) --
	(129.34,173.50) --
	(129.64,173.50) --
	(129.94,173.50) --
	(130.24,173.50) --
	(130.54,173.50) --
	(130.84,173.50) --
	(131.14,173.50) --
	(131.44,173.50) --
	(131.74,173.50) --
	(132.04,173.50) --
	(132.34,173.50) --
	(132.64,173.50) --
	(132.94,173.50) --
	(133.24,173.50) --
	(133.54,173.50) --
	(133.84,173.50) --
	(134.14,173.50) --
	(134.44,173.50) --
	(134.74,173.50) --
	(135.04,173.50) --
	(135.34,173.50) --
	(135.64,173.50) --
	(135.94,173.50) --
	(136.24,173.50) --
	(136.54,173.50) --
	(136.84,173.50) --
	(137.14,173.50) --
	(137.44,173.50) --
	(137.74,173.50) --
	(138.04,173.50) --
	(138.34,173.50) --
	(138.64,173.50) --
	(138.94,173.50) --
	(139.24,173.50) --
	(139.54,173.50) --
	(139.84,173.50) --
	(140.14,173.50) --
	(140.44,173.50) --
	(140.74,173.50) --
	(141.04,173.50) --
	(141.34,173.50) --
	(141.64,173.50) --
	(141.94,173.50) --
	(142.24,173.50) --
	(142.54,173.50) --
	(142.84,173.50) --
	(143.14,173.50) --
	(143.44,173.50) --
	(143.73,173.50) --
	(144.03,173.50) --
	(144.33,173.50) --
	(144.63,173.50) --
	(144.93,173.50) --
	(145.23,173.50) --
	(145.53,173.50) --
	(145.83,173.50) --
	(146.13,173.50) --
	(146.43,173.50) --
	(146.73,173.50) --
	(147.03,173.50) --
	(147.33,173.50) --
	(147.63,173.50) --
	(147.93,173.50) --
	(148.23,173.50) --
	(148.53,173.50) --
	(148.83,173.50) --
	(149.13,173.50) --
	(149.43,173.50) --
	(149.73,173.50) --
	(150.03,173.50) --
	(150.33,173.50) --
	(150.63,173.50) --
	(150.93,173.50) --
	(151.23,173.50) --
	(151.53,173.50) --
	(151.83,173.50) --
	(152.13,173.50) --
	(152.43,173.50) --
	(152.73,173.50) --
	(153.03,173.50) --
	(153.33,173.50) --
	(153.63,173.50) --
	(153.93,173.50) --
	(154.23,173.50) --
	(154.53,173.50) --
	(154.83,173.50) --
	(155.13,173.50) --
	(155.43,173.50) --
	(155.73,173.50) --
	(156.03,173.50) --
	(156.33,173.50) --
	(156.63,173.50) --
	(156.93,173.50) --
	(157.23,173.50) --
	(157.53,173.50) --
	(157.83,173.50) --
	(158.13,173.50) --
	(158.43,173.50) --
	(158.73,173.50) --
	(159.03,173.50) --
	(159.33,173.50) --
	(159.63,173.50) --
	(159.92,173.50) --
	(160.22,173.50) --
	(160.52,173.50) --
	(160.82,173.50) --
	(161.12,173.50) --
	(161.42,173.50) --
	(161.72,173.50) --
	(162.02,173.50) --
	(162.32,173.50) --
	(162.62,173.50) --
	(162.92,173.50) --
	(163.22,173.50) --
	(163.52,173.50) --
	(163.82,173.50) --
	(164.12,173.50) --
	(164.42,173.50) --
	(164.72,173.50) --
	(165.02,173.50) --
	(165.32,173.50) --
	(165.62,173.50) --
	(165.92,173.50) --
	(166.22,173.50) --
	(166.52,173.50) --
	(166.82,173.50) --
	(167.12,173.50) --
	(167.42,173.50) --
	(167.72,173.50) --
	(168.02,173.50) --
	(168.32,173.50) --
	(168.62,173.50) --
	(168.92,173.50) --
	(169.22,173.50) --
	(169.52,173.50) --
	(169.82,173.50) --
	(170.12,173.50) --
	(170.42,173.50) --
	(170.72,173.50) --
	(171.02,173.50) --
	(171.32,173.50) --
	(171.62,173.50) --
	(171.92,173.50) --
	(172.22,173.50) --
	(172.52,173.50) --
	(172.82,173.50) --
	(173.12,173.50) --
	(173.42,173.50) --
	(173.72,173.50) --
	(174.02,173.50) --
	(174.32,173.50) --
	(174.62,173.50) --
	(174.92,173.50) --
	(175.22,173.50) --
	(175.52,173.50) --
	(175.82,173.50) --
	(176.11,173.50) --
	(176.41,173.50) --
	(176.71,173.50) --
	(177.01,173.50) --
	(177.31,173.50) --
	(177.61,173.50) --
	(177.91,173.50) --
	(178.21,173.50) --
	(178.51,173.50) --
	(178.81,173.50) --
	(179.11,173.50) --
	(179.41,173.50) --
	(179.71,173.50) --
	(180.01,173.50) --
	(180.31,173.50) --
	(180.61,173.50) --
	(180.91,173.50) --
	(181.21,173.50) --
	(181.51,173.50) --
	(181.81,173.50) --
	(182.11,173.50) --
	(182.41,173.50) --
	(182.71,173.50) --
	(183.01,173.50) --
	(183.31,173.50) --
	(183.61,173.50) --
	(183.91,173.50) --
	(184.21,173.50) --
	(184.51,173.50) --
	(184.81,173.50) --
	(185.11,173.50) --
	(185.41,173.50) --
	(185.71,173.50) --
	(186.01,173.50) --
	(186.31,173.50) --
	(186.61,173.50) --
	(186.91,173.50) --
	(187.21,173.50) --
	(187.51,173.50) --
	(187.81,173.50) --
	(188.11,173.50) --
	(188.41,173.50) --
	(188.71,173.50) --
	(189.01,173.50) --
	(189.31,173.50) --
	(189.61,173.50) --
	(189.91,173.50) --
	(190.21,173.50) --
	(190.51,173.50) --
	(190.81,173.50) --
	(191.11,173.50) --
	(191.41,173.50) --
	(191.71,173.50) --
	(192.01,173.50) --
	(192.30,173.50) --
	(192.60,173.50) --
	(192.60,162.90) --
	(192.30,162.28) --
	(192.01,161.65) --
	(191.71,160.97) --
	(191.41,160.28) --
	(191.11,159.57) --
	(190.81,158.84) --
	(190.51,158.08) --
	(190.21,157.31) --
	(189.91,156.53) --
	(189.61,155.72) --
	(189.31,154.90) --
	(189.01,154.08) --
	(188.71,153.25) --
	(188.41,152.40) --
	(188.11,151.56) --
	(187.81,150.73) --
	(187.51,149.88) --
	(187.21,149.05) --
	(186.91,148.23) --
	(186.61,147.42) --
	(186.31,146.62) --
	(186.01,145.84) --
	(185.71,145.09) --
	(185.41,144.35) --
	(185.11,143.64) --
	(184.81,142.96) --
	(184.51,142.31) --
	(184.21,141.68) --
	(183.91,141.08) --
	(183.61,140.52) --
	(183.31,139.99) --
	(183.01,139.48) --
	(182.71,139.02) --
	(182.41,138.58) --
	(182.11,138.17) --
	(181.81,137.79) --
	(181.51,137.45) --
	(181.21,137.13) --
	(180.91,136.83) --
	(180.61,136.56) --
	(180.31,136.32) --
	(180.01,136.10) --
	(179.71,135.90) --
	(179.41,135.72) --
	(179.11,135.56) --
	(178.81,135.42) --
	(178.51,135.29) --
	(178.21,135.18) --
	(177.91,135.08) --
	(177.61,134.99) --
	(177.31,134.92) --
	(177.01,134.85) --
	(176.71,134.80) --
	(176.41,134.75) --
	(176.11,134.71) --
	(175.82,134.67) --
	(175.52,134.64) --
	(175.22,134.62) --
	(174.92,134.60) --
	(174.62,134.58) --
	(174.32,134.57) --
	(174.02,134.56) --
	(173.72,134.55) --
	(173.42,134.54) --
	(173.12,134.54) --
	(172.82,134.54) --
	(172.52,134.54) --
	(172.22,134.55) --
	(171.92,134.55) --
	(171.62,134.56) --
	(171.32,134.57) --
	(171.02,134.58) --
	(170.72,134.59) --
	(170.42,134.61) --
	(170.12,134.63) --
	(169.82,134.65) --
	(169.52,134.67) --
	(169.22,134.70) --
	(168.92,134.74) --
	(168.62,134.77) --
	(168.32,134.81) --
	(168.02,134.86) --
	(167.72,134.91) --
	(167.42,134.96) --
	(167.12,135.02) --
	(166.82,135.09) --
	(166.52,135.16) --
	(166.22,135.24) --
	(165.92,135.32) --
	(165.62,135.41) --
	(165.32,135.50) --
	(165.02,135.61) --
	(164.72,135.72) --
	(164.42,135.83) --
	(164.12,135.95) --
	(163.82,136.08) --
	(163.52,136.21) --
	(163.22,136.34) --
	(162.92,136.49) --
	(162.62,136.64) --
	(162.32,136.79) --
	(162.02,136.94) --
	(161.72,137.10) --
	(161.42,137.26) --
	(161.12,137.42) --
	(160.82,137.59) --
	(160.52,137.75) --
	(160.22,137.92) --
	(159.92,138.09) --
	(159.63,138.25) --
	(159.33,138.42) --
	(159.03,138.58) --
	(158.73,138.73) --
	(158.43,138.89) --
	(158.13,139.05) --
	(157.83,139.19) --
	(157.53,139.34) --
	(157.23,139.48) --
	(156.93,139.61) --
	(156.63,139.74) --
	(156.33,139.86) --
	(156.03,139.98) --
	(155.73,140.09) --
	(155.43,140.20) --
	(155.13,140.30) --
	(154.83,140.39) --
	(154.53,140.48) --
	(154.23,140.56) --
	(153.93,140.64) --
	(153.63,140.71) --
	(153.33,140.78) --
	(153.03,140.84) --
	(152.73,140.90) --
	(152.43,140.95) --
	(152.13,141.00) --
	(151.83,141.05) --
	(151.53,141.10) --
	(151.23,141.14) --
	(150.93,141.18) --
	(150.63,141.22) --
	(150.33,141.26) --
	(150.03,141.30) --
	(149.73,141.33) --
	(149.43,141.37) --
	(149.13,141.41) --
	(148.83,141.45) --
	(148.53,141.49) --
	(148.23,141.53) --
	(147.93,141.57) --
	(147.63,141.62) --
	(147.33,141.67) --
	(147.03,141.72) --
	(146.73,141.77) --
	(146.43,141.83) --
	(146.13,141.89) --
	(145.83,141.95) --
	(145.53,142.02) --
	(145.23,142.09) --
	(144.93,142.16) --
	(144.63,142.24) --
	(144.33,142.32) --
	(144.03,142.40) --
	(143.73,142.49) --
	(143.44,142.58) --
	(143.14,142.67) --
	(142.84,142.76) --
	(142.54,142.86) --
	(142.24,142.96) --
	(141.94,143.06) --
	(141.64,143.16) --
	(141.34,143.26) --
	(141.04,143.37) --
	(140.74,143.47) --
	(140.44,143.58) --
	(140.14,143.68) --
	(139.84,143.79) --
	(139.54,143.90) --
	(139.24,144.01) --
	(138.94,144.11) --
	(138.64,144.22) --
	(138.34,144.33) --
	(138.04,144.43) --
	(137.74,144.54) --
	(137.44,144.64) --
	(137.14,144.74) --
	(136.84,144.84) --
	(136.54,144.94) --
	(136.24,145.04) --
	(135.94,145.13) --
	(135.64,145.22) --
	(135.34,145.32) --
	(135.04,145.41) --
	(134.74,145.49) --
	(134.44,145.58) --
	(134.14,145.66) --
	(133.84,145.74) --
	(133.54,145.82) --
	(133.24,145.90) --
	(132.94,145.98) --
	(132.64,146.05) --
	(132.34,146.12) --
	(132.04,146.19) --
	(131.74,146.26) --
	(131.44,146.33) --
	(131.14,146.39) --
	(130.84,146.46) --
	(130.54,146.52) --
	(130.24,146.58) --
	(129.94,146.64) --
	(129.64,146.71) --
	(129.34,146.77) --
	(129.04,146.83) --
	(128.74,146.88) --
	(128.44,146.94) --
	(128.14,147.00) --
	(127.84,147.06) --
	(127.54,147.12) --
	(127.25,147.19) --
	(126.95,147.25) --
	(126.65,147.31) --
	(126.35,147.37) --
	(126.05,147.44) --
	(125.75,147.50) --
	(125.45,147.57) --
	(125.15,147.64) --
	(124.85,147.71) --
	(124.55,147.78) --
	(124.25,147.86) --
	(123.95,147.94) --
	(123.65,148.02) --
	(123.35,148.10) --
	(123.05,148.18) --
	(122.75,148.27) --
	(122.45,148.35) --
	(122.15,148.45) --
	(121.85,148.54) --
	(121.55,148.63) --
	(121.25,148.73) --
	(120.95,148.83) --
	(120.65,148.94) --
	(120.35,149.04) --
	(120.05,149.15) --
	(119.75,149.26) --
	(119.45,149.38) --
	(119.15,149.49) --
	(118.85,149.61) --
	(118.55,149.73) --
	(118.25,149.86) --
	(117.95,149.98) --
	(117.65,150.11) --
	(117.35,150.24) --
	(117.05,150.38) --
	(116.75,150.51) --
	(116.45,150.65) --
	(116.15,150.79) --
	(115.85,150.93) --
	(115.55,151.07) --
	(115.25,151.22) --
	(114.95,151.37) --
	(114.65,151.52) --
	(114.35,151.67) --
	(114.05,151.82) --
	(113.75,151.97) --
	(113.45,152.13) --
	(113.15,152.29) --
	(112.85,152.44) --
	(112.55,152.60) --
	(112.25,152.76) --
	(111.95,152.93) --
	(111.65,153.09) --
	(111.36,153.25) --
	(111.06,153.42) --
	(110.76,153.58) --
	(110.46,153.75) --
	(110.16,153.92) --
	(109.86,154.08) --
	(109.56,154.25) --
	(109.26,154.42) --
	(108.96,154.59) --
	(108.66,154.76) --
	(108.36,154.93) --
	(108.06,155.10) --
	(107.76,155.27) --
	(107.46,155.44) --
	(107.16,155.61) --
	(106.86,155.78) --
	(106.56,155.95) --
	(106.26,156.12) --
	(105.96,156.29) --
	(105.66,156.45) --
	(105.36,156.62) --
	(105.06,156.79) --
	(104.76,156.96) --
	(104.46,157.12) --
	(104.16,157.29) --
	(103.86,157.45) --
	(103.56,157.61) --
	(103.26,157.77) --
	(102.96,157.93) --
	(102.66,158.09) --
	(102.36,158.25) --
	(102.06,158.40) --
	(101.76,158.56) --
	(101.46,158.71) --
	(101.16,158.86) --
	(100.86,159.01) --
	(100.56,159.15) --
	(100.26,159.30) --
	( 99.96,159.44) --
	( 99.66,159.58) --
	( 99.36,159.71) --
	( 99.06,159.85) --
	( 98.76,159.98) --
	( 98.46,160.11) --
	( 98.16,160.24) --
	( 97.86,160.36) --
	( 97.56,160.48) --
	( 97.26,160.60) --
	( 96.96,160.71) --
	( 96.66,160.83) --
	( 96.36,160.94) --
	( 96.06,161.04) --
	( 95.76,161.15) --
	( 95.46,161.25) --
	( 95.17,161.34) --
	( 94.87,161.44) --
	( 94.57,161.53) --
	( 94.27,161.62) --
	( 93.97,161.70) --
	( 93.67,161.78) --
	( 93.37,161.86) --
	( 93.07,161.93) --
	( 92.77,162.01) --
	( 92.47,162.07) --
	( 92.17,162.14) --
	( 91.87,162.20) --
	( 91.57,162.26) --
	( 91.27,162.31) --
	( 90.97,162.37) --
	( 90.67,162.42) --
	( 90.37,162.46) --
	( 90.07,162.51) --
	( 89.77,162.55) --
	( 89.47,162.59) --
	( 89.17,162.63) --
	( 88.87,162.66) --
	( 88.57,162.69) --
	( 88.27,162.72) --
	( 87.97,162.75) --
	( 87.67,162.77) --
	( 87.37,162.80) --
	( 87.07,162.82) --
	( 86.77,162.84) --
	( 86.47,162.86) --
	( 86.17,162.87) --
	( 85.87,162.89) --
	( 85.57,162.91) --
	( 85.27,162.92) --
	( 84.97,162.93) --
	( 84.67,162.95) --
	( 84.37,162.96) --
	( 84.07,162.98) --
	( 83.77,162.99) --
	( 83.47,163.00) --
	( 83.17,163.02) --
	( 82.87,163.03) --
	( 82.57,163.04) --
	( 82.27,163.06) --
	( 81.97,163.08) --
	( 81.67,163.09) --
	( 81.37,163.11) --
	( 81.07,163.13) --
	( 80.77,163.15) --
	( 80.47,163.17) --
	( 80.17,163.19) --
	( 79.87,163.22) --
	( 79.57,163.24) --
	( 79.27,163.27) --
	( 78.98,163.30) --
	( 78.68,163.33) --
	( 78.38,163.36) --
	( 78.08,163.39) --
	( 77.78,163.42) --
	( 77.48,163.46) --
	( 77.18,163.50) --
	( 76.88,163.54) --
	( 76.58,163.57) --
	( 76.28,163.62) --
	( 75.98,163.66) --
	( 75.68,163.70) --
	( 75.38,163.74) --
	( 75.08,163.79) --
	( 74.78,163.84) --
	( 74.48,163.88) --
	( 74.18,163.93) --
	( 73.88,163.98) --
	( 73.58,164.03) --
	( 73.28,164.08) --
	( 72.98,164.13) --
	( 72.68,164.18) --
	( 72.38,164.23) --
	( 72.08,164.29) --
	( 71.78,164.34) --
	( 71.48,164.39) --
	( 71.18,164.44) --
	( 70.88,164.50) --
	( 70.58,164.55) --
	( 70.28,164.60) --
	( 69.98,164.66) --
	( 69.68,164.71) --
	( 69.38,164.76) --
	( 69.08,164.81) --
	( 68.78,164.87) --
	( 68.48,164.92) --
	( 68.18,164.97) --
	( 67.88,165.02) --
	( 67.58,165.07) --
	( 67.28,165.12) --
	( 66.98,165.17) --
	( 66.68,165.22) --
	( 66.38,165.26) --
	( 66.08,165.31) --
	( 65.78,165.36) --
	( 65.48,165.40) --
	( 65.18,165.45) --
	( 64.88,165.49) --
	( 64.58,165.53) --
	( 64.28,165.57) --
	( 63.98,165.61) --
	( 63.68,165.65) --
	( 63.38,165.69) --
	( 63.08,165.73) --
	( 62.79,165.76) --
	( 62.49,165.79) --
	( 62.19,165.83) --
	( 61.89,165.86) --
	( 61.59,165.88) --
	( 61.29,165.91) --
	( 60.99,165.94) --
	( 60.69,165.96) --
	( 60.39,165.98) --
	( 60.09,166.00) --
	( 59.79,166.01) --
	( 59.49,166.03) --
	( 59.19,166.04) --
	( 58.89,166.05) --
	( 58.59,166.06) --
	( 58.29,166.06) --
	( 57.99,166.06) --
	( 57.69,166.06) --
	( 57.39,166.06) --
	( 57.09,166.05) --
	( 56.79,166.05) --
	( 56.49,166.03) --
	( 56.19,166.02) --
	( 55.89,166.00) --
	( 55.59,165.98) --
	( 55.29,165.96) --
	( 54.99,165.93) --
	( 54.69,165.90) --
	( 54.39,165.87) --
	( 54.09,165.84) --
	( 53.79,165.80) --
	( 53.49,165.76) --
	( 53.19,165.71) --
	( 52.89,165.66) --
	( 52.59,165.61) --
	( 52.29,165.56) --
	( 51.99,165.50) --
	( 51.69,165.44) --
	( 51.39,165.37) --
	( 51.09,165.30) --
	( 50.79,165.23) --
	( 50.49,165.15) --
	( 50.19,165.07) --
	( 49.89,164.99) --
	( 49.59,164.90) --
	( 49.29,164.81) --
	( 48.99,164.71) --
	( 48.69,164.61) --
	( 48.39,164.50) --
	( 48.09,164.39) --
	( 47.79,164.28) --
	( 47.49,164.16) --
	( 47.19,164.03) --
	( 46.89,163.90) --
	( 46.60,163.77) --
	( 46.30,163.63) --
	( 46.00,163.48) --
	( 45.70,163.33) --
	( 45.40,163.18) --
	( 45.10,163.02) --
	( 44.80,162.85) --
	( 44.50,162.68) --
	( 44.20,162.51) --
	( 43.90,162.32) --
	( 43.60,162.14) --
	( 43.30,161.95) --
	( 43.00,161.75) --
	( 42.70,161.55) --
	( 42.40,161.34) --
	( 42.10,161.13) --
	( 41.80,160.92) --
	( 41.50,160.70) --
	( 41.20,160.47) --
	( 40.90,160.25) --
	( 40.60,160.02) --
	( 40.30,159.78) --
	( 40.00,159.55) --
	( 39.70,159.31) --
	( 39.40,159.07) --
	cycle;
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 39.40,159.07) --
	( 39.70,159.31) --
	( 40.00,159.55) --
	( 40.30,159.78) --
	( 40.60,160.02) --
	( 40.90,160.25) --
	( 41.20,160.47) --
	( 41.50,160.70) --
	( 41.80,160.92) --
	( 42.10,161.13) --
	( 42.40,161.34) --
	( 42.70,161.55) --
	( 43.00,161.75) --
	( 43.30,161.95) --
	( 43.60,162.14) --
	( 43.90,162.32) --
	( 44.20,162.51) --
	( 44.50,162.68) --
	( 44.80,162.85) --
	( 45.10,163.02) --
	( 45.40,163.18) --
	( 45.70,163.33) --
	( 46.00,163.48) --
	( 46.30,163.63) --
	( 46.60,163.77) --
	( 46.89,163.90) --
	( 47.19,164.03) --
	( 47.49,164.16) --
	( 47.79,164.28) --
	( 48.09,164.39) --
	( 48.39,164.50) --
	( 48.69,164.61) --
	( 48.99,164.71) --
	( 49.29,164.81) --
	( 49.59,164.90) --
	( 49.89,164.99) --
	( 50.19,165.07) --
	( 50.49,165.15) --
	( 50.79,165.23) --
	( 51.09,165.30) --
	( 51.39,165.37) --
	( 51.69,165.44) --
	( 51.99,165.50) --
	( 52.29,165.56) --
	( 52.59,165.61) --
	( 52.89,165.66) --
	( 53.19,165.71) --
	( 53.49,165.76) --
	( 53.79,165.80) --
	( 54.09,165.84) --
	( 54.39,165.87) --
	( 54.69,165.90) --
	( 54.99,165.93) --
	( 55.29,165.96) --
	( 55.59,165.98) --
	( 55.89,166.00) --
	( 56.19,166.02) --
	( 56.49,166.03) --
	( 56.79,166.05) --
	( 57.09,166.05) --
	( 57.39,166.06) --
	( 57.69,166.06) --
	( 57.99,166.06) --
	( 58.29,166.06) --
	( 58.59,166.06) --
	( 58.89,166.05) --
	( 59.19,166.04) --
	( 59.49,166.03) --
	( 59.79,166.01) --
	( 60.09,166.00) --
	( 60.39,165.98) --
	( 60.69,165.96) --
	( 60.99,165.94) --
	( 61.29,165.91) --
	( 61.59,165.88) --
	( 61.89,165.86) --
	( 62.19,165.83) --
	( 62.49,165.79) --
	( 62.79,165.76) --
	( 63.08,165.73) --
	( 63.38,165.69) --
	( 63.68,165.65) --
	( 63.98,165.61) --
	( 64.28,165.57) --
	( 64.58,165.53) --
	( 64.88,165.49) --
	( 65.18,165.45) --
	( 65.48,165.40) --
	( 65.78,165.36) --
	( 66.08,165.31) --
	( 66.38,165.26) --
	( 66.68,165.22) --
	( 66.98,165.17) --
	( 67.28,165.12) --
	( 67.58,165.07) --
	( 67.88,165.02) --
	( 68.18,164.97) --
	( 68.48,164.92) --
	( 68.78,164.87) --
	( 69.08,164.81) --
	( 69.38,164.76) --
	( 69.68,164.71) --
	( 69.98,164.66) --
	( 70.28,164.60) --
	( 70.58,164.55) --
	( 70.88,164.50) --
	( 71.18,164.44) --
	( 71.48,164.39) --
	( 71.78,164.34) --
	( 72.08,164.29) --
	( 72.38,164.23) --
	( 72.68,164.18) --
	( 72.98,164.13) --
	( 73.28,164.08) --
	( 73.58,164.03) --
	( 73.88,163.98) --
	( 74.18,163.93) --
	( 74.48,163.88) --
	( 74.78,163.84) --
	( 75.08,163.79) --
	( 75.38,163.74) --
	( 75.68,163.70) --
	( 75.98,163.66) --
	( 76.28,163.62) --
	( 76.58,163.57) --
	( 76.88,163.54) --
	( 77.18,163.50) --
	( 77.48,163.46) --
	( 77.78,163.42) --
	( 78.08,163.39) --
	( 78.38,163.36) --
	( 78.68,163.33) --
	( 78.98,163.30) --
	( 79.27,163.27) --
	( 79.57,163.24) --
	( 79.87,163.22) --
	( 80.17,163.19) --
	( 80.47,163.17) --
	( 80.77,163.15) --
	( 81.07,163.13) --
	( 81.37,163.11) --
	( 81.67,163.09) --
	( 81.97,163.08) --
	( 82.27,163.06) --
	( 82.57,163.04) --
	( 82.87,163.03) --
	( 83.17,163.02) --
	( 83.47,163.00) --
	( 83.77,162.99) --
	( 84.07,162.98) --
	( 84.37,162.96) --
	( 84.67,162.95) --
	( 84.97,162.93) --
	( 85.27,162.92) --
	( 85.57,162.91) --
	( 85.87,162.89) --
	( 86.17,162.87) --
	( 86.47,162.86) --
	( 86.77,162.84) --
	( 87.07,162.82) --
	( 87.37,162.80) --
	( 87.67,162.77) --
	( 87.97,162.75) --
	( 88.27,162.72) --
	( 88.57,162.69) --
	( 88.87,162.66) --
	( 89.17,162.63) --
	( 89.47,162.59) --
	( 89.77,162.55) --
	( 90.07,162.51) --
	( 90.37,162.46) --
	( 90.67,162.42) --
	( 90.97,162.37) --
	( 91.27,162.31) --
	( 91.57,162.26) --
	( 91.87,162.20) --
	( 92.17,162.14) --
	( 92.47,162.07) --
	( 92.77,162.01) --
	( 93.07,161.93) --
	( 93.37,161.86) --
	( 93.67,161.78) --
	( 93.97,161.70) --
	( 94.27,161.62) --
	( 94.57,161.53) --
	( 94.87,161.44) --
	( 95.17,161.34) --
	( 95.46,161.25) --
	( 95.76,161.15) --
	( 96.06,161.04) --
	( 96.36,160.94) --
	( 96.66,160.83) --
	( 96.96,160.71) --
	( 97.26,160.60) --
	( 97.56,160.48) --
	( 97.86,160.36) --
	( 98.16,160.24) --
	( 98.46,160.11) --
	( 98.76,159.98) --
	( 99.06,159.85) --
	( 99.36,159.71) --
	( 99.66,159.58) --
	( 99.96,159.44) --
	(100.26,159.30) --
	(100.56,159.15) --
	(100.86,159.01) --
	(101.16,158.86) --
	(101.46,158.71) --
	(101.76,158.56) --
	(102.06,158.40) --
	(102.36,158.25) --
	(102.66,158.09) --
	(102.96,157.93) --
	(103.26,157.77) --
	(103.56,157.61) --
	(103.86,157.45) --
	(104.16,157.29) --
	(104.46,157.12) --
	(104.76,156.96) --
	(105.06,156.79) --
	(105.36,156.62) --
	(105.66,156.45) --
	(105.96,156.29) --
	(106.26,156.12) --
	(106.56,155.95) --
	(106.86,155.78) --
	(107.16,155.61) --
	(107.46,155.44) --
	(107.76,155.27) --
	(108.06,155.10) --
	(108.36,154.93) --
	(108.66,154.76) --
	(108.96,154.59) --
	(109.26,154.42) --
	(109.56,154.25) --
	(109.86,154.08) --
	(110.16,153.92) --
	(110.46,153.75) --
	(110.76,153.58) --
	(111.06,153.42) --
	(111.36,153.25) --
	(111.65,153.09) --
	(111.95,152.93) --
	(112.25,152.76) --
	(112.55,152.60) --
	(112.85,152.44) --
	(113.15,152.29) --
	(113.45,152.13) --
	(113.75,151.97) --
	(114.05,151.82) --
	(114.35,151.67) --
	(114.65,151.52) --
	(114.95,151.37) --
	(115.25,151.22) --
	(115.55,151.07) --
	(115.85,150.93) --
	(116.15,150.79) --
	(116.45,150.65) --
	(116.75,150.51) --
	(117.05,150.38) --
	(117.35,150.24) --
	(117.65,150.11) --
	(117.95,149.98) --
	(118.25,149.86) --
	(118.55,149.73) --
	(118.85,149.61) --
	(119.15,149.49) --
	(119.45,149.38) --
	(119.75,149.26) --
	(120.05,149.15) --
	(120.35,149.04) --
	(120.65,148.94) --
	(120.95,148.83) --
	(121.25,148.73) --
	(121.55,148.63) --
	(121.85,148.54) --
	(122.15,148.45) --
	(122.45,148.35) --
	(122.75,148.27) --
	(123.05,148.18) --
	(123.35,148.10) --
	(123.65,148.02) --
	(123.95,147.94) --
	(124.25,147.86) --
	(124.55,147.78) --
	(124.85,147.71) --
	(125.15,147.64) --
	(125.45,147.57) --
	(125.75,147.50) --
	(126.05,147.44) --
	(126.35,147.37) --
	(126.65,147.31) --
	(126.95,147.25) --
	(127.25,147.19) --
	(127.54,147.12) --
	(127.84,147.06) --
	(128.14,147.00) --
	(128.44,146.94) --
	(128.74,146.88) --
	(129.04,146.83) --
	(129.34,146.77) --
	(129.64,146.71) --
	(129.94,146.64) --
	(130.24,146.58) --
	(130.54,146.52) --
	(130.84,146.46) --
	(131.14,146.39) --
	(131.44,146.33) --
	(131.74,146.26) --
	(132.04,146.19) --
	(132.34,146.12) --
	(132.64,146.05) --
	(132.94,145.98) --
	(133.24,145.90) --
	(133.54,145.82) --
	(133.84,145.74) --
	(134.14,145.66) --
	(134.44,145.58) --
	(134.74,145.49) --
	(135.04,145.41) --
	(135.34,145.32) --
	(135.64,145.22) --
	(135.94,145.13) --
	(136.24,145.04) --
	(136.54,144.94) --
	(136.84,144.84) --
	(137.14,144.74) --
	(137.44,144.64) --
	(137.74,144.54) --
	(138.04,144.43) --
	(138.34,144.33) --
	(138.64,144.22) --
	(138.94,144.11) --
	(139.24,144.01) --
	(139.54,143.90) --
	(139.84,143.79) --
	(140.14,143.68) --
	(140.44,143.58) --
	(140.74,143.47) --
	(141.04,143.37) --
	(141.34,143.26) --
	(141.64,143.16) --
	(141.94,143.06) --
	(142.24,142.96) --
	(142.54,142.86) --
	(142.84,142.76) --
	(143.14,142.67) --
	(143.44,142.58) --
	(143.73,142.49) --
	(144.03,142.40) --
	(144.33,142.32) --
	(144.63,142.24) --
	(144.93,142.16) --
	(145.23,142.09) --
	(145.53,142.02) --
	(145.83,141.95) --
	(146.13,141.89) --
	(146.43,141.83) --
	(146.73,141.77) --
	(147.03,141.72) --
	(147.33,141.67) --
	(147.63,141.62) --
	(147.93,141.57) --
	(148.23,141.53) --
	(148.53,141.49) --
	(148.83,141.45) --
	(149.13,141.41) --
	(149.43,141.37) --
	(149.73,141.33) --
	(150.03,141.30) --
	(150.33,141.26) --
	(150.63,141.22) --
	(150.93,141.18) --
	(151.23,141.14) --
	(151.53,141.10) --
	(151.83,141.05) --
	(152.13,141.00) --
	(152.43,140.95) --
	(152.73,140.90) --
	(153.03,140.84) --
	(153.33,140.78) --
	(153.63,140.71) --
	(153.93,140.64) --
	(154.23,140.56) --
	(154.53,140.48) --
	(154.83,140.39) --
	(155.13,140.30) --
	(155.43,140.20) --
	(155.73,140.09) --
	(156.03,139.98) --
	(156.33,139.86) --
	(156.63,139.74) --
	(156.93,139.61) --
	(157.23,139.48) --
	(157.53,139.34) --
	(157.83,139.19) --
	(158.13,139.05) --
	(158.43,138.89) --
	(158.73,138.73) --
	(159.03,138.58) --
	(159.33,138.42) --
	(159.63,138.25) --
	(159.92,138.09) --
	(160.22,137.92) --
	(160.52,137.75) --
	(160.82,137.59) --
	(161.12,137.42) --
	(161.42,137.26) --
	(161.72,137.10) --
	(162.02,136.94) --
	(162.32,136.79) --
	(162.62,136.64) --
	(162.92,136.49) --
	(163.22,136.34) --
	(163.52,136.21) --
	(163.82,136.08) --
	(164.12,135.95) --
	(164.42,135.83) --
	(164.72,135.72) --
	(165.02,135.61) --
	(165.32,135.50) --
	(165.62,135.41) --
	(165.92,135.32) --
	(166.22,135.24) --
	(166.52,135.16) --
	(166.82,135.09) --
	(167.12,135.02) --
	(167.42,134.96) --
	(167.72,134.91) --
	(168.02,134.86) --
	(168.32,134.81) --
	(168.62,134.77) --
	(168.92,134.74) --
	(169.22,134.70) --
	(169.52,134.67) --
	(169.82,134.65) --
	(170.12,134.63) --
	(170.42,134.61) --
	(170.72,134.59) --
	(171.02,134.58) --
	(171.32,134.57) --
	(171.62,134.56) --
	(171.92,134.55) --
	(172.22,134.55) --
	(172.52,134.54) --
	(172.82,134.54) --
	(173.12,134.54) --
	(173.42,134.54) --
	(173.72,134.55) --
	(174.02,134.56) --
	(174.32,134.57) --
	(174.62,134.58) --
	(174.92,134.60) --
	(175.22,134.62) --
	(175.52,134.64) --
	(175.82,134.67) --
	(176.11,134.71) --
	(176.41,134.75) --
	(176.71,134.80) --
	(177.01,134.85) --
	(177.31,134.92) --
	(177.61,134.99) --
	(177.91,135.08) --
	(178.21,135.18) --
	(178.51,135.29) --
	(178.81,135.42) --
	(179.11,135.56) --
	(179.41,135.72) --
	(179.71,135.90) --
	(180.01,136.10) --
	(180.31,136.32) --
	(180.61,136.56) --
	(180.91,136.83) --
	(181.21,137.13) --
	(181.51,137.45) --
	(181.81,137.79) --
	(182.11,138.17) --
	(182.41,138.58) --
	(182.71,139.02) --
	(183.01,139.48) --
	(183.31,139.99) --
	(183.61,140.52) --
	(183.91,141.08) --
	(184.21,141.68) --
	(184.51,142.31) --
	(184.81,142.96) --
	(185.11,143.64) --
	(185.41,144.35) --
	(185.71,145.09) --
	(186.01,145.84) --
	(186.31,146.62) --
	(186.61,147.42) --
	(186.91,148.23) --
	(187.21,149.05) --
	(187.51,149.88) --
	(187.81,150.73) --
	(188.11,151.56) --
	(188.41,152.40) --
	(188.71,153.25) --
	(189.01,154.08) --
	(189.31,154.90) --
	(189.61,155.72) --
	(189.91,156.53) --
	(190.21,157.31) --
	(190.51,158.08) --
	(190.81,158.84) --
	(191.11,159.57) --
	(191.41,160.28) --
	(191.71,160.97) --
	(192.01,161.65) --
	(192.30,162.28) --
	(192.60,162.90) --
	(192.60,147.94) --
	(192.30,147.17) --
	(192.01,146.41) --
	(191.71,145.64) --
	(191.41,144.87) --
	(191.11,144.11) --
	(190.81,143.36) --
	(190.51,142.60) --
	(190.21,141.86) --
	(189.91,141.14) --
	(189.61,140.42) --
	(189.31,139.72) --
	(189.01,139.04) --
	(188.71,138.38) --
	(188.41,137.73) --
	(188.11,137.11) --
	(187.81,136.52) --
	(187.51,135.95) --
	(187.21,135.41) --
	(186.91,134.90) --
	(186.61,134.41) --
	(186.31,133.95) --
	(186.01,133.52) --
	(185.71,133.13) --
	(185.41,132.76) --
	(185.11,132.42) --
	(184.81,132.11) --
	(184.51,131.83) --
	(184.21,131.57) --
	(183.91,131.33) --
	(183.61,131.13) --
	(183.31,130.95) --
	(183.01,130.78) --
	(182.71,130.64) --
	(182.41,130.52) --
	(182.11,130.41) --
	(181.81,130.31) --
	(181.51,130.24) --
	(181.21,130.17) --
	(180.91,130.12) --
	(180.61,130.07) --
	(180.31,130.04) --
	(180.01,130.01) --
	(179.71,129.98) --
	(179.41,129.96) --
	(179.11,129.95) --
	(178.81,129.93) --
	(178.51,129.92) --
	(178.21,129.92) --
	(177.91,129.91) --
	(177.61,129.90) --
	(177.31,129.89) --
	(177.01,129.88) --
	(176.71,129.88) --
	(176.41,129.86) --
	(176.11,129.85) --
	(175.82,129.84) --
	(175.52,129.83) --
	(175.22,129.81) --
	(174.92,129.79) --
	(174.62,129.77) --
	(174.32,129.75) --
	(174.02,129.73) --
	(173.72,129.71) --
	(173.42,129.68) --
	(173.12,129.66) --
	(172.82,129.64) --
	(172.52,129.61) --
	(172.22,129.59) --
	(171.92,129.56) --
	(171.62,129.54) --
	(171.32,129.52) --
	(171.02,129.50) --
	(170.72,129.48) --
	(170.42,129.47) --
	(170.12,129.45) --
	(169.82,129.44) --
	(169.52,129.44) --
	(169.22,129.44) --
	(168.92,129.44) --
	(168.62,129.45) --
	(168.32,129.46) --
	(168.02,129.48) --
	(167.72,129.50) --
	(167.42,129.53) --
	(167.12,129.57) --
	(166.82,129.61) --
	(166.52,129.66) --
	(166.22,129.71) --
	(165.92,129.77) --
	(165.62,129.84) --
	(165.32,129.91) --
	(165.02,130.00) --
	(164.72,130.08) --
	(164.42,130.18) --
	(164.12,130.27) --
	(163.82,130.38) --
	(163.52,130.49) --
	(163.22,130.61) --
	(162.92,130.73) --
	(162.62,130.85) --
	(162.32,130.98) --
	(162.02,131.11) --
	(161.72,131.25) --
	(161.42,131.38) --
	(161.12,131.52) --
	(160.82,131.66) --
	(160.52,131.80) --
	(160.22,131.94) --
	(159.92,132.07) --
	(159.63,132.21) --
	(159.33,132.34) --
	(159.03,132.47) --
	(158.73,132.60) --
	(158.43,132.72) --
	(158.13,132.84) --
	(157.83,132.96) --
	(157.53,133.07) --
	(157.23,133.17) --
	(156.93,133.27) --
	(156.63,133.37) --
	(156.33,133.46) --
	(156.03,133.54) --
	(155.73,133.62) --
	(155.43,133.69) --
	(155.13,133.75) --
	(154.83,133.81) --
	(154.53,133.86) --
	(154.23,133.91) --
	(153.93,133.95) --
	(153.63,133.99) --
	(153.33,134.02) --
	(153.03,134.04) --
	(152.73,134.06) --
	(152.43,134.08) --
	(152.13,134.09) --
	(151.83,134.09) --
	(151.53,134.10) --
	(151.23,134.09) --
	(150.93,134.09) --
	(150.63,134.08) --
	(150.33,134.07) --
	(150.03,134.06) --
	(149.73,134.04) --
	(149.43,134.03) --
	(149.13,134.01) --
	(148.83,133.99) --
	(148.53,133.97) --
	(148.23,133.94) --
	(147.93,133.92) --
	(147.63,133.90) --
	(147.33,133.88) --
	(147.03,133.85) --
	(146.73,133.83) --
	(146.43,133.81) --
	(146.13,133.79) --
	(145.83,133.77) --
	(145.53,133.75) --
	(145.23,133.74) --
	(144.93,133.72) --
	(144.63,133.71) --
	(144.33,133.70) --
	(144.03,133.69) --
	(143.73,133.68) --
	(143.44,133.68) --
	(143.14,133.68) --
	(142.84,133.68) --
	(142.54,133.68) --
	(142.24,133.69) --
	(141.94,133.69) --
	(141.64,133.71) --
	(141.34,133.72) --
	(141.04,133.73) --
	(140.74,133.75) --
	(140.44,133.78) --
	(140.14,133.80) --
	(139.84,133.83) --
	(139.54,133.85) --
	(139.24,133.89) --
	(138.94,133.92) --
	(138.64,133.96) --
	(138.34,133.99) --
	(138.04,134.03) --
	(137.74,134.08) --
	(137.44,134.12) --
	(137.14,134.17) --
	(136.84,134.21) --
	(136.54,134.26) --
	(136.24,134.31) --
	(135.94,134.37) --
	(135.64,134.42) --
	(135.34,134.47) --
	(135.04,134.53) --
	(134.74,134.58) --
	(134.44,134.64) --
	(134.14,134.70) --
	(133.84,134.75) --
	(133.54,134.81) --
	(133.24,134.87) --
	(132.94,134.93) --
	(132.64,134.98) --
	(132.34,135.04) --
	(132.04,135.10) --
	(131.74,135.15) --
	(131.44,135.21) --
	(131.14,135.26) --
	(130.84,135.31) --
	(130.54,135.36) --
	(130.24,135.42) --
	(129.94,135.46) --
	(129.64,135.51) --
	(129.34,135.56) --
	(129.04,135.60) --
	(128.74,135.65) --
	(128.44,135.69) --
	(128.14,135.73) --
	(127.84,135.77) --
	(127.54,135.81) --
	(127.25,135.85) --
	(126.95,135.88) --
	(126.65,135.92) --
	(126.35,135.95) --
	(126.05,135.98) --
	(125.75,136.01) --
	(125.45,136.04) --
	(125.15,136.07) --
	(124.85,136.10) --
	(124.55,136.13) --
	(124.25,136.16) --
	(123.95,136.18) --
	(123.65,136.21) --
	(123.35,136.24) --
	(123.05,136.27) --
	(122.75,136.29) --
	(122.45,136.32) --
	(122.15,136.35) --
	(121.85,136.38) --
	(121.55,136.41) --
	(121.25,136.44) --
	(120.95,136.48) --
	(120.65,136.51) --
	(120.35,136.54) --
	(120.05,136.58) --
	(119.75,136.62) --
	(119.45,136.66) --
	(119.15,136.70) --
	(118.85,136.74) --
	(118.55,136.79) --
	(118.25,136.84) --
	(117.95,136.88) --
	(117.65,136.94) --
	(117.35,136.99) --
	(117.05,137.04) --
	(116.75,137.10) --
	(116.45,137.16) --
	(116.15,137.22) --
	(115.85,137.28) --
	(115.55,137.35) --
	(115.25,137.41) --
	(114.95,137.48) --
	(114.65,137.55) --
	(114.35,137.62) --
	(114.05,137.70) --
	(113.75,137.77) --
	(113.45,137.85) --
	(113.15,137.93) --
	(112.85,138.01) --
	(112.55,138.09) --
	(112.25,138.17) --
	(111.95,138.25) --
	(111.65,138.34) --
	(111.36,138.42) --
	(111.06,138.51) --
	(110.76,138.60) --
	(110.46,138.69) --
	(110.16,138.78) --
	(109.86,138.87) --
	(109.56,138.95) --
	(109.26,139.04) --
	(108.96,139.13) --
	(108.66,139.22) --
	(108.36,139.31) --
	(108.06,139.40) --
	(107.76,139.49) --
	(107.46,139.58) --
	(107.16,139.67) --
	(106.86,139.76) --
	(106.56,139.84) --
	(106.26,139.93) --
	(105.96,140.01) --
	(105.66,140.09) --
	(105.36,140.17) --
	(105.06,140.25) --
	(104.76,140.33) --
	(104.46,140.40) --
	(104.16,140.47) --
	(103.86,140.54) --
	(103.56,140.61) --
	(103.26,140.67) --
	(102.96,140.73) --
	(102.66,140.79) --
	(102.36,140.85) --
	(102.06,140.90) --
	(101.76,140.95) --
	(101.46,140.99) --
	(101.16,141.03) --
	(100.86,141.07) --
	(100.56,141.11) --
	(100.26,141.14) --
	( 99.96,141.17) --
	( 99.66,141.19) --
	( 99.36,141.21) --
	( 99.06,141.23) --
	( 98.76,141.24) --
	( 98.46,141.25) --
	( 98.16,141.26) --
	( 97.86,141.26) --
	( 97.56,141.26) --
	( 97.26,141.26) --
	( 96.96,141.26) --
	( 96.66,141.25) --
	( 96.36,141.24) --
	( 96.06,141.22) --
	( 95.76,141.20) --
	( 95.46,141.18) --
	( 95.17,141.16) --
	( 94.87,141.14) --
	( 94.57,141.11) --
	( 94.27,141.08) --
	( 93.97,141.05) --
	( 93.67,141.02) --
	( 93.37,140.99) --
	( 93.07,140.95) --
	( 92.77,140.92) --
	( 92.47,140.88) --
	( 92.17,140.83) --
	( 91.87,140.79) --
	( 91.57,140.75) --
	( 91.27,140.70) --
	( 90.97,140.65) --
	( 90.67,140.61) --
	( 90.37,140.56) --
	( 90.07,140.50) --
	( 89.77,140.45) --
	( 89.47,140.39) --
	( 89.17,140.34) --
	( 88.87,140.28) --
	( 88.57,140.22) --
	( 88.27,140.16) --
	( 87.97,140.10) --
	( 87.67,140.03) --
	( 87.37,139.97) --
	( 87.07,139.90) --
	( 86.77,139.83) --
	( 86.47,139.76) --
	( 86.17,139.69) --
	( 85.87,139.62) --
	( 85.57,139.55) --
	( 85.27,139.48) --
	( 84.97,139.41) --
	( 84.67,139.34) --
	( 84.37,139.27) --
	( 84.07,139.20) --
	( 83.77,139.12) --
	( 83.47,139.05) --
	( 83.17,138.99) --
	( 82.87,138.92) --
	( 82.57,138.85) --
	( 82.27,138.79) --
	( 81.97,138.73) --
	( 81.67,138.67) --
	( 81.37,138.61) --
	( 81.07,138.56) --
	( 80.77,138.50) --
	( 80.47,138.46) --
	( 80.17,138.41) --
	( 79.87,138.37) --
	( 79.57,138.33) --
	( 79.27,138.30) --
	( 78.98,138.27) --
	( 78.68,138.25) --
	( 78.38,138.23) --
	( 78.08,138.21) --
	( 77.78,138.20) --
	( 77.48,138.19) --
	( 77.18,138.19) --
	( 76.88,138.19) --
	( 76.58,138.20) --
	( 76.28,138.21) --
	( 75.98,138.22) --
	( 75.68,138.24) --
	( 75.38,138.26) --
	( 75.08,138.28) --
	( 74.78,138.31) --
	( 74.48,138.34) --
	( 74.18,138.37) --
	( 73.88,138.41) --
	( 73.58,138.45) --
	( 73.28,138.49) --
	( 72.98,138.53) --
	( 72.68,138.57) --
	( 72.38,138.62) --
	( 72.08,138.66) --
	( 71.78,138.71) --
	( 71.48,138.76) --
	( 71.18,138.80) --
	( 70.88,138.85) --
	( 70.58,138.89) --
	( 70.28,138.93) --
	( 69.98,138.98) --
	( 69.68,139.02) --
	( 69.38,139.05) --
	( 69.08,139.09) --
	( 68.78,139.12) --
	( 68.48,139.15) --
	( 68.18,139.18) --
	( 67.88,139.21) --
	( 67.58,139.23) --
	( 67.28,139.25) --
	( 66.98,139.27) --
	( 66.68,139.28) --
	( 66.38,139.29) --
	( 66.08,139.30) --
	( 65.78,139.30) --
	( 65.48,139.30) --
	( 65.18,139.30) --
	( 64.88,139.30) --
	( 64.58,139.29) --
	( 64.28,139.28) --
	( 63.98,139.26) --
	( 63.68,139.24) --
	( 63.38,139.22) --
	( 63.08,139.20) --
	( 62.79,139.18) --
	( 62.49,139.15) --
	( 62.19,139.12) --
	( 61.89,139.09) --
	( 61.59,139.05) --
	( 61.29,139.02) --
	( 60.99,138.98) --
	( 60.69,138.94) --
	( 60.39,138.90) --
	( 60.09,138.86) --
	( 59.79,138.82) --
	( 59.49,138.77) --
	( 59.19,138.73) --
	( 58.89,138.68) --
	( 58.59,138.64) --
	( 58.29,138.59) --
	( 57.99,138.55) --
	( 57.69,138.50) --
	( 57.39,138.45) --
	( 57.09,138.40) --
	( 56.79,138.36) --
	( 56.49,138.31) --
	( 56.19,138.26) --
	( 55.89,138.22) --
	( 55.59,138.17) --
	( 55.29,138.12) --
	( 54.99,138.08) --
	( 54.69,138.03) --
	( 54.39,137.99) --
	( 54.09,137.95) --
	( 53.79,137.91) --
	( 53.49,137.86) --
	( 53.19,137.82) --
	( 52.89,137.78) --
	( 52.59,137.75) --
	( 52.29,137.71) --
	( 51.99,137.67) --
	( 51.69,137.64) --
	( 51.39,137.60) --
	( 51.09,137.57) --
	( 50.79,137.54) --
	( 50.49,137.51) --
	( 50.19,137.48) --
	( 49.89,137.45) --
	( 49.59,137.42) --
	( 49.29,137.39) --
	( 48.99,137.37) --
	( 48.69,137.34) --
	( 48.39,137.31) --
	( 48.09,137.29) --
	( 47.79,137.27) --
	( 47.49,137.24) --
	( 47.19,137.22) --
	( 46.89,137.20) --
	( 46.60,137.17) --
	( 46.30,137.15) --
	( 46.00,137.13) --
	( 45.70,137.10) --
	( 45.40,137.08) --
	( 45.10,137.06) --
	( 44.80,137.03) --
	( 44.50,137.01) --
	( 44.20,136.98) --
	( 43.90,136.95) --
	( 43.60,136.93) --
	( 43.30,136.90) --
	( 43.00,136.86) --
	( 42.70,136.83) --
	( 42.40,136.80) --
	( 42.10,136.76) --
	( 41.80,136.72) --
	( 41.50,136.68) --
	( 41.20,136.65) --
	( 40.90,136.60) --
	( 40.60,136.56) --
	( 40.30,136.51) --
	( 40.00,136.46) --
	( 39.70,136.41) --
	( 39.40,136.36) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 39.40,136.36) --
	( 39.70,136.41) --
	( 40.00,136.46) --
	( 40.30,136.51) --
	( 40.60,136.56) --
	( 40.90,136.60) --
	( 41.20,136.65) --
	( 41.50,136.68) --
	( 41.80,136.72) --
	( 42.10,136.76) --
	( 42.40,136.80) --
	( 42.70,136.83) --
	( 43.00,136.86) --
	( 43.30,136.90) --
	( 43.60,136.93) --
	( 43.90,136.95) --
	( 44.20,136.98) --
	( 44.50,137.01) --
	( 44.80,137.03) --
	( 45.10,137.06) --
	( 45.40,137.08) --
	( 45.70,137.10) --
	( 46.00,137.13) --
	( 46.30,137.15) --
	( 46.60,137.17) --
	( 46.89,137.20) --
	( 47.19,137.22) --
	( 47.49,137.24) --
	( 47.79,137.27) --
	( 48.09,137.29) --
	( 48.39,137.31) --
	( 48.69,137.34) --
	( 48.99,137.37) --
	( 49.29,137.39) --
	( 49.59,137.42) --
	( 49.89,137.45) --
	( 50.19,137.48) --
	( 50.49,137.51) --
	( 50.79,137.54) --
	( 51.09,137.57) --
	( 51.39,137.60) --
	( 51.69,137.64) --
	( 51.99,137.67) --
	( 52.29,137.71) --
	( 52.59,137.75) --
	( 52.89,137.78) --
	( 53.19,137.82) --
	( 53.49,137.86) --
	( 53.79,137.91) --
	( 54.09,137.95) --
	( 54.39,137.99) --
	( 54.69,138.03) --
	( 54.99,138.08) --
	( 55.29,138.12) --
	( 55.59,138.17) --
	( 55.89,138.22) --
	( 56.19,138.26) --
	( 56.49,138.31) --
	( 56.79,138.36) --
	( 57.09,138.40) --
	( 57.39,138.45) --
	( 57.69,138.50) --
	( 57.99,138.55) --
	( 58.29,138.59) --
	( 58.59,138.64) --
	( 58.89,138.68) --
	( 59.19,138.73) --
	( 59.49,138.77) --
	( 59.79,138.82) --
	( 60.09,138.86) --
	( 60.39,138.90) --
	( 60.69,138.94) --
	( 60.99,138.98) --
	( 61.29,139.02) --
	( 61.59,139.05) --
	( 61.89,139.09) --
	( 62.19,139.12) --
	( 62.49,139.15) --
	( 62.79,139.18) --
	( 63.08,139.20) --
	( 63.38,139.22) --
	( 63.68,139.24) --
	( 63.98,139.26) --
	( 64.28,139.28) --
	( 64.58,139.29) --
	( 64.88,139.30) --
	( 65.18,139.30) --
	( 65.48,139.30) --
	( 65.78,139.30) --
	( 66.08,139.30) --
	( 66.38,139.29) --
	( 66.68,139.28) --
	( 66.98,139.27) --
	( 67.28,139.25) --
	( 67.58,139.23) --
	( 67.88,139.21) --
	( 68.18,139.18) --
	( 68.48,139.15) --
	( 68.78,139.12) --
	( 69.08,139.09) --
	( 69.38,139.05) --
	( 69.68,139.02) --
	( 69.98,138.98) --
	( 70.28,138.93) --
	( 70.58,138.89) --
	( 70.88,138.85) --
	( 71.18,138.80) --
	( 71.48,138.76) --
	( 71.78,138.71) --
	( 72.08,138.66) --
	( 72.38,138.62) --
	( 72.68,138.57) --
	( 72.98,138.53) --
	( 73.28,138.49) --
	( 73.58,138.45) --
	( 73.88,138.41) --
	( 74.18,138.37) --
	( 74.48,138.34) --
	( 74.78,138.31) --
	( 75.08,138.28) --
	( 75.38,138.26) --
	( 75.68,138.24) --
	( 75.98,138.22) --
	( 76.28,138.21) --
	( 76.58,138.20) --
	( 76.88,138.19) --
	( 77.18,138.19) --
	( 77.48,138.19) --
	( 77.78,138.20) --
	( 78.08,138.21) --
	( 78.38,138.23) --
	( 78.68,138.25) --
	( 78.98,138.27) --
	( 79.27,138.30) --
	( 79.57,138.33) --
	( 79.87,138.37) --
	( 80.17,138.41) --
	( 80.47,138.46) --
	( 80.77,138.50) --
	( 81.07,138.56) --
	( 81.37,138.61) --
	( 81.67,138.67) --
	( 81.97,138.73) --
	( 82.27,138.79) --
	( 82.57,138.85) --
	( 82.87,138.92) --
	( 83.17,138.99) --
	( 83.47,139.05) --
	( 83.77,139.12) --
	( 84.07,139.20) --
	( 84.37,139.27) --
	( 84.67,139.34) --
	( 84.97,139.41) --
	( 85.27,139.48) --
	( 85.57,139.55) --
	( 85.87,139.62) --
	( 86.17,139.69) --
	( 86.47,139.76) --
	( 86.77,139.83) --
	( 87.07,139.90) --
	( 87.37,139.97) --
	( 87.67,140.03) --
	( 87.97,140.10) --
	( 88.27,140.16) --
	( 88.57,140.22) --
	( 88.87,140.28) --
	( 89.17,140.34) --
	( 89.47,140.39) --
	( 89.77,140.45) --
	( 90.07,140.50) --
	( 90.37,140.56) --
	( 90.67,140.61) --
	( 90.97,140.65) --
	( 91.27,140.70) --
	( 91.57,140.75) --
	( 91.87,140.79) --
	( 92.17,140.83) --
	( 92.47,140.88) --
	( 92.77,140.92) --
	( 93.07,140.95) --
	( 93.37,140.99) --
	( 93.67,141.02) --
	( 93.97,141.05) --
	( 94.27,141.08) --
	( 94.57,141.11) --
	( 94.87,141.14) --
	( 95.17,141.16) --
	( 95.46,141.18) --
	( 95.76,141.20) --
	( 96.06,141.22) --
	( 96.36,141.24) --
	( 96.66,141.25) --
	( 96.96,141.26) --
	( 97.26,141.26) --
	( 97.56,141.26) --
	( 97.86,141.26) --
	( 98.16,141.26) --
	( 98.46,141.25) --
	( 98.76,141.24) --
	( 99.06,141.23) --
	( 99.36,141.21) --
	( 99.66,141.19) --
	( 99.96,141.17) --
	(100.26,141.14) --
	(100.56,141.11) --
	(100.86,141.07) --
	(101.16,141.03) --
	(101.46,140.99) --
	(101.76,140.95) --
	(102.06,140.90) --
	(102.36,140.85) --
	(102.66,140.79) --
	(102.96,140.73) --
	(103.26,140.67) --
	(103.56,140.61) --
	(103.86,140.54) --
	(104.16,140.47) --
	(104.46,140.40) --
	(104.76,140.33) --
	(105.06,140.25) --
	(105.36,140.17) --
	(105.66,140.09) --
	(105.96,140.01) --
	(106.26,139.93) --
	(106.56,139.84) --
	(106.86,139.76) --
	(107.16,139.67) --
	(107.46,139.58) --
	(107.76,139.49) --
	(108.06,139.40) --
	(108.36,139.31) --
	(108.66,139.22) --
	(108.96,139.13) --
	(109.26,139.04) --
	(109.56,138.95) --
	(109.86,138.87) --
	(110.16,138.78) --
	(110.46,138.69) --
	(110.76,138.60) --
	(111.06,138.51) --
	(111.36,138.42) --
	(111.65,138.34) --
	(111.95,138.25) --
	(112.25,138.17) --
	(112.55,138.09) --
	(112.85,138.01) --
	(113.15,137.93) --
	(113.45,137.85) --
	(113.75,137.77) --
	(114.05,137.70) --
	(114.35,137.62) --
	(114.65,137.55) --
	(114.95,137.48) --
	(115.25,137.41) --
	(115.55,137.35) --
	(115.85,137.28) --
	(116.15,137.22) --
	(116.45,137.16) --
	(116.75,137.10) --
	(117.05,137.04) --
	(117.35,136.99) --
	(117.65,136.94) --
	(117.95,136.88) --
	(118.25,136.84) --
	(118.55,136.79) --
	(118.85,136.74) --
	(119.15,136.70) --
	(119.45,136.66) --
	(119.75,136.62) --
	(120.05,136.58) --
	(120.35,136.54) --
	(120.65,136.51) --
	(120.95,136.48) --
	(121.25,136.44) --
	(121.55,136.41) --
	(121.85,136.38) --
	(122.15,136.35) --
	(122.45,136.32) --
	(122.75,136.29) --
	(123.05,136.27) --
	(123.35,136.24) --
	(123.65,136.21) --
	(123.95,136.18) --
	(124.25,136.16) --
	(124.55,136.13) --
	(124.85,136.10) --
	(125.15,136.07) --
	(125.45,136.04) --
	(125.75,136.01) --
	(126.05,135.98) --
	(126.35,135.95) --
	(126.65,135.92) --
	(126.95,135.88) --
	(127.25,135.85) --
	(127.54,135.81) --
	(127.84,135.77) --
	(128.14,135.73) --
	(128.44,135.69) --
	(128.74,135.65) --
	(129.04,135.60) --
	(129.34,135.56) --
	(129.64,135.51) --
	(129.94,135.46) --
	(130.24,135.42) --
	(130.54,135.36) --
	(130.84,135.31) --
	(131.14,135.26) --
	(131.44,135.21) --
	(131.74,135.15) --
	(132.04,135.10) --
	(132.34,135.04) --
	(132.64,134.98) --
	(132.94,134.93) --
	(133.24,134.87) --
	(133.54,134.81) --
	(133.84,134.75) --
	(134.14,134.70) --
	(134.44,134.64) --
	(134.74,134.58) --
	(135.04,134.53) --
	(135.34,134.47) --
	(135.64,134.42) --
	(135.94,134.37) --
	(136.24,134.31) --
	(136.54,134.26) --
	(136.84,134.21) --
	(137.14,134.17) --
	(137.44,134.12) --
	(137.74,134.08) --
	(138.04,134.03) --
	(138.34,133.99) --
	(138.64,133.96) --
	(138.94,133.92) --
	(139.24,133.89) --
	(139.54,133.85) --
	(139.84,133.83) --
	(140.14,133.80) --
	(140.44,133.78) --
	(140.74,133.75) --
	(141.04,133.73) --
	(141.34,133.72) --
	(141.64,133.71) --
	(141.94,133.69) --
	(142.24,133.69) --
	(142.54,133.68) --
	(142.84,133.68) --
	(143.14,133.68) --
	(143.44,133.68) --
	(143.73,133.68) --
	(144.03,133.69) --
	(144.33,133.70) --
	(144.63,133.71) --
	(144.93,133.72) --
	(145.23,133.74) --
	(145.53,133.75) --
	(145.83,133.77) --
	(146.13,133.79) --
	(146.43,133.81) --
	(146.73,133.83) --
	(147.03,133.85) --
	(147.33,133.88) --
	(147.63,133.90) --
	(147.93,133.92) --
	(148.23,133.94) --
	(148.53,133.97) --
	(148.83,133.99) --
	(149.13,134.01) --
	(149.43,134.03) --
	(149.73,134.04) --
	(150.03,134.06) --
	(150.33,134.07) --
	(150.63,134.08) --
	(150.93,134.09) --
	(151.23,134.09) --
	(151.53,134.10) --
	(151.83,134.09) --
	(152.13,134.09) --
	(152.43,134.08) --
	(152.73,134.06) --
	(153.03,134.04) --
	(153.33,134.02) --
	(153.63,133.99) --
	(153.93,133.95) --
	(154.23,133.91) --
	(154.53,133.86) --
	(154.83,133.81) --
	(155.13,133.75) --
	(155.43,133.69) --
	(155.73,133.62) --
	(156.03,133.54) --
	(156.33,133.46) --
	(156.63,133.37) --
	(156.93,133.27) --
	(157.23,133.17) --
	(157.53,133.07) --
	(157.83,132.96) --
	(158.13,132.84) --
	(158.43,132.72) --
	(158.73,132.60) --
	(159.03,132.47) --
	(159.33,132.34) --
	(159.63,132.21) --
	(159.92,132.07) --
	(160.22,131.94) --
	(160.52,131.80) --
	(160.82,131.66) --
	(161.12,131.52) --
	(161.42,131.38) --
	(161.72,131.25) --
	(162.02,131.11) --
	(162.32,130.98) --
	(162.62,130.85) --
	(162.92,130.73) --
	(163.22,130.61) --
	(163.52,130.49) --
	(163.82,130.38) --
	(164.12,130.27) --
	(164.42,130.18) --
	(164.72,130.08) --
	(165.02,130.00) --
	(165.32,129.91) --
	(165.62,129.84) --
	(165.92,129.77) --
	(166.22,129.71) --
	(166.52,129.66) --
	(166.82,129.61) --
	(167.12,129.57) --
	(167.42,129.53) --
	(167.72,129.50) --
	(168.02,129.48) --
	(168.32,129.46) --
	(168.62,129.45) --
	(168.92,129.44) --
	(169.22,129.44) --
	(169.52,129.44) --
	(169.82,129.44) --
	(170.12,129.45) --
	(170.42,129.47) --
	(170.72,129.48) --
	(171.02,129.50) --
	(171.32,129.52) --
	(171.62,129.54) --
	(171.92,129.56) --
	(172.22,129.59) --
	(172.52,129.61) --
	(172.82,129.64) --
	(173.12,129.66) --
	(173.42,129.68) --
	(173.72,129.71) --
	(174.02,129.73) --
	(174.32,129.75) --
	(174.62,129.77) --
	(174.92,129.79) --
	(175.22,129.81) --
	(175.52,129.83) --
	(175.82,129.84) --
	(176.11,129.85) --
	(176.41,129.86) --
	(176.71,129.88) --
	(177.01,129.88) --
	(177.31,129.89) --
	(177.61,129.90) --
	(177.91,129.91) --
	(178.21,129.92) --
	(178.51,129.92) --
	(178.81,129.93) --
	(179.11,129.95) --
	(179.41,129.96) --
	(179.71,129.98) --
	(180.01,130.01) --
	(180.31,130.04) --
	(180.61,130.07) --
	(180.91,130.12) --
	(181.21,130.17) --
	(181.51,130.24) --
	(181.81,130.31) --
	(182.11,130.41) --
	(182.41,130.52) --
	(182.71,130.64) --
	(183.01,130.78) --
	(183.31,130.95) --
	(183.61,131.13) --
	(183.91,131.33) --
	(184.21,131.57) --
	(184.51,131.83) --
	(184.81,132.11) --
	(185.11,132.42) --
	(185.41,132.76) --
	(185.71,133.13) --
	(186.01,133.52) --
	(186.31,133.95) --
	(186.61,134.41) --
	(186.91,134.90) --
	(187.21,135.41) --
	(187.51,135.95) --
	(187.81,136.52) --
	(188.11,137.11) --
	(188.41,137.73) --
	(188.71,138.38) --
	(189.01,139.04) --
	(189.31,139.72) --
	(189.61,140.42) --
	(189.91,141.14) --
	(190.21,141.86) --
	(190.51,142.60) --
	(190.81,143.36) --
	(191.11,144.11) --
	(191.41,144.87) --
	(191.71,145.64) --
	(192.01,146.41) --
	(192.30,147.17) --
	(192.60,147.94) --
	(192.60,120.07) --
	(192.30,120.07) --
	(192.01,120.07) --
	(191.71,120.07) --
	(191.41,120.07) --
	(191.11,120.07) --
	(190.81,120.07) --
	(190.51,120.07) --
	(190.21,120.07) --
	(189.91,120.07) --
	(189.61,120.07) --
	(189.31,120.07) --
	(189.01,120.07) --
	(188.71,120.07) --
	(188.41,120.07) --
	(188.11,120.07) --
	(187.81,120.07) --
	(187.51,120.07) --
	(187.21,120.07) --
	(186.91,120.07) --
	(186.61,120.07) --
	(186.31,120.07) --
	(186.01,120.07) --
	(185.71,120.07) --
	(185.41,120.07) --
	(185.11,120.07) --
	(184.81,120.07) --
	(184.51,120.07) --
	(184.21,120.07) --
	(183.91,120.07) --
	(183.61,120.07) --
	(183.31,120.07) --
	(183.01,120.07) --
	(182.71,120.07) --
	(182.41,120.07) --
	(182.11,120.07) --
	(181.81,120.07) --
	(181.51,120.07) --
	(181.21,120.07) --
	(180.91,120.07) --
	(180.61,120.07) --
	(180.31,120.07) --
	(180.01,120.07) --
	(179.71,120.07) --
	(179.41,120.07) --
	(179.11,120.07) --
	(178.81,120.07) --
	(178.51,120.07) --
	(178.21,120.07) --
	(177.91,120.07) --
	(177.61,120.07) --
	(177.31,120.07) --
	(177.01,120.07) --
	(176.71,120.07) --
	(176.41,120.07) --
	(176.11,120.07) --
	(175.82,120.07) --
	(175.52,120.07) --
	(175.22,120.07) --
	(174.92,120.07) --
	(174.62,120.07) --
	(174.32,120.07) --
	(174.02,120.07) --
	(173.72,120.07) --
	(173.42,120.07) --
	(173.12,120.07) --
	(172.82,120.07) --
	(172.52,120.07) --
	(172.22,120.07) --
	(171.92,120.07) --
	(171.62,120.07) --
	(171.32,120.07) --
	(171.02,120.07) --
	(170.72,120.07) --
	(170.42,120.07) --
	(170.12,120.07) --
	(169.82,120.07) --
	(169.52,120.07) --
	(169.22,120.07) --
	(168.92,120.07) --
	(168.62,120.07) --
	(168.32,120.07) --
	(168.02,120.07) --
	(167.72,120.07) --
	(167.42,120.07) --
	(167.12,120.07) --
	(166.82,120.07) --
	(166.52,120.07) --
	(166.22,120.07) --
	(165.92,120.07) --
	(165.62,120.07) --
	(165.32,120.07) --
	(165.02,120.07) --
	(164.72,120.07) --
	(164.42,120.07) --
	(164.12,120.07) --
	(163.82,120.07) --
	(163.52,120.07) --
	(163.22,120.07) --
	(162.92,120.07) --
	(162.62,120.07) --
	(162.32,120.07) --
	(162.02,120.07) --
	(161.72,120.07) --
	(161.42,120.07) --
	(161.12,120.07) --
	(160.82,120.07) --
	(160.52,120.07) --
	(160.22,120.07) --
	(159.92,120.07) --
	(159.63,120.07) --
	(159.33,120.07) --
	(159.03,120.07) --
	(158.73,120.07) --
	(158.43,120.07) --
	(158.13,120.07) --
	(157.83,120.07) --
	(157.53,120.07) --
	(157.23,120.07) --
	(156.93,120.07) --
	(156.63,120.07) --
	(156.33,120.07) --
	(156.03,120.07) --
	(155.73,120.07) --
	(155.43,120.07) --
	(155.13,120.07) --
	(154.83,120.07) --
	(154.53,120.07) --
	(154.23,120.07) --
	(153.93,120.07) --
	(153.63,120.07) --
	(153.33,120.07) --
	(153.03,120.07) --
	(152.73,120.07) --
	(152.43,120.07) --
	(152.13,120.07) --
	(151.83,120.07) --
	(151.53,120.07) --
	(151.23,120.07) --
	(150.93,120.07) --
	(150.63,120.07) --
	(150.33,120.07) --
	(150.03,120.07) --
	(149.73,120.07) --
	(149.43,120.07) --
	(149.13,120.07) --
	(148.83,120.07) --
	(148.53,120.07) --
	(148.23,120.07) --
	(147.93,120.07) --
	(147.63,120.07) --
	(147.33,120.07) --
	(147.03,120.07) --
	(146.73,120.07) --
	(146.43,120.07) --
	(146.13,120.07) --
	(145.83,120.07) --
	(145.53,120.07) --
	(145.23,120.07) --
	(144.93,120.07) --
	(144.63,120.07) --
	(144.33,120.07) --
	(144.03,120.07) --
	(143.73,120.07) --
	(143.44,120.07) --
	(143.14,120.07) --
	(142.84,120.07) --
	(142.54,120.07) --
	(142.24,120.07) --
	(141.94,120.07) --
	(141.64,120.07) --
	(141.34,120.07) --
	(141.04,120.07) --
	(140.74,120.07) --
	(140.44,120.07) --
	(140.14,120.07) --
	(139.84,120.07) --
	(139.54,120.07) --
	(139.24,120.07) --
	(138.94,120.07) --
	(138.64,120.07) --
	(138.34,120.07) --
	(138.04,120.07) --
	(137.74,120.07) --
	(137.44,120.07) --
	(137.14,120.07) --
	(136.84,120.07) --
	(136.54,120.07) --
	(136.24,120.07) --
	(135.94,120.07) --
	(135.64,120.07) --
	(135.34,120.07) --
	(135.04,120.07) --
	(134.74,120.07) --
	(134.44,120.07) --
	(134.14,120.07) --
	(133.84,120.07) --
	(133.54,120.07) --
	(133.24,120.07) --
	(132.94,120.07) --
	(132.64,120.07) --
	(132.34,120.07) --
	(132.04,120.07) --
	(131.74,120.07) --
	(131.44,120.07) --
	(131.14,120.07) --
	(130.84,120.07) --
	(130.54,120.07) --
	(130.24,120.07) --
	(129.94,120.07) --
	(129.64,120.07) --
	(129.34,120.07) --
	(129.04,120.07) --
	(128.74,120.07) --
	(128.44,120.07) --
	(128.14,120.07) --
	(127.84,120.07) --
	(127.54,120.07) --
	(127.25,120.07) --
	(126.95,120.07) --
	(126.65,120.07) --
	(126.35,120.07) --
	(126.05,120.07) --
	(125.75,120.07) --
	(125.45,120.07) --
	(125.15,120.07) --
	(124.85,120.07) --
	(124.55,120.07) --
	(124.25,120.07) --
	(123.95,120.07) --
	(123.65,120.07) --
	(123.35,120.07) --
	(123.05,120.07) --
	(122.75,120.07) --
	(122.45,120.07) --
	(122.15,120.07) --
	(121.85,120.07) --
	(121.55,120.07) --
	(121.25,120.07) --
	(120.95,120.07) --
	(120.65,120.07) --
	(120.35,120.07) --
	(120.05,120.07) --
	(119.75,120.07) --
	(119.45,120.07) --
	(119.15,120.07) --
	(118.85,120.07) --
	(118.55,120.07) --
	(118.25,120.07) --
	(117.95,120.07) --
	(117.65,120.07) --
	(117.35,120.07) --
	(117.05,120.07) --
	(116.75,120.07) --
	(116.45,120.07) --
	(116.15,120.07) --
	(115.85,120.07) --
	(115.55,120.07) --
	(115.25,120.07) --
	(114.95,120.07) --
	(114.65,120.07) --
	(114.35,120.07) --
	(114.05,120.07) --
	(113.75,120.07) --
	(113.45,120.07) --
	(113.15,120.07) --
	(112.85,120.07) --
	(112.55,120.07) --
	(112.25,120.07) --
	(111.95,120.07) --
	(111.65,120.07) --
	(111.36,120.07) --
	(111.06,120.07) --
	(110.76,120.07) --
	(110.46,120.07) --
	(110.16,120.07) --
	(109.86,120.07) --
	(109.56,120.07) --
	(109.26,120.07) --
	(108.96,120.07) --
	(108.66,120.07) --
	(108.36,120.07) --
	(108.06,120.07) --
	(107.76,120.07) --
	(107.46,120.07) --
	(107.16,120.07) --
	(106.86,120.07) --
	(106.56,120.07) --
	(106.26,120.07) --
	(105.96,120.07) --
	(105.66,120.07) --
	(105.36,120.07) --
	(105.06,120.07) --
	(104.76,120.07) --
	(104.46,120.07) --
	(104.16,120.07) --
	(103.86,120.07) --
	(103.56,120.07) --
	(103.26,120.07) --
	(102.96,120.07) --
	(102.66,120.07) --
	(102.36,120.07) --
	(102.06,120.07) --
	(101.76,120.07) --
	(101.46,120.07) --
	(101.16,120.07) --
	(100.86,120.07) --
	(100.56,120.07) --
	(100.26,120.07) --
	( 99.96,120.07) --
	( 99.66,120.07) --
	( 99.36,120.07) --
	( 99.06,120.07) --
	( 98.76,120.07) --
	( 98.46,120.07) --
	( 98.16,120.07) --
	( 97.86,120.07) --
	( 97.56,120.07) --
	( 97.26,120.07) --
	( 96.96,120.07) --
	( 96.66,120.07) --
	( 96.36,120.07) --
	( 96.06,120.07) --
	( 95.76,120.07) --
	( 95.46,120.07) --
	( 95.17,120.07) --
	( 94.87,120.07) --
	( 94.57,120.07) --
	( 94.27,120.07) --
	( 93.97,120.07) --
	( 93.67,120.07) --
	( 93.37,120.07) --
	( 93.07,120.07) --
	( 92.77,120.07) --
	( 92.47,120.07) --
	( 92.17,120.07) --
	( 91.87,120.07) --
	( 91.57,120.07) --
	( 91.27,120.07) --
	( 90.97,120.07) --
	( 90.67,120.07) --
	( 90.37,120.07) --
	( 90.07,120.07) --
	( 89.77,120.07) --
	( 89.47,120.07) --
	( 89.17,120.07) --
	( 88.87,120.07) --
	( 88.57,120.07) --
	( 88.27,120.07) --
	( 87.97,120.07) --
	( 87.67,120.07) --
	( 87.37,120.07) --
	( 87.07,120.07) --
	( 86.77,120.07) --
	( 86.47,120.07) --
	( 86.17,120.07) --
	( 85.87,120.07) --
	( 85.57,120.07) --
	( 85.27,120.07) --
	( 84.97,120.07) --
	( 84.67,120.07) --
	( 84.37,120.07) --
	( 84.07,120.07) --
	( 83.77,120.07) --
	( 83.47,120.07) --
	( 83.17,120.07) --
	( 82.87,120.07) --
	( 82.57,120.07) --
	( 82.27,120.07) --
	( 81.97,120.07) --
	( 81.67,120.07) --
	( 81.37,120.07) --
	( 81.07,120.07) --
	( 80.77,120.07) --
	( 80.47,120.07) --
	( 80.17,120.07) --
	( 79.87,120.07) --
	( 79.57,120.07) --
	( 79.27,120.07) --
	( 78.98,120.07) --
	( 78.68,120.07) --
	( 78.38,120.07) --
	( 78.08,120.07) --
	( 77.78,120.07) --
	( 77.48,120.07) --
	( 77.18,120.07) --
	( 76.88,120.07) --
	( 76.58,120.07) --
	( 76.28,120.07) --
	( 75.98,120.07) --
	( 75.68,120.07) --
	( 75.38,120.07) --
	( 75.08,120.07) --
	( 74.78,120.07) --
	( 74.48,120.07) --
	( 74.18,120.07) --
	( 73.88,120.07) --
	( 73.58,120.07) --
	( 73.28,120.07) --
	( 72.98,120.07) --
	( 72.68,120.07) --
	( 72.38,120.07) --
	( 72.08,120.07) --
	( 71.78,120.07) --
	( 71.48,120.07) --
	( 71.18,120.07) --
	( 70.88,120.07) --
	( 70.58,120.07) --
	( 70.28,120.07) --
	( 69.98,120.07) --
	( 69.68,120.07) --
	( 69.38,120.07) --
	( 69.08,120.07) --
	( 68.78,120.07) --
	( 68.48,120.07) --
	( 68.18,120.07) --
	( 67.88,120.07) --
	( 67.58,120.07) --
	( 67.28,120.07) --
	( 66.98,120.07) --
	( 66.68,120.07) --
	( 66.38,120.07) --
	( 66.08,120.07) --
	( 65.78,120.07) --
	( 65.48,120.07) --
	( 65.18,120.07) --
	( 64.88,120.07) --
	( 64.58,120.07) --
	( 64.28,120.07) --
	( 63.98,120.07) --
	( 63.68,120.07) --
	( 63.38,120.07) --
	( 63.08,120.07) --
	( 62.79,120.07) --
	( 62.49,120.07) --
	( 62.19,120.07) --
	( 61.89,120.07) --
	( 61.59,120.07) --
	( 61.29,120.07) --
	( 60.99,120.07) --
	( 60.69,120.07) --
	( 60.39,120.07) --
	( 60.09,120.07) --
	( 59.79,120.07) --
	( 59.49,120.07) --
	( 59.19,120.07) --
	( 58.89,120.07) --
	( 58.59,120.07) --
	( 58.29,120.07) --
	( 57.99,120.07) --
	( 57.69,120.07) --
	( 57.39,120.07) --
	( 57.09,120.07) --
	( 56.79,120.07) --
	( 56.49,120.07) --
	( 56.19,120.07) --
	( 55.89,120.07) --
	( 55.59,120.07) --
	( 55.29,120.07) --
	( 54.99,120.07) --
	( 54.69,120.07) --
	( 54.39,120.07) --
	( 54.09,120.07) --
	( 53.79,120.07) --
	( 53.49,120.07) --
	( 53.19,120.07) --
	( 52.89,120.07) --
	( 52.59,120.07) --
	( 52.29,120.07) --
	( 51.99,120.07) --
	( 51.69,120.07) --
	( 51.39,120.07) --
	( 51.09,120.07) --
	( 50.79,120.07) --
	( 50.49,120.07) --
	( 50.19,120.07) --
	( 49.89,120.07) --
	( 49.59,120.07) --
	( 49.29,120.07) --
	( 48.99,120.07) --
	( 48.69,120.07) --
	( 48.39,120.07) --
	( 48.09,120.07) --
	( 47.79,120.07) --
	( 47.49,120.07) --
	( 47.19,120.07) --
	( 46.89,120.07) --
	( 46.60,120.07) --
	( 46.30,120.07) --
	( 46.00,120.07) --
	( 45.70,120.07) --
	( 45.40,120.07) --
	( 45.10,120.07) --
	( 44.80,120.07) --
	( 44.50,120.07) --
	( 44.20,120.07) --
	( 43.90,120.07) --
	( 43.60,120.07) --
	( 43.30,120.07) --
	( 43.00,120.07) --
	( 42.70,120.07) --
	( 42.40,120.07) --
	( 42.10,120.07) --
	( 41.80,120.07) --
	( 41.50,120.07) --
	( 41.20,120.07) --
	( 40.90,120.07) --
	( 40.60,120.07) --
	( 40.30,120.07) --
	( 40.00,120.07) --
	( 39.70,120.07) --
	( 39.40,120.07) --
	cycle;
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (134.26,117.40) -- (134.26,176.17);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (116.05,117.40) -- (116.05,176.17);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (123.60,117.40) -- (123.60,176.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  2.79,117.40) -- (  2.79,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 13.81,117.40) -- ( 13.81,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 20.26,117.40) -- ( 20.26,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.83,117.40) -- ( 24.83,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.38,117.40) -- ( 28.38,123.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.28,117.40) -- ( 31.28,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.73,117.40) -- ( 33.73,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.85,117.40) -- ( 35.85,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.72,117.40) -- ( 37.72,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.40,117.40) -- ( 39.40,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.42,117.40) -- ( 50.42,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.87,117.40) -- ( 56.87,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.44,117.40) -- ( 61.44,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.99,117.40) -- ( 64.99,123.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.88,117.40) -- ( 67.88,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.34,117.40) -- ( 70.34,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.46,117.40) -- ( 72.46,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.33,117.40) -- ( 74.33,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.01,117.40) -- ( 76.01,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.03,117.40) -- ( 87.03,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.47,117.40) -- ( 93.47,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.05,117.40) -- ( 98.05,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (101.59,117.40) -- (101.59,123.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.49,117.40) -- (104.49,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (106.94,117.40) -- (106.94,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.06,117.40) -- (109.06,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.94,117.40) -- (110.94,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.61,117.40) -- (112.61,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.63,117.40) -- (123.63,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.08,117.40) -- (130.08,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.65,117.40) -- (134.65,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.20,117.40) -- (138.20,123.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.10,117.40) -- (141.10,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.55,117.40) -- (143.55,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.67,117.40) -- (145.67,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.54,117.40) -- (147.54,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (149.22,117.40) -- (149.22,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.24,117.40) -- (160.24,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.68,117.40) -- (166.68,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.26,117.40) -- (171.26,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.81,117.40) -- (174.81,123.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.70,117.40) -- (177.70,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (180.15,117.40) -- (180.15,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.28,117.40) -- (182.28,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.15,117.40) -- (184.15,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.83,117.40) -- (185.83,125.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.84,117.40) -- (196.84,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (203.29,117.40) -- (203.29,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (207.86,117.40) -- (207.86,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.41,117.40) -- (211.41,123.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (214.31,117.40) -- (214.31,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.76,117.40) -- (216.76,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (218.88,117.40) -- (218.88,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.76,117.40) -- (220.76,120.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.43,117.40) -- (222.43,125.94);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.74,117.40) rectangle (200.26,176.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,117.59) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,130.95) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,144.31) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,157.67) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,171.02) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,120.07) --
	( 31.74,120.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,133.43) --
	( 31.74,133.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,146.79) --
	( 31.74,146.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,160.15) --
	( 31.74,160.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,173.50) --
	( 31.74,173.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.40,115.15) --
	( 39.40,117.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.01,115.15) --
	( 76.01,117.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.61,115.15) --
	(112.61,117.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.22,115.15) --
	(149.22,117.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.83,115.15) --
	(185.83,117.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.54,107.17) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 41.74,110.12) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 71.15,107.17) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 78.35,110.12) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (107.75,107.17) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (114.95,110.12) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (144.36,107.17) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (151.56,110.12) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.97,107.17) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (188.16,110.12) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (116.00, 96.78) {Gross-Size, LOC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,146.79) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (209.26,114.29) rectangle (241.22,179.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (213.76,167.62) {Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76,147.69) rectangle (228.22,162.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line cap=round,fill=fillColor,fill opacity=0.33] (215.19,149.12) rectangle (226.80,160.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (220.99,147.69) -- (220.99,162.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76,133.24) rectangle (228.22,147.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line cap=round,fill=fillColor,fill opacity=0.33] (215.19,134.66) rectangle (226.80,146.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (220.99,133.24) -- (220.99,147.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76,118.79) rectangle (228.22,133.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,line cap=round,fill=fillColor,fill opacity=0.33] (215.19,120.21) rectangle (226.80,131.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (220.99,118.79) -- (220.99,133.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72,152.44) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72,137.99) {c};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72,123.53) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72, 90.34);
\end{scope}
\begin{scope}
\path[clip] ( 31.74, 27.06) rectangle (200.26, 85.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.74, 27.06) rectangle (200.26, 85.84);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74, 36.41) --
	(200.26, 36.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74, 49.77) --
	(200.26, 49.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74, 63.13) --
	(200.26, 63.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74, 76.49) --
	(200.26, 76.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 54.51, 27.06) --
	( 54.51, 85.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.72, 27.06) --
	( 84.72, 85.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (114.94, 27.06) --
	(114.94, 85.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (145.15, 27.06) --
	(145.15, 85.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (175.36, 27.06) --
	(175.36, 85.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74, 29.74) --
	(200.26, 29.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74, 43.09) --
	(200.26, 43.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74, 56.45) --
	(200.26, 56.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74, 69.81) --
	(200.26, 69.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74, 83.17) --
	(200.26, 83.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.40, 27.06) --
	( 39.40, 85.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.61, 27.06) --
	( 69.61, 85.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.83, 27.06) --
	( 99.83, 85.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.04, 27.06) --
	(130.04, 85.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.26, 27.06) --
	(160.26, 85.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.47, 27.06) --
	(190.47, 85.84);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 39.40, 83.17) --
	( 39.70, 83.17) --
	( 40.00, 83.17) --
	( 40.30, 83.17) --
	( 40.60, 83.17) --
	( 40.90, 83.17) --
	( 41.20, 83.17) --
	( 41.50, 83.17) --
	( 41.80, 83.17) --
	( 42.10, 83.17) --
	( 42.40, 83.17) --
	( 42.70, 83.17) --
	( 43.00, 83.17) --
	( 43.30, 83.17) --
	( 43.60, 83.17) --
	( 43.90, 83.17) --
	( 44.20, 83.17) --
	( 44.50, 83.17) --
	( 44.80, 83.17) --
	( 45.10, 83.17) --
	( 45.40, 83.17) --
	( 45.70, 83.17) --
	( 46.00, 83.17) --
	( 46.30, 83.17) --
	( 46.60, 83.17) --
	( 46.89, 83.17) --
	( 47.19, 83.17) --
	( 47.49, 83.17) --
	( 47.79, 83.17) --
	( 48.09, 83.17) --
	( 48.39, 83.17) --
	( 48.69, 83.17) --
	( 48.99, 83.17) --
	( 49.29, 83.17) --
	( 49.59, 83.17) --
	( 49.89, 83.17) --
	( 50.19, 83.17) --
	( 50.49, 83.17) --
	( 50.79, 83.17) --
	( 51.09, 83.17) --
	( 51.39, 83.17) --
	( 51.69, 83.17) --
	( 51.99, 83.17) --
	( 52.29, 83.17) --
	( 52.59, 83.17) --
	( 52.89, 83.17) --
	( 53.19, 83.17) --
	( 53.49, 83.17) --
	( 53.79, 83.17) --
	( 54.09, 83.17) --
	( 54.39, 83.17) --
	( 54.69, 83.17) --
	( 54.99, 83.17) --
	( 55.29, 83.17) --
	( 55.59, 83.17) --
	( 55.89, 83.17) --
	( 56.19, 83.17) --
	( 56.49, 83.17) --
	( 56.79, 83.17) --
	( 57.09, 83.17) --
	( 57.39, 83.17) --
	( 57.69, 83.17) --
	( 57.99, 83.17) --
	( 58.29, 83.17) --
	( 58.59, 83.17) --
	( 58.89, 83.17) --
	( 59.19, 83.17) --
	( 59.49, 83.17) --
	( 59.79, 83.17) --
	( 60.09, 83.17) --
	( 60.39, 83.17) --
	( 60.69, 83.17) --
	( 60.99, 83.17) --
	( 61.29, 83.17) --
	( 61.59, 83.17) --
	( 61.89, 83.17) --
	( 62.19, 83.17) --
	( 62.49, 83.17) --
	( 62.79, 83.17) --
	( 63.08, 83.17) --
	( 63.38, 83.17) --
	( 63.68, 83.17) --
	( 63.98, 83.17) --
	( 64.28, 83.17) --
	( 64.58, 83.17) --
	( 64.88, 83.17) --
	( 65.18, 83.17) --
	( 65.48, 83.17) --
	( 65.78, 83.17) --
	( 66.08, 83.17) --
	( 66.38, 83.17) --
	( 66.68, 83.17) --
	( 66.98, 83.17) --
	( 67.28, 83.17) --
	( 67.58, 83.17) --
	( 67.88, 83.17) --
	( 68.18, 83.17) --
	( 68.48, 83.17) --
	( 68.78, 83.17) --
	( 69.08, 83.17) --
	( 69.38, 83.17) --
	( 69.68, 83.17) --
	( 69.98, 83.17) --
	( 70.28, 83.17) --
	( 70.58, 83.17) --
	( 70.88, 83.17) --
	( 71.18, 83.17) --
	( 71.48, 83.17) --
	( 71.78, 83.17) --
	( 72.08, 83.17) --
	( 72.38, 83.17) --
	( 72.68, 83.17) --
	( 72.98, 83.17) --
	( 73.28, 83.17) --
	( 73.58, 83.17) --
	( 73.88, 83.17) --
	( 74.18, 83.17) --
	( 74.48, 83.17) --
	( 74.78, 83.17) --
	( 75.08, 83.17) --
	( 75.38, 83.17) --
	( 75.68, 83.17) --
	( 75.98, 83.17) --
	( 76.28, 83.17) --
	( 76.58, 83.17) --
	( 76.88, 83.17) --
	( 77.18, 83.17) --
	( 77.48, 83.17) --
	( 77.78, 83.17) --
	( 78.08, 83.17) --
	( 78.38, 83.17) --
	( 78.68, 83.17) --
	( 78.98, 83.17) --
	( 79.27, 83.17) --
	( 79.57, 83.17) --
	( 79.87, 83.17) --
	( 80.17, 83.17) --
	( 80.47, 83.17) --
	( 80.77, 83.17) --
	( 81.07, 83.17) --
	( 81.37, 83.17) --
	( 81.67, 83.17) --
	( 81.97, 83.17) --
	( 82.27, 83.17) --
	( 82.57, 83.17) --
	( 82.87, 83.17) --
	( 83.17, 83.17) --
	( 83.47, 83.17) --
	( 83.77, 83.17) --
	( 84.07, 83.17) --
	( 84.37, 83.17) --
	( 84.67, 83.17) --
	( 84.97, 83.17) --
	( 85.27, 83.17) --
	( 85.57, 83.17) --
	( 85.87, 83.17) --
	( 86.17, 83.17) --
	( 86.47, 83.17) --
	( 86.77, 83.17) --
	( 87.07, 83.17) --
	( 87.37, 83.17) --
	( 87.67, 83.17) --
	( 87.97, 83.17) --
	( 88.27, 83.17) --
	( 88.57, 83.17) --
	( 88.87, 83.17) --
	( 89.17, 83.17) --
	( 89.47, 83.17) --
	( 89.77, 83.17) --
	( 90.07, 83.17) --
	( 90.37, 83.17) --
	( 90.67, 83.17) --
	( 90.97, 83.17) --
	( 91.27, 83.17) --
	( 91.57, 83.17) --
	( 91.87, 83.17) --
	( 92.17, 83.17) --
	( 92.47, 83.17) --
	( 92.77, 83.17) --
	( 93.07, 83.17) --
	( 93.37, 83.17) --
	( 93.67, 83.17) --
	( 93.97, 83.17) --
	( 94.27, 83.17) --
	( 94.57, 83.17) --
	( 94.87, 83.17) --
	( 95.17, 83.17) --
	( 95.46, 83.17) --
	( 95.76, 83.17) --
	( 96.06, 83.17) --
	( 96.36, 83.17) --
	( 96.66, 83.17) --
	( 96.96, 83.17) --
	( 97.26, 83.17) --
	( 97.56, 83.17) --
	( 97.86, 83.17) --
	( 98.16, 83.17) --
	( 98.46, 83.17) --
	( 98.76, 83.17) --
	( 99.06, 83.17) --
	( 99.36, 83.17) --
	( 99.66, 83.17) --
	( 99.96, 83.17) --
	(100.26, 83.17) --
	(100.56, 83.17) --
	(100.86, 83.17) --
	(101.16, 83.17) --
	(101.46, 83.17) --
	(101.76, 83.17) --
	(102.06, 83.17) --
	(102.36, 83.17) --
	(102.66, 83.17) --
	(102.96, 83.17) --
	(103.26, 83.17) --
	(103.56, 83.17) --
	(103.86, 83.17) --
	(104.16, 83.17) --
	(104.46, 83.17) --
	(104.76, 83.17) --
	(105.06, 83.17) --
	(105.36, 83.17) --
	(105.66, 83.17) --
	(105.96, 83.17) --
	(106.26, 83.17) --
	(106.56, 83.17) --
	(106.86, 83.17) --
	(107.16, 83.17) --
	(107.46, 83.17) --
	(107.76, 83.17) --
	(108.06, 83.17) --
	(108.36, 83.17) --
	(108.66, 83.17) --
	(108.96, 83.17) --
	(109.26, 83.17) --
	(109.56, 83.17) --
	(109.86, 83.17) --
	(110.16, 83.17) --
	(110.46, 83.17) --
	(110.76, 83.17) --
	(111.06, 83.17) --
	(111.36, 83.17) --
	(111.65, 83.17) --
	(111.95, 83.17) --
	(112.25, 83.17) --
	(112.55, 83.17) --
	(112.85, 83.17) --
	(113.15, 83.17) --
	(113.45, 83.17) --
	(113.75, 83.17) --
	(114.05, 83.17) --
	(114.35, 83.17) --
	(114.65, 83.17) --
	(114.95, 83.17) --
	(115.25, 83.17) --
	(115.55, 83.17) --
	(115.85, 83.17) --
	(116.15, 83.17) --
	(116.45, 83.17) --
	(116.75, 83.17) --
	(117.05, 83.17) --
	(117.35, 83.17) --
	(117.65, 83.17) --
	(117.95, 83.17) --
	(118.25, 83.17) --
	(118.55, 83.17) --
	(118.85, 83.17) --
	(119.15, 83.17) --
	(119.45, 83.17) --
	(119.75, 83.17) --
	(120.05, 83.17) --
	(120.35, 83.17) --
	(120.65, 83.17) --
	(120.95, 83.17) --
	(121.25, 83.17) --
	(121.55, 83.17) --
	(121.85, 83.17) --
	(122.15, 83.17) --
	(122.45, 83.17) --
	(122.75, 83.17) --
	(123.05, 83.17) --
	(123.35, 83.17) --
	(123.65, 83.17) --
	(123.95, 83.17) --
	(124.25, 83.17) --
	(124.55, 83.17) --
	(124.85, 83.17) --
	(125.15, 83.17) --
	(125.45, 83.17) --
	(125.75, 83.17) --
	(126.05, 83.17) --
	(126.35, 83.17) --
	(126.65, 83.17) --
	(126.95, 83.17) --
	(127.25, 83.17) --
	(127.54, 83.17) --
	(127.84, 83.17) --
	(128.14, 83.17) --
	(128.44, 83.17) --
	(128.74, 83.17) --
	(129.04, 83.17) --
	(129.34, 83.17) --
	(129.64, 83.17) --
	(129.94, 83.17) --
	(130.24, 83.17) --
	(130.54, 83.17) --
	(130.84, 83.17) --
	(131.14, 83.17) --
	(131.44, 83.17) --
	(131.74, 83.17) --
	(132.04, 83.17) --
	(132.34, 83.17) --
	(132.64, 83.17) --
	(132.94, 83.17) --
	(133.24, 83.17) --
	(133.54, 83.17) --
	(133.84, 83.17) --
	(134.14, 83.17) --
	(134.44, 83.17) --
	(134.74, 83.17) --
	(135.04, 83.17) --
	(135.34, 83.17) --
	(135.64, 83.17) --
	(135.94, 83.17) --
	(136.24, 83.17) --
	(136.54, 83.17) --
	(136.84, 83.17) --
	(137.14, 83.17) --
	(137.44, 83.17) --
	(137.74, 83.17) --
	(138.04, 83.17) --
	(138.34, 83.17) --
	(138.64, 83.17) --
	(138.94, 83.17) --
	(139.24, 83.17) --
	(139.54, 83.17) --
	(139.84, 83.17) --
	(140.14, 83.17) --
	(140.44, 83.17) --
	(140.74, 83.17) --
	(141.04, 83.17) --
	(141.34, 83.17) --
	(141.64, 83.17) --
	(141.94, 83.17) --
	(142.24, 83.17) --
	(142.54, 83.17) --
	(142.84, 83.17) --
	(143.14, 83.17) --
	(143.44, 83.17) --
	(143.73, 83.17) --
	(144.03, 83.17) --
	(144.33, 83.17) --
	(144.63, 83.17) --
	(144.93, 83.17) --
	(145.23, 83.17) --
	(145.53, 83.17) --
	(145.83, 83.17) --
	(146.13, 83.17) --
	(146.43, 83.17) --
	(146.73, 83.17) --
	(147.03, 83.17) --
	(147.33, 83.17) --
	(147.63, 83.17) --
	(147.93, 83.17) --
	(148.23, 83.17) --
	(148.53, 83.17) --
	(148.83, 83.17) --
	(149.13, 83.17) --
	(149.43, 83.17) --
	(149.73, 83.17) --
	(150.03, 83.17) --
	(150.33, 83.17) --
	(150.63, 83.17) --
	(150.93, 83.17) --
	(151.23, 83.17) --
	(151.53, 83.17) --
	(151.83, 83.17) --
	(152.13, 83.17) --
	(152.43, 83.17) --
	(152.73, 83.17) --
	(153.03, 83.17) --
	(153.33, 83.17) --
	(153.63, 83.17) --
	(153.93, 83.17) --
	(154.23, 83.17) --
	(154.53, 83.17) --
	(154.83, 83.17) --
	(155.13, 83.17) --
	(155.43, 83.17) --
	(155.73, 83.17) --
	(156.03, 83.17) --
	(156.33, 83.17) --
	(156.63, 83.17) --
	(156.93, 83.17) --
	(157.23, 83.17) --
	(157.53, 83.17) --
	(157.83, 83.17) --
	(158.13, 83.17) --
	(158.43, 83.17) --
	(158.73, 83.17) --
	(159.03, 83.17) --
	(159.33, 83.17) --
	(159.63, 83.17) --
	(159.92, 83.17) --
	(160.22, 83.17) --
	(160.52, 83.17) --
	(160.82, 83.17) --
	(161.12, 83.17) --
	(161.42, 83.17) --
	(161.72, 83.17) --
	(162.02, 83.17) --
	(162.32, 83.17) --
	(162.62, 83.17) --
	(162.92, 83.17) --
	(163.22, 83.17) --
	(163.52, 83.17) --
	(163.82, 83.17) --
	(164.12, 83.17) --
	(164.42, 83.17) --
	(164.72, 83.17) --
	(165.02, 83.17) --
	(165.32, 83.17) --
	(165.62, 83.17) --
	(165.92, 83.17) --
	(166.22, 83.17) --
	(166.52, 83.17) --
	(166.82, 83.17) --
	(167.12, 83.17) --
	(167.42, 83.17) --
	(167.72, 83.17) --
	(168.02, 83.17) --
	(168.32, 83.17) --
	(168.62, 83.17) --
	(168.92, 83.17) --
	(169.22, 83.17) --
	(169.52, 83.17) --
	(169.82, 83.17) --
	(170.12, 83.17) --
	(170.42, 83.17) --
	(170.72, 83.17) --
	(171.02, 83.17) --
	(171.32, 83.17) --
	(171.62, 83.17) --
	(171.92, 83.17) --
	(172.22, 83.17) --
	(172.52, 83.17) --
	(172.82, 83.17) --
	(173.12, 83.17) --
	(173.42, 83.17) --
	(173.72, 83.17) --
	(174.02, 83.17) --
	(174.32, 83.17) --
	(174.62, 83.17) --
	(174.92, 83.17) --
	(175.22, 83.17) --
	(175.52, 83.17) --
	(175.82, 83.17) --
	(176.11, 83.17) --
	(176.41, 83.17) --
	(176.71, 83.17) --
	(177.01, 83.17) --
	(177.31, 83.17) --
	(177.61, 83.17) --
	(177.91, 83.17) --
	(178.21, 83.17) --
	(178.51, 83.17) --
	(178.81, 83.17) --
	(179.11, 83.17) --
	(179.41, 83.17) --
	(179.71, 83.17) --
	(180.01, 83.17) --
	(180.31, 83.17) --
	(180.61, 83.17) --
	(180.91, 83.17) --
	(181.21, 83.17) --
	(181.51, 83.17) --
	(181.81, 83.17) --
	(182.11, 83.17) --
	(182.41, 83.17) --
	(182.71, 83.17) --
	(183.01, 83.17) --
	(183.31, 83.17) --
	(183.61, 83.17) --
	(183.91, 83.17) --
	(184.21, 83.17) --
	(184.51, 83.17) --
	(184.81, 83.17) --
	(185.11, 83.17) --
	(185.41, 83.17) --
	(185.71, 83.17) --
	(186.01, 83.17) --
	(186.31, 83.17) --
	(186.61, 83.17) --
	(186.91, 83.17) --
	(187.21, 83.17) --
	(187.51, 83.17) --
	(187.81, 83.17) --
	(188.11, 83.17) --
	(188.41, 83.17) --
	(188.71, 83.17) --
	(189.01, 83.17) --
	(189.31, 83.17) --
	(189.61, 83.17) --
	(189.91, 83.17) --
	(190.21, 83.17) --
	(190.51, 83.17) --
	(190.81, 83.17) --
	(191.11, 83.17) --
	(191.41, 83.17) --
	(191.71, 83.17) --
	(192.01, 83.17) --
	(192.30, 83.17) --
	(192.60, 83.17) --
	(192.60, 81.55) --
	(192.30, 81.31) --
	(192.01, 81.04) --
	(191.71, 80.73) --
	(191.41, 80.37) --
	(191.11, 79.97) --
	(190.81, 79.52) --
	(190.51, 79.02) --
	(190.21, 78.46) --
	(189.91, 77.82) --
	(189.61, 77.13) --
	(189.31, 76.37) --
	(189.01, 75.55) --
	(188.71, 74.63) --
	(188.41, 73.64) --
	(188.11, 72.59) --
	(187.81, 71.48) --
	(187.51, 70.30) --
	(187.21, 69.05) --
	(186.91, 67.76) --
	(186.61, 66.45) --
	(186.31, 65.12) --
	(186.01, 63.74) --
	(185.71, 62.38) --
	(185.41, 61.04) --
	(185.11, 59.73) --
	(184.81, 58.44) --
	(184.51, 57.19) --
	(184.21, 56.00) --
	(183.91, 54.87) --
	(183.61, 53.81) --
	(183.31, 52.79) --
	(183.01, 51.86) --
	(182.71, 50.99) --
	(182.41, 50.19) --
	(182.11, 49.45) --
	(181.81, 48.77) --
	(181.51, 48.15) --
	(181.21, 47.58) --
	(180.91, 47.07) --
	(180.61, 46.60) --
	(180.31, 46.17) --
	(180.01, 45.79) --
	(179.71, 45.45) --
	(179.41, 45.13) --
	(179.11, 44.85) --
	(178.81, 44.60) --
	(178.51, 44.37) --
	(178.21, 44.17) --
	(177.91, 43.99) --
	(177.61, 43.83) --
	(177.31, 43.69) --
	(177.01, 43.57) --
	(176.71, 43.46) --
	(176.41, 43.38) --
	(176.11, 43.31) --
	(175.82, 43.25) --
	(175.52, 43.21) --
	(175.22, 43.18) --
	(174.92, 43.17) --
	(174.62, 43.17) --
	(174.32, 43.19) --
	(174.02, 43.22) --
	(173.72, 43.26) --
	(173.42, 43.32) --
	(173.12, 43.39) --
	(172.82, 43.47) --
	(172.52, 43.57) --
	(172.22, 43.68) --
	(171.92, 43.80) --
	(171.62, 43.94) --
	(171.32, 44.09) --
	(171.02, 44.25) --
	(170.72, 44.42) --
	(170.42, 44.61) --
	(170.12, 44.80) --
	(169.82, 45.01) --
	(169.52, 45.22) --
	(169.22, 45.45) --
	(168.92, 45.68) --
	(168.62, 45.92) --
	(168.32, 46.16) --
	(168.02, 46.41) --
	(167.72, 46.66) --
	(167.42, 46.92) --
	(167.12, 47.17) --
	(166.82, 47.43) --
	(166.52, 47.69) --
	(166.22, 47.94) --
	(165.92, 48.19) --
	(165.62, 48.43) --
	(165.32, 48.67) --
	(165.02, 48.90) --
	(164.72, 49.12) --
	(164.42, 49.34) --
	(164.12, 49.54) --
	(163.82, 49.74) --
	(163.52, 49.92) --
	(163.22, 50.10) --
	(162.92, 50.27) --
	(162.62, 50.42) --
	(162.32, 50.57) --
	(162.02, 50.71) --
	(161.72, 50.84) --
	(161.42, 50.96) --
	(161.12, 51.07) --
	(160.82, 51.18) --
	(160.52, 51.28) --
	(160.22, 51.37) --
	(159.92, 51.46) --
	(159.63, 51.55) --
	(159.33, 51.63) --
	(159.03, 51.71) --
	(158.73, 51.79) --
	(158.43, 51.87) --
	(158.13, 51.94) --
	(157.83, 52.01) --
	(157.53, 52.09) --
	(157.23, 52.16) --
	(156.93, 52.24) --
	(156.63, 52.32) --
	(156.33, 52.40) --
	(156.03, 52.48) --
	(155.73, 52.56) --
	(155.43, 52.65) --
	(155.13, 52.74) --
	(154.83, 52.83) --
	(154.53, 52.92) --
	(154.23, 53.02) --
	(153.93, 53.12) --
	(153.63, 53.22) --
	(153.33, 53.32) --
	(153.03, 53.43) --
	(152.73, 53.54) --
	(152.43, 53.65) --
	(152.13, 53.76) --
	(151.83, 53.87) --
	(151.53, 53.98) --
	(151.23, 54.09) --
	(150.93, 54.21) --
	(150.63, 54.32) --
	(150.33, 54.43) --
	(150.03, 54.54) --
	(149.73, 54.65) --
	(149.43, 54.76) --
	(149.13, 54.87) --
	(148.83, 54.97) --
	(148.53, 55.07) --
	(148.23, 55.17) --
	(147.93, 55.26) --
	(147.63, 55.35) --
	(147.33, 55.44) --
	(147.03, 55.52) --
	(146.73, 55.60) --
	(146.43, 55.68) --
	(146.13, 55.75) --
	(145.83, 55.81) --
	(145.53, 55.87) --
	(145.23, 55.93) --
	(144.93, 55.98) --
	(144.63, 56.03) --
	(144.33, 56.07) --
	(144.03, 56.11) --
	(143.73, 56.14) --
	(143.44, 56.17) --
	(143.14, 56.20) --
	(142.84, 56.23) --
	(142.54, 56.25) --
	(142.24, 56.27) --
	(141.94, 56.29) --
	(141.64, 56.31) --
	(141.34, 56.32) --
	(141.04, 56.34) --
	(140.74, 56.36) --
	(140.44, 56.37) --
	(140.14, 56.39) --
	(139.84, 56.41) --
	(139.54, 56.42) --
	(139.24, 56.45) --
	(138.94, 56.47) --
	(138.64, 56.50) --
	(138.34, 56.53) --
	(138.04, 56.56) --
	(137.74, 56.60) --
	(137.44, 56.64) --
	(137.14, 56.68) --
	(136.84, 56.73) --
	(136.54, 56.79) --
	(136.24, 56.85) --
	(135.94, 56.91) --
	(135.64, 56.98) --
	(135.34, 57.06) --
	(135.04, 57.14) --
	(134.74, 57.23) --
	(134.44, 57.32) --
	(134.14, 57.42) --
	(133.84, 57.52) --
	(133.54, 57.62) --
	(133.24, 57.74) --
	(132.94, 57.85) --
	(132.64, 57.97) --
	(132.34, 58.10) --
	(132.04, 58.22) --
	(131.74, 58.35) --
	(131.44, 58.49) --
	(131.14, 58.63) --
	(130.84, 58.77) --
	(130.54, 58.91) --
	(130.24, 59.05) --
	(129.94, 59.20) --
	(129.64, 59.35) --
	(129.34, 59.50) --
	(129.04, 59.65) --
	(128.74, 59.81) --
	(128.44, 59.96) --
	(128.14, 60.11) --
	(127.84, 60.27) --
	(127.54, 60.43) --
	(127.25, 60.59) --
	(126.95, 60.75) --
	(126.65, 60.91) --
	(126.35, 61.07) --
	(126.05, 61.23) --
	(125.75, 61.40) --
	(125.45, 61.57) --
	(125.15, 61.74) --
	(124.85, 61.91) --
	(124.55, 62.09) --
	(124.25, 62.26) --
	(123.95, 62.44) --
	(123.65, 62.63) --
	(123.35, 62.82) --
	(123.05, 63.01) --
	(122.75, 63.20) --
	(122.45, 63.41) --
	(122.15, 63.61) --
	(121.85, 63.82) --
	(121.55, 64.04) --
	(121.25, 64.26) --
	(120.95, 64.48) --
	(120.65, 64.71) --
	(120.35, 64.95) --
	(120.05, 65.19) --
	(119.75, 65.43) --
	(119.45, 65.68) --
	(119.15, 65.94) --
	(118.85, 66.19) --
	(118.55, 66.46) --
	(118.25, 66.72) --
	(117.95, 66.99) --
	(117.65, 67.26) --
	(117.35, 67.53) --
	(117.05, 67.80) --
	(116.75, 68.08) --
	(116.45, 68.35) --
	(116.15, 68.62) --
	(115.85, 68.89) --
	(115.55, 69.16) --
	(115.25, 69.42) --
	(114.95, 69.68) --
	(114.65, 69.93) --
	(114.35, 70.18) --
	(114.05, 70.43) --
	(113.75, 70.66) --
	(113.45, 70.89) --
	(113.15, 71.11) --
	(112.85, 71.32) --
	(112.55, 71.52) --
	(112.25, 71.72) --
	(111.95, 71.90) --
	(111.65, 72.07) --
	(111.36, 72.23) --
	(111.06, 72.39) --
	(110.76, 72.53) --
	(110.46, 72.66) --
	(110.16, 72.78) --
	(109.86, 72.88) --
	(109.56, 72.98) --
	(109.26, 73.07) --
	(108.96, 73.14) --
	(108.66, 73.21) --
	(108.36, 73.27) --
	(108.06, 73.31) --
	(107.76, 73.35) --
	(107.46, 73.38) --
	(107.16, 73.40) --
	(106.86, 73.41) --
	(106.56, 73.41) --
	(106.26, 73.41) --
	(105.96, 73.40) --
	(105.66, 73.39) --
	(105.36, 73.37) --
	(105.06, 73.34) --
	(104.76, 73.31) --
	(104.46, 73.28) --
	(104.16, 73.24) --
	(103.86, 73.20) --
	(103.56, 73.16) --
	(103.26, 73.12) --
	(102.96, 73.08) --
	(102.66, 73.03) --
	(102.36, 72.99) --
	(102.06, 72.95) --
	(101.76, 72.90) --
	(101.46, 72.86) --
	(101.16, 72.82) --
	(100.86, 72.79) --
	(100.56, 72.75) --
	(100.26, 72.72) --
	( 99.96, 72.70) --
	( 99.66, 72.67) --
	( 99.36, 72.66) --
	( 99.06, 72.64) --
	( 98.76, 72.63) --
	( 98.46, 72.63) --
	( 98.16, 72.63) --
	( 97.86, 72.63) --
	( 97.56, 72.64) --
	( 97.26, 72.65) --
	( 96.96, 72.67) --
	( 96.66, 72.70) --
	( 96.36, 72.73) --
	( 96.06, 72.76) --
	( 95.76, 72.80) --
	( 95.46, 72.85) --
	( 95.17, 72.90) --
	( 94.87, 72.95) --
	( 94.57, 73.01) --
	( 94.27, 73.07) --
	( 93.97, 73.14) --
	( 93.67, 73.20) --
	( 93.37, 73.28) --
	( 93.07, 73.35) --
	( 92.77, 73.42) --
	( 92.47, 73.50) --
	( 92.17, 73.58) --
	( 91.87, 73.65) --
	( 91.57, 73.73) --
	( 91.27, 73.81) --
	( 90.97, 73.88) --
	( 90.67, 73.95) --
	( 90.37, 74.02) --
	( 90.07, 74.09) --
	( 89.77, 74.16) --
	( 89.47, 74.22) --
	( 89.17, 74.27) --
	( 88.87, 74.32) --
	( 88.57, 74.37) --
	( 88.27, 74.42) --
	( 87.97, 74.45) --
	( 87.67, 74.48) --
	( 87.37, 74.51) --
	( 87.07, 74.53) --
	( 86.77, 74.55) --
	( 86.47, 74.56) --
	( 86.17, 74.57) --
	( 85.87, 74.57) --
	( 85.57, 74.57) --
	( 85.27, 74.56) --
	( 84.97, 74.55) --
	( 84.67, 74.53) --
	( 84.37, 74.51) --
	( 84.07, 74.49) --
	( 83.77, 74.47) --
	( 83.47, 74.44) --
	( 83.17, 74.41) --
	( 82.87, 74.39) --
	( 82.57, 74.36) --
	( 82.27, 74.32) --
	( 81.97, 74.29) --
	( 81.67, 74.26) --
	( 81.37, 74.23) --
	( 81.07, 74.20) --
	( 80.77, 74.17) --
	( 80.47, 74.14) --
	( 80.17, 74.11) --
	( 79.87, 74.08) --
	( 79.57, 74.05) --
	( 79.27, 74.02) --
	( 78.98, 73.99) --
	( 78.68, 73.97) --
	( 78.38, 73.94) --
	( 78.08, 73.91) --
	( 77.78, 73.89) --
	( 77.48, 73.86) --
	( 77.18, 73.84) --
	( 76.88, 73.82) --
	( 76.58, 73.79) --
	( 76.28, 73.77) --
	( 75.98, 73.74) --
	( 75.68, 73.72) --
	( 75.38, 73.69) --
	( 75.08, 73.66) --
	( 74.78, 73.64) --
	( 74.48, 73.61) --
	( 74.18, 73.58) --
	( 73.88, 73.55) --
	( 73.58, 73.53) --
	( 73.28, 73.49) --
	( 72.98, 73.47) --
	( 72.68, 73.44) --
	( 72.38, 73.40) --
	( 72.08, 73.37) --
	( 71.78, 73.34) --
	( 71.48, 73.31) --
	( 71.18, 73.28) --
	( 70.88, 73.25) --
	( 70.58, 73.22) --
	( 70.28, 73.20) --
	( 69.98, 73.17) --
	( 69.68, 73.15) --
	( 69.38, 73.12) --
	( 69.08, 73.10) --
	( 68.78, 73.08) --
	( 68.48, 73.06) --
	( 68.18, 73.05) --
	( 67.88, 73.03) --
	( 67.58, 73.02) --
	( 67.28, 73.01) --
	( 66.98, 73.01) --
	( 66.68, 73.00) --
	( 66.38, 73.00) --
	( 66.08, 73.01) --
	( 65.78, 73.01) --
	( 65.48, 73.02) --
	( 65.18, 73.03) --
	( 64.88, 73.05) --
	( 64.58, 73.07) --
	( 64.28, 73.09) --
	( 63.98, 73.11) --
	( 63.68, 73.14) --
	( 63.38, 73.17) --
	( 63.08, 73.21) --
	( 62.79, 73.25) --
	( 62.49, 73.28) --
	( 62.19, 73.33) --
	( 61.89, 73.38) --
	( 61.59, 73.44) --
	( 61.29, 73.48) --
	( 60.99, 73.53) --
	( 60.69, 73.60) --
	( 60.39, 73.67) --
	( 60.09, 73.73) --
	( 59.79, 73.79) --
	( 59.49, 73.87) --
	( 59.19, 73.95) --
	( 58.89, 74.04) --
	( 58.59, 74.11) --
	( 58.29, 74.21) --
	( 57.99, 74.32) --
	( 57.69, 74.44) --
	( 57.39, 74.55) --
	( 57.09, 74.68) --
	( 56.79, 74.84) --
	( 56.49, 75.02) --
	( 56.19, 75.21) --
	( 55.89, 75.41) --
	( 55.59, 75.68) --
	( 55.29, 75.98) --
	( 54.99, 76.32) --
	( 54.69, 76.68) --
	( 54.39, 77.12) --
	( 54.09, 77.60) --
	( 53.79, 78.13) --
	( 53.49, 78.67) --
	( 53.19, 79.23) --
	( 52.89, 79.79) --
	( 52.59, 80.32) --
	( 52.29, 80.82) --
	( 51.99, 81.25) --
	( 51.69, 81.63) --
	( 51.39, 81.96) --
	( 51.09, 82.22) --
	( 50.79, 82.44) --
	( 50.49, 82.60) --
	( 50.19, 82.74) --
	( 49.89, 82.84) --
	( 49.59, 82.92) --
	( 49.29, 82.98) --
	( 48.99, 83.03) --
	( 48.69, 83.06) --
	( 48.39, 83.09) --
	( 48.09, 83.11) --
	( 47.79, 83.12) --
	( 47.49, 83.13) --
	( 47.19, 83.14) --
	( 46.89, 83.15) --
	( 46.60, 83.15) --
	( 46.30, 83.16) --
	( 46.00, 83.16) --
	( 45.70, 83.16) --
	( 45.40, 83.16) --
	( 45.10, 83.16) --
	( 44.80, 83.16) --
	( 44.50, 83.16) --
	( 44.20, 83.16) --
	( 43.90, 83.17) --
	( 43.60, 83.17) --
	( 43.30, 83.17) --
	( 43.00, 83.17) --
	( 42.70, 83.17) --
	( 42.40, 83.17) --
	( 42.10, 83.17) --
	( 41.80, 83.17) --
	( 41.50, 83.17) --
	( 41.20, 83.17) --
	( 40.90, 83.17) --
	( 40.60, 83.17) --
	( 40.30, 83.17) --
	( 40.00, 83.17) --
	( 39.70, 83.17) --
	( 39.40, 83.17) --
	cycle;
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 39.40, 83.17) --
	( 39.70, 83.17) --
	( 40.00, 83.17) --
	( 40.30, 83.17) --
	( 40.60, 83.17) --
	( 40.90, 83.17) --
	( 41.20, 83.17) --
	( 41.50, 83.17) --
	( 41.80, 83.17) --
	( 42.10, 83.17) --
	( 42.40, 83.17) --
	( 42.70, 83.17) --
	( 43.00, 83.17) --
	( 43.30, 83.17) --
	( 43.60, 83.17) --
	( 43.90, 83.17) --
	( 44.20, 83.16) --
	( 44.50, 83.16) --
	( 44.80, 83.16) --
	( 45.10, 83.16) --
	( 45.40, 83.16) --
	( 45.70, 83.16) --
	( 46.00, 83.16) --
	( 46.30, 83.16) --
	( 46.60, 83.15) --
	( 46.89, 83.15) --
	( 47.19, 83.14) --
	( 47.49, 83.13) --
	( 47.79, 83.12) --
	( 48.09, 83.11) --
	( 48.39, 83.09) --
	( 48.69, 83.06) --
	( 48.99, 83.03) --
	( 49.29, 82.98) --
	( 49.59, 82.92) --
	( 49.89, 82.84) --
	( 50.19, 82.74) --
	( 50.49, 82.60) --
	( 50.79, 82.44) --
	( 51.09, 82.22) --
	( 51.39, 81.96) --
	( 51.69, 81.63) --
	( 51.99, 81.25) --
	( 52.29, 80.82) --
	( 52.59, 80.32) --
	( 52.89, 79.79) --
	( 53.19, 79.23) --
	( 53.49, 78.67) --
	( 53.79, 78.13) --
	( 54.09, 77.60) --
	( 54.39, 77.12) --
	( 54.69, 76.68) --
	( 54.99, 76.32) --
	( 55.29, 75.98) --
	( 55.59, 75.68) --
	( 55.89, 75.41) --
	( 56.19, 75.21) --
	( 56.49, 75.02) --
	( 56.79, 74.84) --
	( 57.09, 74.68) --
	( 57.39, 74.55) --
	( 57.69, 74.44) --
	( 57.99, 74.32) --
	( 58.29, 74.21) --
	( 58.59, 74.11) --
	( 58.89, 74.04) --
	( 59.19, 73.95) --
	( 59.49, 73.87) --
	( 59.79, 73.79) --
	( 60.09, 73.73) --
	( 60.39, 73.67) --
	( 60.69, 73.60) --
	( 60.99, 73.53) --
	( 61.29, 73.48) --
	( 61.59, 73.44) --
	( 61.89, 73.38) --
	( 62.19, 73.33) --
	( 62.49, 73.28) --
	( 62.79, 73.25) --
	( 63.08, 73.21) --
	( 63.38, 73.17) --
	( 63.68, 73.14) --
	( 63.98, 73.11) --
	( 64.28, 73.09) --
	( 64.58, 73.07) --
	( 64.88, 73.05) --
	( 65.18, 73.03) --
	( 65.48, 73.02) --
	( 65.78, 73.01) --
	( 66.08, 73.01) --
	( 66.38, 73.00) --
	( 66.68, 73.00) --
	( 66.98, 73.01) --
	( 67.28, 73.01) --
	( 67.58, 73.02) --
	( 67.88, 73.03) --
	( 68.18, 73.05) --
	( 68.48, 73.06) --
	( 68.78, 73.08) --
	( 69.08, 73.10) --
	( 69.38, 73.12) --
	( 69.68, 73.15) --
	( 69.98, 73.17) --
	( 70.28, 73.20) --
	( 70.58, 73.22) --
	( 70.88, 73.25) --
	( 71.18, 73.28) --
	( 71.48, 73.31) --
	( 71.78, 73.34) --
	( 72.08, 73.37) --
	( 72.38, 73.40) --
	( 72.68, 73.44) --
	( 72.98, 73.47) --
	( 73.28, 73.49) --
	( 73.58, 73.53) --
	( 73.88, 73.55) --
	( 74.18, 73.58) --
	( 74.48, 73.61) --
	( 74.78, 73.64) --
	( 75.08, 73.66) --
	( 75.38, 73.69) --
	( 75.68, 73.72) --
	( 75.98, 73.74) --
	( 76.28, 73.77) --
	( 76.58, 73.79) --
	( 76.88, 73.82) --
	( 77.18, 73.84) --
	( 77.48, 73.86) --
	( 77.78, 73.89) --
	( 78.08, 73.91) --
	( 78.38, 73.94) --
	( 78.68, 73.97) --
	( 78.98, 73.99) --
	( 79.27, 74.02) --
	( 79.57, 74.05) --
	( 79.87, 74.08) --
	( 80.17, 74.11) --
	( 80.47, 74.14) --
	( 80.77, 74.17) --
	( 81.07, 74.20) --
	( 81.37, 74.23) --
	( 81.67, 74.26) --
	( 81.97, 74.29) --
	( 82.27, 74.32) --
	( 82.57, 74.36) --
	( 82.87, 74.39) --
	( 83.17, 74.41) --
	( 83.47, 74.44) --
	( 83.77, 74.47) --
	( 84.07, 74.49) --
	( 84.37, 74.51) --
	( 84.67, 74.53) --
	( 84.97, 74.55) --
	( 85.27, 74.56) --
	( 85.57, 74.57) --
	( 85.87, 74.57) --
	( 86.17, 74.57) --
	( 86.47, 74.56) --
	( 86.77, 74.55) --
	( 87.07, 74.53) --
	( 87.37, 74.51) --
	( 87.67, 74.48) --
	( 87.97, 74.45) --
	( 88.27, 74.42) --
	( 88.57, 74.37) --
	( 88.87, 74.32) --
	( 89.17, 74.27) --
	( 89.47, 74.22) --
	( 89.77, 74.16) --
	( 90.07, 74.09) --
	( 90.37, 74.02) --
	( 90.67, 73.95) --
	( 90.97, 73.88) --
	( 91.27, 73.81) --
	( 91.57, 73.73) --
	( 91.87, 73.65) --
	( 92.17, 73.58) --
	( 92.47, 73.50) --
	( 92.77, 73.42) --
	( 93.07, 73.35) --
	( 93.37, 73.28) --
	( 93.67, 73.20) --
	( 93.97, 73.14) --
	( 94.27, 73.07) --
	( 94.57, 73.01) --
	( 94.87, 72.95) --
	( 95.17, 72.90) --
	( 95.46, 72.85) --
	( 95.76, 72.80) --
	( 96.06, 72.76) --
	( 96.36, 72.73) --
	( 96.66, 72.70) --
	( 96.96, 72.67) --
	( 97.26, 72.65) --
	( 97.56, 72.64) --
	( 97.86, 72.63) --
	( 98.16, 72.63) --
	( 98.46, 72.63) --
	( 98.76, 72.63) --
	( 99.06, 72.64) --
	( 99.36, 72.66) --
	( 99.66, 72.67) --
	( 99.96, 72.70) --
	(100.26, 72.72) --
	(100.56, 72.75) --
	(100.86, 72.79) --
	(101.16, 72.82) --
	(101.46, 72.86) --
	(101.76, 72.90) --
	(102.06, 72.95) --
	(102.36, 72.99) --
	(102.66, 73.03) --
	(102.96, 73.08) --
	(103.26, 73.12) --
	(103.56, 73.16) --
	(103.86, 73.20) --
	(104.16, 73.24) --
	(104.46, 73.28) --
	(104.76, 73.31) --
	(105.06, 73.34) --
	(105.36, 73.37) --
	(105.66, 73.39) --
	(105.96, 73.40) --
	(106.26, 73.41) --
	(106.56, 73.41) --
	(106.86, 73.41) --
	(107.16, 73.40) --
	(107.46, 73.38) --
	(107.76, 73.35) --
	(108.06, 73.31) --
	(108.36, 73.27) --
	(108.66, 73.21) --
	(108.96, 73.14) --
	(109.26, 73.07) --
	(109.56, 72.98) --
	(109.86, 72.88) --
	(110.16, 72.78) --
	(110.46, 72.66) --
	(110.76, 72.53) --
	(111.06, 72.39) --
	(111.36, 72.23) --
	(111.65, 72.07) --
	(111.95, 71.90) --
	(112.25, 71.72) --
	(112.55, 71.52) --
	(112.85, 71.32) --
	(113.15, 71.11) --
	(113.45, 70.89) --
	(113.75, 70.66) --
	(114.05, 70.43) --
	(114.35, 70.18) --
	(114.65, 69.93) --
	(114.95, 69.68) --
	(115.25, 69.42) --
	(115.55, 69.16) --
	(115.85, 68.89) --
	(116.15, 68.62) --
	(116.45, 68.35) --
	(116.75, 68.08) --
	(117.05, 67.80) --
	(117.35, 67.53) --
	(117.65, 67.26) --
	(117.95, 66.99) --
	(118.25, 66.72) --
	(118.55, 66.46) --
	(118.85, 66.19) --
	(119.15, 65.94) --
	(119.45, 65.68) --
	(119.75, 65.43) --
	(120.05, 65.19) --
	(120.35, 64.95) --
	(120.65, 64.71) --
	(120.95, 64.48) --
	(121.25, 64.26) --
	(121.55, 64.04) --
	(121.85, 63.82) --
	(122.15, 63.61) --
	(122.45, 63.41) --
	(122.75, 63.20) --
	(123.05, 63.01) --
	(123.35, 62.82) --
	(123.65, 62.63) --
	(123.95, 62.44) --
	(124.25, 62.26) --
	(124.55, 62.09) --
	(124.85, 61.91) --
	(125.15, 61.74) --
	(125.45, 61.57) --
	(125.75, 61.40) --
	(126.05, 61.23) --
	(126.35, 61.07) --
	(126.65, 60.91) --
	(126.95, 60.75) --
	(127.25, 60.59) --
	(127.54, 60.43) --
	(127.84, 60.27) --
	(128.14, 60.11) --
	(128.44, 59.96) --
	(128.74, 59.81) --
	(129.04, 59.65) --
	(129.34, 59.50) --
	(129.64, 59.35) --
	(129.94, 59.20) --
	(130.24, 59.05) --
	(130.54, 58.91) --
	(130.84, 58.77) --
	(131.14, 58.63) --
	(131.44, 58.49) --
	(131.74, 58.35) --
	(132.04, 58.22) --
	(132.34, 58.10) --
	(132.64, 57.97) --
	(132.94, 57.85) --
	(133.24, 57.74) --
	(133.54, 57.62) --
	(133.84, 57.52) --
	(134.14, 57.42) --
	(134.44, 57.32) --
	(134.74, 57.23) --
	(135.04, 57.14) --
	(135.34, 57.06) --
	(135.64, 56.98) --
	(135.94, 56.91) --
	(136.24, 56.85) --
	(136.54, 56.79) --
	(136.84, 56.73) --
	(137.14, 56.68) --
	(137.44, 56.64) --
	(137.74, 56.60) --
	(138.04, 56.56) --
	(138.34, 56.53) --
	(138.64, 56.50) --
	(138.94, 56.47) --
	(139.24, 56.45) --
	(139.54, 56.42) --
	(139.84, 56.41) --
	(140.14, 56.39) --
	(140.44, 56.37) --
	(140.74, 56.36) --
	(141.04, 56.34) --
	(141.34, 56.32) --
	(141.64, 56.31) --
	(141.94, 56.29) --
	(142.24, 56.27) --
	(142.54, 56.25) --
	(142.84, 56.23) --
	(143.14, 56.20) --
	(143.44, 56.17) --
	(143.73, 56.14) --
	(144.03, 56.11) --
	(144.33, 56.07) --
	(144.63, 56.03) --
	(144.93, 55.98) --
	(145.23, 55.93) --
	(145.53, 55.87) --
	(145.83, 55.81) --
	(146.13, 55.75) --
	(146.43, 55.68) --
	(146.73, 55.60) --
	(147.03, 55.52) --
	(147.33, 55.44) --
	(147.63, 55.35) --
	(147.93, 55.26) --
	(148.23, 55.17) --
	(148.53, 55.07) --
	(148.83, 54.97) --
	(149.13, 54.87) --
	(149.43, 54.76) --
	(149.73, 54.65) --
	(150.03, 54.54) --
	(150.33, 54.43) --
	(150.63, 54.32) --
	(150.93, 54.21) --
	(151.23, 54.09) --
	(151.53, 53.98) --
	(151.83, 53.87) --
	(152.13, 53.76) --
	(152.43, 53.65) --
	(152.73, 53.54) --
	(153.03, 53.43) --
	(153.33, 53.32) --
	(153.63, 53.22) --
	(153.93, 53.12) --
	(154.23, 53.02) --
	(154.53, 52.92) --
	(154.83, 52.83) --
	(155.13, 52.74) --
	(155.43, 52.65) --
	(155.73, 52.56) --
	(156.03, 52.48) --
	(156.33, 52.40) --
	(156.63, 52.32) --
	(156.93, 52.24) --
	(157.23, 52.16) --
	(157.53, 52.09) --
	(157.83, 52.01) --
	(158.13, 51.94) --
	(158.43, 51.87) --
	(158.73, 51.79) --
	(159.03, 51.71) --
	(159.33, 51.63) --
	(159.63, 51.55) --
	(159.92, 51.46) --
	(160.22, 51.37) --
	(160.52, 51.28) --
	(160.82, 51.18) --
	(161.12, 51.07) --
	(161.42, 50.96) --
	(161.72, 50.84) --
	(162.02, 50.71) --
	(162.32, 50.57) --
	(162.62, 50.42) --
	(162.92, 50.27) --
	(163.22, 50.10) --
	(163.52, 49.92) --
	(163.82, 49.74) --
	(164.12, 49.54) --
	(164.42, 49.34) --
	(164.72, 49.12) --
	(165.02, 48.90) --
	(165.32, 48.67) --
	(165.62, 48.43) --
	(165.92, 48.19) --
	(166.22, 47.94) --
	(166.52, 47.69) --
	(166.82, 47.43) --
	(167.12, 47.17) --
	(167.42, 46.92) --
	(167.72, 46.66) --
	(168.02, 46.41) --
	(168.32, 46.16) --
	(168.62, 45.92) --
	(168.92, 45.68) --
	(169.22, 45.45) --
	(169.52, 45.22) --
	(169.82, 45.01) --
	(170.12, 44.80) --
	(170.42, 44.61) --
	(170.72, 44.42) --
	(171.02, 44.25) --
	(171.32, 44.09) --
	(171.62, 43.94) --
	(171.92, 43.80) --
	(172.22, 43.68) --
	(172.52, 43.57) --
	(172.82, 43.47) --
	(173.12, 43.39) --
	(173.42, 43.32) --
	(173.72, 43.26) --
	(174.02, 43.22) --
	(174.32, 43.19) --
	(174.62, 43.17) --
	(174.92, 43.17) --
	(175.22, 43.18) --
	(175.52, 43.21) --
	(175.82, 43.25) --
	(176.11, 43.31) --
	(176.41, 43.38) --
	(176.71, 43.46) --
	(177.01, 43.57) --
	(177.31, 43.69) --
	(177.61, 43.83) --
	(177.91, 43.99) --
	(178.21, 44.17) --
	(178.51, 44.37) --
	(178.81, 44.60) --
	(179.11, 44.85) --
	(179.41, 45.13) --
	(179.71, 45.45) --
	(180.01, 45.79) --
	(180.31, 46.17) --
	(180.61, 46.60) --
	(180.91, 47.07) --
	(181.21, 47.58) --
	(181.51, 48.15) --
	(181.81, 48.77) --
	(182.11, 49.45) --
	(182.41, 50.19) --
	(182.71, 50.99) --
	(183.01, 51.86) --
	(183.31, 52.79) --
	(183.61, 53.81) --
	(183.91, 54.87) --
	(184.21, 56.00) --
	(184.51, 57.19) --
	(184.81, 58.44) --
	(185.11, 59.73) --
	(185.41, 61.04) --
	(185.71, 62.38) --
	(186.01, 63.74) --
	(186.31, 65.12) --
	(186.61, 66.45) --
	(186.91, 67.76) --
	(187.21, 69.05) --
	(187.51, 70.30) --
	(187.81, 71.48) --
	(188.11, 72.59) --
	(188.41, 73.64) --
	(188.71, 74.63) --
	(189.01, 75.55) --
	(189.31, 76.37) --
	(189.61, 77.13) --
	(189.91, 77.82) --
	(190.21, 78.46) --
	(190.51, 79.02) --
	(190.81, 79.52) --
	(191.11, 79.97) --
	(191.41, 80.37) --
	(191.71, 80.73) --
	(192.01, 81.04) --
	(192.30, 81.31) --
	(192.60, 81.55) --
	(192.60, 61.24) --
	(192.30, 60.55) --
	(192.01, 59.84) --
	(191.71, 59.13) --
	(191.41, 58.39) --
	(191.11, 57.64) --
	(190.81, 56.88) --
	(190.51, 56.11) --
	(190.21, 55.32) --
	(189.91, 54.52) --
	(189.61, 53.71) --
	(189.31, 52.88) --
	(189.01, 52.06) --
	(188.71, 51.22) --
	(188.41, 50.38) --
	(188.11, 49.54) --
	(187.81, 48.72) --
	(187.51, 47.89) --
	(187.21, 47.08) --
	(186.91, 46.29) --
	(186.61, 45.53) --
	(186.31, 44.80) --
	(186.01, 44.08) --
	(185.71, 43.42) --
	(185.41, 42.79) --
	(185.11, 42.21) --
	(184.81, 41.66) --
	(184.51, 41.16) --
	(184.21, 40.71) --
	(183.91, 40.30) --
	(183.61, 39.92) --
	(183.31, 39.58) --
	(183.01, 39.29) --
	(182.71, 39.03) --
	(182.41, 38.79) --
	(182.11, 38.58) --
	(181.81, 38.40) --
	(181.51, 38.24) --
	(181.21, 38.10) --
	(180.91, 37.97) --
	(180.61, 37.87) --
	(180.31, 37.77) --
	(180.01, 37.69) --
	(179.71, 37.62) --
	(179.41, 37.55) --
	(179.11, 37.50) --
	(178.81, 37.45) --
	(178.51, 37.41) --
	(178.21, 37.38) --
	(177.91, 37.35) --
	(177.61, 37.32) --
	(177.31, 37.30) --
	(177.01, 37.29) --
	(176.71, 37.28) --
	(176.41, 37.28) --
	(176.11, 37.28) --
	(175.82, 37.29) --
	(175.52, 37.30) --
	(175.22, 37.32) --
	(174.92, 37.34) --
	(174.62, 37.37) --
	(174.32, 37.41) --
	(174.02, 37.45) --
	(173.72, 37.50) --
	(173.42, 37.56) --
	(173.12, 37.63) --
	(172.82, 37.70) --
	(172.52, 37.79) --
	(172.22, 37.88) --
	(171.92, 37.98) --
	(171.62, 38.10) --
	(171.32, 38.22) --
	(171.02, 38.35) --
	(170.72, 38.49) --
	(170.42, 38.64) --
	(170.12, 38.81) --
	(169.82, 38.98) --
	(169.52, 39.16) --
	(169.22, 39.35) --
	(168.92, 39.55) --
	(168.62, 39.76) --
	(168.32, 39.98) --
	(168.02, 40.21) --
	(167.72, 40.44) --
	(167.42, 40.67) --
	(167.12, 40.91) --
	(166.82, 41.16) --
	(166.52, 41.40) --
	(166.22, 41.65) --
	(165.92, 41.89) --
	(165.62, 42.14) --
	(165.32, 42.38) --
	(165.02, 42.61) --
	(164.72, 42.84) --
	(164.42, 43.06) --
	(164.12, 43.28) --
	(163.82, 43.48) --
	(163.52, 43.67) --
	(163.22, 43.86) --
	(162.92, 44.03) --
	(162.62, 44.19) --
	(162.32, 44.33) --
	(162.02, 44.47) --
	(161.72, 44.59) --
	(161.42, 44.69) --
	(161.12, 44.79) --
	(160.82, 44.87) --
	(160.52, 44.94) --
	(160.22, 45.00) --
	(159.92, 45.04) --
	(159.63, 45.08) --
	(159.33, 45.10) --
	(159.03, 45.11) --
	(158.73, 45.12) --
	(158.43, 45.11) --
	(158.13, 45.10) --
	(157.83, 45.08) --
	(157.53, 45.06) --
	(157.23, 45.03) --
	(156.93, 44.99) --
	(156.63, 44.95) --
	(156.33, 44.91) --
	(156.03, 44.86) --
	(155.73, 44.81) --
	(155.43, 44.76) --
	(155.13, 44.71) --
	(154.83, 44.66) --
	(154.53, 44.61) --
	(154.23, 44.56) --
	(153.93, 44.51) --
	(153.63, 44.46) --
	(153.33, 44.41) --
	(153.03, 44.37) --
	(152.73, 44.33) --
	(152.43, 44.29) --
	(152.13, 44.25) --
	(151.83, 44.22) --
	(151.53, 44.18) --
	(151.23, 44.16) --
	(150.93, 44.13) --
	(150.63, 44.11) --
	(150.33, 44.09) --
	(150.03, 44.08) --
	(149.73, 44.07) --
	(149.43, 44.06) --
	(149.13, 44.05) --
	(148.83, 44.05) --
	(148.53, 44.05) --
	(148.23, 44.05) --
	(147.93, 44.06) --
	(147.63, 44.07) --
	(147.33, 44.07) --
	(147.03, 44.09) --
	(146.73, 44.10) --
	(146.43, 44.12) --
	(146.13, 44.13) --
	(145.83, 44.15) --
	(145.53, 44.17) --
	(145.23, 44.20) --
	(144.93, 44.22) --
	(144.63, 44.24) --
	(144.33, 44.27) --
	(144.03, 44.29) --
	(143.73, 44.32) --
	(143.44, 44.35) --
	(143.14, 44.38) --
	(142.84, 44.41) --
	(142.54, 44.43) --
	(142.24, 44.46) --
	(141.94, 44.49) --
	(141.64, 44.52) --
	(141.34, 44.55) --
	(141.04, 44.58) --
	(140.74, 44.61) --
	(140.44, 44.64) --
	(140.14, 44.67) --
	(139.84, 44.70) --
	(139.54, 44.73) --
	(139.24, 44.75) --
	(138.94, 44.78) --
	(138.64, 44.81) --
	(138.34, 44.84) --
	(138.04, 44.86) --
	(137.74, 44.89) --
	(137.44, 44.92) --
	(137.14, 44.94) --
	(136.84, 44.97) --
	(136.54, 45.00) --
	(136.24, 45.03) --
	(135.94, 45.05) --
	(135.64, 45.08) --
	(135.34, 45.11) --
	(135.04, 45.15) --
	(134.74, 45.18) --
	(134.44, 45.21) --
	(134.14, 45.25) --
	(133.84, 45.28) --
	(133.54, 45.32) --
	(133.24, 45.36) --
	(132.94, 45.41) --
	(132.64, 45.45) --
	(132.34, 45.50) --
	(132.04, 45.54) --
	(131.74, 45.60) --
	(131.44, 45.65) --
	(131.14, 45.70) --
	(130.84, 45.76) --
	(130.54, 45.82) --
	(130.24, 45.88) --
	(129.94, 45.95) --
	(129.64, 46.01) --
	(129.34, 46.08) --
	(129.04, 46.15) --
	(128.74, 46.22) --
	(128.44, 46.30) --
	(128.14, 46.37) --
	(127.84, 46.45) --
	(127.54, 46.53) --
	(127.25, 46.61) --
	(126.95, 46.69) --
	(126.65, 46.78) --
	(126.35, 46.86) --
	(126.05, 46.95) --
	(125.75, 47.04) --
	(125.45, 47.13) --
	(125.15, 47.22) --
	(124.85, 47.31) --
	(124.55, 47.41) --
	(124.25, 47.50) --
	(123.95, 47.60) --
	(123.65, 47.70) --
	(123.35, 47.79) --
	(123.05, 47.89) --
	(122.75, 47.99) --
	(122.45, 48.10) --
	(122.15, 48.20) --
	(121.85, 48.30) --
	(121.55, 48.41) --
	(121.25, 48.51) --
	(120.95, 48.62) --
	(120.65, 48.72) --
	(120.35, 48.82) --
	(120.05, 48.93) --
	(119.75, 49.03) --
	(119.45, 49.14) --
	(119.15, 49.24) --
	(118.85, 49.34) --
	(118.55, 49.44) --
	(118.25, 49.54) --
	(117.95, 49.64) --
	(117.65, 49.74) --
	(117.35, 49.83) --
	(117.05, 49.92) --
	(116.75, 50.01) --
	(116.45, 50.09) --
	(116.15, 50.17) --
	(115.85, 50.25) --
	(115.55, 50.32) --
	(115.25, 50.39) --
	(114.95, 50.46) --
	(114.65, 50.52) --
	(114.35, 50.57) --
	(114.05, 50.62) --
	(113.75, 50.67) --
	(113.45, 50.71) --
	(113.15, 50.74) --
	(112.85, 50.77) --
	(112.55, 50.79) --
	(112.25, 50.81) --
	(111.95, 50.82) --
	(111.65, 50.82) --
	(111.36, 50.82) --
	(111.06, 50.82) --
	(110.76, 50.80) --
	(110.46, 50.78) --
	(110.16, 50.76) --
	(109.86, 50.73) --
	(109.56, 50.69) --
	(109.26, 50.65) --
	(108.96, 50.60) --
	(108.66, 50.55) --
	(108.36, 50.49) --
	(108.06, 50.43) --
	(107.76, 50.36) --
	(107.46, 50.29) --
	(107.16, 50.21) --
	(106.86, 50.13) --
	(106.56, 50.05) --
	(106.26, 49.97) --
	(105.96, 49.88) --
	(105.66, 49.79) --
	(105.36, 49.70) --
	(105.06, 49.61) --
	(104.76, 49.52) --
	(104.46, 49.43) --
	(104.16, 49.34) --
	(103.86, 49.25) --
	(103.56, 49.17) --
	(103.26, 49.09) --
	(102.96, 49.01) --
	(102.66, 48.93) --
	(102.36, 48.86) --
	(102.06, 48.80) --
	(101.76, 48.74) --
	(101.46, 48.68) --
	(101.16, 48.64) --
	(100.86, 48.59) --
	(100.56, 48.56) --
	(100.26, 48.53) --
	( 99.96, 48.51) --
	( 99.66, 48.49) --
	( 99.36, 48.48) --
	( 99.06, 48.48) --
	( 98.76, 48.48) --
	( 98.46, 48.49) --
	( 98.16, 48.51) --
	( 97.86, 48.53) --
	( 97.56, 48.56) --
	( 97.26, 48.59) --
	( 96.96, 48.63) --
	( 96.66, 48.67) --
	( 96.36, 48.71) --
	( 96.06, 48.75) --
	( 95.76, 48.80) --
	( 95.46, 48.85) --
	( 95.17, 48.90) --
	( 94.87, 48.95) --
	( 94.57, 49.00) --
	( 94.27, 49.04) --
	( 93.97, 49.09) --
	( 93.67, 49.13) --
	( 93.37, 49.17) --
	( 93.07, 49.21) --
	( 92.77, 49.24) --
	( 92.47, 49.26) --
	( 92.17, 49.29) --
	( 91.87, 49.30) --
	( 91.57, 49.31) --
	( 91.27, 49.31) --
	( 90.97, 49.31) --
	( 90.67, 49.30) --
	( 90.37, 49.28) --
	( 90.07, 49.25) --
	( 89.77, 49.22) --
	( 89.47, 49.18) --
	( 89.17, 49.13) --
	( 88.87, 49.07) --
	( 88.57, 49.01) --
	( 88.27, 48.94) --
	( 87.97, 48.87) --
	( 87.67, 48.78) --
	( 87.37, 48.69) --
	( 87.07, 48.60) --
	( 86.77, 48.50) --
	( 86.47, 48.40) --
	( 86.17, 48.30) --
	( 85.87, 48.19) --
	( 85.57, 48.08) --
	( 85.27, 47.97) --
	( 84.97, 47.86) --
	( 84.67, 47.74) --
	( 84.37, 47.63) --
	( 84.07, 47.52) --
	( 83.77, 47.42) --
	( 83.47, 47.31) --
	( 83.17, 47.22) --
	( 82.87, 47.12) --
	( 82.57, 47.03) --
	( 82.27, 46.95) --
	( 81.97, 46.87) --
	( 81.67, 46.81) --
	( 81.37, 46.74) --
	( 81.07, 46.69) --
	( 80.77, 46.65) --
	( 80.47, 46.62) --
	( 80.17, 46.59) --
	( 79.87, 46.58) --
	( 79.57, 46.57) --
	( 79.27, 46.58) --
	( 78.98, 46.60) --
	( 78.68, 46.63) --
	( 78.38, 46.67) --
	( 78.08, 46.72) --
	( 77.78, 46.79) --
	( 77.48, 46.86) --
	( 77.18, 46.95) --
	( 76.88, 47.04) --
	( 76.58, 47.15) --
	( 76.28, 47.27) --
	( 75.98, 47.40) --
	( 75.68, 47.54) --
	( 75.38, 47.69) --
	( 75.08, 47.84) --
	( 74.78, 48.01) --
	( 74.48, 48.19) --
	( 74.18, 48.37) --
	( 73.88, 48.56) --
	( 73.58, 48.75) --
	( 73.28, 48.95) --
	( 72.98, 49.16) --
	( 72.68, 49.37) --
	( 72.38, 49.58) --
	( 72.08, 49.80) --
	( 71.78, 50.01) --
	( 71.48, 50.23) --
	( 71.18, 50.45) --
	( 70.88, 50.67) --
	( 70.58, 50.89) --
	( 70.28, 51.11) --
	( 69.98, 51.33) --
	( 69.68, 51.54) --
	( 69.38, 51.76) --
	( 69.08, 51.97) --
	( 68.78, 52.18) --
	( 68.48, 52.39) --
	( 68.18, 52.60) --
	( 67.88, 52.80) --
	( 67.58, 53.00) --
	( 67.28, 53.19) --
	( 66.98, 53.39) --
	( 66.68, 53.59) --
	( 66.38, 53.78) --
	( 66.08, 53.97) --
	( 65.78, 54.16) --
	( 65.48, 54.36) --
	( 65.18, 54.55) --
	( 64.88, 54.73) --
	( 64.58, 54.92) --
	( 64.28, 55.12) --
	( 63.98, 55.31) --
	( 63.68, 55.50) --
	( 63.38, 55.69) --
	( 63.08, 55.89) --
	( 62.79, 56.10) --
	( 62.49, 56.29) --
	( 62.19, 56.48) --
	( 61.89, 56.70) --
	( 61.59, 56.92) --
	( 61.29, 57.13) --
	( 60.99, 57.33) --
	( 60.69, 57.56) --
	( 60.39, 57.79) --
	( 60.09, 58.02) --
	( 59.79, 58.24) --
	( 59.49, 58.48) --
	( 59.19, 58.74) --
	( 58.89, 59.00) --
	( 58.59, 59.24) --
	( 58.29, 59.50) --
	( 57.99, 59.78) --
	( 57.69, 60.08) --
	( 57.39, 60.36) --
	( 57.09, 60.65) --
	( 56.79, 60.96) --
	( 56.49, 61.29) --
	( 56.19, 61.62) --
	( 55.89, 61.95) --
	( 55.59, 62.29) --
	( 55.29, 62.63) --
	( 54.99, 62.97) --
	( 54.69, 63.31) --
	( 54.39, 63.61) --
	( 54.09, 63.87) --
	( 53.79, 64.08) --
	( 53.49, 64.25) --
	( 53.19, 64.36) --
	( 52.89, 64.36) --
	( 52.59, 64.30) --
	( 52.29, 64.17) --
	( 51.99, 64.03) --
	( 51.69, 63.79) --
	( 51.39, 63.52) --
	( 51.09, 63.24) --
	( 50.79, 62.99) --
	( 50.49, 62.72) --
	( 50.19, 62.43) --
	( 49.89, 62.15) --
	( 49.59, 61.91) --
	( 49.29, 61.69) --
	( 48.99, 61.44) --
	( 48.69, 61.21) --
	( 48.39, 61.01) --
	( 48.09, 60.82) --
	( 47.79, 60.63) --
	( 47.49, 60.44) --
	( 47.19, 60.27) --
	( 46.89, 60.11) --
	( 46.60, 59.96) --
	( 46.30, 59.81) --
	( 46.00, 59.67) --
	( 45.70, 59.54) --
	( 45.40, 59.41) --
	( 45.10, 59.29) --
	( 44.80, 59.18) --
	( 44.50, 59.07) --
	( 44.20, 58.97) --
	( 43.90, 58.87) --
	( 43.60, 58.79) --
	( 43.30, 58.71) --
	( 43.00, 58.63) --
	( 42.70, 58.55) --
	( 42.40, 58.50) --
	( 42.10, 58.44) --
	( 41.80, 58.38) --
	( 41.50, 58.34) --
	( 41.20, 58.30) --
	( 40.90, 58.27) --
	( 40.60, 58.24) --
	( 40.30, 58.22) --
	( 40.00, 58.20) --
	( 39.70, 58.20) --
	( 39.40, 58.19) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 39.40, 58.19) --
	( 39.70, 58.20) --
	( 40.00, 58.20) --
	( 40.30, 58.22) --
	( 40.60, 58.24) --
	( 40.90, 58.27) --
	( 41.20, 58.30) --
	( 41.50, 58.34) --
	( 41.80, 58.38) --
	( 42.10, 58.44) --
	( 42.40, 58.50) --
	( 42.70, 58.55) --
	( 43.00, 58.63) --
	( 43.30, 58.71) --
	( 43.60, 58.79) --
	( 43.90, 58.87) --
	( 44.20, 58.97) --
	( 44.50, 59.07) --
	( 44.80, 59.18) --
	( 45.10, 59.29) --
	( 45.40, 59.41) --
	( 45.70, 59.54) --
	( 46.00, 59.67) --
	( 46.30, 59.81) --
	( 46.60, 59.96) --
	( 46.89, 60.11) --
	( 47.19, 60.27) --
	( 47.49, 60.44) --
	( 47.79, 60.63) --
	( 48.09, 60.82) --
	( 48.39, 61.01) --
	( 48.69, 61.21) --
	( 48.99, 61.44) --
	( 49.29, 61.69) --
	( 49.59, 61.91) --
	( 49.89, 62.15) --
	( 50.19, 62.43) --
	( 50.49, 62.72) --
	( 50.79, 62.99) --
	( 51.09, 63.24) --
	( 51.39, 63.52) --
	( 51.69, 63.79) --
	( 51.99, 64.03) --
	( 52.29, 64.17) --
	( 52.59, 64.30) --
	( 52.89, 64.36) --
	( 53.19, 64.36) --
	( 53.49, 64.25) --
	( 53.79, 64.08) --
	( 54.09, 63.87) --
	( 54.39, 63.61) --
	( 54.69, 63.31) --
	( 54.99, 62.97) --
	( 55.29, 62.63) --
	( 55.59, 62.29) --
	( 55.89, 61.95) --
	( 56.19, 61.62) --
	( 56.49, 61.29) --
	( 56.79, 60.96) --
	( 57.09, 60.65) --
	( 57.39, 60.36) --
	( 57.69, 60.08) --
	( 57.99, 59.78) --
	( 58.29, 59.50) --
	( 58.59, 59.24) --
	( 58.89, 59.00) --
	( 59.19, 58.74) --
	( 59.49, 58.48) --
	( 59.79, 58.24) --
	( 60.09, 58.02) --
	( 60.39, 57.79) --
	( 60.69, 57.56) --
	( 60.99, 57.33) --
	( 61.29, 57.13) --
	( 61.59, 56.92) --
	( 61.89, 56.70) --
	( 62.19, 56.48) --
	( 62.49, 56.29) --
	( 62.79, 56.10) --
	( 63.08, 55.89) --
	( 63.38, 55.69) --
	( 63.68, 55.50) --
	( 63.98, 55.31) --
	( 64.28, 55.12) --
	( 64.58, 54.92) --
	( 64.88, 54.73) --
	( 65.18, 54.55) --
	( 65.48, 54.36) --
	( 65.78, 54.16) --
	( 66.08, 53.97) --
	( 66.38, 53.78) --
	( 66.68, 53.59) --
	( 66.98, 53.39) --
	( 67.28, 53.19) --
	( 67.58, 53.00) --
	( 67.88, 52.80) --
	( 68.18, 52.60) --
	( 68.48, 52.39) --
	( 68.78, 52.18) --
	( 69.08, 51.97) --
	( 69.38, 51.76) --
	( 69.68, 51.54) --
	( 69.98, 51.33) --
	( 70.28, 51.11) --
	( 70.58, 50.89) --
	( 70.88, 50.67) --
	( 71.18, 50.45) --
	( 71.48, 50.23) --
	( 71.78, 50.01) --
	( 72.08, 49.80) --
	( 72.38, 49.58) --
	( 72.68, 49.37) --
	( 72.98, 49.16) --
	( 73.28, 48.95) --
	( 73.58, 48.75) --
	( 73.88, 48.56) --
	( 74.18, 48.37) --
	( 74.48, 48.19) --
	( 74.78, 48.01) --
	( 75.08, 47.84) --
	( 75.38, 47.69) --
	( 75.68, 47.54) --
	( 75.98, 47.40) --
	( 76.28, 47.27) --
	( 76.58, 47.15) --
	( 76.88, 47.04) --
	( 77.18, 46.95) --
	( 77.48, 46.86) --
	( 77.78, 46.79) --
	( 78.08, 46.72) --
	( 78.38, 46.67) --
	( 78.68, 46.63) --
	( 78.98, 46.60) --
	( 79.27, 46.58) --
	( 79.57, 46.57) --
	( 79.87, 46.58) --
	( 80.17, 46.59) --
	( 80.47, 46.62) --
	( 80.77, 46.65) --
	( 81.07, 46.69) --
	( 81.37, 46.74) --
	( 81.67, 46.81) --
	( 81.97, 46.87) --
	( 82.27, 46.95) --
	( 82.57, 47.03) --
	( 82.87, 47.12) --
	( 83.17, 47.22) --
	( 83.47, 47.31) --
	( 83.77, 47.42) --
	( 84.07, 47.52) --
	( 84.37, 47.63) --
	( 84.67, 47.74) --
	( 84.97, 47.86) --
	( 85.27, 47.97) --
	( 85.57, 48.08) --
	( 85.87, 48.19) --
	( 86.17, 48.30) --
	( 86.47, 48.40) --
	( 86.77, 48.50) --
	( 87.07, 48.60) --
	( 87.37, 48.69) --
	( 87.67, 48.78) --
	( 87.97, 48.87) --
	( 88.27, 48.94) --
	( 88.57, 49.01) --
	( 88.87, 49.07) --
	( 89.17, 49.13) --
	( 89.47, 49.18) --
	( 89.77, 49.22) --
	( 90.07, 49.25) --
	( 90.37, 49.28) --
	( 90.67, 49.30) --
	( 90.97, 49.31) --
	( 91.27, 49.31) --
	( 91.57, 49.31) --
	( 91.87, 49.30) --
	( 92.17, 49.29) --
	( 92.47, 49.26) --
	( 92.77, 49.24) --
	( 93.07, 49.21) --
	( 93.37, 49.17) --
	( 93.67, 49.13) --
	( 93.97, 49.09) --
	( 94.27, 49.04) --
	( 94.57, 49.00) --
	( 94.87, 48.95) --
	( 95.17, 48.90) --
	( 95.46, 48.85) --
	( 95.76, 48.80) --
	( 96.06, 48.75) --
	( 96.36, 48.71) --
	( 96.66, 48.67) --
	( 96.96, 48.63) --
	( 97.26, 48.59) --
	( 97.56, 48.56) --
	( 97.86, 48.53) --
	( 98.16, 48.51) --
	( 98.46, 48.49) --
	( 98.76, 48.48) --
	( 99.06, 48.48) --
	( 99.36, 48.48) --
	( 99.66, 48.49) --
	( 99.96, 48.51) --
	(100.26, 48.53) --
	(100.56, 48.56) --
	(100.86, 48.59) --
	(101.16, 48.64) --
	(101.46, 48.68) --
	(101.76, 48.74) --
	(102.06, 48.80) --
	(102.36, 48.86) --
	(102.66, 48.93) --
	(102.96, 49.01) --
	(103.26, 49.09) --
	(103.56, 49.17) --
	(103.86, 49.25) --
	(104.16, 49.34) --
	(104.46, 49.43) --
	(104.76, 49.52) --
	(105.06, 49.61) --
	(105.36, 49.70) --
	(105.66, 49.79) --
	(105.96, 49.88) --
	(106.26, 49.97) --
	(106.56, 50.05) --
	(106.86, 50.13) --
	(107.16, 50.21) --
	(107.46, 50.29) --
	(107.76, 50.36) --
	(108.06, 50.43) --
	(108.36, 50.49) --
	(108.66, 50.55) --
	(108.96, 50.60) --
	(109.26, 50.65) --
	(109.56, 50.69) --
	(109.86, 50.73) --
	(110.16, 50.76) --
	(110.46, 50.78) --
	(110.76, 50.80) --
	(111.06, 50.82) --
	(111.36, 50.82) --
	(111.65, 50.82) --
	(111.95, 50.82) --
	(112.25, 50.81) --
	(112.55, 50.79) --
	(112.85, 50.77) --
	(113.15, 50.74) --
	(113.45, 50.71) --
	(113.75, 50.67) --
	(114.05, 50.62) --
	(114.35, 50.57) --
	(114.65, 50.52) --
	(114.95, 50.46) --
	(115.25, 50.39) --
	(115.55, 50.32) --
	(115.85, 50.25) --
	(116.15, 50.17) --
	(116.45, 50.09) --
	(116.75, 50.01) --
	(117.05, 49.92) --
	(117.35, 49.83) --
	(117.65, 49.74) --
	(117.95, 49.64) --
	(118.25, 49.54) --
	(118.55, 49.44) --
	(118.85, 49.34) --
	(119.15, 49.24) --
	(119.45, 49.14) --
	(119.75, 49.03) --
	(120.05, 48.93) --
	(120.35, 48.82) --
	(120.65, 48.72) --
	(120.95, 48.62) --
	(121.25, 48.51) --
	(121.55, 48.41) --
	(121.85, 48.30) --
	(122.15, 48.20) --
	(122.45, 48.10) --
	(122.75, 47.99) --
	(123.05, 47.89) --
	(123.35, 47.79) --
	(123.65, 47.70) --
	(123.95, 47.60) --
	(124.25, 47.50) --
	(124.55, 47.41) --
	(124.85, 47.31) --
	(125.15, 47.22) --
	(125.45, 47.13) --
	(125.75, 47.04) --
	(126.05, 46.95) --
	(126.35, 46.86) --
	(126.65, 46.78) --
	(126.95, 46.69) --
	(127.25, 46.61) --
	(127.54, 46.53) --
	(127.84, 46.45) --
	(128.14, 46.37) --
	(128.44, 46.30) --
	(128.74, 46.22) --
	(129.04, 46.15) --
	(129.34, 46.08) --
	(129.64, 46.01) --
	(129.94, 45.95) --
	(130.24, 45.88) --
	(130.54, 45.82) --
	(130.84, 45.76) --
	(131.14, 45.70) --
	(131.44, 45.65) --
	(131.74, 45.60) --
	(132.04, 45.54) --
	(132.34, 45.50) --
	(132.64, 45.45) --
	(132.94, 45.41) --
	(133.24, 45.36) --
	(133.54, 45.32) --
	(133.84, 45.28) --
	(134.14, 45.25) --
	(134.44, 45.21) --
	(134.74, 45.18) --
	(135.04, 45.15) --
	(135.34, 45.11) --
	(135.64, 45.08) --
	(135.94, 45.05) --
	(136.24, 45.03) --
	(136.54, 45.00) --
	(136.84, 44.97) --
	(137.14, 44.94) --
	(137.44, 44.92) --
	(137.74, 44.89) --
	(138.04, 44.86) --
	(138.34, 44.84) --
	(138.64, 44.81) --
	(138.94, 44.78) --
	(139.24, 44.75) --
	(139.54, 44.73) --
	(139.84, 44.70) --
	(140.14, 44.67) --
	(140.44, 44.64) --
	(140.74, 44.61) --
	(141.04, 44.58) --
	(141.34, 44.55) --
	(141.64, 44.52) --
	(141.94, 44.49) --
	(142.24, 44.46) --
	(142.54, 44.43) --
	(142.84, 44.41) --
	(143.14, 44.38) --
	(143.44, 44.35) --
	(143.73, 44.32) --
	(144.03, 44.29) --
	(144.33, 44.27) --
	(144.63, 44.24) --
	(144.93, 44.22) --
	(145.23, 44.20) --
	(145.53, 44.17) --
	(145.83, 44.15) --
	(146.13, 44.13) --
	(146.43, 44.12) --
	(146.73, 44.10) --
	(147.03, 44.09) --
	(147.33, 44.07) --
	(147.63, 44.07) --
	(147.93, 44.06) --
	(148.23, 44.05) --
	(148.53, 44.05) --
	(148.83, 44.05) --
	(149.13, 44.05) --
	(149.43, 44.06) --
	(149.73, 44.07) --
	(150.03, 44.08) --
	(150.33, 44.09) --
	(150.63, 44.11) --
	(150.93, 44.13) --
	(151.23, 44.16) --
	(151.53, 44.18) --
	(151.83, 44.22) --
	(152.13, 44.25) --
	(152.43, 44.29) --
	(152.73, 44.33) --
	(153.03, 44.37) --
	(153.33, 44.41) --
	(153.63, 44.46) --
	(153.93, 44.51) --
	(154.23, 44.56) --
	(154.53, 44.61) --
	(154.83, 44.66) --
	(155.13, 44.71) --
	(155.43, 44.76) --
	(155.73, 44.81) --
	(156.03, 44.86) --
	(156.33, 44.91) --
	(156.63, 44.95) --
	(156.93, 44.99) --
	(157.23, 45.03) --
	(157.53, 45.06) --
	(157.83, 45.08) --
	(158.13, 45.10) --
	(158.43, 45.11) --
	(158.73, 45.12) --
	(159.03, 45.11) --
	(159.33, 45.10) --
	(159.63, 45.08) --
	(159.92, 45.04) --
	(160.22, 45.00) --
	(160.52, 44.94) --
	(160.82, 44.87) --
	(161.12, 44.79) --
	(161.42, 44.69) --
	(161.72, 44.59) --
	(162.02, 44.47) --
	(162.32, 44.33) --
	(162.62, 44.19) --
	(162.92, 44.03) --
	(163.22, 43.86) --
	(163.52, 43.67) --
	(163.82, 43.48) --
	(164.12, 43.28) --
	(164.42, 43.06) --
	(164.72, 42.84) --
	(165.02, 42.61) --
	(165.32, 42.38) --
	(165.62, 42.14) --
	(165.92, 41.89) --
	(166.22, 41.65) --
	(166.52, 41.40) --
	(166.82, 41.16) --
	(167.12, 40.91) --
	(167.42, 40.67) --
	(167.72, 40.44) --
	(168.02, 40.21) --
	(168.32, 39.98) --
	(168.62, 39.76) --
	(168.92, 39.55) --
	(169.22, 39.35) --
	(169.52, 39.16) --
	(169.82, 38.98) --
	(170.12, 38.81) --
	(170.42, 38.64) --
	(170.72, 38.49) --
	(171.02, 38.35) --
	(171.32, 38.22) --
	(171.62, 38.10) --
	(171.92, 37.98) --
	(172.22, 37.88) --
	(172.52, 37.79) --
	(172.82, 37.70) --
	(173.12, 37.63) --
	(173.42, 37.56) --
	(173.72, 37.50) --
	(174.02, 37.45) --
	(174.32, 37.41) --
	(174.62, 37.37) --
	(174.92, 37.34) --
	(175.22, 37.32) --
	(175.52, 37.30) --
	(175.82, 37.29) --
	(176.11, 37.28) --
	(176.41, 37.28) --
	(176.71, 37.28) --
	(177.01, 37.29) --
	(177.31, 37.30) --
	(177.61, 37.32) --
	(177.91, 37.35) --
	(178.21, 37.38) --
	(178.51, 37.41) --
	(178.81, 37.45) --
	(179.11, 37.50) --
	(179.41, 37.55) --
	(179.71, 37.62) --
	(180.01, 37.69) --
	(180.31, 37.77) --
	(180.61, 37.87) --
	(180.91, 37.97) --
	(181.21, 38.10) --
	(181.51, 38.24) --
	(181.81, 38.40) --
	(182.11, 38.58) --
	(182.41, 38.79) --
	(182.71, 39.03) --
	(183.01, 39.29) --
	(183.31, 39.58) --
	(183.61, 39.92) --
	(183.91, 40.30) --
	(184.21, 40.71) --
	(184.51, 41.16) --
	(184.81, 41.66) --
	(185.11, 42.21) --
	(185.41, 42.79) --
	(185.71, 43.42) --
	(186.01, 44.08) --
	(186.31, 44.80) --
	(186.61, 45.53) --
	(186.91, 46.29) --
	(187.21, 47.08) --
	(187.51, 47.89) --
	(187.81, 48.72) --
	(188.11, 49.54) --
	(188.41, 50.38) --
	(188.71, 51.22) --
	(189.01, 52.06) --
	(189.31, 52.88) --
	(189.61, 53.71) --
	(189.91, 54.52) --
	(190.21, 55.32) --
	(190.51, 56.11) --
	(190.81, 56.88) --
	(191.11, 57.64) --
	(191.41, 58.39) --
	(191.71, 59.13) --
	(192.01, 59.84) --
	(192.30, 60.55) --
	(192.60, 61.24) --
	(192.60, 29.74) --
	(192.30, 29.74) --
	(192.01, 29.74) --
	(191.71, 29.74) --
	(191.41, 29.74) --
	(191.11, 29.74) --
	(190.81, 29.74) --
	(190.51, 29.74) --
	(190.21, 29.74) --
	(189.91, 29.74) --
	(189.61, 29.74) --
	(189.31, 29.74) --
	(189.01, 29.74) --
	(188.71, 29.74) --
	(188.41, 29.74) --
	(188.11, 29.74) --
	(187.81, 29.74) --
	(187.51, 29.74) --
	(187.21, 29.74) --
	(186.91, 29.74) --
	(186.61, 29.74) --
	(186.31, 29.74) --
	(186.01, 29.74) --
	(185.71, 29.74) --
	(185.41, 29.74) --
	(185.11, 29.74) --
	(184.81, 29.74) --
	(184.51, 29.74) --
	(184.21, 29.74) --
	(183.91, 29.74) --
	(183.61, 29.74) --
	(183.31, 29.74) --
	(183.01, 29.74) --
	(182.71, 29.74) --
	(182.41, 29.74) --
	(182.11, 29.74) --
	(181.81, 29.74) --
	(181.51, 29.74) --
	(181.21, 29.74) --
	(180.91, 29.74) --
	(180.61, 29.74) --
	(180.31, 29.74) --
	(180.01, 29.74) --
	(179.71, 29.74) --
	(179.41, 29.74) --
	(179.11, 29.74) --
	(178.81, 29.74) --
	(178.51, 29.74) --
	(178.21, 29.74) --
	(177.91, 29.74) --
	(177.61, 29.74) --
	(177.31, 29.74) --
	(177.01, 29.74) --
	(176.71, 29.74) --
	(176.41, 29.74) --
	(176.11, 29.74) --
	(175.82, 29.74) --
	(175.52, 29.74) --
	(175.22, 29.74) --
	(174.92, 29.74) --
	(174.62, 29.74) --
	(174.32, 29.74) --
	(174.02, 29.74) --
	(173.72, 29.74) --
	(173.42, 29.74) --
	(173.12, 29.74) --
	(172.82, 29.74) --
	(172.52, 29.74) --
	(172.22, 29.74) --
	(171.92, 29.74) --
	(171.62, 29.74) --
	(171.32, 29.74) --
	(171.02, 29.74) --
	(170.72, 29.74) --
	(170.42, 29.74) --
	(170.12, 29.74) --
	(169.82, 29.74) --
	(169.52, 29.74) --
	(169.22, 29.74) --
	(168.92, 29.74) --
	(168.62, 29.74) --
	(168.32, 29.74) --
	(168.02, 29.74) --
	(167.72, 29.74) --
	(167.42, 29.74) --
	(167.12, 29.74) --
	(166.82, 29.74) --
	(166.52, 29.74) --
	(166.22, 29.74) --
	(165.92, 29.74) --
	(165.62, 29.74) --
	(165.32, 29.74) --
	(165.02, 29.74) --
	(164.72, 29.74) --
	(164.42, 29.74) --
	(164.12, 29.74) --
	(163.82, 29.74) --
	(163.52, 29.74) --
	(163.22, 29.74) --
	(162.92, 29.74) --
	(162.62, 29.74) --
	(162.32, 29.74) --
	(162.02, 29.74) --
	(161.72, 29.74) --
	(161.42, 29.74) --
	(161.12, 29.74) --
	(160.82, 29.74) --
	(160.52, 29.74) --
	(160.22, 29.74) --
	(159.92, 29.74) --
	(159.63, 29.74) --
	(159.33, 29.74) --
	(159.03, 29.74) --
	(158.73, 29.74) --
	(158.43, 29.74) --
	(158.13, 29.74) --
	(157.83, 29.74) --
	(157.53, 29.74) --
	(157.23, 29.74) --
	(156.93, 29.74) --
	(156.63, 29.74) --
	(156.33, 29.74) --
	(156.03, 29.74) --
	(155.73, 29.74) --
	(155.43, 29.74) --
	(155.13, 29.74) --
	(154.83, 29.74) --
	(154.53, 29.74) --
	(154.23, 29.74) --
	(153.93, 29.74) --
	(153.63, 29.74) --
	(153.33, 29.74) --
	(153.03, 29.74) --
	(152.73, 29.74) --
	(152.43, 29.74) --
	(152.13, 29.74) --
	(151.83, 29.74) --
	(151.53, 29.74) --
	(151.23, 29.74) --
	(150.93, 29.74) --
	(150.63, 29.74) --
	(150.33, 29.74) --
	(150.03, 29.74) --
	(149.73, 29.74) --
	(149.43, 29.74) --
	(149.13, 29.74) --
	(148.83, 29.74) --
	(148.53, 29.74) --
	(148.23, 29.74) --
	(147.93, 29.74) --
	(147.63, 29.74) --
	(147.33, 29.74) --
	(147.03, 29.74) --
	(146.73, 29.74) --
	(146.43, 29.74) --
	(146.13, 29.74) --
	(145.83, 29.74) --
	(145.53, 29.74) --
	(145.23, 29.74) --
	(144.93, 29.74) --
	(144.63, 29.74) --
	(144.33, 29.74) --
	(144.03, 29.74) --
	(143.73, 29.74) --
	(143.44, 29.74) --
	(143.14, 29.74) --
	(142.84, 29.74) --
	(142.54, 29.74) --
	(142.24, 29.74) --
	(141.94, 29.74) --
	(141.64, 29.74) --
	(141.34, 29.74) --
	(141.04, 29.74) --
	(140.74, 29.74) --
	(140.44, 29.74) --
	(140.14, 29.74) --
	(139.84, 29.74) --
	(139.54, 29.74) --
	(139.24, 29.74) --
	(138.94, 29.74) --
	(138.64, 29.74) --
	(138.34, 29.74) --
	(138.04, 29.74) --
	(137.74, 29.74) --
	(137.44, 29.74) --
	(137.14, 29.74) --
	(136.84, 29.74) --
	(136.54, 29.74) --
	(136.24, 29.74) --
	(135.94, 29.74) --
	(135.64, 29.74) --
	(135.34, 29.74) --
	(135.04, 29.74) --
	(134.74, 29.74) --
	(134.44, 29.74) --
	(134.14, 29.74) --
	(133.84, 29.74) --
	(133.54, 29.74) --
	(133.24, 29.74) --
	(132.94, 29.74) --
	(132.64, 29.74) --
	(132.34, 29.74) --
	(132.04, 29.74) --
	(131.74, 29.74) --
	(131.44, 29.74) --
	(131.14, 29.74) --
	(130.84, 29.74) --
	(130.54, 29.74) --
	(130.24, 29.74) --
	(129.94, 29.74) --
	(129.64, 29.74) --
	(129.34, 29.74) --
	(129.04, 29.74) --
	(128.74, 29.74) --
	(128.44, 29.74) --
	(128.14, 29.74) --
	(127.84, 29.74) --
	(127.54, 29.74) --
	(127.25, 29.74) --
	(126.95, 29.74) --
	(126.65, 29.74) --
	(126.35, 29.74) --
	(126.05, 29.74) --
	(125.75, 29.74) --
	(125.45, 29.74) --
	(125.15, 29.74) --
	(124.85, 29.74) --
	(124.55, 29.74) --
	(124.25, 29.74) --
	(123.95, 29.74) --
	(123.65, 29.74) --
	(123.35, 29.74) --
	(123.05, 29.74) --
	(122.75, 29.74) --
	(122.45, 29.74) --
	(122.15, 29.74) --
	(121.85, 29.74) --
	(121.55, 29.74) --
	(121.25, 29.74) --
	(120.95, 29.74) --
	(120.65, 29.74) --
	(120.35, 29.74) --
	(120.05, 29.74) --
	(119.75, 29.74) --
	(119.45, 29.74) --
	(119.15, 29.74) --
	(118.85, 29.74) --
	(118.55, 29.74) --
	(118.25, 29.74) --
	(117.95, 29.74) --
	(117.65, 29.74) --
	(117.35, 29.74) --
	(117.05, 29.74) --
	(116.75, 29.74) --
	(116.45, 29.74) --
	(116.15, 29.74) --
	(115.85, 29.74) --
	(115.55, 29.74) --
	(115.25, 29.74) --
	(114.95, 29.74) --
	(114.65, 29.74) --
	(114.35, 29.74) --
	(114.05, 29.74) --
	(113.75, 29.74) --
	(113.45, 29.74) --
	(113.15, 29.74) --
	(112.85, 29.74) --
	(112.55, 29.74) --
	(112.25, 29.74) --
	(111.95, 29.74) --
	(111.65, 29.74) --
	(111.36, 29.74) --
	(111.06, 29.74) --
	(110.76, 29.74) --
	(110.46, 29.74) --
	(110.16, 29.74) --
	(109.86, 29.74) --
	(109.56, 29.74) --
	(109.26, 29.74) --
	(108.96, 29.74) --
	(108.66, 29.74) --
	(108.36, 29.74) --
	(108.06, 29.74) --
	(107.76, 29.74) --
	(107.46, 29.74) --
	(107.16, 29.74) --
	(106.86, 29.74) --
	(106.56, 29.74) --
	(106.26, 29.74) --
	(105.96, 29.74) --
	(105.66, 29.74) --
	(105.36, 29.74) --
	(105.06, 29.74) --
	(104.76, 29.74) --
	(104.46, 29.74) --
	(104.16, 29.74) --
	(103.86, 29.74) --
	(103.56, 29.74) --
	(103.26, 29.74) --
	(102.96, 29.74) --
	(102.66, 29.74) --
	(102.36, 29.74) --
	(102.06, 29.74) --
	(101.76, 29.74) --
	(101.46, 29.74) --
	(101.16, 29.74) --
	(100.86, 29.74) --
	(100.56, 29.74) --
	(100.26, 29.74) --
	( 99.96, 29.74) --
	( 99.66, 29.74) --
	( 99.36, 29.74) --
	( 99.06, 29.74) --
	( 98.76, 29.74) --
	( 98.46, 29.74) --
	( 98.16, 29.74) --
	( 97.86, 29.74) --
	( 97.56, 29.74) --
	( 97.26, 29.74) --
	( 96.96, 29.74) --
	( 96.66, 29.74) --
	( 96.36, 29.74) --
	( 96.06, 29.74) --
	( 95.76, 29.74) --
	( 95.46, 29.74) --
	( 95.17, 29.74) --
	( 94.87, 29.74) --
	( 94.57, 29.74) --
	( 94.27, 29.74) --
	( 93.97, 29.74) --
	( 93.67, 29.74) --
	( 93.37, 29.74) --
	( 93.07, 29.74) --
	( 92.77, 29.74) --
	( 92.47, 29.74) --
	( 92.17, 29.74) --
	( 91.87, 29.74) --
	( 91.57, 29.74) --
	( 91.27, 29.74) --
	( 90.97, 29.74) --
	( 90.67, 29.74) --
	( 90.37, 29.74) --
	( 90.07, 29.74) --
	( 89.77, 29.74) --
	( 89.47, 29.74) --
	( 89.17, 29.74) --
	( 88.87, 29.74) --
	( 88.57, 29.74) --
	( 88.27, 29.74) --
	( 87.97, 29.74) --
	( 87.67, 29.74) --
	( 87.37, 29.74) --
	( 87.07, 29.74) --
	( 86.77, 29.74) --
	( 86.47, 29.74) --
	( 86.17, 29.74) --
	( 85.87, 29.74) --
	( 85.57, 29.74) --
	( 85.27, 29.74) --
	( 84.97, 29.74) --
	( 84.67, 29.74) --
	( 84.37, 29.74) --
	( 84.07, 29.74) --
	( 83.77, 29.74) --
	( 83.47, 29.74) --
	( 83.17, 29.74) --
	( 82.87, 29.74) --
	( 82.57, 29.74) --
	( 82.27, 29.74) --
	( 81.97, 29.74) --
	( 81.67, 29.74) --
	( 81.37, 29.74) --
	( 81.07, 29.74) --
	( 80.77, 29.74) --
	( 80.47, 29.74) --
	( 80.17, 29.74) --
	( 79.87, 29.74) --
	( 79.57, 29.74) --
	( 79.27, 29.74) --
	( 78.98, 29.74) --
	( 78.68, 29.74) --
	( 78.38, 29.74) --
	( 78.08, 29.74) --
	( 77.78, 29.74) --
	( 77.48, 29.74) --
	( 77.18, 29.74) --
	( 76.88, 29.74) --
	( 76.58, 29.74) --
	( 76.28, 29.74) --
	( 75.98, 29.74) --
	( 75.68, 29.74) --
	( 75.38, 29.74) --
	( 75.08, 29.74) --
	( 74.78, 29.74) --
	( 74.48, 29.74) --
	( 74.18, 29.74) --
	( 73.88, 29.74) --
	( 73.58, 29.74) --
	( 73.28, 29.74) --
	( 72.98, 29.74) --
	( 72.68, 29.74) --
	( 72.38, 29.74) --
	( 72.08, 29.74) --
	( 71.78, 29.74) --
	( 71.48, 29.74) --
	( 71.18, 29.74) --
	( 70.88, 29.74) --
	( 70.58, 29.74) --
	( 70.28, 29.74) --
	( 69.98, 29.74) --
	( 69.68, 29.74) --
	( 69.38, 29.74) --
	( 69.08, 29.74) --
	( 68.78, 29.74) --
	( 68.48, 29.74) --
	( 68.18, 29.74) --
	( 67.88, 29.74) --
	( 67.58, 29.74) --
	( 67.28, 29.74) --
	( 66.98, 29.74) --
	( 66.68, 29.74) --
	( 66.38, 29.74) --
	( 66.08, 29.74) --
	( 65.78, 29.74) --
	( 65.48, 29.74) --
	( 65.18, 29.74) --
	( 64.88, 29.74) --
	( 64.58, 29.74) --
	( 64.28, 29.74) --
	( 63.98, 29.74) --
	( 63.68, 29.74) --
	( 63.38, 29.74) --
	( 63.08, 29.74) --
	( 62.79, 29.74) --
	( 62.49, 29.74) --
	( 62.19, 29.74) --
	( 61.89, 29.74) --
	( 61.59, 29.74) --
	( 61.29, 29.74) --
	( 60.99, 29.74) --
	( 60.69, 29.74) --
	( 60.39, 29.74) --
	( 60.09, 29.74) --
	( 59.79, 29.74) --
	( 59.49, 29.74) --
	( 59.19, 29.74) --
	( 58.89, 29.74) --
	( 58.59, 29.74) --
	( 58.29, 29.74) --
	( 57.99, 29.74) --
	( 57.69, 29.74) --
	( 57.39, 29.74) --
	( 57.09, 29.74) --
	( 56.79, 29.74) --
	( 56.49, 29.74) --
	( 56.19, 29.74) --
	( 55.89, 29.74) --
	( 55.59, 29.74) --
	( 55.29, 29.74) --
	( 54.99, 29.74) --
	( 54.69, 29.74) --
	( 54.39, 29.74) --
	( 54.09, 29.74) --
	( 53.79, 29.74) --
	( 53.49, 29.74) --
	( 53.19, 29.74) --
	( 52.89, 29.74) --
	( 52.59, 29.74) --
	( 52.29, 29.74) --
	( 51.99, 29.74) --
	( 51.69, 29.74) --
	( 51.39, 29.74) --
	( 51.09, 29.74) --
	( 50.79, 29.74) --
	( 50.49, 29.74) --
	( 50.19, 29.74) --
	( 49.89, 29.74) --
	( 49.59, 29.74) --
	( 49.29, 29.74) --
	( 48.99, 29.74) --
	( 48.69, 29.74) --
	( 48.39, 29.74) --
	( 48.09, 29.74) --
	( 47.79, 29.74) --
	( 47.49, 29.74) --
	( 47.19, 29.74) --
	( 46.89, 29.74) --
	( 46.60, 29.74) --
	( 46.30, 29.74) --
	( 46.00, 29.74) --
	( 45.70, 29.74) --
	( 45.40, 29.74) --
	( 45.10, 29.74) --
	( 44.80, 29.74) --
	( 44.50, 29.74) --
	( 44.20, 29.74) --
	( 43.90, 29.74) --
	( 43.60, 29.74) --
	( 43.30, 29.74) --
	( 43.00, 29.74) --
	( 42.70, 29.74) --
	( 42.40, 29.74) --
	( 42.10, 29.74) --
	( 41.80, 29.74) --
	( 41.50, 29.74) --
	( 41.20, 29.74) --
	( 40.90, 29.74) --
	( 40.60, 29.74) --
	( 40.30, 29.74) --
	( 40.00, 29.74) --
	( 39.70, 29.74) --
	( 39.40, 29.74) --
	cycle;
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (143.09, 27.06) -- (143.09, 85.84);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (129.97, 27.06) -- (129.97, 85.84);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (134.78, 27.06) -- (134.78, 85.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  9.19, 27.06) -- (  9.19, 35.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 18.28, 27.06) -- ( 18.28, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.60, 27.06) -- ( 23.60, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.38, 27.06) -- ( 27.38, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.30, 27.06) -- ( 30.30, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.70, 27.06) -- ( 32.70, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.72, 27.06) -- ( 34.72, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.47, 27.06) -- ( 36.47, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.02, 27.06) -- ( 38.02, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.40, 27.06) -- ( 39.40, 35.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.49, 27.06) -- ( 48.49, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.82, 27.06) -- ( 53.82, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.59, 27.06) -- ( 57.59, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.52, 27.06) -- ( 60.52, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.91, 27.06) -- ( 62.91, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.93, 27.06) -- ( 64.93, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.69, 27.06) -- ( 66.69, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.23, 27.06) -- ( 68.23, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 69.61, 27.06) -- ( 69.61, 35.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.71, 27.06) -- ( 78.71, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.03, 27.06) -- ( 84.03, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.80, 27.06) -- ( 87.80, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.73, 27.06) -- ( 90.73, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.12, 27.06) -- ( 93.12, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.15, 27.06) -- ( 95.15, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.90, 27.06) -- ( 96.90, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 98.45, 27.06) -- ( 98.45, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.83, 27.06) -- ( 99.83, 35.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.92, 27.06) -- (108.92, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.24, 27.06) -- (114.24, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.02, 27.06) -- (118.02, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.95, 27.06) -- (120.95, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (123.34, 27.06) -- (123.34, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (125.36, 27.06) -- (125.36, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.11, 27.06) -- (127.11, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.66, 27.06) -- (128.66, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.04, 27.06) -- (130.04, 35.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.14, 27.06) -- (139.14, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.46, 27.06) -- (144.46, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.23, 27.06) -- (148.23, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.16, 27.06) -- (151.16, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.55, 27.06) -- (153.55, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.58, 27.06) -- (155.58, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.33, 27.06) -- (157.33, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.87, 27.06) -- (158.87, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.26, 27.06) -- (160.26, 35.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (169.35, 27.06) -- (169.35, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.67, 27.06) -- (174.67, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.45, 27.06) -- (178.45, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.38, 27.06) -- (181.38, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.77, 27.06) -- (183.77, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.79, 27.06) -- (185.79, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.54, 27.06) -- (187.54, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (189.09, 27.06) -- (189.09, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.47, 27.06) -- (190.47, 35.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.57, 27.06) -- (199.57, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.89, 27.06) -- (204.89, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (208.66, 27.06) -- (208.66, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (211.59, 27.06) -- (211.59, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.98, 27.06) -- (213.98, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.00, 27.06) -- (216.00, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.76, 27.06) -- (217.76, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.30, 27.06) -- (219.30, 29.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.68, 27.06) -- (220.68, 35.60);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.74, 27.06) rectangle (200.26, 85.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69, 27.26) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69, 40.61) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69, 53.97) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69, 67.33) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69, 80.69) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49, 29.74) --
	( 31.74, 29.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49, 43.09) --
	( 31.74, 43.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49, 56.45) --
	( 31.74, 56.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49, 69.81) --
	( 31.74, 69.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49, 83.17) --
	( 31.74, 83.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.40, 24.81) --
	( 39.40, 27.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.61, 24.81) --
	( 69.61, 27.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.83, 24.81) --
	( 99.83, 27.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.04, 24.81) --
	(130.04, 27.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.26, 24.81) --
	(160.26, 27.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (190.47, 24.81) --
	(190.47, 27.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 33.70, 16.84) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 40.90, 19.78) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 42.58, 19.78) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 64.75, 16.84) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 71.95, 19.78) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 94.97, 16.84) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (102.17, 19.78) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (125.18, 16.84) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (132.38, 19.78) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (155.40, 16.84) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (162.60, 19.78) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.61, 16.84) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (192.81, 19.78) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (116.00,  6.44) {Net-Size, LOC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 56.45) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (209.26, 23.95) rectangle (241.22, 88.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (213.76, 77.28) {Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76, 57.36) rectangle (228.22, 71.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line cap=round,fill=fillColor,fill opacity=0.33] (215.19, 58.78) rectangle (226.80, 70.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (220.99, 57.36) -- (220.99, 71.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76, 42.90) rectangle (228.22, 57.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line cap=round,fill=fillColor,fill opacity=0.33] (215.19, 44.33) rectangle (226.80, 55.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (220.99, 42.90) -- (220.99, 57.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76, 28.45) rectangle (228.22, 42.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,line cap=round,fill=fillColor,fill opacity=0.33] (215.19, 29.87) rectangle (226.80, 41.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (220.99, 28.45) -- (220.99, 42.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72, 62.10) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72, 47.65) {c};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72, 33.20) {p};
\end{scope}
\end{tikzpicture}


==> figures/density_plots2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-27 12:24:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,397.48);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,397.48);
\end{scope}
\begin{scope}
\path[clip] ( 44.29,323.47) rectangle (247.00,379.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.29,323.47) rectangle (247.00,379.43);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,332.37) --
	(247.00,332.37);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,345.09) --
	(247.00,345.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,357.81) --
	(247.00,357.81);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,370.52) --
	(247.00,370.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 71.13,323.47) --
	( 71.13,379.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (106.38,323.47) --
	(106.38,379.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (141.63,323.47) --
	(141.63,379.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (176.88,323.47) --
	(176.88,379.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (212.13,323.47) --
	(212.13,379.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,326.01) --
	(247.00,326.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,338.73) --
	(247.00,338.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,351.45) --
	(247.00,351.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,364.16) --
	(247.00,364.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,376.88) --
	(247.00,376.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.51,323.47) --
	( 53.51,379.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.76,323.47) --
	( 88.76,379.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.01,323.47) --
	(124.01,379.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.26,323.47) --
	(159.26,379.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.51,323.47) --
	(194.51,379.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.76,323.47) --
	(229.76,379.43);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 53.51,376.88) --
	( 53.87,376.88) --
	( 54.23,376.88) --
	( 54.59,376.88) --
	( 54.95,376.88) --
	( 55.31,376.88) --
	( 55.67,376.88) --
	( 56.03,376.88) --
	( 56.39,376.88) --
	( 56.75,376.88) --
	( 57.11,376.88) --
	( 57.48,376.88) --
	( 57.84,376.88) --
	( 58.20,376.88) --
	( 58.56,376.88) --
	( 58.92,376.88) --
	( 59.28,376.88) --
	( 59.64,376.88) --
	( 60.00,376.88) --
	( 60.36,376.88) --
	( 60.72,376.88) --
	( 61.08,376.88) --
	( 61.44,376.88) --
	( 61.80,376.88) --
	( 62.16,376.88) --
	( 62.52,376.88) --
	( 62.88,376.88) --
	( 63.25,376.88) --
	( 63.61,376.88) --
	( 63.97,376.88) --
	( 64.33,376.88) --
	( 64.69,376.88) --
	( 65.05,376.88) --
	( 65.41,376.88) --
	( 65.77,376.88) --
	( 66.13,376.88) --
	( 66.49,376.88) --
	( 66.85,376.88) --
	( 67.21,376.88) --
	( 67.57,376.88) --
	( 67.93,376.88) --
	( 68.29,376.88) --
	( 68.65,376.88) --
	( 69.02,376.88) --
	( 69.38,376.88) --
	( 69.74,376.88) --
	( 70.10,376.88) --
	( 70.46,376.88) --
	( 70.82,376.88) --
	( 71.18,376.88) --
	( 71.54,376.88) --
	( 71.90,376.88) --
	( 72.26,376.88) --
	( 72.62,376.88) --
	( 72.98,376.88) --
	( 73.34,376.88) --
	( 73.70,376.88) --
	( 74.06,376.88) --
	( 74.42,376.88) --
	( 74.79,376.88) --
	( 75.15,376.88) --
	( 75.51,376.88) --
	( 75.87,376.88) --
	( 76.23,376.88) --
	( 76.59,376.88) --
	( 76.95,376.88) --
	( 77.31,376.88) --
	( 77.67,376.88) --
	( 78.03,376.88) --
	( 78.39,376.88) --
	( 78.75,376.88) --
	( 79.11,376.88) --
	( 79.47,376.88) --
	( 79.83,376.88) --
	( 80.19,376.88) --
	( 80.56,376.88) --
	( 80.92,376.88) --
	( 81.28,376.88) --
	( 81.64,376.88) --
	( 82.00,376.88) --
	( 82.36,376.88) --
	( 82.72,376.88) --
	( 83.08,376.88) --
	( 83.44,376.88) --
	( 83.80,376.88) --
	( 84.16,376.88) --
	( 84.52,376.88) --
	( 84.88,376.88) --
	( 85.24,376.88) --
	( 85.60,376.88) --
	( 85.96,376.88) --
	( 86.33,376.88) --
	( 86.69,376.88) --
	( 87.05,376.88) --
	( 87.41,376.88) --
	( 87.77,376.88) --
	( 88.13,376.88) --
	( 88.49,376.88) --
	( 88.85,376.88) --
	( 89.21,376.88) --
	( 89.57,376.88) --
	( 89.93,376.88) --
	( 90.29,376.88) --
	( 90.65,376.88) --
	( 91.01,376.88) --
	( 91.37,376.88) --
	( 91.73,376.88) --
	( 92.10,376.88) --
	( 92.46,376.88) --
	( 92.82,376.88) --
	( 93.18,376.88) --
	( 93.54,376.88) --
	( 93.90,376.88) --
	( 94.26,376.88) --
	( 94.62,376.88) --
	( 94.98,376.88) --
	( 95.34,376.88) --
	( 95.70,376.88) --
	( 96.06,376.88) --
	( 96.42,376.88) --
	( 96.78,376.88) --
	( 97.14,376.88) --
	( 97.50,376.88) --
	( 97.87,376.88) --
	( 98.23,376.88) --
	( 98.59,376.88) --
	( 98.95,376.88) --
	( 99.31,376.88) --
	( 99.67,376.88) --
	(100.03,376.88) --
	(100.39,376.88) --
	(100.75,376.88) --
	(101.11,376.88) --
	(101.47,376.88) --
	(101.83,376.88) --
	(102.19,376.88) --
	(102.55,376.88) --
	(102.91,376.88) --
	(103.27,376.88) --
	(103.63,376.88) --
	(104.00,376.88) --
	(104.36,376.88) --
	(104.72,376.88) --
	(105.08,376.88) --
	(105.44,376.88) --
	(105.80,376.88) --
	(106.16,376.88) --
	(106.52,376.88) --
	(106.88,376.88) --
	(107.24,376.88) --
	(107.60,376.88) --
	(107.96,376.88) --
	(108.32,376.88) --
	(108.68,376.88) --
	(109.04,376.88) --
	(109.40,376.88) --
	(109.77,376.88) --
	(110.13,376.88) --
	(110.49,376.88) --
	(110.85,376.88) --
	(111.21,376.88) --
	(111.57,376.88) --
	(111.93,376.88) --
	(112.29,376.88) --
	(112.65,376.88) --
	(113.01,376.88) --
	(113.37,376.88) --
	(113.73,376.88) --
	(114.09,376.88) --
	(114.45,376.88) --
	(114.81,376.88) --
	(115.17,376.88) --
	(115.54,376.88) --
	(115.90,376.88) --
	(116.26,376.88) --
	(116.62,376.88) --
	(116.98,376.88) --
	(117.34,376.88) --
	(117.70,376.88) --
	(118.06,376.88) --
	(118.42,376.88) --
	(118.78,376.88) --
	(119.14,376.88) --
	(119.50,376.88) --
	(119.86,376.88) --
	(120.22,376.88) --
	(120.58,376.88) --
	(120.94,376.88) --
	(121.31,376.88) --
	(121.67,376.88) --
	(122.03,376.88) --
	(122.39,376.88) --
	(122.75,376.88) --
	(123.11,376.88) --
	(123.47,376.88) --
	(123.83,376.88) --
	(124.19,376.88) --
	(124.55,376.88) --
	(124.91,376.88) --
	(125.27,376.88) --
	(125.63,376.88) --
	(125.99,376.88) --
	(126.35,376.88) --
	(126.71,376.88) --
	(127.08,376.88) --
	(127.44,376.88) --
	(127.80,376.88) --
	(128.16,376.88) --
	(128.52,376.88) --
	(128.88,376.88) --
	(129.24,376.88) --
	(129.60,376.88) --
	(129.96,376.88) --
	(130.32,376.88) --
	(130.68,376.88) --
	(131.04,376.88) --
	(131.40,376.88) --
	(131.76,376.88) --
	(132.12,376.88) --
	(132.48,376.88) --
	(132.85,376.88) --
	(133.21,376.88) --
	(133.57,376.88) --
	(133.93,376.88) --
	(134.29,376.88) --
	(134.65,376.88) --
	(135.01,376.88) --
	(135.37,376.88) --
	(135.73,376.88) --
	(136.09,376.88) --
	(136.45,376.88) --
	(136.81,376.88) --
	(137.17,376.88) --
	(137.53,376.88) --
	(137.89,376.88) --
	(138.25,376.88) --
	(138.62,376.88) --
	(138.98,376.88) --
	(139.34,376.88) --
	(139.70,376.88) --
	(140.06,376.88) --
	(140.42,376.88) --
	(140.78,376.88) --
	(141.14,376.88) --
	(141.50,376.88) --
	(141.86,376.88) --
	(142.22,376.88) --
	(142.58,376.88) --
	(142.94,376.88) --
	(143.30,376.88) --
	(143.66,376.88) --
	(144.02,376.88) --
	(144.39,376.88) --
	(144.75,376.88) --
	(145.11,376.88) --
	(145.47,376.88) --
	(145.83,376.88) --
	(146.19,376.88) --
	(146.55,376.88) --
	(146.91,376.88) --
	(147.27,376.88) --
	(147.63,376.88) --
	(147.99,376.88) --
	(148.35,376.88) --
	(148.71,376.88) --
	(149.07,376.88) --
	(149.43,376.88) --
	(149.79,376.88) --
	(150.15,376.88) --
	(150.52,376.88) --
	(150.88,376.88) --
	(151.24,376.88) --
	(151.60,376.88) --
	(151.96,376.88) --
	(152.32,376.88) --
	(152.68,376.88) --
	(153.04,376.88) --
	(153.40,376.88) --
	(153.76,376.88) --
	(154.12,376.88) --
	(154.48,376.88) --
	(154.84,376.88) --
	(155.20,376.88) --
	(155.56,376.88) --
	(155.92,376.88) --
	(156.29,376.88) --
	(156.65,376.88) --
	(157.01,376.88) --
	(157.37,376.88) --
	(157.73,376.88) --
	(158.09,376.88) --
	(158.45,376.88) --
	(158.81,376.88) --
	(159.17,376.88) --
	(159.53,376.88) --
	(159.89,376.88) --
	(160.25,376.88) --
	(160.61,376.88) --
	(160.97,376.88) --
	(161.33,376.88) --
	(161.69,376.88) --
	(162.06,376.88) --
	(162.42,376.88) --
	(162.78,376.88) --
	(163.14,376.88) --
	(163.50,376.88) --
	(163.86,376.88) --
	(164.22,376.88) --
	(164.58,376.88) --
	(164.94,376.88) --
	(165.30,376.88) --
	(165.66,376.88) --
	(166.02,376.88) --
	(166.38,376.88) --
	(166.74,376.88) --
	(167.10,376.88) --
	(167.46,376.88) --
	(167.83,376.88) --
	(168.19,376.88) --
	(168.55,376.88) --
	(168.91,376.88) --
	(169.27,376.88) --
	(169.63,376.88) --
	(169.99,376.88) --
	(170.35,376.88) --
	(170.71,376.88) --
	(171.07,376.88) --
	(171.43,376.88) --
	(171.79,376.88) --
	(172.15,376.88) --
	(172.51,376.88) --
	(172.87,376.88) --
	(173.23,376.88) --
	(173.60,376.88) --
	(173.96,376.88) --
	(174.32,376.88) --
	(174.68,376.88) --
	(175.04,376.88) --
	(175.40,376.88) --
	(175.76,376.88) --
	(176.12,376.88) --
	(176.48,376.88) --
	(176.84,376.88) --
	(177.20,376.88) --
	(177.56,376.88) --
	(177.92,376.88) --
	(178.28,376.88) --
	(178.64,376.88) --
	(179.00,376.88) --
	(179.37,376.88) --
	(179.73,376.88) --
	(180.09,376.88) --
	(180.45,376.88) --
	(180.81,376.88) --
	(181.17,376.88) --
	(181.53,376.88) --
	(181.89,376.88) --
	(182.25,376.88) --
	(182.61,376.88) --
	(182.97,376.88) --
	(183.33,376.88) --
	(183.69,376.88) --
	(184.05,376.88) --
	(184.41,376.88) --
	(184.77,376.88) --
	(185.14,376.88) --
	(185.50,376.88) --
	(185.86,376.88) --
	(186.22,376.88) --
	(186.58,376.88) --
	(186.94,376.88) --
	(187.30,376.88) --
	(187.66,376.88) --
	(188.02,376.88) --
	(188.38,376.88) --
	(188.74,376.88) --
	(189.10,376.88) --
	(189.46,376.88) --
	(189.82,376.88) --
	(190.18,376.88) --
	(190.54,376.88) --
	(190.91,376.88) --
	(191.27,376.88) --
	(191.63,376.88) --
	(191.99,376.88) --
	(192.35,376.88) --
	(192.71,376.88) --
	(193.07,376.88) --
	(193.43,376.88) --
	(193.79,376.88) --
	(194.15,376.88) --
	(194.51,376.88) --
	(194.87,376.88) --
	(195.23,376.88) --
	(195.59,376.88) --
	(195.95,376.88) --
	(196.31,376.88) --
	(196.68,376.88) --
	(197.04,376.88) --
	(197.40,376.88) --
	(197.76,376.88) --
	(198.12,376.88) --
	(198.48,376.88) --
	(198.84,376.88) --
	(199.20,376.88) --
	(199.56,376.88) --
	(199.92,376.88) --
	(200.28,376.88) --
	(200.64,376.88) --
	(201.00,376.88) --
	(201.36,376.88) --
	(201.72,376.88) --
	(202.08,376.88) --
	(202.44,376.88) --
	(202.81,376.88) --
	(203.17,376.88) --
	(203.53,376.88) --
	(203.89,376.88) --
	(204.25,376.88) --
	(204.61,376.88) --
	(204.97,376.88) --
	(205.33,376.88) --
	(205.69,376.88) --
	(206.05,376.88) --
	(206.41,376.88) --
	(206.77,376.88) --
	(207.13,376.88) --
	(207.49,376.88) --
	(207.85,376.88) --
	(208.21,376.88) --
	(208.58,376.88) --
	(208.94,376.88) --
	(209.30,376.88) --
	(209.66,376.88) --
	(210.02,376.88) --
	(210.38,376.88) --
	(210.74,376.88) --
	(211.10,376.88) --
	(211.46,376.88) --
	(211.82,376.88) --
	(212.18,376.88) --
	(212.54,376.88) --
	(212.90,376.88) --
	(213.26,376.88) --
	(213.62,376.88) --
	(213.98,376.88) --
	(214.35,376.88) --
	(214.71,376.88) --
	(215.07,376.88) --
	(215.43,376.88) --
	(215.79,376.88) --
	(216.15,376.88) --
	(216.51,376.88) --
	(216.87,376.88) --
	(217.23,376.88) --
	(217.59,376.88) --
	(217.95,376.88) --
	(218.31,376.88) --
	(218.67,376.88) --
	(219.03,376.88) --
	(219.39,376.88) --
	(219.75,376.88) --
	(220.12,376.88) --
	(220.48,376.88) --
	(220.84,376.88) --
	(221.20,376.88) --
	(221.56,376.88) --
	(221.92,376.88) --
	(222.28,376.88) --
	(222.64,376.88) --
	(223.00,376.88) --
	(223.36,376.88) --
	(223.72,376.88) --
	(224.08,376.88) --
	(224.44,376.88) --
	(224.80,376.88) --
	(225.16,376.88) --
	(225.52,376.88) --
	(225.89,376.88) --
	(226.25,376.88) --
	(226.61,376.88) --
	(226.97,376.88) --
	(227.33,376.88) --
	(227.69,376.88) --
	(228.05,376.88) --
	(228.41,376.88) --
	(228.77,376.88) --
	(229.13,376.88) --
	(229.49,376.88) --
	(229.85,376.88) --
	(230.21,376.88) --
	(230.57,376.88) --
	(230.93,376.88) --
	(231.29,376.88) --
	(231.66,376.88) --
	(232.02,376.88) --
	(232.38,376.88) --
	(232.74,376.88) --
	(233.10,376.88) --
	(233.46,376.88) --
	(233.82,376.88) --
	(234.18,376.88) --
	(234.54,376.88) --
	(234.90,376.88) --
	(235.26,376.88) --
	(235.62,376.88) --
	(235.98,376.88) --
	(236.34,376.88) --
	(236.70,376.88) --
	(237.06,376.88) --
	(237.43,376.88) --
	(237.79,376.88) --
	(237.79,332.10) --
	(237.43,332.52) --
	(237.06,332.97) --
	(236.70,333.44) --
	(236.34,333.92) --
	(235.98,334.43) --
	(235.62,334.97) --
	(235.26,335.52) --
	(234.90,336.10) --
	(234.54,336.70) --
	(234.18,337.32) --
	(233.82,337.96) --
	(233.46,338.63) --
	(233.10,339.31) --
	(232.74,340.01) --
	(232.38,340.73) --
	(232.02,341.47) --
	(231.66,342.22) --
	(231.29,342.98) --
	(230.93,343.76) --
	(230.57,344.54) --
	(230.21,345.34) --
	(229.85,346.15) --
	(229.49,346.96) --
	(229.13,347.77) --
	(228.77,348.58) --
	(228.41,349.40) --
	(228.05,350.21) --
	(227.69,351.02) --
	(227.33,351.83) --
	(226.97,352.64) --
	(226.61,353.43) --
	(226.25,354.21) --
	(225.89,354.99) --
	(225.52,355.75) --
	(225.16,356.50) --
	(224.80,357.24) --
	(224.44,357.96) --
	(224.08,358.67) --
	(223.72,359.36) --
	(223.36,360.04) --
	(223.00,360.71) --
	(222.64,361.35) --
	(222.28,361.98) --
	(221.92,362.59) --
	(221.56,363.19) --
	(221.20,363.76) --
	(220.84,364.33) --
	(220.48,364.87) --
	(220.12,365.40) --
	(219.75,365.92) --
	(219.39,366.41) --
	(219.03,366.89) --
	(218.67,367.36) --
	(218.31,367.81) --
	(217.95,368.24) --
	(217.59,368.65) --
	(217.23,369.06) --
	(216.87,369.43) --
	(216.51,369.79) --
	(216.15,370.14) --
	(215.79,370.46) --
	(215.43,370.76) --
	(215.07,371.05) --
	(214.71,371.31) --
	(214.35,371.54) --
	(213.98,371.75) --
	(213.62,371.94) --
	(213.26,372.09) --
	(212.90,372.22) --
	(212.54,372.33) --
	(212.18,372.41) --
	(211.82,372.45) --
	(211.46,372.48) --
	(211.10,372.48) --
	(210.74,372.44) --
	(210.38,372.38) --
	(210.02,372.30) --
	(209.66,372.18) --
	(209.30,372.04) --
	(208.94,371.88) --
	(208.58,371.68) --
	(208.21,371.46) --
	(207.85,371.23) --
	(207.49,370.96) --
	(207.13,370.65) --
	(206.77,370.33) --
	(206.41,369.99) --
	(206.05,369.60) --
	(205.69,369.19) --
	(205.33,368.76) --
	(204.97,368.29) --
	(204.61,367.79) --
	(204.25,367.26) --
	(203.89,366.69) --
	(203.53,366.09) --
	(203.17,365.46) --
	(202.81,364.80) --
	(202.44,364.10) --
	(202.08,363.38) --
	(201.72,362.63) --
	(201.36,361.85) --
	(201.00,361.04) --
	(200.64,360.22) --
	(200.28,359.38) --
	(199.92,358.53) --
	(199.56,357.68) --
	(199.20,356.83) --
	(198.84,355.97) --
	(198.48,355.15) --
	(198.12,354.34) --
	(197.76,353.55) --
	(197.40,352.80) --
	(197.04,352.09) --
	(196.68,351.42) --
	(196.31,350.79) --
	(195.95,350.23) --
	(195.59,349.71) --
	(195.23,349.24) --
	(194.87,348.82) --
	(194.51,348.47) --
	(194.15,348.16) --
	(193.79,347.89) --
	(193.43,347.68) --
	(193.07,347.51) --
	(192.71,347.37) --
	(192.35,347.27) --
	(191.99,347.21) --
	(191.63,347.17) --
	(191.27,347.15) --
	(190.91,347.15) --
	(190.54,347.18) --
	(190.18,347.21) --
	(189.82,347.26) --
	(189.46,347.31) --
	(189.10,347.38) --
	(188.74,347.45) --
	(188.38,347.51) --
	(188.02,347.58) --
	(187.66,347.66) --
	(187.30,347.73) --
	(186.94,347.79) --
	(186.58,347.86) --
	(186.22,347.92) --
	(185.86,347.97) --
	(185.50,348.02) --
	(185.14,348.07) --
	(184.77,348.11) --
	(184.41,348.14) --
	(184.05,348.18) --
	(183.69,348.20) --
	(183.33,348.22) --
	(182.97,348.23) --
	(182.61,348.24) --
	(182.25,348.24) --
	(181.89,348.24) --
	(181.53,348.23) --
	(181.17,348.21) --
	(180.81,348.19) --
	(180.45,348.17) --
	(180.09,348.14) --
	(179.73,348.11) --
	(179.37,348.07) --
	(179.00,348.03) --
	(178.64,347.99) --
	(178.28,347.94) --
	(177.92,347.89) --
	(177.56,347.83) --
	(177.20,347.77) --
	(176.84,347.71) --
	(176.48,347.64) --
	(176.12,347.57) --
	(175.76,347.50) --
	(175.40,347.43) --
	(175.04,347.35) --
	(174.68,347.27) --
	(174.32,347.19) --
	(173.96,347.11) --
	(173.60,347.02) --
	(173.23,346.93) --
	(172.87,346.84) --
	(172.51,346.76) --
	(172.15,346.66) --
	(171.79,346.57) --
	(171.43,346.48) --
	(171.07,346.38) --
	(170.71,346.29) --
	(170.35,346.20) --
	(169.99,346.10) --
	(169.63,346.01) --
	(169.27,345.92) --
	(168.91,345.82) --
	(168.55,345.74) --
	(168.19,345.65) --
	(167.83,345.56) --
	(167.46,345.48) --
	(167.10,345.40) --
	(166.74,345.33) --
	(166.38,345.26) --
	(166.02,345.19) --
	(165.66,345.13) --
	(165.30,345.08) --
	(164.94,345.03) --
	(164.58,344.99) --
	(164.22,344.96) --
	(163.86,344.93) --
	(163.50,344.91) --
	(163.14,344.90) --
	(162.78,344.90) --
	(162.42,344.90) --
	(162.06,344.92) --
	(161.69,344.94) --
	(161.33,344.98) --
	(160.97,345.02) --
	(160.61,345.06) --
	(160.25,345.12) --
	(159.89,345.19) --
	(159.53,345.26) --
	(159.17,345.34) --
	(158.81,345.42) --
	(158.45,345.52) --
	(158.09,345.61) --
	(157.73,345.72) --
	(157.37,345.82) --
	(157.01,345.93) --
	(156.65,346.04) --
	(156.29,346.15) --
	(155.92,346.27) --
	(155.56,346.38) --
	(155.20,346.50) --
	(154.84,346.61) --
	(154.48,346.72) --
	(154.12,346.83) --
	(153.76,346.94) --
	(153.40,347.05) --
	(153.04,347.15) --
	(152.68,347.25) --
	(152.32,347.34) --
	(151.96,347.44) --
	(151.60,347.53) --
	(151.24,347.62) --
	(150.88,347.70) --
	(150.52,347.78) --
	(150.15,347.86) --
	(149.79,347.93) --
	(149.43,348.01) --
	(149.07,348.08) --
	(148.71,348.15) --
	(148.35,348.22) --
	(147.99,348.29) --
	(147.63,348.36) --
	(147.27,348.43) --
	(146.91,348.50) --
	(146.55,348.57) --
	(146.19,348.64) --
	(145.83,348.72) --
	(145.47,348.79) --
	(145.11,348.87) --
	(144.75,348.95) --
	(144.39,349.03) --
	(144.02,349.11) --
	(143.66,349.20) --
	(143.30,349.28) --
	(142.94,349.37) --
	(142.58,349.47) --
	(142.22,349.56) --
	(141.86,349.65) --
	(141.50,349.75) --
	(141.14,349.85) --
	(140.78,349.94) --
	(140.42,350.04) --
	(140.06,350.14) --
	(139.70,350.24) --
	(139.34,350.34) --
	(138.98,350.43) --
	(138.62,350.53) --
	(138.25,350.62) --
	(137.89,350.71) --
	(137.53,350.80) --
	(137.17,350.88) --
	(136.81,350.97) --
	(136.45,351.05) --
	(136.09,351.12) --
	(135.73,351.20) --
	(135.37,351.26) --
	(135.01,351.33) --
	(134.65,351.38) --
	(134.29,351.44) --
	(133.93,351.49) --
	(133.57,351.53) --
	(133.21,351.57) --
	(132.85,351.61) --
	(132.48,351.64) --
	(132.12,351.66) --
	(131.76,351.69) --
	(131.40,351.70) --
	(131.04,351.71) --
	(130.68,351.72) --
	(130.32,351.72) --
	(129.96,351.72) --
	(129.60,351.71) --
	(129.24,351.70) --
	(128.88,351.69) --
	(128.52,351.67) --
	(128.16,351.65) --
	(127.80,351.63) --
	(127.44,351.61) --
	(127.08,351.58) --
	(126.71,351.55) --
	(126.35,351.52) --
	(125.99,351.49) --
	(125.63,351.46) --
	(125.27,351.43) --
	(124.91,351.40) --
	(124.55,351.37) --
	(124.19,351.34) --
	(123.83,351.31) --
	(123.47,351.28) --
	(123.11,351.25) --
	(122.75,351.23) --
	(122.39,351.20) --
	(122.03,351.18) --
	(121.67,351.16) --
	(121.31,351.15) --
	(120.94,351.13) --
	(120.58,351.12) --
	(120.22,351.11) --
	(119.86,351.11) --
	(119.50,351.10) --
	(119.14,351.10) --
	(118.78,351.11) --
	(118.42,351.11) --
	(118.06,351.12) --
	(117.70,351.14) --
	(117.34,351.15) --
	(116.98,351.17) --
	(116.62,351.20) --
	(116.26,351.23) --
	(115.90,351.26) --
	(115.54,351.29) --
	(115.17,351.33) --
	(114.81,351.37) --
	(114.45,351.42) --
	(114.09,351.47) --
	(113.73,351.53) --
	(113.37,351.59) --
	(113.01,351.65) --
	(112.65,351.72) --
	(112.29,351.79) --
	(111.93,351.86) --
	(111.57,351.94) --
	(111.21,352.02) --
	(110.85,352.11) --
	(110.49,352.20) --
	(110.13,352.30) --
	(109.77,352.40) --
	(109.40,352.50) --
	(109.04,352.61) --
	(108.68,352.72) --
	(108.32,352.83) --
	(107.96,352.95) --
	(107.60,353.07) --
	(107.24,353.20) --
	(106.88,353.33) --
	(106.52,353.46) --
	(106.16,353.59) --
	(105.80,353.73) --
	(105.44,353.87) --
	(105.08,354.01) --
	(104.72,354.15) --
	(104.36,354.30) --
	(104.00,354.45) --
	(103.63,354.60) --
	(103.27,354.76) --
	(102.91,354.91) --
	(102.55,355.07) --
	(102.19,355.23) --
	(101.83,355.39) --
	(101.47,355.55) --
	(101.11,355.72) --
	(100.75,355.89) --
	(100.39,356.05) --
	(100.03,356.22) --
	( 99.67,356.39) --
	( 99.31,356.57) --
	( 98.95,356.74) --
	( 98.59,356.91) --
	( 98.23,357.09) --
	( 97.87,357.27) --
	( 97.50,357.44) --
	( 97.14,357.62) --
	( 96.78,357.80) --
	( 96.42,357.97) --
	( 96.06,358.15) --
	( 95.70,358.32) --
	( 95.34,358.50) --
	( 94.98,358.67) --
	( 94.62,358.84) --
	( 94.26,359.01) --
	( 93.90,359.17) --
	( 93.54,359.34) --
	( 93.18,359.50) --
	( 92.82,359.65) --
	( 92.46,359.81) --
	( 92.10,359.96) --
	( 91.73,360.10) --
	( 91.37,360.24) --
	( 91.01,360.38) --
	( 90.65,360.51) --
	( 90.29,360.64) --
	( 89.93,360.76) --
	( 89.57,360.88) --
	( 89.21,360.99) --
	( 88.85,361.10) --
	( 88.49,361.21) --
	( 88.13,361.31) --
	( 87.77,361.40) --
	( 87.41,361.50) --
	( 87.05,361.59) --
	( 86.69,361.68) --
	( 86.33,361.76) --
	( 85.96,361.85) --
	( 85.60,361.93) --
	( 85.24,362.01) --
	( 84.88,362.09) --
	( 84.52,362.17) --
	( 84.16,362.25) --
	( 83.80,362.33) --
	( 83.44,362.42) --
	( 83.08,362.50) --
	( 82.72,362.58) --
	( 82.36,362.66) --
	( 82.00,362.74) --
	( 81.64,362.83) --
	( 81.28,362.91) --
	( 80.92,362.99) --
	( 80.56,363.07) --
	( 80.19,363.15) --
	( 79.83,363.23) --
	( 79.47,363.31) --
	( 79.11,363.38) --
	( 78.75,363.45) --
	( 78.39,363.51) --
	( 78.03,363.57) --
	( 77.67,363.63) --
	( 77.31,363.68) --
	( 76.95,363.72) --
	( 76.59,363.75) --
	( 76.23,363.78) --
	( 75.87,363.80) --
	( 75.51,363.81) --
	( 75.15,363.81) --
	( 74.79,363.80) --
	( 74.42,363.78) --
	( 74.06,363.75) --
	( 73.70,363.72) --
	( 73.34,363.67) --
	( 72.98,363.61) --
	( 72.62,363.55) --
	( 72.26,363.47) --
	( 71.90,363.39) --
	( 71.54,363.30) --
	( 71.18,363.21) --
	( 70.82,363.11) --
	( 70.46,363.01) --
	( 70.10,362.91) --
	( 69.74,362.80) --
	( 69.38,362.71) --
	( 69.02,362.61) --
	( 68.65,362.52) --
	( 68.29,362.45) --
	( 67.93,362.39) --
	( 67.57,362.34) --
	( 67.21,362.31) --
	( 66.85,362.31) --
	( 66.49,362.33) --
	( 66.13,362.37) --
	( 65.77,362.44) --
	( 65.41,362.53) --
	( 65.05,362.66) --
	( 64.69,362.81) --
	( 64.33,362.98) --
	( 63.97,363.17) --
	( 63.61,363.38) --
	( 63.25,363.61) --
	( 62.88,363.85) --
	( 62.52,364.11) --
	( 62.16,364.37) --
	( 61.80,364.64) --
	( 61.44,364.91) --
	( 61.08,365.18) --
	( 60.72,365.44) --
	( 60.36,365.70) --
	( 60.00,365.96) --
	( 59.64,366.20) --
	( 59.28,366.44) --
	( 58.92,366.67) --
	( 58.56,366.88) --
	( 58.20,367.08) --
	( 57.84,367.27) --
	( 57.48,367.45) --
	( 57.11,367.61) --
	( 56.75,367.76) --
	( 56.39,367.90) --
	( 56.03,368.03) --
	( 55.67,368.14) --
	( 55.31,368.24) --
	( 54.95,368.33) --
	( 54.59,368.41) --
	( 54.23,368.48) --
	( 53.87,368.53) --
	( 53.51,368.58) --
	cycle;
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 53.51,368.58) --
	( 53.87,368.53) --
	( 54.23,368.48) --
	( 54.59,368.41) --
	( 54.95,368.33) --
	( 55.31,368.24) --
	( 55.67,368.14) --
	( 56.03,368.03) --
	( 56.39,367.90) --
	( 56.75,367.76) --
	( 57.11,367.61) --
	( 57.48,367.45) --
	( 57.84,367.27) --
	( 58.20,367.08) --
	( 58.56,366.88) --
	( 58.92,366.67) --
	( 59.28,366.44) --
	( 59.64,366.20) --
	( 60.00,365.96) --
	( 60.36,365.70) --
	( 60.72,365.44) --
	( 61.08,365.18) --
	( 61.44,364.91) --
	( 61.80,364.64) --
	( 62.16,364.37) --
	( 62.52,364.11) --
	( 62.88,363.85) --
	( 63.25,363.61) --
	( 63.61,363.38) --
	( 63.97,363.17) --
	( 64.33,362.98) --
	( 64.69,362.81) --
	( 65.05,362.66) --
	( 65.41,362.53) --
	( 65.77,362.44) --
	( 66.13,362.37) --
	( 66.49,362.33) --
	( 66.85,362.31) --
	( 67.21,362.31) --
	( 67.57,362.34) --
	( 67.93,362.39) --
	( 68.29,362.45) --
	( 68.65,362.52) --
	( 69.02,362.61) --
	( 69.38,362.71) --
	( 69.74,362.80) --
	( 70.10,362.91) --
	( 70.46,363.01) --
	( 70.82,363.11) --
	( 71.18,363.21) --
	( 71.54,363.30) --
	( 71.90,363.39) --
	( 72.26,363.47) --
	( 72.62,363.55) --
	( 72.98,363.61) --
	( 73.34,363.67) --
	( 73.70,363.72) --
	( 74.06,363.75) --
	( 74.42,363.78) --
	( 74.79,363.80) --
	( 75.15,363.81) --
	( 75.51,363.81) --
	( 75.87,363.80) --
	( 76.23,363.78) --
	( 76.59,363.75) --
	( 76.95,363.72) --
	( 77.31,363.68) --
	( 77.67,363.63) --
	( 78.03,363.57) --
	( 78.39,363.51) --
	( 78.75,363.45) --
	( 79.11,363.38) --
	( 79.47,363.31) --
	( 79.83,363.23) --
	( 80.19,363.15) --
	( 80.56,363.07) --
	( 80.92,362.99) --
	( 81.28,362.91) --
	( 81.64,362.83) --
	( 82.00,362.74) --
	( 82.36,362.66) --
	( 82.72,362.58) --
	( 83.08,362.50) --
	( 83.44,362.42) --
	( 83.80,362.33) --
	( 84.16,362.25) --
	( 84.52,362.17) --
	( 84.88,362.09) --
	( 85.24,362.01) --
	( 85.60,361.93) --
	( 85.96,361.85) --
	( 86.33,361.76) --
	( 86.69,361.68) --
	( 87.05,361.59) --
	( 87.41,361.50) --
	( 87.77,361.40) --
	( 88.13,361.31) --
	( 88.49,361.21) --
	( 88.85,361.10) --
	( 89.21,360.99) --
	( 89.57,360.88) --
	( 89.93,360.76) --
	( 90.29,360.64) --
	( 90.65,360.51) --
	( 91.01,360.38) --
	( 91.37,360.24) --
	( 91.73,360.10) --
	( 92.10,359.96) --
	( 92.46,359.81) --
	( 92.82,359.65) --
	( 93.18,359.50) --
	( 93.54,359.34) --
	( 93.90,359.17) --
	( 94.26,359.01) --
	( 94.62,358.84) --
	( 94.98,358.67) --
	( 95.34,358.50) --
	( 95.70,358.32) --
	( 96.06,358.15) --
	( 96.42,357.97) --
	( 96.78,357.80) --
	( 97.14,357.62) --
	( 97.50,357.44) --
	( 97.87,357.27) --
	( 98.23,357.09) --
	( 98.59,356.91) --
	( 98.95,356.74) --
	( 99.31,356.57) --
	( 99.67,356.39) --
	(100.03,356.22) --
	(100.39,356.05) --
	(100.75,355.89) --
	(101.11,355.72) --
	(101.47,355.55) --
	(101.83,355.39) --
	(102.19,355.23) --
	(102.55,355.07) --
	(102.91,354.91) --
	(103.27,354.76) --
	(103.63,354.60) --
	(104.00,354.45) --
	(104.36,354.30) --
	(104.72,354.15) --
	(105.08,354.01) --
	(105.44,353.87) --
	(105.80,353.73) --
	(106.16,353.59) --
	(106.52,353.46) --
	(106.88,353.33) --
	(107.24,353.20) --
	(107.60,353.07) --
	(107.96,352.95) --
	(108.32,352.83) --
	(108.68,352.72) --
	(109.04,352.61) --
	(109.40,352.50) --
	(109.77,352.40) --
	(110.13,352.30) --
	(110.49,352.20) --
	(110.85,352.11) --
	(111.21,352.02) --
	(111.57,351.94) --
	(111.93,351.86) --
	(112.29,351.79) --
	(112.65,351.72) --
	(113.01,351.65) --
	(113.37,351.59) --
	(113.73,351.53) --
	(114.09,351.47) --
	(114.45,351.42) --
	(114.81,351.37) --
	(115.17,351.33) --
	(115.54,351.29) --
	(115.90,351.26) --
	(116.26,351.23) --
	(116.62,351.20) --
	(116.98,351.17) --
	(117.34,351.15) --
	(117.70,351.14) --
	(118.06,351.12) --
	(118.42,351.11) --
	(118.78,351.11) --
	(119.14,351.10) --
	(119.50,351.10) --
	(119.86,351.11) --
	(120.22,351.11) --
	(120.58,351.12) --
	(120.94,351.13) --
	(121.31,351.15) --
	(121.67,351.16) --
	(122.03,351.18) --
	(122.39,351.20) --
	(122.75,351.23) --
	(123.11,351.25) --
	(123.47,351.28) --
	(123.83,351.31) --
	(124.19,351.34) --
	(124.55,351.37) --
	(124.91,351.40) --
	(125.27,351.43) --
	(125.63,351.46) --
	(125.99,351.49) --
	(126.35,351.52) --
	(126.71,351.55) --
	(127.08,351.58) --
	(127.44,351.61) --
	(127.80,351.63) --
	(128.16,351.65) --
	(128.52,351.67) --
	(128.88,351.69) --
	(129.24,351.70) --
	(129.60,351.71) --
	(129.96,351.72) --
	(130.32,351.72) --
	(130.68,351.72) --
	(131.04,351.71) --
	(131.40,351.70) --
	(131.76,351.69) --
	(132.12,351.66) --
	(132.48,351.64) --
	(132.85,351.61) --
	(133.21,351.57) --
	(133.57,351.53) --
	(133.93,351.49) --
	(134.29,351.44) --
	(134.65,351.38) --
	(135.01,351.33) --
	(135.37,351.26) --
	(135.73,351.20) --
	(136.09,351.12) --
	(136.45,351.05) --
	(136.81,350.97) --
	(137.17,350.88) --
	(137.53,350.80) --
	(137.89,350.71) --
	(138.25,350.62) --
	(138.62,350.53) --
	(138.98,350.43) --
	(139.34,350.34) --
	(139.70,350.24) --
	(140.06,350.14) --
	(140.42,350.04) --
	(140.78,349.94) --
	(141.14,349.85) --
	(141.50,349.75) --
	(141.86,349.65) --
	(142.22,349.56) --
	(142.58,349.47) --
	(142.94,349.37) --
	(143.30,349.28) --
	(143.66,349.20) --
	(144.02,349.11) --
	(144.39,349.03) --
	(144.75,348.95) --
	(145.11,348.87) --
	(145.47,348.79) --
	(145.83,348.72) --
	(146.19,348.64) --
	(146.55,348.57) --
	(146.91,348.50) --
	(147.27,348.43) --
	(147.63,348.36) --
	(147.99,348.29) --
	(148.35,348.22) --
	(148.71,348.15) --
	(149.07,348.08) --
	(149.43,348.01) --
	(149.79,347.93) --
	(150.15,347.86) --
	(150.52,347.78) --
	(150.88,347.70) --
	(151.24,347.62) --
	(151.60,347.53) --
	(151.96,347.44) --
	(152.32,347.34) --
	(152.68,347.25) --
	(153.04,347.15) --
	(153.40,347.05) --
	(153.76,346.94) --
	(154.12,346.83) --
	(154.48,346.72) --
	(154.84,346.61) --
	(155.20,346.50) --
	(155.56,346.38) --
	(155.92,346.27) --
	(156.29,346.15) --
	(156.65,346.04) --
	(157.01,345.93) --
	(157.37,345.82) --
	(157.73,345.72) --
	(158.09,345.61) --
	(158.45,345.52) --
	(158.81,345.42) --
	(159.17,345.34) --
	(159.53,345.26) --
	(159.89,345.19) --
	(160.25,345.12) --
	(160.61,345.06) --
	(160.97,345.02) --
	(161.33,344.98) --
	(161.69,344.94) --
	(162.06,344.92) --
	(162.42,344.90) --
	(162.78,344.90) --
	(163.14,344.90) --
	(163.50,344.91) --
	(163.86,344.93) --
	(164.22,344.96) --
	(164.58,344.99) --
	(164.94,345.03) --
	(165.30,345.08) --
	(165.66,345.13) --
	(166.02,345.19) --
	(166.38,345.26) --
	(166.74,345.33) --
	(167.10,345.40) --
	(167.46,345.48) --
	(167.83,345.56) --
	(168.19,345.65) --
	(168.55,345.74) --
	(168.91,345.82) --
	(169.27,345.92) --
	(169.63,346.01) --
	(169.99,346.10) --
	(170.35,346.20) --
	(170.71,346.29) --
	(171.07,346.38) --
	(171.43,346.48) --
	(171.79,346.57) --
	(172.15,346.66) --
	(172.51,346.76) --
	(172.87,346.84) --
	(173.23,346.93) --
	(173.60,347.02) --
	(173.96,347.11) --
	(174.32,347.19) --
	(174.68,347.27) --
	(175.04,347.35) --
	(175.40,347.43) --
	(175.76,347.50) --
	(176.12,347.57) --
	(176.48,347.64) --
	(176.84,347.71) --
	(177.20,347.77) --
	(177.56,347.83) --
	(177.92,347.89) --
	(178.28,347.94) --
	(178.64,347.99) --
	(179.00,348.03) --
	(179.37,348.07) --
	(179.73,348.11) --
	(180.09,348.14) --
	(180.45,348.17) --
	(180.81,348.19) --
	(181.17,348.21) --
	(181.53,348.23) --
	(181.89,348.24) --
	(182.25,348.24) --
	(182.61,348.24) --
	(182.97,348.23) --
	(183.33,348.22) --
	(183.69,348.20) --
	(184.05,348.18) --
	(184.41,348.14) --
	(184.77,348.11) --
	(185.14,348.07) --
	(185.50,348.02) --
	(185.86,347.97) --
	(186.22,347.92) --
	(186.58,347.86) --
	(186.94,347.79) --
	(187.30,347.73) --
	(187.66,347.66) --
	(188.02,347.58) --
	(188.38,347.51) --
	(188.74,347.45) --
	(189.10,347.38) --
	(189.46,347.31) --
	(189.82,347.26) --
	(190.18,347.21) --
	(190.54,347.18) --
	(190.91,347.15) --
	(191.27,347.15) --
	(191.63,347.17) --
	(191.99,347.21) --
	(192.35,347.27) --
	(192.71,347.37) --
	(193.07,347.51) --
	(193.43,347.68) --
	(193.79,347.89) --
	(194.15,348.16) --
	(194.51,348.47) --
	(194.87,348.82) --
	(195.23,349.24) --
	(195.59,349.71) --
	(195.95,350.23) --
	(196.31,350.79) --
	(196.68,351.42) --
	(197.04,352.09) --
	(197.40,352.80) --
	(197.76,353.55) --
	(198.12,354.34) --
	(198.48,355.15) --
	(198.84,355.97) --
	(199.20,356.83) --
	(199.56,357.68) --
	(199.92,358.53) --
	(200.28,359.38) --
	(200.64,360.22) --
	(201.00,361.04) --
	(201.36,361.85) --
	(201.72,362.63) --
	(202.08,363.38) --
	(202.44,364.10) --
	(202.81,364.80) --
	(203.17,365.46) --
	(203.53,366.09) --
	(203.89,366.69) --
	(204.25,367.26) --
	(204.61,367.79) --
	(204.97,368.29) --
	(205.33,368.76) --
	(205.69,369.19) --
	(206.05,369.60) --
	(206.41,369.99) --
	(206.77,370.33) --
	(207.13,370.65) --
	(207.49,370.96) --
	(207.85,371.23) --
	(208.21,371.46) --
	(208.58,371.68) --
	(208.94,371.88) --
	(209.30,372.04) --
	(209.66,372.18) --
	(210.02,372.30) --
	(210.38,372.38) --
	(210.74,372.44) --
	(211.10,372.48) --
	(211.46,372.48) --
	(211.82,372.45) --
	(212.18,372.41) --
	(212.54,372.33) --
	(212.90,372.22) --
	(213.26,372.09) --
	(213.62,371.94) --
	(213.98,371.75) --
	(214.35,371.54) --
	(214.71,371.31) --
	(215.07,371.05) --
	(215.43,370.76) --
	(215.79,370.46) --
	(216.15,370.14) --
	(216.51,369.79) --
	(216.87,369.43) --
	(217.23,369.06) --
	(217.59,368.65) --
	(217.95,368.24) --
	(218.31,367.81) --
	(218.67,367.36) --
	(219.03,366.89) --
	(219.39,366.41) --
	(219.75,365.92) --
	(220.12,365.40) --
	(220.48,364.87) --
	(220.84,364.33) --
	(221.20,363.76) --
	(221.56,363.19) --
	(221.92,362.59) --
	(222.28,361.98) --
	(222.64,361.35) --
	(223.00,360.71) --
	(223.36,360.04) --
	(223.72,359.36) --
	(224.08,358.67) --
	(224.44,357.96) --
	(224.80,357.24) --
	(225.16,356.50) --
	(225.52,355.75) --
	(225.89,354.99) --
	(226.25,354.21) --
	(226.61,353.43) --
	(226.97,352.64) --
	(227.33,351.83) --
	(227.69,351.02) --
	(228.05,350.21) --
	(228.41,349.40) --
	(228.77,348.58) --
	(229.13,347.77) --
	(229.49,346.96) --
	(229.85,346.15) --
	(230.21,345.34) --
	(230.57,344.54) --
	(230.93,343.76) --
	(231.29,342.98) --
	(231.66,342.22) --
	(232.02,341.47) --
	(232.38,340.73) --
	(232.74,340.01) --
	(233.10,339.31) --
	(233.46,338.63) --
	(233.82,337.96) --
	(234.18,337.32) --
	(234.54,336.70) --
	(234.90,336.10) --
	(235.26,335.52) --
	(235.62,334.97) --
	(235.98,334.43) --
	(236.34,333.92) --
	(236.70,333.44) --
	(237.06,332.97) --
	(237.43,332.52) --
	(237.79,332.10) --
	(237.79,332.10) --
	(237.43,332.52) --
	(237.06,332.97) --
	(236.70,333.44) --
	(236.34,333.92) --
	(235.98,334.43) --
	(235.62,334.97) --
	(235.26,335.52) --
	(234.90,336.10) --
	(234.54,336.70) --
	(234.18,337.32) --
	(233.82,337.96) --
	(233.46,338.62) --
	(233.10,339.31) --
	(232.74,340.01) --
	(232.38,340.73) --
	(232.02,341.46) --
	(231.66,342.21) --
	(231.29,342.97) --
	(230.93,343.75) --
	(230.57,344.54) --
	(230.21,345.33) --
	(229.85,346.13) --
	(229.49,346.94) --
	(229.13,347.75) --
	(228.77,348.56) --
	(228.41,349.37) --
	(228.05,350.17) --
	(227.69,350.98) --
	(227.33,351.77) --
	(226.97,352.56) --
	(226.61,353.34) --
	(226.25,354.10) --
	(225.89,354.86) --
	(225.52,355.60) --
	(225.16,356.31) --
	(224.80,357.01) --
	(224.44,357.69) --
	(224.08,358.34) --
	(223.72,358.97) --
	(223.36,359.57) --
	(223.00,360.15) --
	(222.64,360.68) --
	(222.28,361.19) --
	(221.92,361.66) --
	(221.56,362.09) --
	(221.20,362.48) --
	(220.84,362.83) --
	(220.48,363.12) --
	(220.12,363.36) --
	(219.75,363.54) --
	(219.39,363.67) --
	(219.03,363.72) --
	(218.67,363.71) --
	(218.31,363.62) --
	(217.95,363.45) --
	(217.59,363.21) --
	(217.23,362.87) --
	(216.87,362.43) --
	(216.51,361.91) --
	(216.15,361.31) --
	(215.79,360.60) --
	(215.43,359.79) --
	(215.07,358.91) --
	(214.71,357.94) --
	(214.35,356.90) --
	(213.98,355.78) --
	(213.62,354.60) --
	(213.26,353.37) --
	(212.90,352.10) --
	(212.54,350.81) --
	(212.18,349.50) --
	(211.82,348.19) --
	(211.46,346.90) --
	(211.10,345.62) --
	(210.74,344.37) --
	(210.38,343.17) --
	(210.02,342.02) --
	(209.66,340.91) --
	(209.30,339.86) --
	(208.94,338.88) --
	(208.58,337.96) --
	(208.21,337.10) --
	(207.85,336.32) --
	(207.49,335.61) --
	(207.13,334.95) --
	(206.77,334.36) --
	(206.41,333.84) --
	(206.05,333.37) --
	(205.69,332.96) --
	(205.33,332.62) --
	(204.97,332.33) --
	(204.61,332.09) --
	(204.25,331.90) --
	(203.89,331.78) --
	(203.53,331.70) --
	(203.17,331.66) --
	(202.81,331.68) --
	(202.44,331.75) --
	(202.08,331.86) --
	(201.72,332.02) --
	(201.36,332.22) --
	(201.00,332.48) --
	(200.64,332.77) --
	(200.28,333.10) --
	(199.92,333.48) --
	(199.56,333.89) --
	(199.20,334.33) --
	(198.84,334.80) --
	(198.48,335.30) --
	(198.12,335.83) --
	(197.76,336.37) --
	(197.40,336.92) --
	(197.04,337.50) --
	(196.68,338.07) --
	(196.31,338.63) --
	(195.95,339.21) --
	(195.59,339.78) --
	(195.23,340.32) --
	(194.87,340.86) --
	(194.51,341.39) --
	(194.15,341.89) --
	(193.79,342.36) --
	(193.43,342.82) --
	(193.07,343.27) --
	(192.71,343.68) --
	(192.35,344.06) --
	(191.99,344.43) --
	(191.63,344.78) --
	(191.27,345.10) --
	(190.91,345.40) --
	(190.54,345.68) --
	(190.18,345.94) --
	(189.82,346.18) --
	(189.46,346.40) --
	(189.10,346.61) --
	(188.74,346.80) --
	(188.38,346.97) --
	(188.02,347.13) --
	(187.66,347.28) --
	(187.30,347.41) --
	(186.94,347.53) --
	(186.58,347.64) --
	(186.22,347.74) --
	(185.86,347.83) --
	(185.50,347.90) --
	(185.14,347.97) --
	(184.77,348.03) --
	(184.41,348.08) --
	(184.05,348.12) --
	(183.69,348.16) --
	(183.33,348.18) --
	(182.97,348.20) --
	(182.61,348.22) --
	(182.25,348.22) --
	(181.89,348.22) --
	(181.53,348.22) --
	(181.17,348.20) --
	(180.81,348.19) --
	(180.45,348.16) --
	(180.09,348.14) --
	(179.73,348.10) --
	(179.37,348.07) --
	(179.00,348.03) --
	(178.64,347.98) --
	(178.28,347.93) --
	(177.92,347.88) --
	(177.56,347.82) --
	(177.20,347.76) --
	(176.84,347.69) --
	(176.48,347.63) --
	(176.12,347.56) --
	(175.76,347.48) --
	(175.40,347.40) --
	(175.04,347.32) --
	(174.68,347.24) --
	(174.32,347.15) --
	(173.96,347.06) --
	(173.60,346.97) --
	(173.23,346.87) --
	(172.87,346.77) --
	(172.51,346.67) --
	(172.15,346.57) --
	(171.79,346.46) --
	(171.43,346.35) --
	(171.07,346.24) --
	(170.71,346.12) --
	(170.35,346.01) --
	(169.99,345.89) --
	(169.63,345.76) --
	(169.27,345.64) --
	(168.91,345.51) --
	(168.55,345.38) --
	(168.19,345.24) --
	(167.83,345.11) --
	(167.46,344.97) --
	(167.10,344.83) --
	(166.74,344.69) --
	(166.38,344.54) --
	(166.02,344.40) --
	(165.66,344.25) --
	(165.30,344.10) --
	(164.94,343.95) --
	(164.58,343.80) --
	(164.22,343.65) --
	(163.86,343.50) --
	(163.50,343.35) --
	(163.14,343.20) --
	(162.78,343.05) --
	(162.42,342.90) --
	(162.06,342.75) --
	(161.69,342.60) --
	(161.33,342.46) --
	(160.97,342.32) --
	(160.61,342.18) --
	(160.25,342.05) --
	(159.89,341.91) --
	(159.53,341.79) --
	(159.17,341.66) --
	(158.81,341.54) --
	(158.45,341.43) --
	(158.09,341.32) --
	(157.73,341.21) --
	(157.37,341.11) --
	(157.01,341.01) --
	(156.65,340.92) --
	(156.29,340.84) --
	(155.92,340.76) --
	(155.56,340.69) --
	(155.20,340.62) --
	(154.84,340.55) --
	(154.48,340.50) --
	(154.12,340.44) --
	(153.76,340.39) --
	(153.40,340.35) --
	(153.04,340.31) --
	(152.68,340.27) --
	(152.32,340.23) --
	(151.96,340.20) --
	(151.60,340.17) --
	(151.24,340.15) --
	(150.88,340.12) --
	(150.52,340.10) --
	(150.15,340.08) --
	(149.79,340.06) --
	(149.43,340.04) --
	(149.07,340.02) --
	(148.71,340.00) --
	(148.35,339.98) --
	(147.99,339.96) --
	(147.63,339.93) --
	(147.27,339.91) --
	(146.91,339.89) --
	(146.55,339.87) --
	(146.19,339.84) --
	(145.83,339.82) --
	(145.47,339.79) --
	(145.11,339.76) --
	(144.75,339.73) --
	(144.39,339.71) --
	(144.02,339.68) --
	(143.66,339.65) --
	(143.30,339.62) --
	(142.94,339.59) --
	(142.58,339.56) --
	(142.22,339.53) --
	(141.86,339.51) --
	(141.50,339.48) --
	(141.14,339.46) --
	(140.78,339.44) --
	(140.42,339.42) --
	(140.06,339.41) --
	(139.70,339.40) --
	(139.34,339.39) --
	(138.98,339.38) --
	(138.62,339.39) --
	(138.25,339.39) --
	(137.89,339.40) --
	(137.53,339.41) --
	(137.17,339.43) --
	(136.81,339.46) --
	(136.45,339.49) --
	(136.09,339.53) --
	(135.73,339.57) --
	(135.37,339.62) --
	(135.01,339.67) --
	(134.65,339.73) --
	(134.29,339.79) --
	(133.93,339.86) --
	(133.57,339.93) --
	(133.21,340.01) --
	(132.85,340.09) --
	(132.48,340.18) --
	(132.12,340.27) --
	(131.76,340.37) --
	(131.40,340.46) --
	(131.04,340.56) --
	(130.68,340.66) --
	(130.32,340.77) --
	(129.96,340.87) --
	(129.60,340.98) --
	(129.24,341.08) --
	(128.88,341.19) --
	(128.52,341.29) --
	(128.16,341.39) --
	(127.80,341.49) --
	(127.44,341.58) --
	(127.08,341.68) --
	(126.71,341.76) --
	(126.35,341.84) --
	(125.99,341.92) --
	(125.63,341.99) --
	(125.27,342.06) --
	(124.91,342.12) --
	(124.55,342.17) --
	(124.19,342.21) --
	(123.83,342.25) --
	(123.47,342.27) --
	(123.11,342.30) --
	(122.75,342.31) --
	(122.39,342.31) --
	(122.03,342.31) --
	(121.67,342.30) --
	(121.31,342.28) --
	(120.94,342.25) --
	(120.58,342.22) --
	(120.22,342.18) --
	(119.86,342.13) --
	(119.50,342.08) --
	(119.14,342.02) --
	(118.78,341.95) --
	(118.42,341.88) --
	(118.06,341.81) --
	(117.70,341.74) --
	(117.34,341.66) --
	(116.98,341.58) --
	(116.62,341.49) --
	(116.26,341.41) --
	(115.90,341.33) --
	(115.54,341.24) --
	(115.17,341.16) --
	(114.81,341.08) --
	(114.45,341.00) --
	(114.09,340.92) --
	(113.73,340.84) --
	(113.37,340.77) --
	(113.01,340.70) --
	(112.65,340.63) --
	(112.29,340.57) --
	(111.93,340.51) --
	(111.57,340.46) --
	(111.21,340.41) --
	(110.85,340.37) --
	(110.49,340.34) --
	(110.13,340.31) --
	(109.77,340.29) --
	(109.40,340.27) --
	(109.04,340.26) --
	(108.68,340.25) --
	(108.32,340.26) --
	(107.96,340.27) --
	(107.60,340.28) --
	(107.24,340.30) --
	(106.88,340.33) --
	(106.52,340.36) --
	(106.16,340.40) --
	(105.80,340.45) --
	(105.44,340.50) --
	(105.08,340.56) --
	(104.72,340.62) --
	(104.36,340.69) --
	(104.00,340.76) --
	(103.63,340.83) --
	(103.27,340.91) --
	(102.91,341.00) --
	(102.55,341.08) --
	(102.19,341.17) --
	(101.83,341.26) --
	(101.47,341.35) --
	(101.11,341.44) --
	(100.75,341.54) --
	(100.39,341.63) --
	(100.03,341.73) --
	( 99.67,341.82) --
	( 99.31,341.91) --
	( 98.95,342.00) --
	( 98.59,342.09) --
	( 98.23,342.18) --
	( 97.87,342.26) --
	( 97.50,342.35) --
	( 97.14,342.42) --
	( 96.78,342.50) --
	( 96.42,342.57) --
	( 96.06,342.64) --
	( 95.70,342.70) --
	( 95.34,342.76) --
	( 94.98,342.82) --
	( 94.62,342.87) --
	( 94.26,342.92) --
	( 93.90,342.97) --
	( 93.54,343.01) --
	( 93.18,343.05) --
	( 92.82,343.08) --
	( 92.46,343.12) --
	( 92.10,343.15) --
	( 91.73,343.17) --
	( 91.37,343.20) --
	( 91.01,343.22) --
	( 90.65,343.24) --
	( 90.29,343.26) --
	( 89.93,343.28) --
	( 89.57,343.30) --
	( 89.21,343.31) --
	( 88.85,343.32) --
	( 88.49,343.34) --
	( 88.13,343.35) --
	( 87.77,343.36) --
	( 87.41,343.36) --
	( 87.05,343.37) --
	( 86.69,343.37) --
	( 86.33,343.37) --
	( 85.96,343.37) --
	( 85.60,343.37) --
	( 85.24,343.36) --
	( 84.88,343.34) --
	( 84.52,343.33) --
	( 84.16,343.31) --
	( 83.80,343.28) --
	( 83.44,343.26) --
	( 83.08,343.22) --
	( 82.72,343.19) --
	( 82.36,343.14) --
	( 82.00,343.10) --
	( 81.64,343.05) --
	( 81.28,342.99) --
	( 80.92,342.94) --
	( 80.56,342.88) --
	( 80.19,342.82) --
	( 79.83,342.76) --
	( 79.47,342.69) --
	( 79.11,342.63) --
	( 78.75,342.57) --
	( 78.39,342.51) --
	( 78.03,342.46) --
	( 77.67,342.40) --
	( 77.31,342.35) --
	( 76.95,342.31) --
	( 76.59,342.27) --
	( 76.23,342.24) --
	( 75.87,342.22) --
	( 75.51,342.21) --
	( 75.15,342.20) --
	( 74.79,342.21) --
	( 74.42,342.22) --
	( 74.06,342.25) --
	( 73.70,342.28) --
	( 73.34,342.34) --
	( 72.98,342.40) --
	( 72.62,342.47) --
	( 72.26,342.56) --
	( 71.90,342.66) --
	( 71.54,342.78) --
	( 71.18,342.90) --
	( 70.82,343.04) --
	( 70.46,343.19) --
	( 70.10,343.35) --
	( 69.74,343.52) --
	( 69.38,343.70) --
	( 69.02,343.88) --
	( 68.65,344.07) --
	( 68.29,344.26) --
	( 67.93,344.45) --
	( 67.57,344.64) --
	( 67.21,344.82) --
	( 66.85,344.99) --
	( 66.49,345.15) --
	( 66.13,345.29) --
	( 65.77,345.42) --
	( 65.41,345.53) --
	( 65.05,345.62) --
	( 64.69,345.68) --
	( 64.33,345.72) --
	( 63.97,345.75) --
	( 63.61,345.74) --
	( 63.25,345.71) --
	( 62.88,345.66) --
	( 62.52,345.60) --
	( 62.16,345.52) --
	( 61.80,345.41) --
	( 61.44,345.30) --
	( 61.08,345.19) --
	( 60.72,345.06) --
	( 60.36,344.93) --
	( 60.00,344.79) --
	( 59.64,344.65) --
	( 59.28,344.52) --
	( 58.92,344.38) --
	( 58.56,344.25) --
	( 58.20,344.13) --
	( 57.84,344.01) --
	( 57.48,343.89) --
	( 57.11,343.78) --
	( 56.75,343.69) --
	( 56.39,343.60) --
	( 56.03,343.52) --
	( 55.67,343.44) --
	( 55.31,343.39) --
	( 54.95,343.34) --
	( 54.59,343.29) --
	( 54.23,343.26) --
	( 53.87,343.24) --
	( 53.51,343.23) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 53.51,343.23) --
	( 53.87,343.24) --
	( 54.23,343.26) --
	( 54.59,343.29) --
	( 54.95,343.34) --
	( 55.31,343.39) --
	( 55.67,343.44) --
	( 56.03,343.52) --
	( 56.39,343.60) --
	( 56.75,343.69) --
	( 57.11,343.78) --
	( 57.48,343.89) --
	( 57.84,344.01) --
	( 58.20,344.13) --
	( 58.56,344.25) --
	( 58.92,344.38) --
	( 59.28,344.52) --
	( 59.64,344.65) --
	( 60.00,344.79) --
	( 60.36,344.93) --
	( 60.72,345.06) --
	( 61.08,345.19) --
	( 61.44,345.30) --
	( 61.80,345.41) --
	( 62.16,345.52) --
	( 62.52,345.60) --
	( 62.88,345.66) --
	( 63.25,345.71) --
	( 63.61,345.74) --
	( 63.97,345.75) --
	( 64.33,345.72) --
	( 64.69,345.68) --
	( 65.05,345.62) --
	( 65.41,345.53) --
	( 65.77,345.42) --
	( 66.13,345.29) --
	( 66.49,345.15) --
	( 66.85,344.99) --
	( 67.21,344.82) --
	( 67.57,344.64) --
	( 67.93,344.45) --
	( 68.29,344.26) --
	( 68.65,344.07) --
	( 69.02,343.88) --
	( 69.38,343.70) --
	( 69.74,343.52) --
	( 70.10,343.35) --
	( 70.46,343.19) --
	( 70.82,343.04) --
	( 71.18,342.90) --
	( 71.54,342.78) --
	( 71.90,342.66) --
	( 72.26,342.56) --
	( 72.62,342.47) --
	( 72.98,342.40) --
	( 73.34,342.34) --
	( 73.70,342.28) --
	( 74.06,342.25) --
	( 74.42,342.22) --
	( 74.79,342.21) --
	( 75.15,342.20) --
	( 75.51,342.21) --
	( 75.87,342.22) --
	( 76.23,342.24) --
	( 76.59,342.27) --
	( 76.95,342.31) --
	( 77.31,342.35) --
	( 77.67,342.40) --
	( 78.03,342.46) --
	( 78.39,342.51) --
	( 78.75,342.57) --
	( 79.11,342.63) --
	( 79.47,342.69) --
	( 79.83,342.76) --
	( 80.19,342.82) --
	( 80.56,342.88) --
	( 80.92,342.94) --
	( 81.28,342.99) --
	( 81.64,343.05) --
	( 82.00,343.10) --
	( 82.36,343.14) --
	( 82.72,343.19) --
	( 83.08,343.22) --
	( 83.44,343.26) --
	( 83.80,343.28) --
	( 84.16,343.31) --
	( 84.52,343.33) --
	( 84.88,343.34) --
	( 85.24,343.36) --
	( 85.60,343.37) --
	( 85.96,343.37) --
	( 86.33,343.37) --
	( 86.69,343.37) --
	( 87.05,343.37) --
	( 87.41,343.36) --
	( 87.77,343.36) --
	( 88.13,343.35) --
	( 88.49,343.34) --
	( 88.85,343.32) --
	( 89.21,343.31) --
	( 89.57,343.30) --
	( 89.93,343.28) --
	( 90.29,343.26) --
	( 90.65,343.24) --
	( 91.01,343.22) --
	( 91.37,343.20) --
	( 91.73,343.17) --
	( 92.10,343.15) --
	( 92.46,343.12) --
	( 92.82,343.08) --
	( 93.18,343.05) --
	( 93.54,343.01) --
	( 93.90,342.97) --
	( 94.26,342.92) --
	( 94.62,342.87) --
	( 94.98,342.82) --
	( 95.34,342.76) --
	( 95.70,342.70) --
	( 96.06,342.64) --
	( 96.42,342.57) --
	( 96.78,342.50) --
	( 97.14,342.42) --
	( 97.50,342.35) --
	( 97.87,342.26) --
	( 98.23,342.18) --
	( 98.59,342.09) --
	( 98.95,342.00) --
	( 99.31,341.91) --
	( 99.67,341.82) --
	(100.03,341.73) --
	(100.39,341.63) --
	(100.75,341.54) --
	(101.11,341.44) --
	(101.47,341.35) --
	(101.83,341.26) --
	(102.19,341.17) --
	(102.55,341.08) --
	(102.91,341.00) --
	(103.27,340.91) --
	(103.63,340.83) --
	(104.00,340.76) --
	(104.36,340.69) --
	(104.72,340.62) --
	(105.08,340.56) --
	(105.44,340.50) --
	(105.80,340.45) --
	(106.16,340.40) --
	(106.52,340.36) --
	(106.88,340.33) --
	(107.24,340.30) --
	(107.60,340.28) --
	(107.96,340.27) --
	(108.32,340.26) --
	(108.68,340.25) --
	(109.04,340.26) --
	(109.40,340.27) --
	(109.77,340.29) --
	(110.13,340.31) --
	(110.49,340.34) --
	(110.85,340.37) --
	(111.21,340.41) --
	(111.57,340.46) --
	(111.93,340.51) --
	(112.29,340.57) --
	(112.65,340.63) --
	(113.01,340.70) --
	(113.37,340.77) --
	(113.73,340.84) --
	(114.09,340.92) --
	(114.45,341.00) --
	(114.81,341.08) --
	(115.17,341.16) --
	(115.54,341.24) --
	(115.90,341.33) --
	(116.26,341.41) --
	(116.62,341.49) --
	(116.98,341.58) --
	(117.34,341.66) --
	(117.70,341.74) --
	(118.06,341.81) --
	(118.42,341.88) --
	(118.78,341.95) --
	(119.14,342.02) --
	(119.50,342.08) --
	(119.86,342.13) --
	(120.22,342.18) --
	(120.58,342.22) --
	(120.94,342.25) --
	(121.31,342.28) --
	(121.67,342.30) --
	(122.03,342.31) --
	(122.39,342.31) --
	(122.75,342.31) --
	(123.11,342.30) --
	(123.47,342.27) --
	(123.83,342.25) --
	(124.19,342.21) --
	(124.55,342.17) --
	(124.91,342.12) --
	(125.27,342.06) --
	(125.63,341.99) --
	(125.99,341.92) --
	(126.35,341.84) --
	(126.71,341.76) --
	(127.08,341.68) --
	(127.44,341.58) --
	(127.80,341.49) --
	(128.16,341.39) --
	(128.52,341.29) --
	(128.88,341.19) --
	(129.24,341.08) --
	(129.60,340.98) --
	(129.96,340.87) --
	(130.32,340.77) --
	(130.68,340.66) --
	(131.04,340.56) --
	(131.40,340.46) --
	(131.76,340.37) --
	(132.12,340.27) --
	(132.48,340.18) --
	(132.85,340.09) --
	(133.21,340.01) --
	(133.57,339.93) --
	(133.93,339.86) --
	(134.29,339.79) --
	(134.65,339.73) --
	(135.01,339.67) --
	(135.37,339.62) --
	(135.73,339.57) --
	(136.09,339.53) --
	(136.45,339.49) --
	(136.81,339.46) --
	(137.17,339.43) --
	(137.53,339.41) --
	(137.89,339.40) --
	(138.25,339.39) --
	(138.62,339.39) --
	(138.98,339.38) --
	(139.34,339.39) --
	(139.70,339.40) --
	(140.06,339.41) --
	(140.42,339.42) --
	(140.78,339.44) --
	(141.14,339.46) --
	(141.50,339.48) --
	(141.86,339.51) --
	(142.22,339.53) --
	(142.58,339.56) --
	(142.94,339.59) --
	(143.30,339.62) --
	(143.66,339.65) --
	(144.02,339.68) --
	(144.39,339.71) --
	(144.75,339.73) --
	(145.11,339.76) --
	(145.47,339.79) --
	(145.83,339.82) --
	(146.19,339.84) --
	(146.55,339.87) --
	(146.91,339.89) --
	(147.27,339.91) --
	(147.63,339.93) --
	(147.99,339.96) --
	(148.35,339.98) --
	(148.71,340.00) --
	(149.07,340.02) --
	(149.43,340.04) --
	(149.79,340.06) --
	(150.15,340.08) --
	(150.52,340.10) --
	(150.88,340.12) --
	(151.24,340.15) --
	(151.60,340.17) --
	(151.96,340.20) --
	(152.32,340.23) --
	(152.68,340.27) --
	(153.04,340.31) --
	(153.40,340.35) --
	(153.76,340.39) --
	(154.12,340.44) --
	(154.48,340.50) --
	(154.84,340.55) --
	(155.20,340.62) --
	(155.56,340.69) --
	(155.92,340.76) --
	(156.29,340.84) --
	(156.65,340.92) --
	(157.01,341.01) --
	(157.37,341.11) --
	(157.73,341.21) --
	(158.09,341.32) --
	(158.45,341.43) --
	(158.81,341.54) --
	(159.17,341.66) --
	(159.53,341.79) --
	(159.89,341.91) --
	(160.25,342.05) --
	(160.61,342.18) --
	(160.97,342.32) --
	(161.33,342.46) --
	(161.69,342.60) --
	(162.06,342.75) --
	(162.42,342.90) --
	(162.78,343.05) --
	(163.14,343.20) --
	(163.50,343.35) --
	(163.86,343.50) --
	(164.22,343.65) --
	(164.58,343.80) --
	(164.94,343.95) --
	(165.30,344.10) --
	(165.66,344.25) --
	(166.02,344.40) --
	(166.38,344.54) --
	(166.74,344.69) --
	(167.10,344.83) --
	(167.46,344.97) --
	(167.83,345.11) --
	(168.19,345.24) --
	(168.55,345.38) --
	(168.91,345.51) --
	(169.27,345.64) --
	(169.63,345.76) --
	(169.99,345.89) --
	(170.35,346.01) --
	(170.71,346.12) --
	(171.07,346.24) --
	(171.43,346.35) --
	(171.79,346.46) --
	(172.15,346.57) --
	(172.51,346.67) --
	(172.87,346.77) --
	(173.23,346.87) --
	(173.60,346.97) --
	(173.96,347.06) --
	(174.32,347.15) --
	(174.68,347.24) --
	(175.04,347.32) --
	(175.40,347.40) --
	(175.76,347.48) --
	(176.12,347.56) --
	(176.48,347.63) --
	(176.84,347.69) --
	(177.20,347.76) --
	(177.56,347.82) --
	(177.92,347.88) --
	(178.28,347.93) --
	(178.64,347.98) --
	(179.00,348.03) --
	(179.37,348.07) --
	(179.73,348.10) --
	(180.09,348.14) --
	(180.45,348.16) --
	(180.81,348.19) --
	(181.17,348.20) --
	(181.53,348.22) --
	(181.89,348.22) --
	(182.25,348.22) --
	(182.61,348.22) --
	(182.97,348.20) --
	(183.33,348.18) --
	(183.69,348.16) --
	(184.05,348.12) --
	(184.41,348.08) --
	(184.77,348.03) --
	(185.14,347.97) --
	(185.50,347.90) --
	(185.86,347.83) --
	(186.22,347.74) --
	(186.58,347.64) --
	(186.94,347.53) --
	(187.30,347.41) --
	(187.66,347.28) --
	(188.02,347.13) --
	(188.38,346.97) --
	(188.74,346.80) --
	(189.10,346.61) --
	(189.46,346.40) --
	(189.82,346.18) --
	(190.18,345.94) --
	(190.54,345.68) --
	(190.91,345.40) --
	(191.27,345.10) --
	(191.63,344.78) --
	(191.99,344.43) --
	(192.35,344.06) --
	(192.71,343.68) --
	(193.07,343.27) --
	(193.43,342.82) --
	(193.79,342.36) --
	(194.15,341.89) --
	(194.51,341.39) --
	(194.87,340.86) --
	(195.23,340.32) --
	(195.59,339.78) --
	(195.95,339.21) --
	(196.31,338.63) --
	(196.68,338.07) --
	(197.04,337.50) --
	(197.40,336.92) --
	(197.76,336.37) --
	(198.12,335.83) --
	(198.48,335.30) --
	(198.84,334.80) --
	(199.20,334.33) --
	(199.56,333.89) --
	(199.92,333.48) --
	(200.28,333.10) --
	(200.64,332.77) --
	(201.00,332.48) --
	(201.36,332.22) --
	(201.72,332.02) --
	(202.08,331.86) --
	(202.44,331.75) --
	(202.81,331.68) --
	(203.17,331.66) --
	(203.53,331.70) --
	(203.89,331.78) --
	(204.25,331.90) --
	(204.61,332.09) --
	(204.97,332.33) --
	(205.33,332.62) --
	(205.69,332.96) --
	(206.05,333.37) --
	(206.41,333.84) --
	(206.77,334.36) --
	(207.13,334.95) --
	(207.49,335.61) --
	(207.85,336.32) --
	(208.21,337.10) --
	(208.58,337.96) --
	(208.94,338.88) --
	(209.30,339.86) --
	(209.66,340.91) --
	(210.02,342.02) --
	(210.38,343.17) --
	(210.74,344.37) --
	(211.10,345.62) --
	(211.46,346.90) --
	(211.82,348.19) --
	(212.18,349.50) --
	(212.54,350.81) --
	(212.90,352.10) --
	(213.26,353.37) --
	(213.62,354.60) --
	(213.98,355.78) --
	(214.35,356.90) --
	(214.71,357.94) --
	(215.07,358.91) --
	(215.43,359.79) --
	(215.79,360.60) --
	(216.15,361.31) --
	(216.51,361.91) --
	(216.87,362.43) --
	(217.23,362.87) --
	(217.59,363.21) --
	(217.95,363.45) --
	(218.31,363.62) --
	(218.67,363.71) --
	(219.03,363.72) --
	(219.39,363.67) --
	(219.75,363.54) --
	(220.12,363.36) --
	(220.48,363.12) --
	(220.84,362.83) --
	(221.20,362.48) --
	(221.56,362.09) --
	(221.92,361.66) --
	(222.28,361.19) --
	(222.64,360.68) --
	(223.00,360.15) --
	(223.36,359.57) --
	(223.72,358.97) --
	(224.08,358.34) --
	(224.44,357.69) --
	(224.80,357.01) --
	(225.16,356.31) --
	(225.52,355.60) --
	(225.89,354.86) --
	(226.25,354.10) --
	(226.61,353.34) --
	(226.97,352.56) --
	(227.33,351.77) --
	(227.69,350.98) --
	(228.05,350.17) --
	(228.41,349.37) --
	(228.77,348.56) --
	(229.13,347.75) --
	(229.49,346.94) --
	(229.85,346.13) --
	(230.21,345.33) --
	(230.57,344.54) --
	(230.93,343.75) --
	(231.29,342.97) --
	(231.66,342.21) --
	(232.02,341.46) --
	(232.38,340.73) --
	(232.74,340.01) --
	(233.10,339.31) --
	(233.46,338.62) --
	(233.82,337.96) --
	(234.18,337.32) --
	(234.54,336.70) --
	(234.90,336.10) --
	(235.26,335.52) --
	(235.62,334.97) --
	(235.98,334.43) --
	(236.34,333.92) --
	(236.70,333.44) --
	(237.06,332.97) --
	(237.43,332.52) --
	(237.79,332.10) --
	(237.79,326.01) --
	(237.43,326.01) --
	(237.06,326.01) --
	(236.70,326.01) --
	(236.34,326.01) --
	(235.98,326.01) --
	(235.62,326.01) --
	(235.26,326.01) --
	(234.90,326.01) --
	(234.54,326.01) --
	(234.18,326.01) --
	(233.82,326.01) --
	(233.46,326.01) --
	(233.10,326.01) --
	(232.74,326.01) --
	(232.38,326.01) --
	(232.02,326.01) --
	(231.66,326.01) --
	(231.29,326.01) --
	(230.93,326.01) --
	(230.57,326.01) --
	(230.21,326.01) --
	(229.85,326.01) --
	(229.49,326.01) --
	(229.13,326.01) --
	(228.77,326.01) --
	(228.41,326.01) --
	(228.05,326.01) --
	(227.69,326.01) --
	(227.33,326.01) --
	(226.97,326.01) --
	(226.61,326.01) --
	(226.25,326.01) --
	(225.89,326.01) --
	(225.52,326.01) --
	(225.16,326.01) --
	(224.80,326.01) --
	(224.44,326.01) --
	(224.08,326.01) --
	(223.72,326.01) --
	(223.36,326.01) --
	(223.00,326.01) --
	(222.64,326.01) --
	(222.28,326.01) --
	(221.92,326.01) --
	(221.56,326.01) --
	(221.20,326.01) --
	(220.84,326.01) --
	(220.48,326.01) --
	(220.12,326.01) --
	(219.75,326.01) --
	(219.39,326.01) --
	(219.03,326.01) --
	(218.67,326.01) --
	(218.31,326.01) --
	(217.95,326.01) --
	(217.59,326.01) --
	(217.23,326.01) --
	(216.87,326.01) --
	(216.51,326.01) --
	(216.15,326.01) --
	(215.79,326.01) --
	(215.43,326.01) --
	(215.07,326.01) --
	(214.71,326.01) --
	(214.35,326.01) --
	(213.98,326.01) --
	(213.62,326.01) --
	(213.26,326.01) --
	(212.90,326.01) --
	(212.54,326.01) --
	(212.18,326.01) --
	(211.82,326.01) --
	(211.46,326.01) --
	(211.10,326.01) --
	(210.74,326.01) --
	(210.38,326.01) --
	(210.02,326.01) --
	(209.66,326.01) --
	(209.30,326.01) --
	(208.94,326.01) --
	(208.58,326.01) --
	(208.21,326.01) --
	(207.85,326.01) --
	(207.49,326.01) --
	(207.13,326.01) --
	(206.77,326.01) --
	(206.41,326.01) --
	(206.05,326.01) --
	(205.69,326.01) --
	(205.33,326.01) --
	(204.97,326.01) --
	(204.61,326.01) --
	(204.25,326.01) --
	(203.89,326.01) --
	(203.53,326.01) --
	(203.17,326.01) --
	(202.81,326.01) --
	(202.44,326.01) --
	(202.08,326.01) --
	(201.72,326.01) --
	(201.36,326.01) --
	(201.00,326.01) --
	(200.64,326.01) --
	(200.28,326.01) --
	(199.92,326.01) --
	(199.56,326.01) --
	(199.20,326.01) --
	(198.84,326.01) --
	(198.48,326.01) --
	(198.12,326.01) --
	(197.76,326.01) --
	(197.40,326.01) --
	(197.04,326.01) --
	(196.68,326.01) --
	(196.31,326.01) --
	(195.95,326.01) --
	(195.59,326.01) --
	(195.23,326.01) --
	(194.87,326.01) --
	(194.51,326.01) --
	(194.15,326.01) --
	(193.79,326.01) --
	(193.43,326.01) --
	(193.07,326.01) --
	(192.71,326.01) --
	(192.35,326.01) --
	(191.99,326.01) --
	(191.63,326.01) --
	(191.27,326.01) --
	(190.91,326.01) --
	(190.54,326.01) --
	(190.18,326.01) --
	(189.82,326.01) --
	(189.46,326.01) --
	(189.10,326.01) --
	(188.74,326.01) --
	(188.38,326.01) --
	(188.02,326.01) --
	(187.66,326.01) --
	(187.30,326.01) --
	(186.94,326.01) --
	(186.58,326.01) --
	(186.22,326.01) --
	(185.86,326.01) --
	(185.50,326.01) --
	(185.14,326.01) --
	(184.77,326.01) --
	(184.41,326.01) --
	(184.05,326.01) --
	(183.69,326.01) --
	(183.33,326.01) --
	(182.97,326.01) --
	(182.61,326.01) --
	(182.25,326.01) --
	(181.89,326.01) --
	(181.53,326.01) --
	(181.17,326.01) --
	(180.81,326.01) --
	(180.45,326.01) --
	(180.09,326.01) --
	(179.73,326.01) --
	(179.37,326.01) --
	(179.00,326.01) --
	(178.64,326.01) --
	(178.28,326.01) --
	(177.92,326.01) --
	(177.56,326.01) --
	(177.20,326.01) --
	(176.84,326.01) --
	(176.48,326.01) --
	(176.12,326.01) --
	(175.76,326.01) --
	(175.40,326.01) --
	(175.04,326.01) --
	(174.68,326.01) --
	(174.32,326.01) --
	(173.96,326.01) --
	(173.60,326.01) --
	(173.23,326.01) --
	(172.87,326.01) --
	(172.51,326.01) --
	(172.15,326.01) --
	(171.79,326.01) --
	(171.43,326.01) --
	(171.07,326.01) --
	(170.71,326.01) --
	(170.35,326.01) --
	(169.99,326.01) --
	(169.63,326.01) --
	(169.27,326.01) --
	(168.91,326.01) --
	(168.55,326.01) --
	(168.19,326.01) --
	(167.83,326.01) --
	(167.46,326.01) --
	(167.10,326.01) --
	(166.74,326.01) --
	(166.38,326.01) --
	(166.02,326.01) --
	(165.66,326.01) --
	(165.30,326.01) --
	(164.94,326.01) --
	(164.58,326.01) --
	(164.22,326.01) --
	(163.86,326.01) --
	(163.50,326.01) --
	(163.14,326.01) --
	(162.78,326.01) --
	(162.42,326.01) --
	(162.06,326.01) --
	(161.69,326.01) --
	(161.33,326.01) --
	(160.97,326.01) --
	(160.61,326.01) --
	(160.25,326.01) --
	(159.89,326.01) --
	(159.53,326.01) --
	(159.17,326.01) --
	(158.81,326.01) --
	(158.45,326.01) --
	(158.09,326.01) --
	(157.73,326.01) --
	(157.37,326.01) --
	(157.01,326.01) --
	(156.65,326.01) --
	(156.29,326.01) --
	(155.92,326.01) --
	(155.56,326.01) --
	(155.20,326.01) --
	(154.84,326.01) --
	(154.48,326.01) --
	(154.12,326.01) --
	(153.76,326.01) --
	(153.40,326.01) --
	(153.04,326.01) --
	(152.68,326.01) --
	(152.32,326.01) --
	(151.96,326.01) --
	(151.60,326.01) --
	(151.24,326.01) --
	(150.88,326.01) --
	(150.52,326.01) --
	(150.15,326.01) --
	(149.79,326.01) --
	(149.43,326.01) --
	(149.07,326.01) --
	(148.71,326.01) --
	(148.35,326.01) --
	(147.99,326.01) --
	(147.63,326.01) --
	(147.27,326.01) --
	(146.91,326.01) --
	(146.55,326.01) --
	(146.19,326.01) --
	(145.83,326.01) --
	(145.47,326.01) --
	(145.11,326.01) --
	(144.75,326.01) --
	(144.39,326.01) --
	(144.02,326.01) --
	(143.66,326.01) --
	(143.30,326.01) --
	(142.94,326.01) --
	(142.58,326.01) --
	(142.22,326.01) --
	(141.86,326.01) --
	(141.50,326.01) --
	(141.14,326.01) --
	(140.78,326.01) --
	(140.42,326.01) --
	(140.06,326.01) --
	(139.70,326.01) --
	(139.34,326.01) --
	(138.98,326.01) --
	(138.62,326.01) --
	(138.25,326.01) --
	(137.89,326.01) --
	(137.53,326.01) --
	(137.17,326.01) --
	(136.81,326.01) --
	(136.45,326.01) --
	(136.09,326.01) --
	(135.73,326.01) --
	(135.37,326.01) --
	(135.01,326.01) --
	(134.65,326.01) --
	(134.29,326.01) --
	(133.93,326.01) --
	(133.57,326.01) --
	(133.21,326.01) --
	(132.85,326.01) --
	(132.48,326.01) --
	(132.12,326.01) --
	(131.76,326.01) --
	(131.40,326.01) --
	(131.04,326.01) --
	(130.68,326.01) --
	(130.32,326.01) --
	(129.96,326.01) --
	(129.60,326.01) --
	(129.24,326.01) --
	(128.88,326.01) --
	(128.52,326.01) --
	(128.16,326.01) --
	(127.80,326.01) --
	(127.44,326.01) --
	(127.08,326.01) --
	(126.71,326.01) --
	(126.35,326.01) --
	(125.99,326.01) --
	(125.63,326.01) --
	(125.27,326.01) --
	(124.91,326.01) --
	(124.55,326.01) --
	(124.19,326.01) --
	(123.83,326.01) --
	(123.47,326.01) --
	(123.11,326.01) --
	(122.75,326.01) --
	(122.39,326.01) --
	(122.03,326.01) --
	(121.67,326.01) --
	(121.31,326.01) --
	(120.94,326.01) --
	(120.58,326.01) --
	(120.22,326.01) --
	(119.86,326.01) --
	(119.50,326.01) --
	(119.14,326.01) --
	(118.78,326.01) --
	(118.42,326.01) --
	(118.06,326.01) --
	(117.70,326.01) --
	(117.34,326.01) --
	(116.98,326.01) --
	(116.62,326.01) --
	(116.26,326.01) --
	(115.90,326.01) --
	(115.54,326.01) --
	(115.17,326.01) --
	(114.81,326.01) --
	(114.45,326.01) --
	(114.09,326.01) --
	(113.73,326.01) --
	(113.37,326.01) --
	(113.01,326.01) --
	(112.65,326.01) --
	(112.29,326.01) --
	(111.93,326.01) --
	(111.57,326.01) --
	(111.21,326.01) --
	(110.85,326.01) --
	(110.49,326.01) --
	(110.13,326.01) --
	(109.77,326.01) --
	(109.40,326.01) --
	(109.04,326.01) --
	(108.68,326.01) --
	(108.32,326.01) --
	(107.96,326.01) --
	(107.60,326.01) --
	(107.24,326.01) --
	(106.88,326.01) --
	(106.52,326.01) --
	(106.16,326.01) --
	(105.80,326.01) --
	(105.44,326.01) --
	(105.08,326.01) --
	(104.72,326.01) --
	(104.36,326.01) --
	(104.00,326.01) --
	(103.63,326.01) --
	(103.27,326.01) --
	(102.91,326.01) --
	(102.55,326.01) --
	(102.19,326.01) --
	(101.83,326.01) --
	(101.47,326.01) --
	(101.11,326.01) --
	(100.75,326.01) --
	(100.39,326.01) --
	(100.03,326.01) --
	( 99.67,326.01) --
	( 99.31,326.01) --
	( 98.95,326.01) --
	( 98.59,326.01) --
	( 98.23,326.01) --
	( 97.87,326.01) --
	( 97.50,326.01) --
	( 97.14,326.01) --
	( 96.78,326.01) --
	( 96.42,326.01) --
	( 96.06,326.01) --
	( 95.70,326.01) --
	( 95.34,326.01) --
	( 94.98,326.01) --
	( 94.62,326.01) --
	( 94.26,326.01) --
	( 93.90,326.01) --
	( 93.54,326.01) --
	( 93.18,326.01) --
	( 92.82,326.01) --
	( 92.46,326.01) --
	( 92.10,326.01) --
	( 91.73,326.01) --
	( 91.37,326.01) --
	( 91.01,326.01) --
	( 90.65,326.01) --
	( 90.29,326.01) --
	( 89.93,326.01) --
	( 89.57,326.01) --
	( 89.21,326.01) --
	( 88.85,326.01) --
	( 88.49,326.01) --
	( 88.13,326.01) --
	( 87.77,326.01) --
	( 87.41,326.01) --
	( 87.05,326.01) --
	( 86.69,326.01) --
	( 86.33,326.01) --
	( 85.96,326.01) --
	( 85.60,326.01) --
	( 85.24,326.01) --
	( 84.88,326.01) --
	( 84.52,326.01) --
	( 84.16,326.01) --
	( 83.80,326.01) --
	( 83.44,326.01) --
	( 83.08,326.01) --
	( 82.72,326.01) --
	( 82.36,326.01) --
	( 82.00,326.01) --
	( 81.64,326.01) --
	( 81.28,326.01) --
	( 80.92,326.01) --
	( 80.56,326.01) --
	( 80.19,326.01) --
	( 79.83,326.01) --
	( 79.47,326.01) --
	( 79.11,326.01) --
	( 78.75,326.01) --
	( 78.39,326.01) --
	( 78.03,326.01) --
	( 77.67,326.01) --
	( 77.31,326.01) --
	( 76.95,326.01) --
	( 76.59,326.01) --
	( 76.23,326.01) --
	( 75.87,326.01) --
	( 75.51,326.01) --
	( 75.15,326.01) --
	( 74.79,326.01) --
	( 74.42,326.01) --
	( 74.06,326.01) --
	( 73.70,326.01) --
	( 73.34,326.01) --
	( 72.98,326.01) --
	( 72.62,326.01) --
	( 72.26,326.01) --
	( 71.90,326.01) --
	( 71.54,326.01) --
	( 71.18,326.01) --
	( 70.82,326.01) --
	( 70.46,326.01) --
	( 70.10,326.01) --
	( 69.74,326.01) --
	( 69.38,326.01) --
	( 69.02,326.01) --
	( 68.65,326.01) --
	( 68.29,326.01) --
	( 67.93,326.01) --
	( 67.57,326.01) --
	( 67.21,326.01) --
	( 66.85,326.01) --
	( 66.49,326.01) --
	( 66.13,326.01) --
	( 65.77,326.01) --
	( 65.41,326.01) --
	( 65.05,326.01) --
	( 64.69,326.01) --
	( 64.33,326.01) --
	( 63.97,326.01) --
	( 63.61,326.01) --
	( 63.25,326.01) --
	( 62.88,326.01) --
	( 62.52,326.01) --
	( 62.16,326.01) --
	( 61.80,326.01) --
	( 61.44,326.01) --
	( 61.08,326.01) --
	( 60.72,326.01) --
	( 60.36,326.01) --
	( 60.00,326.01) --
	( 59.64,326.01) --
	( 59.28,326.01) --
	( 58.92,326.01) --
	( 58.56,326.01) --
	( 58.20,326.01) --
	( 57.84,326.01) --
	( 57.48,326.01) --
	( 57.11,326.01) --
	( 56.75,326.01) --
	( 56.39,326.01) --
	( 56.03,326.01) --
	( 55.67,326.01) --
	( 55.31,326.01) --
	( 54.95,326.01) --
	( 54.59,326.01) --
	( 54.23,326.01) --
	( 53.87,326.01) --
	( 53.51,326.01) --
	cycle;
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (122.07,323.47) -- (122.07,379.43);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 92.08,323.47) -- ( 92.08,379.43);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (107.56,323.47) -- (107.56,379.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  4.23,323.47) -- (  4.23,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 16.65,323.47) -- ( 16.65,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.45,323.47) -- ( 25.45,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.29,323.47) -- ( 32.29,329.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.87,323.47) -- ( 37.87,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.59,323.47) -- ( 42.59,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.68,323.47) -- ( 46.68,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.28,323.47) -- ( 50.28,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.51,323.47) -- ( 53.51,332.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.73,323.47) -- ( 74.73,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.15,323.47) -- ( 87.15,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.95,323.47) -- ( 95.95,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.79,323.47) -- (102.79,329.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (108.37,323.47) -- (108.37,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (113.09,323.47) -- (113.09,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (117.18,323.47) -- (117.18,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.78,323.47) -- (120.78,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.01,323.47) -- (124.01,332.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.23,323.47) -- (145.23,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.65,323.47) -- (157.65,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.45,323.47) -- (166.45,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.29,323.47) -- (173.29,329.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.87,323.47) -- (178.87,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.59,323.47) -- (183.59,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.68,323.47) -- (187.68,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.28,323.47) -- (191.28,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.51,323.47) -- (194.51,332.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.73,323.47) -- (215.73,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.15,323.47) -- (228.15,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (236.96,323.47) -- (236.96,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (243.79,323.47) -- (243.79,329.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.37,323.47) -- (249.37,326.31);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.29,323.47) rectangle (247.00,379.43);
\end{scope}
\begin{scope}
\path[clip] ( 44.29,237.82) rectangle (247.00,293.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.29,237.82) rectangle (247.00,293.78);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,246.72) --
	(247.00,246.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,259.44) --
	(247.00,259.44);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,272.16) --
	(247.00,272.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,284.88) --
	(247.00,284.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 75.52,237.82) --
	( 75.52,293.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (119.55,237.82) --
	(119.55,293.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (163.59,237.82) --
	(163.59,293.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (207.62,237.82) --
	(207.62,293.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,240.36) --
	(247.00,240.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,253.08) --
	(247.00,253.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,265.80) --
	(247.00,265.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,278.52) --
	(247.00,278.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,291.24) --
	(247.00,291.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.51,237.82) --
	( 53.51,293.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.54,237.82) --
	( 97.54,293.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.57,237.82) --
	(141.57,293.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.60,237.82) --
	(185.60,293.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.63,237.82) --
	(229.63,293.78);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 53.51,291.24) --
	( 53.87,291.24) --
	( 54.23,291.24) --
	( 54.59,291.24) --
	( 54.95,291.24) --
	( 55.31,291.24) --
	( 55.67,291.24) --
	( 56.03,291.24) --
	( 56.39,291.24) --
	( 56.75,291.24) --
	( 57.11,291.24) --
	( 57.48,291.24) --
	( 57.84,291.24) --
	( 58.20,291.24) --
	( 58.56,291.24) --
	( 58.92,291.24) --
	( 59.28,291.24) --
	( 59.64,291.24) --
	( 60.00,291.24) --
	( 60.36,291.24) --
	( 60.72,291.24) --
	( 61.08,291.24) --
	( 61.44,291.24) --
	( 61.80,291.24) --
	( 62.16,291.24) --
	( 62.52,291.24) --
	( 62.88,291.24) --
	( 63.25,291.24) --
	( 63.61,291.24) --
	( 63.97,291.24) --
	( 64.33,291.24) --
	( 64.69,291.24) --
	( 65.05,291.24) --
	( 65.41,291.24) --
	( 65.77,291.24) --
	( 66.13,291.24) --
	( 66.49,291.24) --
	( 66.85,291.24) --
	( 67.21,291.24) --
	( 67.57,291.24) --
	( 67.93,291.24) --
	( 68.29,291.24) --
	( 68.65,291.24) --
	( 69.02,291.24) --
	( 69.38,291.24) --
	( 69.74,291.24) --
	( 70.10,291.24) --
	( 70.46,291.24) --
	( 70.82,291.24) --
	( 71.18,291.24) --
	( 71.54,291.24) --
	( 71.90,291.24) --
	( 72.26,291.24) --
	( 72.62,291.24) --
	( 72.98,291.24) --
	( 73.34,291.24) --
	( 73.70,291.24) --
	( 74.06,291.24) --
	( 74.42,291.24) --
	( 74.79,291.24) --
	( 75.15,291.24) --
	( 75.51,291.24) --
	( 75.87,291.24) --
	( 76.23,291.24) --
	( 76.59,291.24) --
	( 76.95,291.24) --
	( 77.31,291.24) --
	( 77.67,291.24) --
	( 78.03,291.24) --
	( 78.39,291.24) --
	( 78.75,291.24) --
	( 79.11,291.24) --
	( 79.47,291.24) --
	( 79.83,291.24) --
	( 80.19,291.24) --
	( 80.56,291.24) --
	( 80.92,291.24) --
	( 81.28,291.24) --
	( 81.64,291.24) --
	( 82.00,291.24) --
	( 82.36,291.24) --
	( 82.72,291.24) --
	( 83.08,291.24) --
	( 83.44,291.24) --
	( 83.80,291.24) --
	( 84.16,291.24) --
	( 84.52,291.24) --
	( 84.88,291.24) --
	( 85.24,291.24) --
	( 85.60,291.24) --
	( 85.96,291.24) --
	( 86.33,291.24) --
	( 86.69,291.24) --
	( 87.05,291.24) --
	( 87.41,291.24) --
	( 87.77,291.24) --
	( 88.13,291.24) --
	( 88.49,291.24) --
	( 88.85,291.24) --
	( 89.21,291.24) --
	( 89.57,291.24) --
	( 89.93,291.24) --
	( 90.29,291.24) --
	( 90.65,291.24) --
	( 91.01,291.24) --
	( 91.37,291.24) --
	( 91.73,291.24) --
	( 92.10,291.24) --
	( 92.46,291.24) --
	( 92.82,291.24) --
	( 93.18,291.24) --
	( 93.54,291.24) --
	( 93.90,291.24) --
	( 94.26,291.24) --
	( 94.62,291.24) --
	( 94.98,291.24) --
	( 95.34,291.24) --
	( 95.70,291.24) --
	( 96.06,291.24) --
	( 96.42,291.24) --
	( 96.78,291.24) --
	( 97.14,291.24) --
	( 97.50,291.24) --
	( 97.87,291.24) --
	( 98.23,291.24) --
	( 98.59,291.24) --
	( 98.95,291.24) --
	( 99.31,291.24) --
	( 99.67,291.24) --
	(100.03,291.24) --
	(100.39,291.24) --
	(100.75,291.24) --
	(101.11,291.24) --
	(101.47,291.24) --
	(101.83,291.24) --
	(102.19,291.24) --
	(102.55,291.24) --
	(102.91,291.24) --
	(103.27,291.24) --
	(103.63,291.24) --
	(104.00,291.24) --
	(104.36,291.24) --
	(104.72,291.24) --
	(105.08,291.24) --
	(105.44,291.24) --
	(105.80,291.24) --
	(106.16,291.24) --
	(106.52,291.24) --
	(106.88,291.24) --
	(107.24,291.24) --
	(107.60,291.24) --
	(107.96,291.24) --
	(108.32,291.24) --
	(108.68,291.24) --
	(109.04,291.24) --
	(109.40,291.24) --
	(109.77,291.24) --
	(110.13,291.24) --
	(110.49,291.24) --
	(110.85,291.24) --
	(111.21,291.24) --
	(111.57,291.24) --
	(111.93,291.24) --
	(112.29,291.24) --
	(112.65,291.24) --
	(113.01,291.24) --
	(113.37,291.24) --
	(113.73,291.24) --
	(114.09,291.24) --
	(114.45,291.24) --
	(114.81,291.24) --
	(115.17,291.24) --
	(115.54,291.24) --
	(115.90,291.24) --
	(116.26,291.24) --
	(116.62,291.24) --
	(116.98,291.24) --
	(117.34,291.24) --
	(117.70,291.24) --
	(118.06,291.24) --
	(118.42,291.24) --
	(118.78,291.24) --
	(119.14,291.24) --
	(119.50,291.24) --
	(119.86,291.24) --
	(120.22,291.24) --
	(120.58,291.24) --
	(120.94,291.24) --
	(121.31,291.24) --
	(121.67,291.24) --
	(122.03,291.24) --
	(122.39,291.24) --
	(122.75,291.24) --
	(123.11,291.24) --
	(123.47,291.24) --
	(123.83,291.24) --
	(124.19,291.24) --
	(124.55,291.24) --
	(124.91,291.24) --
	(125.27,291.24) --
	(125.63,291.24) --
	(125.99,291.24) --
	(126.35,291.24) --
	(126.71,291.24) --
	(127.08,291.24) --
	(127.44,291.24) --
	(127.80,291.24) --
	(128.16,291.24) --
	(128.52,291.24) --
	(128.88,291.24) --
	(129.24,291.24) --
	(129.60,291.24) --
	(129.96,291.24) --
	(130.32,291.24) --
	(130.68,291.24) --
	(131.04,291.24) --
	(131.40,291.24) --
	(131.76,291.24) --
	(132.12,291.24) --
	(132.48,291.24) --
	(132.85,291.24) --
	(133.21,291.24) --
	(133.57,291.24) --
	(133.93,291.24) --
	(134.29,291.24) --
	(134.65,291.24) --
	(135.01,291.24) --
	(135.37,291.24) --
	(135.73,291.24) --
	(136.09,291.24) --
	(136.45,291.24) --
	(136.81,291.24) --
	(137.17,291.24) --
	(137.53,291.24) --
	(137.89,291.24) --
	(138.25,291.24) --
	(138.62,291.24) --
	(138.98,291.24) --
	(139.34,291.24) --
	(139.70,291.24) --
	(140.06,291.24) --
	(140.42,291.24) --
	(140.78,291.24) --
	(141.14,291.24) --
	(141.50,291.24) --
	(141.86,291.24) --
	(142.22,291.24) --
	(142.58,291.24) --
	(142.94,291.24) --
	(143.30,291.24) --
	(143.66,291.24) --
	(144.02,291.24) --
	(144.39,291.24) --
	(144.75,291.24) --
	(145.11,291.24) --
	(145.47,291.24) --
	(145.83,291.24) --
	(146.19,291.24) --
	(146.55,291.24) --
	(146.91,291.24) --
	(147.27,291.24) --
	(147.63,291.24) --
	(147.99,291.24) --
	(148.35,291.24) --
	(148.71,291.24) --
	(149.07,291.24) --
	(149.43,291.24) --
	(149.79,291.24) --
	(150.15,291.24) --
	(150.52,291.24) --
	(150.88,291.24) --
	(151.24,291.24) --
	(151.60,291.24) --
	(151.96,291.24) --
	(152.32,291.24) --
	(152.68,291.24) --
	(153.04,291.24) --
	(153.40,291.24) --
	(153.76,291.24) --
	(154.12,291.24) --
	(154.48,291.24) --
	(154.84,291.24) --
	(155.20,291.24) --
	(155.56,291.24) --
	(155.92,291.24) --
	(156.29,291.24) --
	(156.65,291.24) --
	(157.01,291.24) --
	(157.37,291.24) --
	(157.73,291.24) --
	(158.09,291.24) --
	(158.45,291.24) --
	(158.81,291.24) --
	(159.17,291.24) --
	(159.53,291.24) --
	(159.89,291.24) --
	(160.25,291.24) --
	(160.61,291.24) --
	(160.97,291.24) --
	(161.33,291.24) --
	(161.69,291.24) --
	(162.06,291.24) --
	(162.42,291.24) --
	(162.78,291.24) --
	(163.14,291.24) --
	(163.50,291.24) --
	(163.86,291.24) --
	(164.22,291.24) --
	(164.58,291.24) --
	(164.94,291.24) --
	(165.30,291.24) --
	(165.66,291.24) --
	(166.02,291.24) --
	(166.38,291.24) --
	(166.74,291.24) --
	(167.10,291.24) --
	(167.46,291.24) --
	(167.83,291.24) --
	(168.19,291.24) --
	(168.55,291.24) --
	(168.91,291.24) --
	(169.27,291.24) --
	(169.63,291.24) --
	(169.99,291.24) --
	(170.35,291.24) --
	(170.71,291.24) --
	(171.07,291.24) --
	(171.43,291.24) --
	(171.79,291.24) --
	(172.15,291.24) --
	(172.51,291.24) --
	(172.87,291.24) --
	(173.23,291.24) --
	(173.60,291.24) --
	(173.96,291.24) --
	(174.32,291.24) --
	(174.68,291.24) --
	(175.04,291.24) --
	(175.40,291.24) --
	(175.76,291.24) --
	(176.12,291.24) --
	(176.48,291.24) --
	(176.84,291.24) --
	(177.20,291.24) --
	(177.56,291.24) --
	(177.92,291.24) --
	(178.28,291.24) --
	(178.64,291.24) --
	(179.00,291.24) --
	(179.37,291.24) --
	(179.73,291.24) --
	(180.09,291.24) --
	(180.45,291.24) --
	(180.81,291.24) --
	(181.17,291.24) --
	(181.53,291.24) --
	(181.89,291.24) --
	(182.25,291.24) --
	(182.61,291.24) --
	(182.97,291.24) --
	(183.33,291.24) --
	(183.69,291.24) --
	(184.05,291.24) --
	(184.41,291.24) --
	(184.77,291.24) --
	(185.14,291.24) --
	(185.50,291.24) --
	(185.86,291.24) --
	(186.22,291.24) --
	(186.58,291.24) --
	(186.94,291.24) --
	(187.30,291.24) --
	(187.66,291.24) --
	(188.02,291.24) --
	(188.38,291.24) --
	(188.74,291.24) --
	(189.10,291.24) --
	(189.46,291.24) --
	(189.82,291.24) --
	(190.18,291.24) --
	(190.54,291.24) --
	(190.91,291.24) --
	(191.27,291.24) --
	(191.63,291.24) --
	(191.99,291.24) --
	(192.35,291.24) --
	(192.71,291.24) --
	(193.07,291.24) --
	(193.43,291.24) --
	(193.79,291.24) --
	(194.15,291.24) --
	(194.51,291.24) --
	(194.87,291.24) --
	(195.23,291.24) --
	(195.59,291.24) --
	(195.95,291.24) --
	(196.31,291.24) --
	(196.68,291.24) --
	(197.04,291.24) --
	(197.40,291.24) --
	(197.76,291.24) --
	(198.12,291.24) --
	(198.48,291.24) --
	(198.84,291.24) --
	(199.20,291.24) --
	(199.56,291.24) --
	(199.92,291.24) --
	(200.28,291.24) --
	(200.64,291.24) --
	(201.00,291.24) --
	(201.36,291.24) --
	(201.72,291.24) --
	(202.08,291.24) --
	(202.44,291.24) --
	(202.81,291.24) --
	(203.17,291.24) --
	(203.53,291.24) --
	(203.89,291.24) --
	(204.25,291.24) --
	(204.61,291.24) --
	(204.97,291.24) --
	(205.33,291.24) --
	(205.69,291.24) --
	(206.05,291.24) --
	(206.41,291.24) --
	(206.77,291.24) --
	(207.13,291.24) --
	(207.49,291.24) --
	(207.85,291.24) --
	(208.21,291.24) --
	(208.58,291.24) --
	(208.94,291.24) --
	(209.30,291.24) --
	(209.66,291.24) --
	(210.02,291.24) --
	(210.38,291.24) --
	(210.74,291.24) --
	(211.10,291.24) --
	(211.46,291.24) --
	(211.82,291.24) --
	(212.18,291.24) --
	(212.54,291.24) --
	(212.90,291.24) --
	(213.26,291.24) --
	(213.62,291.24) --
	(213.98,291.24) --
	(214.35,291.24) --
	(214.71,291.24) --
	(215.07,291.24) --
	(215.43,291.24) --
	(215.79,291.24) --
	(216.15,291.24) --
	(216.51,291.24) --
	(216.87,291.24) --
	(217.23,291.24) --
	(217.59,291.24) --
	(217.95,291.24) --
	(218.31,291.24) --
	(218.67,291.24) --
	(219.03,291.24) --
	(219.39,291.24) --
	(219.75,291.24) --
	(220.12,291.24) --
	(220.48,291.24) --
	(220.84,291.24) --
	(221.20,291.24) --
	(221.56,291.24) --
	(221.92,291.24) --
	(222.28,291.24) --
	(222.64,291.24) --
	(223.00,291.24) --
	(223.36,291.24) --
	(223.72,291.24) --
	(224.08,291.24) --
	(224.44,291.24) --
	(224.80,291.24) --
	(225.16,291.24) --
	(225.52,291.24) --
	(225.89,291.24) --
	(226.25,291.24) --
	(226.61,291.24) --
	(226.97,291.24) --
	(227.33,291.24) --
	(227.69,291.24) --
	(228.05,291.24) --
	(228.41,291.24) --
	(228.77,291.24) --
	(229.13,291.24) --
	(229.49,291.24) --
	(229.85,291.24) --
	(230.21,291.24) --
	(230.57,291.24) --
	(230.93,291.24) --
	(231.29,291.24) --
	(231.66,291.24) --
	(232.02,291.24) --
	(232.38,291.24) --
	(232.74,291.24) --
	(233.10,291.24) --
	(233.46,291.24) --
	(233.82,291.24) --
	(234.18,291.24) --
	(234.54,291.24) --
	(234.90,291.24) --
	(235.26,291.24) --
	(235.62,291.24) --
	(235.98,291.24) --
	(236.34,291.24) --
	(236.70,291.24) --
	(237.06,291.24) --
	(237.43,291.24) --
	(237.79,291.24) --
	(237.79,281.14) --
	(237.43,280.55) --
	(237.06,279.95) --
	(236.70,279.31) --
	(236.34,278.65) --
	(235.98,277.97) --
	(235.62,277.28) --
	(235.26,276.55) --
	(234.90,275.82) --
	(234.54,275.08) --
	(234.18,274.31) --
	(233.82,273.53) --
	(233.46,272.74) --
	(233.10,271.95) --
	(232.74,271.15) --
	(232.38,270.34) --
	(232.02,269.55) --
	(231.66,268.75) --
	(231.29,267.95) --
	(230.93,267.17) --
	(230.57,266.40) --
	(230.21,265.64) --
	(229.85,264.90) --
	(229.49,264.19) --
	(229.13,263.48) --
	(228.77,262.80) --
	(228.41,262.16) --
	(228.05,261.54) --
	(227.69,260.94) --
	(227.33,260.37) --
	(226.97,259.84) --
	(226.61,259.33) --
	(226.25,258.85) --
	(225.89,258.40) --
	(225.52,257.99) --
	(225.16,257.60) --
	(224.80,257.23) --
	(224.44,256.90) --
	(224.08,256.60) --
	(223.72,256.32) --
	(223.36,256.06) --
	(223.00,255.83) --
	(222.64,255.62) --
	(222.28,255.43) --
	(221.92,255.26) --
	(221.56,255.11) --
	(221.20,254.97) --
	(220.84,254.85) --
	(220.48,254.75) --
	(220.12,254.65) --
	(219.75,254.57) --
	(219.39,254.50) --
	(219.03,254.44) --
	(218.67,254.38) --
	(218.31,254.34) --
	(217.95,254.30) --
	(217.59,254.26) --
	(217.23,254.24) --
	(216.87,254.21) --
	(216.51,254.19) --
	(216.15,254.18) --
	(215.79,254.16) --
	(215.43,254.16) --
	(215.07,254.15) --
	(214.71,254.14) --
	(214.35,254.14) --
	(213.98,254.14) --
	(213.62,254.14) --
	(213.26,254.14) --
	(212.90,254.15) --
	(212.54,254.16) --
	(212.18,254.17) --
	(211.82,254.18) --
	(211.46,254.19) --
	(211.10,254.20) --
	(210.74,254.22) --
	(210.38,254.24) --
	(210.02,254.27) --
	(209.66,254.29) --
	(209.30,254.33) --
	(208.94,254.36) --
	(208.58,254.40) --
	(208.21,254.44) --
	(207.85,254.49) --
	(207.49,254.54) --
	(207.13,254.60) --
	(206.77,254.66) --
	(206.41,254.73) --
	(206.05,254.80) --
	(205.69,254.88) --
	(205.33,254.97) --
	(204.97,255.06) --
	(204.61,255.15) --
	(204.25,255.26) --
	(203.89,255.37) --
	(203.53,255.48) --
	(203.17,255.60) --
	(202.81,255.73) --
	(202.44,255.86) --
	(202.08,255.99) --
	(201.72,256.13) --
	(201.36,256.28) --
	(201.00,256.42) --
	(200.64,256.58) --
	(200.28,256.73) --
	(199.92,256.88) --
	(199.56,257.04) --
	(199.20,257.20) --
	(198.84,257.36) --
	(198.48,257.51) --
	(198.12,257.67) --
	(197.76,257.83) --
	(197.40,257.98) --
	(197.04,258.13) --
	(196.68,258.28) --
	(196.31,258.43) --
	(195.95,258.57) --
	(195.59,258.70) --
	(195.23,258.84) --
	(194.87,258.97) --
	(194.51,259.09) --
	(194.15,259.21) --
	(193.79,259.32) --
	(193.43,259.42) --
	(193.07,259.52) --
	(192.71,259.62) --
	(192.35,259.71) --
	(191.99,259.79) --
	(191.63,259.87) --
	(191.27,259.95) --
	(190.91,260.01) --
	(190.54,260.08) --
	(190.18,260.14) --
	(189.82,260.19) --
	(189.46,260.25) --
	(189.10,260.29) --
	(188.74,260.34) --
	(188.38,260.38) --
	(188.02,260.42) --
	(187.66,260.46) --
	(187.30,260.50) --
	(186.94,260.54) --
	(186.58,260.57) --
	(186.22,260.61) --
	(185.86,260.64) --
	(185.50,260.68) --
	(185.14,260.72) --
	(184.77,260.76) --
	(184.41,260.79) --
	(184.05,260.84) --
	(183.69,260.88) --
	(183.33,260.93) --
	(182.97,260.97) --
	(182.61,261.03) --
	(182.25,261.08) --
	(181.89,261.14) --
	(181.53,261.20) --
	(181.17,261.26) --
	(180.81,261.33) --
	(180.45,261.40) --
	(180.09,261.47) --
	(179.73,261.55) --
	(179.37,261.63) --
	(179.00,261.71) --
	(178.64,261.79) --
	(178.28,261.88) --
	(177.92,261.97) --
	(177.56,262.06) --
	(177.20,262.15) --
	(176.84,262.25) --
	(176.48,262.34) --
	(176.12,262.44) --
	(175.76,262.54) --
	(175.40,262.64) --
	(175.04,262.74) --
	(174.68,262.85) --
	(174.32,262.95) --
	(173.96,263.05) --
	(173.60,263.15) --
	(173.23,263.26) --
	(172.87,263.36) --
	(172.51,263.46) --
	(172.15,263.56) --
	(171.79,263.66) --
	(171.43,263.76) --
	(171.07,263.85) --
	(170.71,263.95) --
	(170.35,264.04) --
	(169.99,264.13) --
	(169.63,264.22) --
	(169.27,264.31) --
	(168.91,264.40) --
	(168.55,264.48) --
	(168.19,264.57) --
	(167.83,264.65) --
	(167.46,264.73) --
	(167.10,264.81) --
	(166.74,264.88) --
	(166.38,264.96) --
	(166.02,265.03) --
	(165.66,265.10) --
	(165.30,265.17) --
	(164.94,265.23) --
	(164.58,265.30) --
	(164.22,265.36) --
	(163.86,265.42) --
	(163.50,265.49) --
	(163.14,265.55) --
	(162.78,265.61) --
	(162.42,265.66) --
	(162.06,265.72) --
	(161.69,265.78) --
	(161.33,265.84) --
	(160.97,265.89) --
	(160.61,265.95) --
	(160.25,266.01) --
	(159.89,266.06) --
	(159.53,266.12) --
	(159.17,266.18) --
	(158.81,266.24) --
	(158.45,266.30) --
	(158.09,266.36) --
	(157.73,266.42) --
	(157.37,266.48) --
	(157.01,266.55) --
	(156.65,266.61) --
	(156.29,266.68) --
	(155.92,266.75) --
	(155.56,266.82) --
	(155.20,266.89) --
	(154.84,266.97) --
	(154.48,267.05) --
	(154.12,267.13) --
	(153.76,267.21) --
	(153.40,267.29) --
	(153.04,267.38) --
	(152.68,267.47) --
	(152.32,267.56) --
	(151.96,267.65) --
	(151.60,267.75) --
	(151.24,267.85) --
	(150.88,267.95) --
	(150.52,268.05) --
	(150.15,268.16) --
	(149.79,268.27) --
	(149.43,268.38) --
	(149.07,268.49) --
	(148.71,268.61) --
	(148.35,268.72) --
	(147.99,268.84) --
	(147.63,268.97) --
	(147.27,269.09) --
	(146.91,269.22) --
	(146.55,269.35) --
	(146.19,269.48) --
	(145.83,269.61) --
	(145.47,269.74) --
	(145.11,269.88) --
	(144.75,270.02) --
	(144.39,270.16) --
	(144.02,270.30) --
	(143.66,270.45) --
	(143.30,270.59) --
	(142.94,270.74) --
	(142.58,270.89) --
	(142.22,271.04) --
	(141.86,271.19) --
	(141.50,271.34) --
	(141.14,271.49) --
	(140.78,271.64) --
	(140.42,271.80) --
	(140.06,271.96) --
	(139.70,272.11) --
	(139.34,272.27) --
	(138.98,272.43) --
	(138.62,272.59) --
	(138.25,272.75) --
	(137.89,272.91) --
	(137.53,273.07) --
	(137.17,273.23) --
	(136.81,273.39) --
	(136.45,273.55) --
	(136.09,273.71) --
	(135.73,273.88) --
	(135.37,274.04) --
	(135.01,274.20) --
	(134.65,274.36) --
	(134.29,274.52) --
	(133.93,274.68) --
	(133.57,274.84) --
	(133.21,275.00) --
	(132.85,275.16) --
	(132.48,275.32) --
	(132.12,275.48) --
	(131.76,275.64) --
	(131.40,275.80) --
	(131.04,275.95) --
	(130.68,276.11) --
	(130.32,276.26) --
	(129.96,276.41) --
	(129.60,276.56) --
	(129.24,276.71) --
	(128.88,276.86) --
	(128.52,277.01) --
	(128.16,277.15) --
	(127.80,277.29) --
	(127.44,277.43) --
	(127.08,277.57) --
	(126.71,277.71) --
	(126.35,277.84) --
	(125.99,277.98) --
	(125.63,278.11) --
	(125.27,278.23) --
	(124.91,278.36) --
	(124.55,278.48) --
	(124.19,278.60) --
	(123.83,278.72) --
	(123.47,278.84) --
	(123.11,278.95) --
	(122.75,279.06) --
	(122.39,279.17) --
	(122.03,279.27) --
	(121.67,279.37) --
	(121.31,279.47) --
	(120.94,279.57) --
	(120.58,279.66) --
	(120.22,279.75) --
	(119.86,279.83) --
	(119.50,279.92) --
	(119.14,280.00) --
	(118.78,280.08) --
	(118.42,280.15) --
	(118.06,280.22) --
	(117.70,280.29) --
	(117.34,280.35) --
	(116.98,280.42) --
	(116.62,280.48) --
	(116.26,280.53) --
	(115.90,280.58) --
	(115.54,280.63) --
	(115.17,280.68) --
	(114.81,280.73) --
	(114.45,280.77) --
	(114.09,280.81) --
	(113.73,280.85) --
	(113.37,280.88) --
	(113.01,280.91) --
	(112.65,280.94) --
	(112.29,280.97) --
	(111.93,281.00) --
	(111.57,281.02) --
	(111.21,281.04) --
	(110.85,281.06) --
	(110.49,281.08) --
	(110.13,281.10) --
	(109.77,281.12) --
	(109.40,281.13) --
	(109.04,281.15) --
	(108.68,281.16) --
	(108.32,281.17) --
	(107.96,281.19) --
	(107.60,281.20) --
	(107.24,281.21) --
	(106.88,281.23) --
	(106.52,281.24) --
	(106.16,281.25) --
	(105.80,281.26) --
	(105.44,281.28) --
	(105.08,281.29) --
	(104.72,281.31) --
	(104.36,281.32) --
	(104.00,281.34) --
	(103.63,281.36) --
	(103.27,281.38) --
	(102.91,281.40) --
	(102.55,281.42) --
	(102.19,281.44) --
	(101.83,281.47) --
	(101.47,281.49) --
	(101.11,281.52) --
	(100.75,281.55) --
	(100.39,281.58) --
	(100.03,281.61) --
	( 99.67,281.64) --
	( 99.31,281.67) --
	( 98.95,281.71) --
	( 98.59,281.75) --
	( 98.23,281.78) --
	( 97.87,281.82) --
	( 97.50,281.86) --
	( 97.14,281.90) --
	( 96.78,281.95) --
	( 96.42,281.99) --
	( 96.06,282.03) --
	( 95.70,282.08) --
	( 95.34,282.12) --
	( 94.98,282.17) --
	( 94.62,282.22) --
	( 94.26,282.27) --
	( 93.90,282.31) --
	( 93.54,282.36) --
	( 93.18,282.41) --
	( 92.82,282.46) --
	( 92.46,282.51) --
	( 92.10,282.56) --
	( 91.73,282.61) --
	( 91.37,282.66) --
	( 91.01,282.71) --
	( 90.65,282.76) --
	( 90.29,282.81) --
	( 89.93,282.86) --
	( 89.57,282.91) --
	( 89.21,282.96) --
	( 88.85,283.01) --
	( 88.49,283.06) --
	( 88.13,283.11) --
	( 87.77,283.16) --
	( 87.41,283.21) --
	( 87.05,283.25) --
	( 86.69,283.30) --
	( 86.33,283.35) --
	( 85.96,283.39) --
	( 85.60,283.44) --
	( 85.24,283.48) --
	( 84.88,283.52) --
	( 84.52,283.57) --
	( 84.16,283.61) --
	( 83.80,283.65) --
	( 83.44,283.69) --
	( 83.08,283.73) --
	( 82.72,283.76) --
	( 82.36,283.80) --
	( 82.00,283.83) --
	( 81.64,283.87) --
	( 81.28,283.90) --
	( 80.92,283.93) --
	( 80.56,283.96) --
	( 80.19,283.98) --
	( 79.83,284.01) --
	( 79.47,284.03) --
	( 79.11,284.05) --
	( 78.75,284.07) --
	( 78.39,284.09) --
	( 78.03,284.11) --
	( 77.67,284.12) --
	( 77.31,284.13) --
	( 76.95,284.14) --
	( 76.59,284.15) --
	( 76.23,284.15) --
	( 75.87,284.15) --
	( 75.51,284.15) --
	( 75.15,284.15) --
	( 74.79,284.14) --
	( 74.42,284.14) --
	( 74.06,284.13) --
	( 73.70,284.11) --
	( 73.34,284.10) --
	( 72.98,284.08) --
	( 72.62,284.05) --
	( 72.26,284.03) --
	( 71.90,284.00) --
	( 71.54,283.97) --
	( 71.18,283.94) --
	( 70.82,283.90) --
	( 70.46,283.86) --
	( 70.10,283.82) --
	( 69.74,283.77) --
	( 69.38,283.72) --
	( 69.02,283.67) --
	( 68.65,283.62) --
	( 68.29,283.56) --
	( 67.93,283.50) --
	( 67.57,283.43) --
	( 67.21,283.36) --
	( 66.85,283.29) --
	( 66.49,283.21) --
	( 66.13,283.13) --
	( 65.77,283.04) --
	( 65.41,282.96) --
	( 65.05,282.86) --
	( 64.69,282.77) --
	( 64.33,282.67) --
	( 63.97,282.56) --
	( 63.61,282.45) --
	( 63.25,282.34) --
	( 62.88,282.22) --
	( 62.52,282.10) --
	( 62.16,281.97) --
	( 61.80,281.83) --
	( 61.44,281.70) --
	( 61.08,281.55) --
	( 60.72,281.41) --
	( 60.36,281.25) --
	( 60.00,281.10) --
	( 59.64,280.93) --
	( 59.28,280.77) --
	( 58.92,280.59) --
	( 58.56,280.41) --
	( 58.20,280.23) --
	( 57.84,280.05) --
	( 57.48,279.85) --
	( 57.11,279.66) --
	( 56.75,279.46) --
	( 56.39,279.25) --
	( 56.03,279.04) --
	( 55.67,278.83) --
	( 55.31,278.61) --
	( 54.95,278.40) --
	( 54.59,278.17) --
	( 54.23,277.95) --
	( 53.87,277.72) --
	( 53.51,277.49) --
	cycle;
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 53.51,277.49) --
	( 53.87,277.72) --
	( 54.23,277.95) --
	( 54.59,278.17) --
	( 54.95,278.40) --
	( 55.31,278.61) --
	( 55.67,278.83) --
	( 56.03,279.04) --
	( 56.39,279.25) --
	( 56.75,279.46) --
	( 57.11,279.66) --
	( 57.48,279.85) --
	( 57.84,280.05) --
	( 58.20,280.23) --
	( 58.56,280.41) --
	( 58.92,280.59) --
	( 59.28,280.77) --
	( 59.64,280.93) --
	( 60.00,281.10) --
	( 60.36,281.25) --
	( 60.72,281.41) --
	( 61.08,281.55) --
	( 61.44,281.70) --
	( 61.80,281.83) --
	( 62.16,281.97) --
	( 62.52,282.10) --
	( 62.88,282.22) --
	( 63.25,282.34) --
	( 63.61,282.45) --
	( 63.97,282.56) --
	( 64.33,282.67) --
	( 64.69,282.77) --
	( 65.05,282.86) --
	( 65.41,282.96) --
	( 65.77,283.04) --
	( 66.13,283.13) --
	( 66.49,283.21) --
	( 66.85,283.29) --
	( 67.21,283.36) --
	( 67.57,283.43) --
	( 67.93,283.50) --
	( 68.29,283.56) --
	( 68.65,283.62) --
	( 69.02,283.67) --
	( 69.38,283.72) --
	( 69.74,283.77) --
	( 70.10,283.82) --
	( 70.46,283.86) --
	( 70.82,283.90) --
	( 71.18,283.94) --
	( 71.54,283.97) --
	( 71.90,284.00) --
	( 72.26,284.03) --
	( 72.62,284.05) --
	( 72.98,284.08) --
	( 73.34,284.10) --
	( 73.70,284.11) --
	( 74.06,284.13) --
	( 74.42,284.14) --
	( 74.79,284.14) --
	( 75.15,284.15) --
	( 75.51,284.15) --
	( 75.87,284.15) --
	( 76.23,284.15) --
	( 76.59,284.15) --
	( 76.95,284.14) --
	( 77.31,284.13) --
	( 77.67,284.12) --
	( 78.03,284.11) --
	( 78.39,284.09) --
	( 78.75,284.07) --
	( 79.11,284.05) --
	( 79.47,284.03) --
	( 79.83,284.01) --
	( 80.19,283.98) --
	( 80.56,283.96) --
	( 80.92,283.93) --
	( 81.28,283.90) --
	( 81.64,283.87) --
	( 82.00,283.83) --
	( 82.36,283.80) --
	( 82.72,283.76) --
	( 83.08,283.73) --
	( 83.44,283.69) --
	( 83.80,283.65) --
	( 84.16,283.61) --
	( 84.52,283.57) --
	( 84.88,283.52) --
	( 85.24,283.48) --
	( 85.60,283.44) --
	( 85.96,283.39) --
	( 86.33,283.35) --
	( 86.69,283.30) --
	( 87.05,283.25) --
	( 87.41,283.21) --
	( 87.77,283.16) --
	( 88.13,283.11) --
	( 88.49,283.06) --
	( 88.85,283.01) --
	( 89.21,282.96) --
	( 89.57,282.91) --
	( 89.93,282.86) --
	( 90.29,282.81) --
	( 90.65,282.76) --
	( 91.01,282.71) --
	( 91.37,282.66) --
	( 91.73,282.61) --
	( 92.10,282.56) --
	( 92.46,282.51) --
	( 92.82,282.46) --
	( 93.18,282.41) --
	( 93.54,282.36) --
	( 93.90,282.31) --
	( 94.26,282.27) --
	( 94.62,282.22) --
	( 94.98,282.17) --
	( 95.34,282.12) --
	( 95.70,282.08) --
	( 96.06,282.03) --
	( 96.42,281.99) --
	( 96.78,281.95) --
	( 97.14,281.90) --
	( 97.50,281.86) --
	( 97.87,281.82) --
	( 98.23,281.78) --
	( 98.59,281.75) --
	( 98.95,281.71) --
	( 99.31,281.67) --
	( 99.67,281.64) --
	(100.03,281.61) --
	(100.39,281.58) --
	(100.75,281.55) --
	(101.11,281.52) --
	(101.47,281.49) --
	(101.83,281.47) --
	(102.19,281.44) --
	(102.55,281.42) --
	(102.91,281.40) --
	(103.27,281.38) --
	(103.63,281.36) --
	(104.00,281.34) --
	(104.36,281.32) --
	(104.72,281.31) --
	(105.08,281.29) --
	(105.44,281.28) --
	(105.80,281.26) --
	(106.16,281.25) --
	(106.52,281.24) --
	(106.88,281.23) --
	(107.24,281.21) --
	(107.60,281.20) --
	(107.96,281.19) --
	(108.32,281.17) --
	(108.68,281.16) --
	(109.04,281.15) --
	(109.40,281.13) --
	(109.77,281.12) --
	(110.13,281.10) --
	(110.49,281.08) --
	(110.85,281.06) --
	(111.21,281.04) --
	(111.57,281.02) --
	(111.93,281.00) --
	(112.29,280.97) --
	(112.65,280.94) --
	(113.01,280.91) --
	(113.37,280.88) --
	(113.73,280.85) --
	(114.09,280.81) --
	(114.45,280.77) --
	(114.81,280.73) --
	(115.17,280.68) --
	(115.54,280.63) --
	(115.90,280.58) --
	(116.26,280.53) --
	(116.62,280.48) --
	(116.98,280.42) --
	(117.34,280.35) --
	(117.70,280.29) --
	(118.06,280.22) --
	(118.42,280.15) --
	(118.78,280.08) --
	(119.14,280.00) --
	(119.50,279.92) --
	(119.86,279.83) --
	(120.22,279.75) --
	(120.58,279.66) --
	(120.94,279.57) --
	(121.31,279.47) --
	(121.67,279.37) --
	(122.03,279.27) --
	(122.39,279.17) --
	(122.75,279.06) --
	(123.11,278.95) --
	(123.47,278.84) --
	(123.83,278.72) --
	(124.19,278.60) --
	(124.55,278.48) --
	(124.91,278.36) --
	(125.27,278.23) --
	(125.63,278.11) --
	(125.99,277.98) --
	(126.35,277.84) --
	(126.71,277.71) --
	(127.08,277.57) --
	(127.44,277.43) --
	(127.80,277.29) --
	(128.16,277.15) --
	(128.52,277.01) --
	(128.88,276.86) --
	(129.24,276.71) --
	(129.60,276.56) --
	(129.96,276.41) --
	(130.32,276.26) --
	(130.68,276.11) --
	(131.04,275.95) --
	(131.40,275.80) --
	(131.76,275.64) --
	(132.12,275.48) --
	(132.48,275.32) --
	(132.85,275.16) --
	(133.21,275.00) --
	(133.57,274.84) --
	(133.93,274.68) --
	(134.29,274.52) --
	(134.65,274.36) --
	(135.01,274.20) --
	(135.37,274.04) --
	(135.73,273.88) --
	(136.09,273.71) --
	(136.45,273.55) --
	(136.81,273.39) --
	(137.17,273.23) --
	(137.53,273.07) --
	(137.89,272.91) --
	(138.25,272.75) --
	(138.62,272.59) --
	(138.98,272.43) --
	(139.34,272.27) --
	(139.70,272.11) --
	(140.06,271.96) --
	(140.42,271.80) --
	(140.78,271.64) --
	(141.14,271.49) --
	(141.50,271.34) --
	(141.86,271.19) --
	(142.22,271.04) --
	(142.58,270.89) --
	(142.94,270.74) --
	(143.30,270.59) --
	(143.66,270.45) --
	(144.02,270.30) --
	(144.39,270.16) --
	(144.75,270.02) --
	(145.11,269.88) --
	(145.47,269.74) --
	(145.83,269.61) --
	(146.19,269.48) --
	(146.55,269.35) --
	(146.91,269.22) --
	(147.27,269.09) --
	(147.63,268.97) --
	(147.99,268.84) --
	(148.35,268.72) --
	(148.71,268.61) --
	(149.07,268.49) --
	(149.43,268.38) --
	(149.79,268.27) --
	(150.15,268.16) --
	(150.52,268.05) --
	(150.88,267.95) --
	(151.24,267.85) --
	(151.60,267.75) --
	(151.96,267.65) --
	(152.32,267.56) --
	(152.68,267.47) --
	(153.04,267.38) --
	(153.40,267.29) --
	(153.76,267.21) --
	(154.12,267.13) --
	(154.48,267.05) --
	(154.84,266.97) --
	(155.20,266.89) --
	(155.56,266.82) --
	(155.92,266.75) --
	(156.29,266.68) --
	(156.65,266.61) --
	(157.01,266.55) --
	(157.37,266.48) --
	(157.73,266.42) --
	(158.09,266.36) --
	(158.45,266.30) --
	(158.81,266.24) --
	(159.17,266.18) --
	(159.53,266.12) --
	(159.89,266.06) --
	(160.25,266.01) --
	(160.61,265.95) --
	(160.97,265.89) --
	(161.33,265.84) --
	(161.69,265.78) --
	(162.06,265.72) --
	(162.42,265.66) --
	(162.78,265.61) --
	(163.14,265.55) --
	(163.50,265.49) --
	(163.86,265.42) --
	(164.22,265.36) --
	(164.58,265.30) --
	(164.94,265.23) --
	(165.30,265.17) --
	(165.66,265.10) --
	(166.02,265.03) --
	(166.38,264.96) --
	(166.74,264.88) --
	(167.10,264.81) --
	(167.46,264.73) --
	(167.83,264.65) --
	(168.19,264.57) --
	(168.55,264.48) --
	(168.91,264.40) --
	(169.27,264.31) --
	(169.63,264.22) --
	(169.99,264.13) --
	(170.35,264.04) --
	(170.71,263.95) --
	(171.07,263.85) --
	(171.43,263.76) --
	(171.79,263.66) --
	(172.15,263.56) --
	(172.51,263.46) --
	(172.87,263.36) --
	(173.23,263.26) --
	(173.60,263.15) --
	(173.96,263.05) --
	(174.32,262.95) --
	(174.68,262.85) --
	(175.04,262.74) --
	(175.40,262.64) --
	(175.76,262.54) --
	(176.12,262.44) --
	(176.48,262.34) --
	(176.84,262.25) --
	(177.20,262.15) --
	(177.56,262.06) --
	(177.92,261.97) --
	(178.28,261.88) --
	(178.64,261.79) --
	(179.00,261.71) --
	(179.37,261.63) --
	(179.73,261.55) --
	(180.09,261.47) --
	(180.45,261.40) --
	(180.81,261.33) --
	(181.17,261.26) --
	(181.53,261.20) --
	(181.89,261.14) --
	(182.25,261.08) --
	(182.61,261.03) --
	(182.97,260.97) --
	(183.33,260.93) --
	(183.69,260.88) --
	(184.05,260.84) --
	(184.41,260.79) --
	(184.77,260.76) --
	(185.14,260.72) --
	(185.50,260.68) --
	(185.86,260.64) --
	(186.22,260.61) --
	(186.58,260.57) --
	(186.94,260.54) --
	(187.30,260.50) --
	(187.66,260.46) --
	(188.02,260.42) --
	(188.38,260.38) --
	(188.74,260.34) --
	(189.10,260.29) --
	(189.46,260.25) --
	(189.82,260.19) --
	(190.18,260.14) --
	(190.54,260.08) --
	(190.91,260.01) --
	(191.27,259.95) --
	(191.63,259.87) --
	(191.99,259.79) --
	(192.35,259.71) --
	(192.71,259.62) --
	(193.07,259.52) --
	(193.43,259.42) --
	(193.79,259.32) --
	(194.15,259.21) --
	(194.51,259.09) --
	(194.87,258.97) --
	(195.23,258.84) --
	(195.59,258.70) --
	(195.95,258.57) --
	(196.31,258.43) --
	(196.68,258.28) --
	(197.04,258.13) --
	(197.40,257.98) --
	(197.76,257.83) --
	(198.12,257.67) --
	(198.48,257.51) --
	(198.84,257.36) --
	(199.20,257.20) --
	(199.56,257.04) --
	(199.92,256.88) --
	(200.28,256.73) --
	(200.64,256.58) --
	(201.00,256.42) --
	(201.36,256.28) --
	(201.72,256.13) --
	(202.08,255.99) --
	(202.44,255.86) --
	(202.81,255.73) --
	(203.17,255.60) --
	(203.53,255.48) --
	(203.89,255.37) --
	(204.25,255.26) --
	(204.61,255.15) --
	(204.97,255.06) --
	(205.33,254.97) --
	(205.69,254.88) --
	(206.05,254.80) --
	(206.41,254.73) --
	(206.77,254.66) --
	(207.13,254.60) --
	(207.49,254.54) --
	(207.85,254.49) --
	(208.21,254.44) --
	(208.58,254.40) --
	(208.94,254.36) --
	(209.30,254.33) --
	(209.66,254.29) --
	(210.02,254.27) --
	(210.38,254.24) --
	(210.74,254.22) --
	(211.10,254.20) --
	(211.46,254.19) --
	(211.82,254.18) --
	(212.18,254.17) --
	(212.54,254.16) --
	(212.90,254.15) --
	(213.26,254.14) --
	(213.62,254.14) --
	(213.98,254.14) --
	(214.35,254.14) --
	(214.71,254.14) --
	(215.07,254.15) --
	(215.43,254.16) --
	(215.79,254.16) --
	(216.15,254.18) --
	(216.51,254.19) --
	(216.87,254.21) --
	(217.23,254.24) --
	(217.59,254.26) --
	(217.95,254.30) --
	(218.31,254.34) --
	(218.67,254.38) --
	(219.03,254.44) --
	(219.39,254.50) --
	(219.75,254.57) --
	(220.12,254.65) --
	(220.48,254.75) --
	(220.84,254.85) --
	(221.20,254.97) --
	(221.56,255.11) --
	(221.92,255.26) --
	(222.28,255.43) --
	(222.64,255.62) --
	(223.00,255.83) --
	(223.36,256.06) --
	(223.72,256.32) --
	(224.08,256.60) --
	(224.44,256.90) --
	(224.80,257.23) --
	(225.16,257.60) --
	(225.52,257.99) --
	(225.89,258.40) --
	(226.25,258.85) --
	(226.61,259.33) --
	(226.97,259.84) --
	(227.33,260.37) --
	(227.69,260.94) --
	(228.05,261.54) --
	(228.41,262.16) --
	(228.77,262.80) --
	(229.13,263.48) --
	(229.49,264.19) --
	(229.85,264.90) --
	(230.21,265.64) --
	(230.57,266.40) --
	(230.93,267.17) --
	(231.29,267.95) --
	(231.66,268.75) --
	(232.02,269.55) --
	(232.38,270.34) --
	(232.74,271.15) --
	(233.10,271.95) --
	(233.46,272.74) --
	(233.82,273.53) --
	(234.18,274.31) --
	(234.54,275.08) --
	(234.90,275.82) --
	(235.26,276.55) --
	(235.62,277.28) --
	(235.98,277.97) --
	(236.34,278.65) --
	(236.70,279.31) --
	(237.06,279.95) --
	(237.43,280.55) --
	(237.79,281.14) --
	(237.79,266.90) --
	(237.43,266.17) --
	(237.06,265.44) --
	(236.70,264.71) --
	(236.34,263.98) --
	(235.98,263.25) --
	(235.62,262.53) --
	(235.26,261.82) --
	(234.90,261.11) --
	(234.54,260.42) --
	(234.18,259.74) --
	(233.82,259.07) --
	(233.46,258.42) --
	(233.10,257.79) --
	(232.74,257.18) --
	(232.38,256.59) --
	(232.02,256.03) --
	(231.66,255.48) --
	(231.29,254.96) --
	(230.93,254.48) --
	(230.57,254.02) --
	(230.21,253.58) --
	(229.85,253.17) --
	(229.49,252.80) --
	(229.13,252.45) --
	(228.77,252.12) --
	(228.41,251.82) --
	(228.05,251.56) --
	(227.69,251.31) --
	(227.33,251.09) --
	(226.97,250.89) --
	(226.61,250.72) --
	(226.25,250.56) --
	(225.89,250.42) --
	(225.52,250.31) --
	(225.16,250.20) --
	(224.80,250.11) --
	(224.44,250.04) --
	(224.08,249.98) --
	(223.72,249.93) --
	(223.36,249.88) --
	(223.00,249.85) --
	(222.64,249.82) --
	(222.28,249.80) --
	(221.92,249.78) --
	(221.56,249.77) --
	(221.20,249.75) --
	(220.84,249.74) --
	(220.48,249.74) --
	(220.12,249.73) --
	(219.75,249.72) --
	(219.39,249.71) --
	(219.03,249.71) --
	(218.67,249.70) --
	(218.31,249.69) --
	(217.95,249.68) --
	(217.59,249.66) --
	(217.23,249.65) --
	(216.87,249.63) --
	(216.51,249.62) --
	(216.15,249.60) --
	(215.79,249.58) --
	(215.43,249.56) --
	(215.07,249.54) --
	(214.71,249.52) --
	(214.35,249.49) --
	(213.98,249.47) --
	(213.62,249.45) --
	(213.26,249.42) --
	(212.90,249.40) --
	(212.54,249.38) --
	(212.18,249.36) --
	(211.82,249.34) --
	(211.46,249.32) --
	(211.10,249.31) --
	(210.74,249.30) --
	(210.38,249.29) --
	(210.02,249.28) --
	(209.66,249.28) --
	(209.30,249.28) --
	(208.94,249.29) --
	(208.58,249.30) --
	(208.21,249.32) --
	(207.85,249.34) --
	(207.49,249.37) --
	(207.13,249.40) --
	(206.77,249.44) --
	(206.41,249.49) --
	(206.05,249.54) --
	(205.69,249.60) --
	(205.33,249.66) --
	(204.97,249.73) --
	(204.61,249.81) --
	(204.25,249.90) --
	(203.89,249.98) --
	(203.53,250.08) --
	(203.17,250.18) --
	(202.81,250.29) --
	(202.44,250.39) --
	(202.08,250.51) --
	(201.72,250.63) --
	(201.36,250.75) --
	(201.00,250.87) --
	(200.64,251.00) --
	(200.28,251.13) --
	(199.92,251.26) --
	(199.56,251.39) --
	(199.20,251.53) --
	(198.84,251.66) --
	(198.48,251.79) --
	(198.12,251.92) --
	(197.76,252.05) --
	(197.40,252.17) --
	(197.04,252.29) --
	(196.68,252.41) --
	(196.31,252.52) --
	(195.95,252.63) --
	(195.59,252.74) --
	(195.23,252.84) --
	(194.87,252.93) --
	(194.51,253.02) --
	(194.15,253.11) --
	(193.79,253.19) --
	(193.43,253.26) --
	(193.07,253.33) --
	(192.71,253.39) --
	(192.35,253.44) --
	(191.99,253.49) --
	(191.63,253.54) --
	(191.27,253.58) --
	(190.91,253.61) --
	(190.54,253.64) --
	(190.18,253.66) --
	(189.82,253.68) --
	(189.46,253.70) --
	(189.10,253.71) --
	(188.74,253.71) --
	(188.38,253.72) --
	(188.02,253.71) --
	(187.66,253.71) --
	(187.30,253.70) --
	(186.94,253.69) --
	(186.58,253.68) --
	(186.22,253.67) --
	(185.86,253.65) --
	(185.50,253.63) --
	(185.14,253.61) --
	(184.77,253.59) --
	(184.41,253.57) --
	(184.05,253.55) --
	(183.69,253.53) --
	(183.33,253.51) --
	(182.97,253.49) --
	(182.61,253.46) --
	(182.25,253.44) --
	(181.89,253.43) --
	(181.53,253.41) --
	(181.17,253.39) --
	(180.81,253.37) --
	(180.45,253.36) --
	(180.09,253.35) --
	(179.73,253.34) --
	(179.37,253.33) --
	(179.00,253.32) --
	(178.64,253.32) --
	(178.28,253.32) --
	(177.92,253.32) --
	(177.56,253.32) --
	(177.20,253.33) --
	(176.84,253.33) --
	(176.48,253.34) --
	(176.12,253.36) --
	(175.76,253.37) --
	(175.40,253.39) --
	(175.04,253.41) --
	(174.68,253.43) --
	(174.32,253.46) --
	(173.96,253.49) --
	(173.60,253.52) --
	(173.23,253.55) --
	(172.87,253.58) --
	(172.51,253.62) --
	(172.15,253.66) --
	(171.79,253.70) --
	(171.43,253.74) --
	(171.07,253.78) --
	(170.71,253.83) --
	(170.35,253.88) --
	(169.99,253.92) --
	(169.63,253.97) --
	(169.27,254.02) --
	(168.91,254.08) --
	(168.55,254.13) --
	(168.19,254.18) --
	(167.83,254.23) --
	(167.46,254.29) --
	(167.10,254.34) --
	(166.74,254.40) --
	(166.38,254.45) --
	(166.02,254.51) --
	(165.66,254.56) --
	(165.30,254.62) --
	(164.94,254.67) --
	(164.58,254.72) --
	(164.22,254.77) --
	(163.86,254.82) --
	(163.50,254.87) --
	(163.14,254.92) --
	(162.78,254.97) --
	(162.42,255.02) --
	(162.06,255.06) --
	(161.69,255.11) --
	(161.33,255.15) --
	(160.97,255.19) --
	(160.61,255.23) --
	(160.25,255.27) --
	(159.89,255.31) --
	(159.53,255.35) --
	(159.17,255.38) --
	(158.81,255.42) --
	(158.45,255.45) --
	(158.09,255.48) --
	(157.73,255.51) --
	(157.37,255.54) --
	(157.01,255.57) --
	(156.65,255.60) --
	(156.29,255.63) --
	(155.92,255.65) --
	(155.56,255.68) --
	(155.20,255.70) --
	(154.84,255.73) --
	(154.48,255.76) --
	(154.12,255.78) --
	(153.76,255.81) --
	(153.40,255.84) --
	(153.04,255.86) --
	(152.68,255.89) --
	(152.32,255.92) --
	(151.96,255.95) --
	(151.60,255.98) --
	(151.24,256.01) --
	(150.88,256.05) --
	(150.52,256.08) --
	(150.15,256.12) --
	(149.79,256.16) --
	(149.43,256.20) --
	(149.07,256.24) --
	(148.71,256.28) --
	(148.35,256.32) --
	(147.99,256.37) --
	(147.63,256.42) --
	(147.27,256.47) --
	(146.91,256.52) --
	(146.55,256.58) --
	(146.19,256.63) --
	(145.83,256.69) --
	(145.47,256.75) --
	(145.11,256.81) --
	(144.75,256.87) --
	(144.39,256.94) --
	(144.02,257.01) --
	(143.66,257.07) --
	(143.30,257.14) --
	(142.94,257.22) --
	(142.58,257.29) --
	(142.22,257.36) --
	(141.86,257.44) --
	(141.50,257.52) --
	(141.14,257.60) --
	(140.78,257.68) --
	(140.42,257.76) --
	(140.06,257.84) --
	(139.70,257.92) --
	(139.34,258.00) --
	(138.98,258.09) --
	(138.62,258.17) --
	(138.25,258.26) --
	(137.89,258.34) --
	(137.53,258.43) --
	(137.17,258.51) --
	(136.81,258.60) --
	(136.45,258.69) --
	(136.09,258.77) --
	(135.73,258.85) --
	(135.37,258.94) --
	(135.01,259.02) --
	(134.65,259.11) --
	(134.29,259.19) --
	(133.93,259.27) --
	(133.57,259.35) --
	(133.21,259.42) --
	(132.85,259.50) --
	(132.48,259.58) --
	(132.12,259.65) --
	(131.76,259.72) --
	(131.40,259.79) --
	(131.04,259.85) --
	(130.68,259.92) --
	(130.32,259.98) --
	(129.96,260.04) --
	(129.60,260.09) --
	(129.24,260.14) --
	(128.88,260.19) --
	(128.52,260.24) --
	(128.16,260.28) --
	(127.80,260.32) --
	(127.44,260.36) --
	(127.08,260.39) --
	(126.71,260.42) --
	(126.35,260.45) --
	(125.99,260.47) --
	(125.63,260.49) --
	(125.27,260.51) --
	(124.91,260.52) --
	(124.55,260.53) --
	(124.19,260.54) --
	(123.83,260.54) --
	(123.47,260.54) --
	(123.11,260.54) --
	(122.75,260.53) --
	(122.39,260.52) --
	(122.03,260.51) --
	(121.67,260.50) --
	(121.31,260.48) --
	(120.94,260.47) --
	(120.58,260.45) --
	(120.22,260.42) --
	(119.86,260.40) --
	(119.50,260.37) --
	(119.14,260.34) --
	(118.78,260.31) --
	(118.42,260.28) --
	(118.06,260.24) --
	(117.70,260.21) --
	(117.34,260.17) --
	(116.98,260.13) --
	(116.62,260.09) --
	(116.26,260.05) --
	(115.90,260.01) --
	(115.54,259.96) --
	(115.17,259.91) --
	(114.81,259.87) --
	(114.45,259.82) --
	(114.09,259.77) --
	(113.73,259.71) --
	(113.37,259.66) --
	(113.01,259.60) --
	(112.65,259.55) --
	(112.29,259.49) --
	(111.93,259.43) --
	(111.57,259.37) --
	(111.21,259.31) --
	(110.85,259.24) --
	(110.49,259.18) --
	(110.13,259.11) --
	(109.77,259.05) --
	(109.40,258.98) --
	(109.04,258.91) --
	(108.68,258.84) --
	(108.32,258.78) --
	(107.96,258.71) --
	(107.60,258.64) --
	(107.24,258.57) --
	(106.88,258.50) --
	(106.52,258.44) --
	(106.16,258.37) --
	(105.80,258.31) --
	(105.44,258.25) --
	(105.08,258.18) --
	(104.72,258.13) --
	(104.36,258.07) --
	(104.00,258.01) --
	(103.63,257.96) --
	(103.27,257.91) --
	(102.91,257.87) --
	(102.55,257.83) --
	(102.19,257.79) --
	(101.83,257.75) --
	(101.47,257.72) --
	(101.11,257.69) --
	(100.75,257.67) --
	(100.39,257.65) --
	(100.03,257.63) --
	( 99.67,257.62) --
	( 99.31,257.62) --
	( 98.95,257.61) --
	( 98.59,257.61) --
	( 98.23,257.62) --
	( 97.87,257.63) --
	( 97.50,257.64) --
	( 97.14,257.66) --
	( 96.78,257.68) --
	( 96.42,257.70) --
	( 96.06,257.73) --
	( 95.70,257.76) --
	( 95.34,257.79) --
	( 94.98,257.82) --
	( 94.62,257.86) --
	( 94.26,257.90) --
	( 93.90,257.94) --
	( 93.54,257.98) --
	( 93.18,258.02) --
	( 92.82,258.07) --
	( 92.46,258.11) --
	( 92.10,258.15) --
	( 91.73,258.20) --
	( 91.37,258.24) --
	( 91.01,258.28) --
	( 90.65,258.32) --
	( 90.29,258.36) --
	( 89.93,258.40) --
	( 89.57,258.44) --
	( 89.21,258.47) --
	( 88.85,258.50) --
	( 88.49,258.53) --
	( 88.13,258.56) --
	( 87.77,258.58) --
	( 87.41,258.61) --
	( 87.05,258.62) --
	( 86.69,258.64) --
	( 86.33,258.65) --
	( 85.96,258.66) --
	( 85.60,258.67) --
	( 85.24,258.67) --
	( 84.88,258.68) --
	( 84.52,258.67) --
	( 84.16,258.67) --
	( 83.80,258.66) --
	( 83.44,258.65) --
	( 83.08,258.63) --
	( 82.72,258.62) --
	( 82.36,258.60) --
	( 82.00,258.58) --
	( 81.64,258.55) --
	( 81.28,258.53) --
	( 80.92,258.50) --
	( 80.56,258.47) --
	( 80.19,258.44) --
	( 79.83,258.40) --
	( 79.47,258.37) --
	( 79.11,258.33) --
	( 78.75,258.29) --
	( 78.39,258.25) --
	( 78.03,258.21) --
	( 77.67,258.17) --
	( 77.31,258.13) --
	( 76.95,258.09) --
	( 76.59,258.04) --
	( 76.23,258.00) --
	( 75.87,257.95) --
	( 75.51,257.91) --
	( 75.15,257.86) --
	( 74.79,257.82) --
	( 74.42,257.77) --
	( 74.06,257.73) --
	( 73.70,257.68) --
	( 73.34,257.64) --
	( 72.98,257.59) --
	( 72.62,257.55) --
	( 72.26,257.51) --
	( 71.90,257.47) --
	( 71.54,257.42) --
	( 71.18,257.38) --
	( 70.82,257.34) --
	( 70.46,257.30) --
	( 70.10,257.27) --
	( 69.74,257.23) --
	( 69.38,257.19) --
	( 69.02,257.16) --
	( 68.65,257.12) --
	( 68.29,257.09) --
	( 67.93,257.06) --
	( 67.57,257.02) --
	( 67.21,256.99) --
	( 66.85,256.96) --
	( 66.49,256.93) --
	( 66.13,256.91) --
	( 65.77,256.88) --
	( 65.41,256.85) --
	( 65.05,256.83) --
	( 64.69,256.80) --
	( 64.33,256.78) --
	( 63.97,256.76) --
	( 63.61,256.73) --
	( 63.25,256.71) --
	( 62.88,256.69) --
	( 62.52,256.67) --
	( 62.16,256.65) --
	( 61.80,256.62) --
	( 61.44,256.60) --
	( 61.08,256.58) --
	( 60.72,256.56) --
	( 60.36,256.54) --
	( 60.00,256.51) --
	( 59.64,256.49) --
	( 59.28,256.46) --
	( 58.92,256.44) --
	( 58.56,256.41) --
	( 58.20,256.38) --
	( 57.84,256.35) --
	( 57.48,256.32) --
	( 57.11,256.29) --
	( 56.75,256.26) --
	( 56.39,256.22) --
	( 56.03,256.18) --
	( 55.67,256.14) --
	( 55.31,256.10) --
	( 54.95,256.06) --
	( 54.59,256.02) --
	( 54.23,255.97) --
	( 53.87,255.92) --
	( 53.51,255.87) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 53.51,255.87) --
	( 53.87,255.92) --
	( 54.23,255.97) --
	( 54.59,256.02) --
	( 54.95,256.06) --
	( 55.31,256.10) --
	( 55.67,256.14) --
	( 56.03,256.18) --
	( 56.39,256.22) --
	( 56.75,256.26) --
	( 57.11,256.29) --
	( 57.48,256.32) --
	( 57.84,256.35) --
	( 58.20,256.38) --
	( 58.56,256.41) --
	( 58.92,256.44) --
	( 59.28,256.46) --
	( 59.64,256.49) --
	( 60.00,256.51) --
	( 60.36,256.54) --
	( 60.72,256.56) --
	( 61.08,256.58) --
	( 61.44,256.60) --
	( 61.80,256.62) --
	( 62.16,256.65) --
	( 62.52,256.67) --
	( 62.88,256.69) --
	( 63.25,256.71) --
	( 63.61,256.73) --
	( 63.97,256.76) --
	( 64.33,256.78) --
	( 64.69,256.80) --
	( 65.05,256.83) --
	( 65.41,256.85) --
	( 65.77,256.88) --
	( 66.13,256.91) --
	( 66.49,256.93) --
	( 66.85,256.96) --
	( 67.21,256.99) --
	( 67.57,257.02) --
	( 67.93,257.06) --
	( 68.29,257.09) --
	( 68.65,257.12) --
	( 69.02,257.16) --
	( 69.38,257.19) --
	( 69.74,257.23) --
	( 70.10,257.27) --
	( 70.46,257.30) --
	( 70.82,257.34) --
	( 71.18,257.38) --
	( 71.54,257.42) --
	( 71.90,257.47) --
	( 72.26,257.51) --
	( 72.62,257.55) --
	( 72.98,257.59) --
	( 73.34,257.64) --
	( 73.70,257.68) --
	( 74.06,257.73) --
	( 74.42,257.77) --
	( 74.79,257.82) --
	( 75.15,257.86) --
	( 75.51,257.91) --
	( 75.87,257.95) --
	( 76.23,258.00) --
	( 76.59,258.04) --
	( 76.95,258.09) --
	( 77.31,258.13) --
	( 77.67,258.17) --
	( 78.03,258.21) --
	( 78.39,258.25) --
	( 78.75,258.29) --
	( 79.11,258.33) --
	( 79.47,258.37) --
	( 79.83,258.40) --
	( 80.19,258.44) --
	( 80.56,258.47) --
	( 80.92,258.50) --
	( 81.28,258.53) --
	( 81.64,258.55) --
	( 82.00,258.58) --
	( 82.36,258.60) --
	( 82.72,258.62) --
	( 83.08,258.63) --
	( 83.44,258.65) --
	( 83.80,258.66) --
	( 84.16,258.67) --
	( 84.52,258.67) --
	( 84.88,258.68) --
	( 85.24,258.67) --
	( 85.60,258.67) --
	( 85.96,258.66) --
	( 86.33,258.65) --
	( 86.69,258.64) --
	( 87.05,258.62) --
	( 87.41,258.61) --
	( 87.77,258.58) --
	( 88.13,258.56) --
	( 88.49,258.53) --
	( 88.85,258.50) --
	( 89.21,258.47) --
	( 89.57,258.44) --
	( 89.93,258.40) --
	( 90.29,258.36) --
	( 90.65,258.32) --
	( 91.01,258.28) --
	( 91.37,258.24) --
	( 91.73,258.20) --
	( 92.10,258.15) --
	( 92.46,258.11) --
	( 92.82,258.07) --
	( 93.18,258.02) --
	( 93.54,257.98) --
	( 93.90,257.94) --
	( 94.26,257.90) --
	( 94.62,257.86) --
	( 94.98,257.82) --
	( 95.34,257.79) --
	( 95.70,257.76) --
	( 96.06,257.73) --
	( 96.42,257.70) --
	( 96.78,257.68) --
	( 97.14,257.66) --
	( 97.50,257.64) --
	( 97.87,257.63) --
	( 98.23,257.62) --
	( 98.59,257.61) --
	( 98.95,257.61) --
	( 99.31,257.62) --
	( 99.67,257.62) --
	(100.03,257.63) --
	(100.39,257.65) --
	(100.75,257.67) --
	(101.11,257.69) --
	(101.47,257.72) --
	(101.83,257.75) --
	(102.19,257.79) --
	(102.55,257.83) --
	(102.91,257.87) --
	(103.27,257.91) --
	(103.63,257.96) --
	(104.00,258.01) --
	(104.36,258.07) --
	(104.72,258.13) --
	(105.08,258.18) --
	(105.44,258.25) --
	(105.80,258.31) --
	(106.16,258.37) --
	(106.52,258.44) --
	(106.88,258.50) --
	(107.24,258.57) --
	(107.60,258.64) --
	(107.96,258.71) --
	(108.32,258.78) --
	(108.68,258.84) --
	(109.04,258.91) --
	(109.40,258.98) --
	(109.77,259.05) --
	(110.13,259.11) --
	(110.49,259.18) --
	(110.85,259.24) --
	(111.21,259.31) --
	(111.57,259.37) --
	(111.93,259.43) --
	(112.29,259.49) --
	(112.65,259.55) --
	(113.01,259.60) --
	(113.37,259.66) --
	(113.73,259.71) --
	(114.09,259.77) --
	(114.45,259.82) --
	(114.81,259.87) --
	(115.17,259.91) --
	(115.54,259.96) --
	(115.90,260.01) --
	(116.26,260.05) --
	(116.62,260.09) --
	(116.98,260.13) --
	(117.34,260.17) --
	(117.70,260.21) --
	(118.06,260.24) --
	(118.42,260.28) --
	(118.78,260.31) --
	(119.14,260.34) --
	(119.50,260.37) --
	(119.86,260.40) --
	(120.22,260.42) --
	(120.58,260.45) --
	(120.94,260.47) --
	(121.31,260.48) --
	(121.67,260.50) --
	(122.03,260.51) --
	(122.39,260.52) --
	(122.75,260.53) --
	(123.11,260.54) --
	(123.47,260.54) --
	(123.83,260.54) --
	(124.19,260.54) --
	(124.55,260.53) --
	(124.91,260.52) --
	(125.27,260.51) --
	(125.63,260.49) --
	(125.99,260.47) --
	(126.35,260.45) --
	(126.71,260.42) --
	(127.08,260.39) --
	(127.44,260.36) --
	(127.80,260.32) --
	(128.16,260.28) --
	(128.52,260.24) --
	(128.88,260.19) --
	(129.24,260.14) --
	(129.60,260.09) --
	(129.96,260.04) --
	(130.32,259.98) --
	(130.68,259.92) --
	(131.04,259.85) --
	(131.40,259.79) --
	(131.76,259.72) --
	(132.12,259.65) --
	(132.48,259.58) --
	(132.85,259.50) --
	(133.21,259.42) --
	(133.57,259.35) --
	(133.93,259.27) --
	(134.29,259.19) --
	(134.65,259.11) --
	(135.01,259.02) --
	(135.37,258.94) --
	(135.73,258.85) --
	(136.09,258.77) --
	(136.45,258.69) --
	(136.81,258.60) --
	(137.17,258.51) --
	(137.53,258.43) --
	(137.89,258.34) --
	(138.25,258.26) --
	(138.62,258.17) --
	(138.98,258.09) --
	(139.34,258.00) --
	(139.70,257.92) --
	(140.06,257.84) --
	(140.42,257.76) --
	(140.78,257.68) --
	(141.14,257.60) --
	(141.50,257.52) --
	(141.86,257.44) --
	(142.22,257.36) --
	(142.58,257.29) --
	(142.94,257.22) --
	(143.30,257.14) --
	(143.66,257.07) --
	(144.02,257.01) --
	(144.39,256.94) --
	(144.75,256.87) --
	(145.11,256.81) --
	(145.47,256.75) --
	(145.83,256.69) --
	(146.19,256.63) --
	(146.55,256.58) --
	(146.91,256.52) --
	(147.27,256.47) --
	(147.63,256.42) --
	(147.99,256.37) --
	(148.35,256.32) --
	(148.71,256.28) --
	(149.07,256.24) --
	(149.43,256.20) --
	(149.79,256.16) --
	(150.15,256.12) --
	(150.52,256.08) --
	(150.88,256.05) --
	(151.24,256.01) --
	(151.60,255.98) --
	(151.96,255.95) --
	(152.32,255.92) --
	(152.68,255.89) --
	(153.04,255.86) --
	(153.40,255.84) --
	(153.76,255.81) --
	(154.12,255.78) --
	(154.48,255.76) --
	(154.84,255.73) --
	(155.20,255.70) --
	(155.56,255.68) --
	(155.92,255.65) --
	(156.29,255.63) --
	(156.65,255.60) --
	(157.01,255.57) --
	(157.37,255.54) --
	(157.73,255.51) --
	(158.09,255.48) --
	(158.45,255.45) --
	(158.81,255.42) --
	(159.17,255.38) --
	(159.53,255.35) --
	(159.89,255.31) --
	(160.25,255.27) --
	(160.61,255.23) --
	(160.97,255.19) --
	(161.33,255.15) --
	(161.69,255.11) --
	(162.06,255.06) --
	(162.42,255.02) --
	(162.78,254.97) --
	(163.14,254.92) --
	(163.50,254.87) --
	(163.86,254.82) --
	(164.22,254.77) --
	(164.58,254.72) --
	(164.94,254.67) --
	(165.30,254.62) --
	(165.66,254.56) --
	(166.02,254.51) --
	(166.38,254.45) --
	(166.74,254.40) --
	(167.10,254.34) --
	(167.46,254.29) --
	(167.83,254.23) --
	(168.19,254.18) --
	(168.55,254.13) --
	(168.91,254.08) --
	(169.27,254.02) --
	(169.63,253.97) --
	(169.99,253.92) --
	(170.35,253.88) --
	(170.71,253.83) --
	(171.07,253.78) --
	(171.43,253.74) --
	(171.79,253.70) --
	(172.15,253.66) --
	(172.51,253.62) --
	(172.87,253.58) --
	(173.23,253.55) --
	(173.60,253.52) --
	(173.96,253.49) --
	(174.32,253.46) --
	(174.68,253.43) --
	(175.04,253.41) --
	(175.40,253.39) --
	(175.76,253.37) --
	(176.12,253.36) --
	(176.48,253.34) --
	(176.84,253.33) --
	(177.20,253.33) --
	(177.56,253.32) --
	(177.92,253.32) --
	(178.28,253.32) --
	(178.64,253.32) --
	(179.00,253.32) --
	(179.37,253.33) --
	(179.73,253.34) --
	(180.09,253.35) --
	(180.45,253.36) --
	(180.81,253.37) --
	(181.17,253.39) --
	(181.53,253.41) --
	(181.89,253.43) --
	(182.25,253.44) --
	(182.61,253.46) --
	(182.97,253.49) --
	(183.33,253.51) --
	(183.69,253.53) --
	(184.05,253.55) --
	(184.41,253.57) --
	(184.77,253.59) --
	(185.14,253.61) --
	(185.50,253.63) --
	(185.86,253.65) --
	(186.22,253.67) --
	(186.58,253.68) --
	(186.94,253.69) --
	(187.30,253.70) --
	(187.66,253.71) --
	(188.02,253.71) --
	(188.38,253.72) --
	(188.74,253.71) --
	(189.10,253.71) --
	(189.46,253.70) --
	(189.82,253.68) --
	(190.18,253.66) --
	(190.54,253.64) --
	(190.91,253.61) --
	(191.27,253.58) --
	(191.63,253.54) --
	(191.99,253.49) --
	(192.35,253.44) --
	(192.71,253.39) --
	(193.07,253.33) --
	(193.43,253.26) --
	(193.79,253.19) --
	(194.15,253.11) --
	(194.51,253.02) --
	(194.87,252.93) --
	(195.23,252.84) --
	(195.59,252.74) --
	(195.95,252.63) --
	(196.31,252.52) --
	(196.68,252.41) --
	(197.04,252.29) --
	(197.40,252.17) --
	(197.76,252.05) --
	(198.12,251.92) --
	(198.48,251.79) --
	(198.84,251.66) --
	(199.20,251.53) --
	(199.56,251.39) --
	(199.92,251.26) --
	(200.28,251.13) --
	(200.64,251.00) --
	(201.00,250.87) --
	(201.36,250.75) --
	(201.72,250.63) --
	(202.08,250.51) --
	(202.44,250.39) --
	(202.81,250.29) --
	(203.17,250.18) --
	(203.53,250.08) --
	(203.89,249.98) --
	(204.25,249.90) --
	(204.61,249.81) --
	(204.97,249.73) --
	(205.33,249.66) --
	(205.69,249.60) --
	(206.05,249.54) --
	(206.41,249.49) --
	(206.77,249.44) --
	(207.13,249.40) --
	(207.49,249.37) --
	(207.85,249.34) --
	(208.21,249.32) --
	(208.58,249.30) --
	(208.94,249.29) --
	(209.30,249.28) --
	(209.66,249.28) --
	(210.02,249.28) --
	(210.38,249.29) --
	(210.74,249.30) --
	(211.10,249.31) --
	(211.46,249.32) --
	(211.82,249.34) --
	(212.18,249.36) --
	(212.54,249.38) --
	(212.90,249.40) --
	(213.26,249.42) --
	(213.62,249.45) --
	(213.98,249.47) --
	(214.35,249.49) --
	(214.71,249.52) --
	(215.07,249.54) --
	(215.43,249.56) --
	(215.79,249.58) --
	(216.15,249.60) --
	(216.51,249.62) --
	(216.87,249.63) --
	(217.23,249.65) --
	(217.59,249.66) --
	(217.95,249.68) --
	(218.31,249.69) --
	(218.67,249.70) --
	(219.03,249.71) --
	(219.39,249.71) --
	(219.75,249.72) --
	(220.12,249.73) --
	(220.48,249.74) --
	(220.84,249.74) --
	(221.20,249.75) --
	(221.56,249.77) --
	(221.92,249.78) --
	(222.28,249.80) --
	(222.64,249.82) --
	(223.00,249.85) --
	(223.36,249.88) --
	(223.72,249.93) --
	(224.08,249.98) --
	(224.44,250.04) --
	(224.80,250.11) --
	(225.16,250.20) --
	(225.52,250.31) --
	(225.89,250.42) --
	(226.25,250.56) --
	(226.61,250.72) --
	(226.97,250.89) --
	(227.33,251.09) --
	(227.69,251.31) --
	(228.05,251.56) --
	(228.41,251.82) --
	(228.77,252.12) --
	(229.13,252.45) --
	(229.49,252.80) --
	(229.85,253.17) --
	(230.21,253.58) --
	(230.57,254.02) --
	(230.93,254.48) --
	(231.29,254.96) --
	(231.66,255.48) --
	(232.02,256.03) --
	(232.38,256.59) --
	(232.74,257.18) --
	(233.10,257.79) --
	(233.46,258.42) --
	(233.82,259.07) --
	(234.18,259.74) --
	(234.54,260.42) --
	(234.90,261.11) --
	(235.26,261.82) --
	(235.62,262.53) --
	(235.98,263.25) --
	(236.34,263.98) --
	(236.70,264.71) --
	(237.06,265.44) --
	(237.43,266.17) --
	(237.79,266.90) --
	(237.79,240.36) --
	(237.43,240.36) --
	(237.06,240.36) --
	(236.70,240.36) --
	(236.34,240.36) --
	(235.98,240.36) --
	(235.62,240.36) --
	(235.26,240.36) --
	(234.90,240.36) --
	(234.54,240.36) --
	(234.18,240.36) --
	(233.82,240.36) --
	(233.46,240.36) --
	(233.10,240.36) --
	(232.74,240.36) --
	(232.38,240.36) --
	(232.02,240.36) --
	(231.66,240.36) --
	(231.29,240.36) --
	(230.93,240.36) --
	(230.57,240.36) --
	(230.21,240.36) --
	(229.85,240.36) --
	(229.49,240.36) --
	(229.13,240.36) --
	(228.77,240.36) --
	(228.41,240.36) --
	(228.05,240.36) --
	(227.69,240.36) --
	(227.33,240.36) --
	(226.97,240.36) --
	(226.61,240.36) --
	(226.25,240.36) --
	(225.89,240.36) --
	(225.52,240.36) --
	(225.16,240.36) --
	(224.80,240.36) --
	(224.44,240.36) --
	(224.08,240.36) --
	(223.72,240.36) --
	(223.36,240.36) --
	(223.00,240.36) --
	(222.64,240.36) --
	(222.28,240.36) --
	(221.92,240.36) --
	(221.56,240.36) --
	(221.20,240.36) --
	(220.84,240.36) --
	(220.48,240.36) --
	(220.12,240.36) --
	(219.75,240.36) --
	(219.39,240.36) --
	(219.03,240.36) --
	(218.67,240.36) --
	(218.31,240.36) --
	(217.95,240.36) --
	(217.59,240.36) --
	(217.23,240.36) --
	(216.87,240.36) --
	(216.51,240.36) --
	(216.15,240.36) --
	(215.79,240.36) --
	(215.43,240.36) --
	(215.07,240.36) --
	(214.71,240.36) --
	(214.35,240.36) --
	(213.98,240.36) --
	(213.62,240.36) --
	(213.26,240.36) --
	(212.90,240.36) --
	(212.54,240.36) --
	(212.18,240.36) --
	(211.82,240.36) --
	(211.46,240.36) --
	(211.10,240.36) --
	(210.74,240.36) --
	(210.38,240.36) --
	(210.02,240.36) --
	(209.66,240.36) --
	(209.30,240.36) --
	(208.94,240.36) --
	(208.58,240.36) --
	(208.21,240.36) --
	(207.85,240.36) --
	(207.49,240.36) --
	(207.13,240.36) --
	(206.77,240.36) --
	(206.41,240.36) --
	(206.05,240.36) --
	(205.69,240.36) --
	(205.33,240.36) --
	(204.97,240.36) --
	(204.61,240.36) --
	(204.25,240.36) --
	(203.89,240.36) --
	(203.53,240.36) --
	(203.17,240.36) --
	(202.81,240.36) --
	(202.44,240.36) --
	(202.08,240.36) --
	(201.72,240.36) --
	(201.36,240.36) --
	(201.00,240.36) --
	(200.64,240.36) --
	(200.28,240.36) --
	(199.92,240.36) --
	(199.56,240.36) --
	(199.20,240.36) --
	(198.84,240.36) --
	(198.48,240.36) --
	(198.12,240.36) --
	(197.76,240.36) --
	(197.40,240.36) --
	(197.04,240.36) --
	(196.68,240.36) --
	(196.31,240.36) --
	(195.95,240.36) --
	(195.59,240.36) --
	(195.23,240.36) --
	(194.87,240.36) --
	(194.51,240.36) --
	(194.15,240.36) --
	(193.79,240.36) --
	(193.43,240.36) --
	(193.07,240.36) --
	(192.71,240.36) --
	(192.35,240.36) --
	(191.99,240.36) --
	(191.63,240.36) --
	(191.27,240.36) --
	(190.91,240.36) --
	(190.54,240.36) --
	(190.18,240.36) --
	(189.82,240.36) --
	(189.46,240.36) --
	(189.10,240.36) --
	(188.74,240.36) --
	(188.38,240.36) --
	(188.02,240.36) --
	(187.66,240.36) --
	(187.30,240.36) --
	(186.94,240.36) --
	(186.58,240.36) --
	(186.22,240.36) --
	(185.86,240.36) --
	(185.50,240.36) --
	(185.14,240.36) --
	(184.77,240.36) --
	(184.41,240.36) --
	(184.05,240.36) --
	(183.69,240.36) --
	(183.33,240.36) --
	(182.97,240.36) --
	(182.61,240.36) --
	(182.25,240.36) --
	(181.89,240.36) --
	(181.53,240.36) --
	(181.17,240.36) --
	(180.81,240.36) --
	(180.45,240.36) --
	(180.09,240.36) --
	(179.73,240.36) --
	(179.37,240.36) --
	(179.00,240.36) --
	(178.64,240.36) --
	(178.28,240.36) --
	(177.92,240.36) --
	(177.56,240.36) --
	(177.20,240.36) --
	(176.84,240.36) --
	(176.48,240.36) --
	(176.12,240.36) --
	(175.76,240.36) --
	(175.40,240.36) --
	(175.04,240.36) --
	(174.68,240.36) --
	(174.32,240.36) --
	(173.96,240.36) --
	(173.60,240.36) --
	(173.23,240.36) --
	(172.87,240.36) --
	(172.51,240.36) --
	(172.15,240.36) --
	(171.79,240.36) --
	(171.43,240.36) --
	(171.07,240.36) --
	(170.71,240.36) --
	(170.35,240.36) --
	(169.99,240.36) --
	(169.63,240.36) --
	(169.27,240.36) --
	(168.91,240.36) --
	(168.55,240.36) --
	(168.19,240.36) --
	(167.83,240.36) --
	(167.46,240.36) --
	(167.10,240.36) --
	(166.74,240.36) --
	(166.38,240.36) --
	(166.02,240.36) --
	(165.66,240.36) --
	(165.30,240.36) --
	(164.94,240.36) --
	(164.58,240.36) --
	(164.22,240.36) --
	(163.86,240.36) --
	(163.50,240.36) --
	(163.14,240.36) --
	(162.78,240.36) --
	(162.42,240.36) --
	(162.06,240.36) --
	(161.69,240.36) --
	(161.33,240.36) --
	(160.97,240.36) --
	(160.61,240.36) --
	(160.25,240.36) --
	(159.89,240.36) --
	(159.53,240.36) --
	(159.17,240.36) --
	(158.81,240.36) --
	(158.45,240.36) --
	(158.09,240.36) --
	(157.73,240.36) --
	(157.37,240.36) --
	(157.01,240.36) --
	(156.65,240.36) --
	(156.29,240.36) --
	(155.92,240.36) --
	(155.56,240.36) --
	(155.20,240.36) --
	(154.84,240.36) --
	(154.48,240.36) --
	(154.12,240.36) --
	(153.76,240.36) --
	(153.40,240.36) --
	(153.04,240.36) --
	(152.68,240.36) --
	(152.32,240.36) --
	(151.96,240.36) --
	(151.60,240.36) --
	(151.24,240.36) --
	(150.88,240.36) --
	(150.52,240.36) --
	(150.15,240.36) --
	(149.79,240.36) --
	(149.43,240.36) --
	(149.07,240.36) --
	(148.71,240.36) --
	(148.35,240.36) --
	(147.99,240.36) --
	(147.63,240.36) --
	(147.27,240.36) --
	(146.91,240.36) --
	(146.55,240.36) --
	(146.19,240.36) --
	(145.83,240.36) --
	(145.47,240.36) --
	(145.11,240.36) --
	(144.75,240.36) --
	(144.39,240.36) --
	(144.02,240.36) --
	(143.66,240.36) --
	(143.30,240.36) --
	(142.94,240.36) --
	(142.58,240.36) --
	(142.22,240.36) --
	(141.86,240.36) --
	(141.50,240.36) --
	(141.14,240.36) --
	(140.78,240.36) --
	(140.42,240.36) --
	(140.06,240.36) --
	(139.70,240.36) --
	(139.34,240.36) --
	(138.98,240.36) --
	(138.62,240.36) --
	(138.25,240.36) --
	(137.89,240.36) --
	(137.53,240.36) --
	(137.17,240.36) --
	(136.81,240.36) --
	(136.45,240.36) --
	(136.09,240.36) --
	(135.73,240.36) --
	(135.37,240.36) --
	(135.01,240.36) --
	(134.65,240.36) --
	(134.29,240.36) --
	(133.93,240.36) --
	(133.57,240.36) --
	(133.21,240.36) --
	(132.85,240.36) --
	(132.48,240.36) --
	(132.12,240.36) --
	(131.76,240.36) --
	(131.40,240.36) --
	(131.04,240.36) --
	(130.68,240.36) --
	(130.32,240.36) --
	(129.96,240.36) --
	(129.60,240.36) --
	(129.24,240.36) --
	(128.88,240.36) --
	(128.52,240.36) --
	(128.16,240.36) --
	(127.80,240.36) --
	(127.44,240.36) --
	(127.08,240.36) --
	(126.71,240.36) --
	(126.35,240.36) --
	(125.99,240.36) --
	(125.63,240.36) --
	(125.27,240.36) --
	(124.91,240.36) --
	(124.55,240.36) --
	(124.19,240.36) --
	(123.83,240.36) --
	(123.47,240.36) --
	(123.11,240.36) --
	(122.75,240.36) --
	(122.39,240.36) --
	(122.03,240.36) --
	(121.67,240.36) --
	(121.31,240.36) --
	(120.94,240.36) --
	(120.58,240.36) --
	(120.22,240.36) --
	(119.86,240.36) --
	(119.50,240.36) --
	(119.14,240.36) --
	(118.78,240.36) --
	(118.42,240.36) --
	(118.06,240.36) --
	(117.70,240.36) --
	(117.34,240.36) --
	(116.98,240.36) --
	(116.62,240.36) --
	(116.26,240.36) --
	(115.90,240.36) --
	(115.54,240.36) --
	(115.17,240.36) --
	(114.81,240.36) --
	(114.45,240.36) --
	(114.09,240.36) --
	(113.73,240.36) --
	(113.37,240.36) --
	(113.01,240.36) --
	(112.65,240.36) --
	(112.29,240.36) --
	(111.93,240.36) --
	(111.57,240.36) --
	(111.21,240.36) --
	(110.85,240.36) --
	(110.49,240.36) --
	(110.13,240.36) --
	(109.77,240.36) --
	(109.40,240.36) --
	(109.04,240.36) --
	(108.68,240.36) --
	(108.32,240.36) --
	(107.96,240.36) --
	(107.60,240.36) --
	(107.24,240.36) --
	(106.88,240.36) --
	(106.52,240.36) --
	(106.16,240.36) --
	(105.80,240.36) --
	(105.44,240.36) --
	(105.08,240.36) --
	(104.72,240.36) --
	(104.36,240.36) --
	(104.00,240.36) --
	(103.63,240.36) --
	(103.27,240.36) --
	(102.91,240.36) --
	(102.55,240.36) --
	(102.19,240.36) --
	(101.83,240.36) --
	(101.47,240.36) --
	(101.11,240.36) --
	(100.75,240.36) --
	(100.39,240.36) --
	(100.03,240.36) --
	( 99.67,240.36) --
	( 99.31,240.36) --
	( 98.95,240.36) --
	( 98.59,240.36) --
	( 98.23,240.36) --
	( 97.87,240.36) --
	( 97.50,240.36) --
	( 97.14,240.36) --
	( 96.78,240.36) --
	( 96.42,240.36) --
	( 96.06,240.36) --
	( 95.70,240.36) --
	( 95.34,240.36) --
	( 94.98,240.36) --
	( 94.62,240.36) --
	( 94.26,240.36) --
	( 93.90,240.36) --
	( 93.54,240.36) --
	( 93.18,240.36) --
	( 92.82,240.36) --
	( 92.46,240.36) --
	( 92.10,240.36) --
	( 91.73,240.36) --
	( 91.37,240.36) --
	( 91.01,240.36) --
	( 90.65,240.36) --
	( 90.29,240.36) --
	( 89.93,240.36) --
	( 89.57,240.36) --
	( 89.21,240.36) --
	( 88.85,240.36) --
	( 88.49,240.36) --
	( 88.13,240.36) --
	( 87.77,240.36) --
	( 87.41,240.36) --
	( 87.05,240.36) --
	( 86.69,240.36) --
	( 86.33,240.36) --
	( 85.96,240.36) --
	( 85.60,240.36) --
	( 85.24,240.36) --
	( 84.88,240.36) --
	( 84.52,240.36) --
	( 84.16,240.36) --
	( 83.80,240.36) --
	( 83.44,240.36) --
	( 83.08,240.36) --
	( 82.72,240.36) --
	( 82.36,240.36) --
	( 82.00,240.36) --
	( 81.64,240.36) --
	( 81.28,240.36) --
	( 80.92,240.36) --
	( 80.56,240.36) --
	( 80.19,240.36) --
	( 79.83,240.36) --
	( 79.47,240.36) --
	( 79.11,240.36) --
	( 78.75,240.36) --
	( 78.39,240.36) --
	( 78.03,240.36) --
	( 77.67,240.36) --
	( 77.31,240.36) --
	( 76.95,240.36) --
	( 76.59,240.36) --
	( 76.23,240.36) --
	( 75.87,240.36) --
	( 75.51,240.36) --
	( 75.15,240.36) --
	( 74.79,240.36) --
	( 74.42,240.36) --
	( 74.06,240.36) --
	( 73.70,240.36) --
	( 73.34,240.36) --
	( 72.98,240.36) --
	( 72.62,240.36) --
	( 72.26,240.36) --
	( 71.90,240.36) --
	( 71.54,240.36) --
	( 71.18,240.36) --
	( 70.82,240.36) --
	( 70.46,240.36) --
	( 70.10,240.36) --
	( 69.74,240.36) --
	( 69.38,240.36) --
	( 69.02,240.36) --
	( 68.65,240.36) --
	( 68.29,240.36) --
	( 67.93,240.36) --
	( 67.57,240.36) --
	( 67.21,240.36) --
	( 66.85,240.36) --
	( 66.49,240.36) --
	( 66.13,240.36) --
	( 65.77,240.36) --
	( 65.41,240.36) --
	( 65.05,240.36) --
	( 64.69,240.36) --
	( 64.33,240.36) --
	( 63.97,240.36) --
	( 63.61,240.36) --
	( 63.25,240.36) --
	( 62.88,240.36) --
	( 62.52,240.36) --
	( 62.16,240.36) --
	( 61.80,240.36) --
	( 61.44,240.36) --
	( 61.08,240.36) --
	( 60.72,240.36) --
	( 60.36,240.36) --
	( 60.00,240.36) --
	( 59.64,240.36) --
	( 59.28,240.36) --
	( 58.92,240.36) --
	( 58.56,240.36) --
	( 58.20,240.36) --
	( 57.84,240.36) --
	( 57.48,240.36) --
	( 57.11,240.36) --
	( 56.75,240.36) --
	( 56.39,240.36) --
	( 56.03,240.36) --
	( 55.67,240.36) --
	( 55.31,240.36) --
	( 54.95,240.36) --
	( 54.59,240.36) --
	( 54.23,240.36) --
	( 53.87,240.36) --
	( 53.51,240.36) --
	cycle;
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (167.61,237.82) -- (167.61,293.78);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (145.71,237.82) -- (145.71,293.78);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (154.79,237.82) -- (154.79,293.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  9.48,237.82) -- (  9.48,246.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.73,237.82) -- ( 22.73,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.49,237.82) -- ( 30.49,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.99,237.82) -- ( 35.99,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.25,237.82) -- ( 40.25,243.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.74,237.82) -- ( 43.74,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.69,237.82) -- ( 46.69,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.24,237.82) -- ( 49.24,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.49,237.82) -- ( 51.49,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.51,237.82) -- ( 53.51,246.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 66.76,237.82) -- ( 66.76,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.52,237.82) -- ( 74.52,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 80.02,237.82) -- ( 80.02,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.28,237.82) -- ( 84.28,243.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 87.77,237.82) -- ( 87.77,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 90.72,237.82) -- ( 90.72,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.27,237.82) -- ( 93.27,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.52,237.82) -- ( 95.52,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.54,237.82) -- ( 97.54,246.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.79,237.82) -- (110.79,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.55,237.82) -- (118.55,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.05,237.82) -- (124.05,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.32,237.82) -- (128.32,243.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (131.80,237.82) -- (131.80,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.75,237.82) -- (134.75,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.30,237.82) -- (137.30,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.56,237.82) -- (139.56,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.57,237.82) -- (141.57,246.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.82,237.82) -- (154.82,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.58,237.82) -- (162.58,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.08,237.82) -- (168.08,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.35,237.82) -- (172.35,243.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.83,237.82) -- (175.83,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (178.78,237.82) -- (178.78,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.33,237.82) -- (181.33,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (183.59,237.82) -- (183.59,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.60,237.82) -- (185.60,246.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.86,237.82) -- (198.86,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.61,237.82) -- (206.61,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (212.11,237.82) -- (212.11,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.38,237.82) -- (216.38,243.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (219.86,237.82) -- (219.86,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (222.81,237.82) -- (222.81,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.36,237.82) -- (225.36,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.62,237.82) -- (227.62,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.63,237.82) -- (229.63,246.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.89,237.82) -- (242.89,240.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.64,237.82) -- (250.64,240.67);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.29,237.82) rectangle (247.00,293.78);
\end{scope}
\begin{scope}
\path[clip] ( 44.29,152.17) rectangle (247.00,208.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.29,152.17) rectangle (247.00,208.14);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,161.08) --
	(247.00,161.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,173.80) --
	(247.00,173.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,186.51) --
	(247.00,186.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,199.23) --
	(247.00,199.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 79.00,152.17) --
	( 79.00,208.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (129.99,152.17) --
	(129.99,208.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (180.99,152.17) --
	(180.99,208.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (231.98,152.17) --
	(231.98,208.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,154.72) --
	(247.00,154.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,167.44) --
	(247.00,167.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,180.15) --
	(247.00,180.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,192.87) --
	(247.00,192.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,205.59) --
	(247.00,205.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.51,152.17) --
	( 53.51,208.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.50,152.17) --
	(104.50,208.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.49,152.17) --
	(155.49,208.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.48,152.17) --
	(206.48,208.14);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 53.51,205.59) --
	( 53.87,205.59) --
	( 54.23,205.59) --
	( 54.59,205.59) --
	( 54.95,205.59) --
	( 55.31,205.59) --
	( 55.67,205.59) --
	( 56.03,205.59) --
	( 56.39,205.59) --
	( 56.75,205.59) --
	( 57.11,205.59) --
	( 57.48,205.59) --
	( 57.84,205.59) --
	( 58.20,205.59) --
	( 58.56,205.59) --
	( 58.92,205.59) --
	( 59.28,205.59) --
	( 59.64,205.59) --
	( 60.00,205.59) --
	( 60.36,205.59) --
	( 60.72,205.59) --
	( 61.08,205.59) --
	( 61.44,205.59) --
	( 61.80,205.59) --
	( 62.16,205.59) --
	( 62.52,205.59) --
	( 62.88,205.59) --
	( 63.25,205.59) --
	( 63.61,205.59) --
	( 63.97,205.59) --
	( 64.33,205.59) --
	( 64.69,205.59) --
	( 65.05,205.59) --
	( 65.41,205.59) --
	( 65.77,205.59) --
	( 66.13,205.59) --
	( 66.49,205.59) --
	( 66.85,205.59) --
	( 67.21,205.59) --
	( 67.57,205.59) --
	( 67.93,205.59) --
	( 68.29,205.59) --
	( 68.65,205.59) --
	( 69.02,205.59) --
	( 69.38,205.59) --
	( 69.74,205.59) --
	( 70.10,205.59) --
	( 70.46,205.59) --
	( 70.82,205.59) --
	( 71.18,205.59) --
	( 71.54,205.59) --
	( 71.90,205.59) --
	( 72.26,205.59) --
	( 72.62,205.59) --
	( 72.98,205.59) --
	( 73.34,205.59) --
	( 73.70,205.59) --
	( 74.06,205.59) --
	( 74.42,205.59) --
	( 74.79,205.59) --
	( 75.15,205.59) --
	( 75.51,205.59) --
	( 75.87,205.59) --
	( 76.23,205.59) --
	( 76.59,205.59) --
	( 76.95,205.59) --
	( 77.31,205.59) --
	( 77.67,205.59) --
	( 78.03,205.59) --
	( 78.39,205.59) --
	( 78.75,205.59) --
	( 79.11,205.59) --
	( 79.47,205.59) --
	( 79.83,205.59) --
	( 80.19,205.59) --
	( 80.56,205.59) --
	( 80.92,205.59) --
	( 81.28,205.59) --
	( 81.64,205.59) --
	( 82.00,205.59) --
	( 82.36,205.59) --
	( 82.72,205.59) --
	( 83.08,205.59) --
	( 83.44,205.59) --
	( 83.80,205.59) --
	( 84.16,205.59) --
	( 84.52,205.59) --
	( 84.88,205.59) --
	( 85.24,205.59) --
	( 85.60,205.59) --
	( 85.96,205.59) --
	( 86.33,205.59) --
	( 86.69,205.59) --
	( 87.05,205.59) --
	( 87.41,205.59) --
	( 87.77,205.59) --
	( 88.13,205.59) --
	( 88.49,205.59) --
	( 88.85,205.59) --
	( 89.21,205.59) --
	( 89.57,205.59) --
	( 89.93,205.59) --
	( 90.29,205.59) --
	( 90.65,205.59) --
	( 91.01,205.59) --
	( 91.37,205.59) --
	( 91.73,205.59) --
	( 92.10,205.59) --
	( 92.46,205.59) --
	( 92.82,205.59) --
	( 93.18,205.59) --
	( 93.54,205.59) --
	( 93.90,205.59) --
	( 94.26,205.59) --
	( 94.62,205.59) --
	( 94.98,205.59) --
	( 95.34,205.59) --
	( 95.70,205.59) --
	( 96.06,205.59) --
	( 96.42,205.59) --
	( 96.78,205.59) --
	( 97.14,205.59) --
	( 97.50,205.59) --
	( 97.87,205.59) --
	( 98.23,205.59) --
	( 98.59,205.59) --
	( 98.95,205.59) --
	( 99.31,205.59) --
	( 99.67,205.59) --
	(100.03,205.59) --
	(100.39,205.59) --
	(100.75,205.59) --
	(101.11,205.59) --
	(101.47,205.59) --
	(101.83,205.59) --
	(102.19,205.59) --
	(102.55,205.59) --
	(102.91,205.59) --
	(103.27,205.59) --
	(103.63,205.59) --
	(104.00,205.59) --
	(104.36,205.59) --
	(104.72,205.59) --
	(105.08,205.59) --
	(105.44,205.59) --
	(105.80,205.59) --
	(106.16,205.59) --
	(106.52,205.59) --
	(106.88,205.59) --
	(107.24,205.59) --
	(107.60,205.59) --
	(107.96,205.59) --
	(108.32,205.59) --
	(108.68,205.59) --
	(109.04,205.59) --
	(109.40,205.59) --
	(109.77,205.59) --
	(110.13,205.59) --
	(110.49,205.59) --
	(110.85,205.59) --
	(111.21,205.59) --
	(111.57,205.59) --
	(111.93,205.59) --
	(112.29,205.59) --
	(112.65,205.59) --
	(113.01,205.59) --
	(113.37,205.59) --
	(113.73,205.59) --
	(114.09,205.59) --
	(114.45,205.59) --
	(114.81,205.59) --
	(115.17,205.59) --
	(115.54,205.59) --
	(115.90,205.59) --
	(116.26,205.59) --
	(116.62,205.59) --
	(116.98,205.59) --
	(117.34,205.59) --
	(117.70,205.59) --
	(118.06,205.59) --
	(118.42,205.59) --
	(118.78,205.59) --
	(119.14,205.59) --
	(119.50,205.59) --
	(119.86,205.59) --
	(120.22,205.59) --
	(120.58,205.59) --
	(120.94,205.59) --
	(121.31,205.59) --
	(121.67,205.59) --
	(122.03,205.59) --
	(122.39,205.59) --
	(122.75,205.59) --
	(123.11,205.59) --
	(123.47,205.59) --
	(123.83,205.59) --
	(124.19,205.59) --
	(124.55,205.59) --
	(124.91,205.59) --
	(125.27,205.59) --
	(125.63,205.59) --
	(125.99,205.59) --
	(126.35,205.59) --
	(126.71,205.59) --
	(127.08,205.59) --
	(127.44,205.59) --
	(127.80,205.59) --
	(128.16,205.59) --
	(128.52,205.59) --
	(128.88,205.59) --
	(129.24,205.59) --
	(129.60,205.59) --
	(129.96,205.59) --
	(130.32,205.59) --
	(130.68,205.59) --
	(131.04,205.59) --
	(131.40,205.59) --
	(131.76,205.59) --
	(132.12,205.59) --
	(132.48,205.59) --
	(132.85,205.59) --
	(133.21,205.59) --
	(133.57,205.59) --
	(133.93,205.59) --
	(134.29,205.59) --
	(134.65,205.59) --
	(135.01,205.59) --
	(135.37,205.59) --
	(135.73,205.59) --
	(136.09,205.59) --
	(136.45,205.59) --
	(136.81,205.59) --
	(137.17,205.59) --
	(137.53,205.59) --
	(137.89,205.59) --
	(138.25,205.59) --
	(138.62,205.59) --
	(138.98,205.59) --
	(139.34,205.59) --
	(139.70,205.59) --
	(140.06,205.59) --
	(140.42,205.59) --
	(140.78,205.59) --
	(141.14,205.59) --
	(141.50,205.59) --
	(141.86,205.59) --
	(142.22,205.59) --
	(142.58,205.59) --
	(142.94,205.59) --
	(143.30,205.59) --
	(143.66,205.59) --
	(144.02,205.59) --
	(144.39,205.59) --
	(144.75,205.59) --
	(145.11,205.59) --
	(145.47,205.59) --
	(145.83,205.59) --
	(146.19,205.59) --
	(146.55,205.59) --
	(146.91,205.59) --
	(147.27,205.59) --
	(147.63,205.59) --
	(147.99,205.59) --
	(148.35,205.59) --
	(148.71,205.59) --
	(149.07,205.59) --
	(149.43,205.59) --
	(149.79,205.59) --
	(150.15,205.59) --
	(150.52,205.59) --
	(150.88,205.59) --
	(151.24,205.59) --
	(151.60,205.59) --
	(151.96,205.59) --
	(152.32,205.59) --
	(152.68,205.59) --
	(153.04,205.59) --
	(153.40,205.59) --
	(153.76,205.59) --
	(154.12,205.59) --
	(154.48,205.59) --
	(154.84,205.59) --
	(155.20,205.59) --
	(155.56,205.59) --
	(155.92,205.59) --
	(156.29,205.59) --
	(156.65,205.59) --
	(157.01,205.59) --
	(157.37,205.59) --
	(157.73,205.59) --
	(158.09,205.59) --
	(158.45,205.59) --
	(158.81,205.59) --
	(159.17,205.59) --
	(159.53,205.59) --
	(159.89,205.59) --
	(160.25,205.59) --
	(160.61,205.59) --
	(160.97,205.59) --
	(161.33,205.59) --
	(161.69,205.59) --
	(162.06,205.59) --
	(162.42,205.59) --
	(162.78,205.59) --
	(163.14,205.59) --
	(163.50,205.59) --
	(163.86,205.59) --
	(164.22,205.59) --
	(164.58,205.59) --
	(164.94,205.59) --
	(165.30,205.59) --
	(165.66,205.59) --
	(166.02,205.59) --
	(166.38,205.59) --
	(166.74,205.59) --
	(167.10,205.59) --
	(167.46,205.59) --
	(167.83,205.59) --
	(168.19,205.59) --
	(168.55,205.59) --
	(168.91,205.59) --
	(169.27,205.59) --
	(169.63,205.59) --
	(169.99,205.59) --
	(170.35,205.59) --
	(170.71,205.59) --
	(171.07,205.59) --
	(171.43,205.59) --
	(171.79,205.59) --
	(172.15,205.59) --
	(172.51,205.59) --
	(172.87,205.59) --
	(173.23,205.59) --
	(173.60,205.59) --
	(173.96,205.59) --
	(174.32,205.59) --
	(174.68,205.59) --
	(175.04,205.59) --
	(175.40,205.59) --
	(175.76,205.59) --
	(176.12,205.59) --
	(176.48,205.59) --
	(176.84,205.59) --
	(177.20,205.59) --
	(177.56,205.59) --
	(177.92,205.59) --
	(178.28,205.59) --
	(178.64,205.59) --
	(179.00,205.59) --
	(179.37,205.59) --
	(179.73,205.59) --
	(180.09,205.59) --
	(180.45,205.59) --
	(180.81,205.59) --
	(181.17,205.59) --
	(181.53,205.59) --
	(181.89,205.59) --
	(182.25,205.59) --
	(182.61,205.59) --
	(182.97,205.59) --
	(183.33,205.59) --
	(183.69,205.59) --
	(184.05,205.59) --
	(184.41,205.59) --
	(184.77,205.59) --
	(185.14,205.59) --
	(185.50,205.59) --
	(185.86,205.59) --
	(186.22,205.59) --
	(186.58,205.59) --
	(186.94,205.59) --
	(187.30,205.59) --
	(187.66,205.59) --
	(188.02,205.59) --
	(188.38,205.59) --
	(188.74,205.59) --
	(189.10,205.59) --
	(189.46,205.59) --
	(189.82,205.59) --
	(190.18,205.59) --
	(190.54,205.59) --
	(190.91,205.59) --
	(191.27,205.59) --
	(191.63,205.59) --
	(191.99,205.59) --
	(192.35,205.59) --
	(192.71,205.59) --
	(193.07,205.59) --
	(193.43,205.59) --
	(193.79,205.59) --
	(194.15,205.59) --
	(194.51,205.59) --
	(194.87,205.59) --
	(195.23,205.59) --
	(195.59,205.59) --
	(195.95,205.59) --
	(196.31,205.59) --
	(196.68,205.59) --
	(197.04,205.59) --
	(197.40,205.59) --
	(197.76,205.59) --
	(198.12,205.59) --
	(198.48,205.59) --
	(198.84,205.59) --
	(199.20,205.59) --
	(199.56,205.59) --
	(199.92,205.59) --
	(200.28,205.59) --
	(200.64,205.59) --
	(201.00,205.59) --
	(201.36,205.59) --
	(201.72,205.59) --
	(202.08,205.59) --
	(202.44,205.59) --
	(202.81,205.59) --
	(203.17,205.59) --
	(203.53,205.59) --
	(203.89,205.59) --
	(204.25,205.59) --
	(204.61,205.59) --
	(204.97,205.59) --
	(205.33,205.59) --
	(205.69,205.59) --
	(206.05,205.59) --
	(206.41,205.59) --
	(206.77,205.59) --
	(207.13,205.59) --
	(207.49,205.59) --
	(207.85,205.59) --
	(208.21,205.59) --
	(208.58,205.59) --
	(208.94,205.59) --
	(209.30,205.59) --
	(209.66,205.59) --
	(210.02,205.59) --
	(210.38,205.59) --
	(210.74,205.59) --
	(211.10,205.59) --
	(211.46,205.59) --
	(211.82,205.59) --
	(212.18,205.59) --
	(212.54,205.59) --
	(212.90,205.59) --
	(213.26,205.59) --
	(213.62,205.59) --
	(213.98,205.59) --
	(214.35,205.59) --
	(214.71,205.59) --
	(215.07,205.59) --
	(215.43,205.59) --
	(215.79,205.59) --
	(216.15,205.59) --
	(216.51,205.59) --
	(216.87,205.59) --
	(217.23,205.59) --
	(217.59,205.59) --
	(217.95,205.59) --
	(218.31,205.59) --
	(218.67,205.59) --
	(219.03,205.59) --
	(219.39,205.59) --
	(219.75,205.59) --
	(220.12,205.59) --
	(220.48,205.59) --
	(220.84,205.59) --
	(221.20,205.59) --
	(221.56,205.59) --
	(221.92,205.59) --
	(222.28,205.59) --
	(222.64,205.59) --
	(223.00,205.59) --
	(223.36,205.59) --
	(223.72,205.59) --
	(224.08,205.59) --
	(224.44,205.59) --
	(224.80,205.59) --
	(225.16,205.59) --
	(225.52,205.59) --
	(225.89,205.59) --
	(226.25,205.59) --
	(226.61,205.59) --
	(226.97,205.59) --
	(227.33,205.59) --
	(227.69,205.59) --
	(228.05,205.59) --
	(228.41,205.59) --
	(228.77,205.59) --
	(229.13,205.59) --
	(229.49,205.59) --
	(229.85,205.59) --
	(230.21,205.59) --
	(230.57,205.59) --
	(230.93,205.59) --
	(231.29,205.59) --
	(231.66,205.59) --
	(232.02,205.59) --
	(232.38,205.59) --
	(232.74,205.59) --
	(233.10,205.59) --
	(233.46,205.59) --
	(233.82,205.59) --
	(234.18,205.59) --
	(234.54,205.59) --
	(234.90,205.59) --
	(235.26,205.59) --
	(235.62,205.59) --
	(235.98,205.59) --
	(236.34,205.59) --
	(236.70,205.59) --
	(237.06,205.59) --
	(237.43,205.59) --
	(237.79,205.59) --
	(237.79,159.31) --
	(237.43,159.84) --
	(237.06,160.42) --
	(236.70,161.05) --
	(236.34,161.73) --
	(235.98,162.46) --
	(235.62,163.25) --
	(235.26,164.10) --
	(234.90,165.00) --
	(234.54,165.96) --
	(234.18,166.97) --
	(233.82,168.04) --
	(233.46,169.17) --
	(233.10,170.33) --
	(232.74,171.53) --
	(232.38,172.77) --
	(232.02,174.05) --
	(231.66,175.34) --
	(231.29,176.65) --
	(230.93,177.98) --
	(230.57,179.30) --
	(230.21,180.62) --
	(229.85,181.92) --
	(229.49,183.21) --
	(229.13,184.48) --
	(228.77,185.71) --
	(228.41,186.90) --
	(228.05,188.06) --
	(227.69,189.18) --
	(227.33,190.26) --
	(226.97,191.29) --
	(226.61,192.27) --
	(226.25,193.20) --
	(225.89,194.10) --
	(225.52,194.94) --
	(225.16,195.73) --
	(224.80,196.48) --
	(224.44,197.19) --
	(224.08,197.86) --
	(223.72,198.48) --
	(223.36,199.06) --
	(223.00,199.61) --
	(222.64,200.12) --
	(222.28,200.58) --
	(221.92,201.00) --
	(221.56,201.39) --
	(221.20,201.74) --
	(220.84,202.04) --
	(220.48,202.28) --
	(220.12,202.49) --
	(219.75,202.66) --
	(219.39,202.77) --
	(219.03,202.83) --
	(218.67,202.85) --
	(218.31,202.82) --
	(217.95,202.75) --
	(217.59,202.63) --
	(217.23,202.46) --
	(216.87,202.25) --
	(216.51,202.01) --
	(216.15,201.71) --
	(215.79,201.36) --
	(215.43,200.96) --
	(215.07,200.52) --
	(214.71,200.02) --
	(214.35,199.45) --
	(213.98,198.80) --
	(213.62,198.09) --
	(213.26,197.31) --
	(212.90,196.43) --
	(212.54,195.46) --
	(212.18,194.38) --
	(211.82,193.21) --
	(211.46,191.94) --
	(211.10,190.55) --
	(210.74,189.07) --
	(210.38,187.51) --
	(210.02,185.87) --
	(209.66,184.17) --
	(209.30,182.43) --
	(208.94,180.70) --
	(208.58,179.01) --
	(208.21,177.37) --
	(207.85,175.82) --
	(207.49,174.40) --
	(207.13,173.15) --
	(206.77,172.06) --
	(206.41,171.13) --
	(206.05,170.37) --
	(205.69,169.80) --
	(205.33,169.41) --
	(204.97,169.17) --
	(204.61,169.04) --
	(204.25,169.03) --
	(203.89,169.12) --
	(203.53,169.31) --
	(203.17,169.55) --
	(202.81,169.83) --
	(202.44,170.15) --
	(202.08,170.50) --
	(201.72,170.88) --
	(201.36,171.24) --
	(201.00,171.61) --
	(200.64,171.98) --
	(200.28,172.34) --
	(199.92,172.69) --
	(199.56,173.01) --
	(199.20,173.32) --
	(198.84,173.61) --
	(198.48,173.89) --
	(198.12,174.14) --
	(197.76,174.37) --
	(197.40,174.58) --
	(197.04,174.76) --
	(196.68,174.93) --
	(196.31,175.07) --
	(195.95,175.20) --
	(195.59,175.31) --
	(195.23,175.39) --
	(194.87,175.46) --
	(194.51,175.51) --
	(194.15,175.55) --
	(193.79,175.57) --
	(193.43,175.57) --
	(193.07,175.56) --
	(192.71,175.54) --
	(192.35,175.50) --
	(191.99,175.45) --
	(191.63,175.39) --
	(191.27,175.31) --
	(190.91,175.22) --
	(190.54,175.13) --
	(190.18,175.02) --
	(189.82,174.91) --
	(189.46,174.79) --
	(189.10,174.65) --
	(188.74,174.52) --
	(188.38,174.38) --
	(188.02,174.23) --
	(187.66,174.08) --
	(187.30,173.93) --
	(186.94,173.77) --
	(186.58,173.62) --
	(186.22,173.47) --
	(185.86,173.32) --
	(185.50,173.19) --
	(185.14,173.06) --
	(184.77,172.94) --
	(184.41,172.83) --
	(184.05,172.73) --
	(183.69,172.65) --
	(183.33,172.59) --
	(182.97,172.55) --
	(182.61,172.53) --
	(182.25,172.53) --
	(181.89,172.55) --
	(181.53,172.60) --
	(181.17,172.66) --
	(180.81,172.75) --
	(180.45,172.86) --
	(180.09,172.99) --
	(179.73,173.13) --
	(179.37,173.29) --
	(179.00,173.46) --
	(178.64,173.64) --
	(178.28,173.82) --
	(177.92,174.01) --
	(177.56,174.21) --
	(177.20,174.40) --
	(176.84,174.59) --
	(176.48,174.78) --
	(176.12,174.96) --
	(175.76,175.14) --
	(175.40,175.31) --
	(175.04,175.47) --
	(174.68,175.63) --
	(174.32,175.78) --
	(173.96,175.92) --
	(173.60,176.07) --
	(173.23,176.20) --
	(172.87,176.34) --
	(172.51,176.47) --
	(172.15,176.60) --
	(171.79,176.73) --
	(171.43,176.87) --
	(171.07,177.00) --
	(170.71,177.14) --
	(170.35,177.28) --
	(169.99,177.43) --
	(169.63,177.58) --
	(169.27,177.74) --
	(168.91,177.90) --
	(168.55,178.06) --
	(168.19,178.22) --
	(167.83,178.39) --
	(167.46,178.56) --
	(167.10,178.73) --
	(166.74,178.91) --
	(166.38,179.08) --
	(166.02,179.24) --
	(165.66,179.41) --
	(165.30,179.57) --
	(164.94,179.72) --
	(164.58,179.87) --
	(164.22,180.02) --
	(163.86,180.15) --
	(163.50,180.28) --
	(163.14,180.39) --
	(162.78,180.50) --
	(162.42,180.59) --
	(162.06,180.67) --
	(161.69,180.74) --
	(161.33,180.80) --
	(160.97,180.85) --
	(160.61,180.88) --
	(160.25,180.90) --
	(159.89,180.91) --
	(159.53,180.91) --
	(159.17,180.89) --
	(158.81,180.87) --
	(158.45,180.83) --
	(158.09,180.79) --
	(157.73,180.74) --
	(157.37,180.68) --
	(157.01,180.61) --
	(156.65,180.55) --
	(156.29,180.47) --
	(155.92,180.40) --
	(155.56,180.33) --
	(155.20,180.25) --
	(154.84,180.18) --
	(154.48,180.11) --
	(154.12,180.04) --
	(153.76,179.98) --
	(153.40,179.92) --
	(153.04,179.86) --
	(152.68,179.82) --
	(152.32,179.77) --
	(151.96,179.74) --
	(151.60,179.71) --
	(151.24,179.69) --
	(150.88,179.68) --
	(150.52,179.68) --
	(150.15,179.68) --
	(149.79,179.69) --
	(149.43,179.71) --
	(149.07,179.74) --
	(148.71,179.78) --
	(148.35,179.83) --
	(147.99,179.89) --
	(147.63,179.96) --
	(147.27,180.04) --
	(146.91,180.13) --
	(146.55,180.23) --
	(146.19,180.34) --
	(145.83,180.46) --
	(145.47,180.59) --
	(145.11,180.73) --
	(144.75,180.88) --
	(144.39,181.03) --
	(144.02,181.20) --
	(143.66,181.38) --
	(143.30,181.56) --
	(142.94,181.75) --
	(142.58,181.95) --
	(142.22,182.15) --
	(141.86,182.36) --
	(141.50,182.58) --
	(141.14,182.80) --
	(140.78,183.02) --
	(140.42,183.25) --
	(140.06,183.49) --
	(139.70,183.72) --
	(139.34,183.96) --
	(138.98,184.21) --
	(138.62,184.46) --
	(138.25,184.71) --
	(137.89,184.97) --
	(137.53,185.23) --
	(137.17,185.49) --
	(136.81,185.75) --
	(136.45,186.01) --
	(136.09,186.27) --
	(135.73,186.53) --
	(135.37,186.79) --
	(135.01,187.05) --
	(134.65,187.30) --
	(134.29,187.55) --
	(133.93,187.79) --
	(133.57,188.03) --
	(133.21,188.25) --
	(132.85,188.47) --
	(132.48,188.68) --
	(132.12,188.88) --
	(131.76,189.06) --
	(131.40,189.24) --
	(131.04,189.40) --
	(130.68,189.56) --
	(130.32,189.70) --
	(129.96,189.84) --
	(129.60,189.97) --
	(129.24,190.09) --
	(128.88,190.20) --
	(128.52,190.32) --
	(128.16,190.43) --
	(127.80,190.54) --
	(127.44,190.65) --
	(127.08,190.76) --
	(126.71,190.88) --
	(126.35,190.99) --
	(125.99,191.11) --
	(125.63,191.23) --
	(125.27,191.36) --
	(124.91,191.48) --
	(124.55,191.60) --
	(124.19,191.72) --
	(123.83,191.83) --
	(123.47,191.93) --
	(123.11,192.02) --
	(122.75,192.11) --
	(122.39,192.18) --
	(122.03,192.23) --
	(121.67,192.27) --
	(121.31,192.29) --
	(120.94,192.29) --
	(120.58,192.27) --
	(120.22,192.23) --
	(119.86,192.17) --
	(119.50,192.10) --
	(119.14,192.01) --
	(118.78,191.91) --
	(118.42,191.79) --
	(118.06,191.67) --
	(117.70,191.55) --
	(117.34,191.43) --
	(116.98,191.33) --
	(116.62,191.25) --
	(116.26,191.19) --
	(115.90,191.18) --
	(115.54,191.20) --
	(115.17,191.27) --
	(114.81,191.39) --
	(114.45,191.56) --
	(114.09,191.79) --
	(113.73,192.06) --
	(113.37,192.37) --
	(113.01,192.70) --
	(112.65,193.06) --
	(112.29,193.43) --
	(111.93,193.81) --
	(111.57,194.19) --
	(111.21,194.55) --
	(110.85,194.91) --
	(110.49,195.24) --
	(110.13,195.55) --
	(109.77,195.83) --
	(109.40,196.10) --
	(109.04,196.33) --
	(108.68,196.54) --
	(108.32,196.72) --
	(107.96,196.88) --
	(107.60,197.01) --
	(107.24,197.12) --
	(106.88,197.20) --
	(106.52,197.27) --
	(106.16,197.31) --
	(105.80,197.32) --
	(105.44,197.32) --
	(105.08,197.30) --
	(104.72,197.25) --
	(104.36,197.18) --
	(104.00,197.09) --
	(103.63,196.99) --
	(103.27,196.87) --
	(102.91,196.72) --
	(102.55,196.55) --
	(102.19,196.36) --
	(101.83,196.15) --
	(101.47,195.92) --
	(101.11,195.67) --
	(100.75,195.40) --
	(100.39,195.11) --
	(100.03,194.79) --
	( 99.67,194.46) --
	( 99.31,194.10) --
	( 98.95,193.72) --
	( 98.59,193.33) --
	( 98.23,192.91) --
	( 97.87,192.48) --
	( 97.50,192.03) --
	( 97.14,191.56) --
	( 96.78,191.06) --
	( 96.42,190.56) --
	( 96.06,190.04) --
	( 95.70,189.53) --
	( 95.34,188.98) --
	( 94.98,188.43) --
	( 94.62,187.86) --
	( 94.26,187.29) --
	( 93.90,186.72) --
	( 93.54,186.15) --
	( 93.18,185.57) --
	( 92.82,184.98) --
	( 92.46,184.37) --
	( 92.10,183.78) --
	( 91.73,183.21) --
	( 91.37,182.63) --
	( 91.01,182.03) --
	( 90.65,181.40) --
	( 90.29,180.83) --
	( 89.93,180.25) --
	( 89.57,179.68) --
	( 89.21,179.05) --
	( 88.85,178.44) --
	( 88.49,177.88) --
	( 88.13,177.32) --
	( 87.77,176.73) --
	( 87.41,176.07) --
	( 87.05,175.48) --
	( 86.69,174.95) --
	( 86.33,174.41) --
	( 85.96,173.77) --
	( 85.60,173.11) --
	( 85.24,172.55) --
	( 84.88,172.05) --
	( 84.52,171.48) --
	( 84.16,170.84) --
	( 83.80,170.20) --
	( 83.44,169.70) --
	( 83.08,169.22) --
	( 82.72,168.63) --
	( 82.36,168.02) --
	( 82.00,167.43) --
	( 81.64,166.99) --
	( 81.28,166.51) --
	( 80.92,165.97) --
	( 80.56,165.44) --
	( 80.19,164.94) --
	( 79.83,164.62) --
	( 79.47,164.24) --
	( 79.11,163.92) --
	( 78.75,163.72) --
	( 78.39,163.70) --
	( 78.03,164.05) --
	( 77.67,164.76) --
	( 77.31,166.09) --
	( 76.95,168.26) --
	( 76.59,171.45) --
	( 76.23,175.72) --
	( 75.87,180.81) --
	( 75.51,186.21) --
	( 75.15,191.29) --
	( 74.79,195.47) --
	( 74.42,198.74) --
	( 74.06,201.10) --
	( 73.70,202.71) --
	( 73.34,203.76) --
	( 72.98,204.42) --
	( 72.62,204.86) --
	( 72.26,205.14) --
	( 71.90,205.31) --
	( 71.54,205.41) --
	( 71.18,205.48) --
	( 70.82,205.52) --
	( 70.46,205.55) --
	( 70.10,205.56) --
	( 69.74,205.57) --
	( 69.38,205.58) --
	( 69.02,205.58) --
	( 68.65,205.59) --
	( 68.29,205.59) --
	( 67.93,205.59) --
	( 67.57,205.59) --
	( 67.21,205.59) --
	( 66.85,205.59) --
	( 66.49,205.59) --
	( 66.13,205.59) --
	( 65.77,205.59) --
	( 65.41,205.59) --
	( 65.05,205.59) --
	( 64.69,205.59) --
	( 64.33,205.59) --
	( 63.97,205.59) --
	( 63.61,205.59) --
	( 63.25,205.59) --
	( 62.88,205.59) --
	( 62.52,205.59) --
	( 62.16,205.59) --
	( 61.80,205.59) --
	( 61.44,205.59) --
	( 61.08,205.59) --
	( 60.72,205.59) --
	( 60.36,205.59) --
	( 60.00,205.59) --
	( 59.64,205.59) --
	( 59.28,205.59) --
	( 58.92,205.59) --
	( 58.56,205.59) --
	( 58.20,205.59) --
	( 57.84,205.59) --
	( 57.48,205.59) --
	( 57.11,205.59) --
	( 56.75,205.59) --
	( 56.39,205.59) --
	( 56.03,205.59) --
	( 55.67,205.59) --
	( 55.31,205.59) --
	( 54.95,205.59) --
	( 54.59,205.59) --
	( 54.23,205.59) --
	( 53.87,205.59) --
	( 53.51,205.59) --
	cycle;
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 53.51,205.59) --
	( 53.87,205.59) --
	( 54.23,205.59) --
	( 54.59,205.59) --
	( 54.95,205.59) --
	( 55.31,205.59) --
	( 55.67,205.59) --
	( 56.03,205.59) --
	( 56.39,205.59) --
	( 56.75,205.59) --
	( 57.11,205.59) --
	( 57.48,205.59) --
	( 57.84,205.59) --
	( 58.20,205.59) --
	( 58.56,205.59) --
	( 58.92,205.59) --
	( 59.28,205.59) --
	( 59.64,205.59) --
	( 60.00,205.59) --
	( 60.36,205.59) --
	( 60.72,205.59) --
	( 61.08,205.59) --
	( 61.44,205.59) --
	( 61.80,205.59) --
	( 62.16,205.59) --
	( 62.52,205.59) --
	( 62.88,205.59) --
	( 63.25,205.59) --
	( 63.61,205.59) --
	( 63.97,205.59) --
	( 64.33,205.59) --
	( 64.69,205.59) --
	( 65.05,205.59) --
	( 65.41,205.59) --
	( 65.77,205.59) --
	( 66.13,205.59) --
	( 66.49,205.59) --
	( 66.85,205.59) --
	( 67.21,205.59) --
	( 67.57,205.59) --
	( 67.93,205.59) --
	( 68.29,205.59) --
	( 68.65,205.59) --
	( 69.02,205.58) --
	( 69.38,205.58) --
	( 69.74,205.57) --
	( 70.10,205.56) --
	( 70.46,205.55) --
	( 70.82,205.52) --
	( 71.18,205.48) --
	( 71.54,205.41) --
	( 71.90,205.31) --
	( 72.26,205.14) --
	( 72.62,204.86) --
	( 72.98,204.42) --
	( 73.34,203.76) --
	( 73.70,202.71) --
	( 74.06,201.10) --
	( 74.42,198.74) --
	( 74.79,195.47) --
	( 75.15,191.29) --
	( 75.51,186.21) --
	( 75.87,180.81) --
	( 76.23,175.72) --
	( 76.59,171.45) --
	( 76.95,168.26) --
	( 77.31,166.09) --
	( 77.67,164.76) --
	( 78.03,164.05) --
	( 78.39,163.70) --
	( 78.75,163.72) --
	( 79.11,163.92) --
	( 79.47,164.24) --
	( 79.83,164.62) --
	( 80.19,164.94) --
	( 80.56,165.44) --
	( 80.92,165.97) --
	( 81.28,166.51) --
	( 81.64,166.99) --
	( 82.00,167.43) --
	( 82.36,168.02) --
	( 82.72,168.63) --
	( 83.08,169.22) --
	( 83.44,169.70) --
	( 83.80,170.20) --
	( 84.16,170.84) --
	( 84.52,171.48) --
	( 84.88,172.05) --
	( 85.24,172.55) --
	( 85.60,173.11) --
	( 85.96,173.77) --
	( 86.33,174.41) --
	( 86.69,174.95) --
	( 87.05,175.48) --
	( 87.41,176.07) --
	( 87.77,176.73) --
	( 88.13,177.32) --
	( 88.49,177.88) --
	( 88.85,178.44) --
	( 89.21,179.05) --
	( 89.57,179.68) --
	( 89.93,180.25) --
	( 90.29,180.83) --
	( 90.65,181.40) --
	( 91.01,182.03) --
	( 91.37,182.63) --
	( 91.73,183.21) --
	( 92.10,183.78) --
	( 92.46,184.37) --
	( 92.82,184.98) --
	( 93.18,185.57) --
	( 93.54,186.15) --
	( 93.90,186.72) --
	( 94.26,187.29) --
	( 94.62,187.86) --
	( 94.98,188.43) --
	( 95.34,188.98) --
	( 95.70,189.53) --
	( 96.06,190.04) --
	( 96.42,190.56) --
	( 96.78,191.06) --
	( 97.14,191.56) --
	( 97.50,192.03) --
	( 97.87,192.48) --
	( 98.23,192.91) --
	( 98.59,193.33) --
	( 98.95,193.72) --
	( 99.31,194.10) --
	( 99.67,194.46) --
	(100.03,194.79) --
	(100.39,195.11) --
	(100.75,195.40) --
	(101.11,195.67) --
	(101.47,195.92) --
	(101.83,196.15) --
	(102.19,196.36) --
	(102.55,196.55) --
	(102.91,196.72) --
	(103.27,196.87) --
	(103.63,196.99) --
	(104.00,197.09) --
	(104.36,197.18) --
	(104.72,197.25) --
	(105.08,197.30) --
	(105.44,197.32) --
	(105.80,197.32) --
	(106.16,197.31) --
	(106.52,197.27) --
	(106.88,197.20) --
	(107.24,197.12) --
	(107.60,197.01) --
	(107.96,196.88) --
	(108.32,196.72) --
	(108.68,196.54) --
	(109.04,196.33) --
	(109.40,196.10) --
	(109.77,195.83) --
	(110.13,195.55) --
	(110.49,195.24) --
	(110.85,194.91) --
	(111.21,194.55) --
	(111.57,194.19) --
	(111.93,193.81) --
	(112.29,193.43) --
	(112.65,193.06) --
	(113.01,192.70) --
	(113.37,192.37) --
	(113.73,192.06) --
	(114.09,191.79) --
	(114.45,191.56) --
	(114.81,191.39) --
	(115.17,191.27) --
	(115.54,191.20) --
	(115.90,191.18) --
	(116.26,191.19) --
	(116.62,191.25) --
	(116.98,191.33) --
	(117.34,191.43) --
	(117.70,191.55) --
	(118.06,191.67) --
	(118.42,191.79) --
	(118.78,191.91) --
	(119.14,192.01) --
	(119.50,192.10) --
	(119.86,192.17) --
	(120.22,192.23) --
	(120.58,192.27) --
	(120.94,192.29) --
	(121.31,192.29) --
	(121.67,192.27) --
	(122.03,192.23) --
	(122.39,192.18) --
	(122.75,192.11) --
	(123.11,192.02) --
	(123.47,191.93) --
	(123.83,191.83) --
	(124.19,191.72) --
	(124.55,191.60) --
	(124.91,191.48) --
	(125.27,191.36) --
	(125.63,191.23) --
	(125.99,191.11) --
	(126.35,190.99) --
	(126.71,190.88) --
	(127.08,190.76) --
	(127.44,190.65) --
	(127.80,190.54) --
	(128.16,190.43) --
	(128.52,190.32) --
	(128.88,190.20) --
	(129.24,190.09) --
	(129.60,189.97) --
	(129.96,189.84) --
	(130.32,189.70) --
	(130.68,189.56) --
	(131.04,189.40) --
	(131.40,189.24) --
	(131.76,189.06) --
	(132.12,188.88) --
	(132.48,188.68) --
	(132.85,188.47) --
	(133.21,188.25) --
	(133.57,188.03) --
	(133.93,187.79) --
	(134.29,187.55) --
	(134.65,187.30) --
	(135.01,187.05) --
	(135.37,186.79) --
	(135.73,186.53) --
	(136.09,186.27) --
	(136.45,186.01) --
	(136.81,185.75) --
	(137.17,185.49) --
	(137.53,185.23) --
	(137.89,184.97) --
	(138.25,184.71) --
	(138.62,184.46) --
	(138.98,184.21) --
	(139.34,183.96) --
	(139.70,183.72) --
	(140.06,183.49) --
	(140.42,183.25) --
	(140.78,183.02) --
	(141.14,182.80) --
	(141.50,182.58) --
	(141.86,182.36) --
	(142.22,182.15) --
	(142.58,181.95) --
	(142.94,181.75) --
	(143.30,181.56) --
	(143.66,181.38) --
	(144.02,181.20) --
	(144.39,181.03) --
	(144.75,180.88) --
	(145.11,180.73) --
	(145.47,180.59) --
	(145.83,180.46) --
	(146.19,180.34) --
	(146.55,180.23) --
	(146.91,180.13) --
	(147.27,180.04) --
	(147.63,179.96) --
	(147.99,179.89) --
	(148.35,179.83) --
	(148.71,179.78) --
	(149.07,179.74) --
	(149.43,179.71) --
	(149.79,179.69) --
	(150.15,179.68) --
	(150.52,179.68) --
	(150.88,179.68) --
	(151.24,179.69) --
	(151.60,179.71) --
	(151.96,179.74) --
	(152.32,179.77) --
	(152.68,179.82) --
	(153.04,179.86) --
	(153.40,179.92) --
	(153.76,179.98) --
	(154.12,180.04) --
	(154.48,180.11) --
	(154.84,180.18) --
	(155.20,180.25) --
	(155.56,180.33) --
	(155.92,180.40) --
	(156.29,180.47) --
	(156.65,180.55) --
	(157.01,180.61) --
	(157.37,180.68) --
	(157.73,180.74) --
	(158.09,180.79) --
	(158.45,180.83) --
	(158.81,180.87) --
	(159.17,180.89) --
	(159.53,180.91) --
	(159.89,180.91) --
	(160.25,180.90) --
	(160.61,180.88) --
	(160.97,180.85) --
	(161.33,180.80) --
	(161.69,180.74) --
	(162.06,180.67) --
	(162.42,180.59) --
	(162.78,180.50) --
	(163.14,180.39) --
	(163.50,180.28) --
	(163.86,180.15) --
	(164.22,180.02) --
	(164.58,179.87) --
	(164.94,179.72) --
	(165.30,179.57) --
	(165.66,179.41) --
	(166.02,179.24) --
	(166.38,179.08) --
	(166.74,178.91) --
	(167.10,178.73) --
	(167.46,178.56) --
	(167.83,178.39) --
	(168.19,178.22) --
	(168.55,178.06) --
	(168.91,177.90) --
	(169.27,177.74) --
	(169.63,177.58) --
	(169.99,177.43) --
	(170.35,177.28) --
	(170.71,177.14) --
	(171.07,177.00) --
	(171.43,176.87) --
	(171.79,176.73) --
	(172.15,176.60) --
	(172.51,176.47) --
	(172.87,176.34) --
	(173.23,176.20) --
	(173.60,176.07) --
	(173.96,175.92) --
	(174.32,175.78) --
	(174.68,175.63) --
	(175.04,175.47) --
	(175.40,175.31) --
	(175.76,175.14) --
	(176.12,174.96) --
	(176.48,174.78) --
	(176.84,174.59) --
	(177.20,174.40) --
	(177.56,174.21) --
	(177.92,174.01) --
	(178.28,173.82) --
	(178.64,173.64) --
	(179.00,173.46) --
	(179.37,173.29) --
	(179.73,173.13) --
	(180.09,172.99) --
	(180.45,172.86) --
	(180.81,172.75) --
	(181.17,172.66) --
	(181.53,172.60) --
	(181.89,172.55) --
	(182.25,172.53) --
	(182.61,172.53) --
	(182.97,172.55) --
	(183.33,172.59) --
	(183.69,172.65) --
	(184.05,172.73) --
	(184.41,172.83) --
	(184.77,172.94) --
	(185.14,173.06) --
	(185.50,173.19) --
	(185.86,173.32) --
	(186.22,173.47) --
	(186.58,173.62) --
	(186.94,173.77) --
	(187.30,173.93) --
	(187.66,174.08) --
	(188.02,174.23) --
	(188.38,174.38) --
	(188.74,174.52) --
	(189.10,174.65) --
	(189.46,174.79) --
	(189.82,174.91) --
	(190.18,175.02) --
	(190.54,175.13) --
	(190.91,175.22) --
	(191.27,175.31) --
	(191.63,175.39) --
	(191.99,175.45) --
	(192.35,175.50) --
	(192.71,175.54) --
	(193.07,175.56) --
	(193.43,175.57) --
	(193.79,175.57) --
	(194.15,175.55) --
	(194.51,175.51) --
	(194.87,175.46) --
	(195.23,175.39) --
	(195.59,175.31) --
	(195.95,175.20) --
	(196.31,175.07) --
	(196.68,174.93) --
	(197.04,174.76) --
	(197.40,174.58) --
	(197.76,174.37) --
	(198.12,174.14) --
	(198.48,173.89) --
	(198.84,173.61) --
	(199.20,173.32) --
	(199.56,173.01) --
	(199.92,172.69) --
	(200.28,172.34) --
	(200.64,171.98) --
	(201.00,171.61) --
	(201.36,171.24) --
	(201.72,170.88) --
	(202.08,170.50) --
	(202.44,170.15) --
	(202.81,169.83) --
	(203.17,169.55) --
	(203.53,169.31) --
	(203.89,169.12) --
	(204.25,169.03) --
	(204.61,169.04) --
	(204.97,169.17) --
	(205.33,169.41) --
	(205.69,169.80) --
	(206.05,170.37) --
	(206.41,171.13) --
	(206.77,172.06) --
	(207.13,173.15) --
	(207.49,174.40) --
	(207.85,175.82) --
	(208.21,177.37) --
	(208.58,179.01) --
	(208.94,180.70) --
	(209.30,182.43) --
	(209.66,184.17) --
	(210.02,185.87) --
	(210.38,187.51) --
	(210.74,189.07) --
	(211.10,190.55) --
	(211.46,191.94) --
	(211.82,193.21) --
	(212.18,194.38) --
	(212.54,195.46) --
	(212.90,196.43) --
	(213.26,197.31) --
	(213.62,198.09) --
	(213.98,198.80) --
	(214.35,199.45) --
	(214.71,200.02) --
	(215.07,200.52) --
	(215.43,200.96) --
	(215.79,201.36) --
	(216.15,201.71) --
	(216.51,202.01) --
	(216.87,202.25) --
	(217.23,202.46) --
	(217.59,202.63) --
	(217.95,202.75) --
	(218.31,202.82) --
	(218.67,202.85) --
	(219.03,202.83) --
	(219.39,202.77) --
	(219.75,202.66) --
	(220.12,202.49) --
	(220.48,202.28) --
	(220.84,202.04) --
	(221.20,201.74) --
	(221.56,201.39) --
	(221.92,201.00) --
	(222.28,200.58) --
	(222.64,200.12) --
	(223.00,199.61) --
	(223.36,199.06) --
	(223.72,198.48) --
	(224.08,197.86) --
	(224.44,197.19) --
	(224.80,196.48) --
	(225.16,195.73) --
	(225.52,194.94) --
	(225.89,194.10) --
	(226.25,193.20) --
	(226.61,192.27) --
	(226.97,191.29) --
	(227.33,190.26) --
	(227.69,189.18) --
	(228.05,188.06) --
	(228.41,186.90) --
	(228.77,185.71) --
	(229.13,184.48) --
	(229.49,183.21) --
	(229.85,181.92) --
	(230.21,180.62) --
	(230.57,179.30) --
	(230.93,177.98) --
	(231.29,176.65) --
	(231.66,175.34) --
	(232.02,174.05) --
	(232.38,172.77) --
	(232.74,171.53) --
	(233.10,170.33) --
	(233.46,169.17) --
	(233.82,168.04) --
	(234.18,166.97) --
	(234.54,165.96) --
	(234.90,165.00) --
	(235.26,164.10) --
	(235.62,163.25) --
	(235.98,162.46) --
	(236.34,161.73) --
	(236.70,161.05) --
	(237.06,160.42) --
	(237.43,159.84) --
	(237.79,159.31) --
	(237.79,159.31) --
	(237.43,159.84) --
	(237.06,160.42) --
	(236.70,161.05) --
	(236.34,161.73) --
	(235.98,162.46) --
	(235.62,163.25) --
	(235.26,164.10) --
	(234.90,165.00) --
	(234.54,165.96) --
	(234.18,166.97) --
	(233.82,168.04) --
	(233.46,169.17) --
	(233.10,170.33) --
	(232.74,171.53) --
	(232.38,172.77) --
	(232.02,174.04) --
	(231.66,175.34) --
	(231.29,176.64) --
	(230.93,177.96) --
	(230.57,179.28) --
	(230.21,180.59) --
	(229.85,181.88) --
	(229.49,183.15) --
	(229.13,184.40) --
	(228.77,185.61) --
	(228.41,186.77) --
	(228.05,187.89) --
	(227.69,188.95) --
	(227.33,189.96) --
	(226.97,190.89) --
	(226.61,191.75) --
	(226.25,192.54) --
	(225.89,193.25) --
	(225.52,193.85) --
	(225.16,194.36) --
	(224.80,194.75) --
	(224.44,195.03) --
	(224.08,195.16) --
	(223.72,195.15) --
	(223.36,194.97) --
	(223.00,194.62) --
	(222.64,194.08) --
	(222.28,193.33) --
	(221.92,192.39) --
	(221.56,191.24) --
	(221.20,189.88) --
	(220.84,188.32) --
	(220.48,186.59) --
	(220.12,184.72) --
	(219.75,182.76) --
	(219.39,180.72) --
	(219.03,178.64) --
	(218.67,176.57) --
	(218.31,174.54) --
	(217.95,172.61) --
	(217.59,170.77) --
	(217.23,169.05) --
	(216.87,167.46) --
	(216.51,166.01) --
	(216.15,164.70) --
	(215.79,163.53) --
	(215.43,162.49) --
	(215.07,161.56) --
	(214.71,160.75) --
	(214.35,160.05) --
	(213.98,159.45) --
	(213.62,158.94) --
	(213.26,158.50) --
	(212.90,158.14) --
	(212.54,157.86) --
	(212.18,157.65) --
	(211.82,157.50) --
	(211.46,157.41) --
	(211.10,157.38) --
	(210.74,157.42) --
	(210.38,157.53) --
	(210.02,157.70) --
	(209.66,157.93) --
	(209.30,158.23) --
	(208.94,158.60) --
	(208.58,159.03) --
	(208.21,159.51) --
	(207.85,160.03) --
	(207.49,160.60) --
	(207.13,161.22) --
	(206.77,161.87) --
	(206.41,162.52) --
	(206.05,163.18) --
	(205.69,163.86) --
	(205.33,164.54) --
	(204.97,165.21) --
	(204.61,165.87) --
	(204.25,166.50) --
	(203.89,167.12) --
	(203.53,167.74) --
	(203.17,168.33) --
	(202.81,168.89) --
	(202.44,169.43) --
	(202.08,169.95) --
	(201.72,170.46) --
	(201.36,170.93) --
	(201.00,171.38) --
	(200.64,171.80) --
	(200.28,172.21) --
	(199.92,172.59) --
	(199.56,172.95) --
	(199.20,173.27) --
	(198.84,173.58) --
	(198.48,173.86) --
	(198.12,174.12) --
	(197.76,174.36) --
	(197.40,174.57) --
	(197.04,174.76) --
	(196.68,174.92) --
	(196.31,175.07) --
	(195.95,175.20) --
	(195.59,175.31) --
	(195.23,175.39) --
	(194.87,175.46) --
	(194.51,175.51) --
	(194.15,175.55) --
	(193.79,175.57) --
	(193.43,175.57) --
	(193.07,175.55) --
	(192.71,175.52) --
	(192.35,175.48) --
	(191.99,175.43) --
	(191.63,175.36) --
	(191.27,175.28) --
	(190.91,175.19) --
	(190.54,175.08) --
	(190.18,174.97) --
	(189.82,174.84) --
	(189.46,174.70) --
	(189.10,174.54) --
	(188.74,174.38) --
	(188.38,174.21) --
	(188.02,174.03) --
	(187.66,173.83) --
	(187.30,173.63) --
	(186.94,173.42) --
	(186.58,173.20) --
	(186.22,172.97) --
	(185.86,172.73) --
	(185.50,172.48) --
	(185.14,172.23) --
	(184.77,171.97) --
	(184.41,171.71) --
	(184.05,171.44) --
	(183.69,171.18) --
	(183.33,170.91) --
	(182.97,170.64) --
	(182.61,170.38) --
	(182.25,170.12) --
	(181.89,169.87) --
	(181.53,169.63) --
	(181.17,169.40) --
	(180.81,169.18) --
	(180.45,168.97) --
	(180.09,168.78) --
	(179.73,168.61) --
	(179.37,168.45) --
	(179.00,168.31) --
	(178.64,168.19) --
	(178.28,168.09) --
	(177.92,168.01) --
	(177.56,167.94) --
	(177.20,167.90) --
	(176.84,167.87) --
	(176.48,167.86) --
	(176.12,167.86) --
	(175.76,167.87) --
	(175.40,167.90) --
	(175.04,167.94) --
	(174.68,167.98) --
	(174.32,168.03) --
	(173.96,168.09) --
	(173.60,168.14) --
	(173.23,168.20) --
	(172.87,168.26) --
	(172.51,168.32) --
	(172.15,168.37) --
	(171.79,168.42) --
	(171.43,168.47) --
	(171.07,168.51) --
	(170.71,168.54) --
	(170.35,168.57) --
	(169.99,168.59) --
	(169.63,168.60) --
	(169.27,168.61) --
	(168.91,168.61) --
	(168.55,168.61) --
	(168.19,168.60) --
	(167.83,168.59) --
	(167.46,168.58) --
	(167.10,168.57) --
	(166.74,168.56) --
	(166.38,168.55) --
	(166.02,168.54) --
	(165.66,168.53) --
	(165.30,168.53) --
	(164.94,168.53) --
	(164.58,168.55) --
	(164.22,168.56) --
	(163.86,168.59) --
	(163.50,168.62) --
	(163.14,168.66) --
	(162.78,168.72) --
	(162.42,168.78) --
	(162.06,168.84) --
	(161.69,168.92) --
	(161.33,169.01) --
	(160.97,169.10) --
	(160.61,169.20) --
	(160.25,169.31) --
	(159.89,169.42) --
	(159.53,169.53) --
	(159.17,169.64) --
	(158.81,169.76) --
	(158.45,169.88) --
	(158.09,169.99) --
	(157.73,170.10) --
	(157.37,170.20) --
	(157.01,170.29) --
	(156.65,170.38) --
	(156.29,170.45) --
	(155.92,170.51) --
	(155.56,170.56) --
	(155.20,170.60) --
	(154.84,170.62) --
	(154.48,170.62) --
	(154.12,170.61) --
	(153.76,170.59) --
	(153.40,170.55) --
	(153.04,170.50) --
	(152.68,170.43) --
	(152.32,170.35) --
	(151.96,170.26) --
	(151.60,170.17) --
	(151.24,170.06) --
	(150.88,169.95) --
	(150.52,169.83) --
	(150.15,169.71) --
	(149.79,169.59) --
	(149.43,169.46) --
	(149.07,169.34) --
	(148.71,169.23) --
	(148.35,169.12) --
	(147.99,169.01) --
	(147.63,168.91) --
	(147.27,168.82) --
	(146.91,168.74) --
	(146.55,168.68) --
	(146.19,168.62) --
	(145.83,168.57) --
	(145.47,168.54) --
	(145.11,168.52) --
	(144.75,168.52) --
	(144.39,168.53) --
	(144.02,168.55) --
	(143.66,168.59) --
	(143.30,168.64) --
	(142.94,168.70) --
	(142.58,168.77) --
	(142.22,168.86) --
	(141.86,168.96) --
	(141.50,169.07) --
	(141.14,169.19) --
	(140.78,169.32) --
	(140.42,169.45) --
	(140.06,169.59) --
	(139.70,169.73) --
	(139.34,169.88) --
	(138.98,170.03) --
	(138.62,170.17) --
	(138.25,170.32) --
	(137.89,170.46) --
	(137.53,170.60) --
	(137.17,170.73) --
	(136.81,170.86) --
	(136.45,170.98) --
	(136.09,171.09) --
	(135.73,171.19) --
	(135.37,171.28) --
	(135.01,171.36) --
	(134.65,171.43) --
	(134.29,171.49) --
	(133.93,171.55) --
	(133.57,171.59) --
	(133.21,171.63) --
	(132.85,171.66) --
	(132.48,171.68) --
	(132.12,171.70) --
	(131.76,171.72) --
	(131.40,171.74) --
	(131.04,171.75) --
	(130.68,171.75) --
	(130.32,171.76) --
	(129.96,171.76) --
	(129.60,171.76) --
	(129.24,171.75) --
	(128.88,171.74) --
	(128.52,171.73) --
	(128.16,171.71) --
	(127.80,171.68) --
	(127.44,171.64) --
	(127.08,171.59) --
	(126.71,171.54) --
	(126.35,171.47) --
	(125.99,171.40) --
	(125.63,171.32) --
	(125.27,171.23) --
	(124.91,171.14) --
	(124.55,171.05) --
	(124.19,170.95) --
	(123.83,170.86) --
	(123.47,170.77) --
	(123.11,170.69) --
	(122.75,170.62) --
	(122.39,170.57) --
	(122.03,170.53) --
	(121.67,170.51) --
	(121.31,170.50) --
	(120.94,170.53) --
	(120.58,170.58) --
	(120.22,170.66) --
	(119.86,170.76) --
	(119.50,170.89) --
	(119.14,171.06) --
	(118.78,171.25) --
	(118.42,171.48) --
	(118.06,171.73) --
	(117.70,172.01) --
	(117.34,172.30) --
	(116.98,172.62) --
	(116.62,172.94) --
	(116.26,173.26) --
	(115.90,173.57) --
	(115.54,173.85) --
	(115.17,174.12) --
	(114.81,174.35) --
	(114.45,174.53) --
	(114.09,174.65) --
	(113.73,174.72) --
	(113.37,174.75) --
	(113.01,174.72) --
	(112.65,174.65) --
	(112.29,174.55) --
	(111.93,174.40) --
	(111.57,174.23) --
	(111.21,174.05) --
	(110.85,173.86) --
	(110.49,173.66) --
	(110.13,173.47) --
	(109.77,173.29) --
	(109.40,173.11) --
	(109.04,172.96) --
	(108.68,172.82) --
	(108.32,172.69) --
	(107.96,172.58) --
	(107.60,172.50) --
	(107.24,172.45) --
	(106.88,172.41) --
	(106.52,172.40) --
	(106.16,172.41) --
	(105.80,172.43) --
	(105.44,172.49) --
	(105.08,172.58) --
	(104.72,172.68) --
	(104.36,172.80) --
	(104.00,172.95) --
	(103.63,173.11) --
	(103.27,173.31) --
	(102.91,173.52) --
	(102.55,173.75) --
	(102.19,174.00) --
	(101.83,174.27) --
	(101.47,174.55) --
	(101.11,174.85) --
	(100.75,175.17) --
	(100.39,175.49) --
	(100.03,175.82) --
	( 99.67,176.16) --
	( 99.31,176.52) --
	( 98.95,176.88) --
	( 98.59,177.23) --
	( 98.23,177.57) --
	( 97.87,177.90) --
	( 97.50,178.24) --
	( 97.14,178.56) --
	( 96.78,178.88) --
	( 96.42,179.15) --
	( 96.06,179.39) --
	( 95.70,179.63) --
	( 95.34,179.84) --
	( 94.98,180.02) --
	( 94.62,180.16) --
	( 94.26,180.26) --
	( 93.90,180.32) --
	( 93.54,180.35) --
	( 93.18,180.34) --
	( 92.82,180.28) --
	( 92.46,180.19) --
	( 92.10,180.08) --
	( 91.73,179.91) --
	( 91.37,179.71) --
	( 91.01,179.46) --
	( 90.65,179.16) --
	( 90.29,178.89) --
	( 89.93,178.58) --
	( 89.57,178.23) --
	( 89.21,177.79) --
	( 88.85,177.36) --
	( 88.49,176.97) --
	( 88.13,176.55) --
	( 87.77,176.08) --
	( 87.41,175.52) --
	( 87.05,175.02) --
	( 86.69,174.56) --
	( 86.33,174.08) --
	( 85.96,173.50) --
	( 85.60,172.89) --
	( 85.24,172.37) --
	( 84.88,171.90) --
	( 84.52,171.36) --
	( 84.16,170.75) --
	( 83.80,170.12) --
	( 83.44,169.63) --
	( 83.08,169.17) --
	( 82.72,168.58) --
	( 82.36,167.99) --
	( 82.00,167.40) --
	( 81.64,166.97) --
	( 81.28,166.49) --
	( 80.92,165.95) --
	( 80.56,165.43) --
	( 80.19,164.93) --
	( 79.83,164.62) --
	( 79.47,164.23) --
	( 79.11,163.91) --
	( 78.75,163.71) --
	( 78.39,163.69) --
	( 78.03,164.05) --
	( 77.67,164.76) --
	( 77.31,166.08) --
	( 76.95,168.24) --
	( 76.59,171.41) --
	( 76.23,175.65) --
	( 75.87,180.70) --
	( 75.51,186.04) --
	( 75.15,191.06) --
	( 74.79,195.15) --
	( 74.42,198.34) --
	( 74.06,200.60) --
	( 73.70,202.10) --
	( 73.34,203.02) --
	( 72.98,203.55) --
	( 72.62,203.85) --
	( 72.26,203.97) --
	( 71.90,203.96) --
	( 71.54,203.85) --
	( 71.18,203.68) --
	( 70.82,203.47) --
	( 70.46,203.23) --
	( 70.10,202.95) --
	( 69.74,202.62) --
	( 69.38,202.24) --
	( 69.02,201.83) --
	( 68.65,201.40) --
	( 68.29,200.94) --
	( 67.93,200.44) --
	( 67.57,199.93) --
	( 67.21,199.34) --
	( 66.85,198.73) --
	( 66.49,198.08) --
	( 66.13,197.42) --
	( 65.77,196.76) --
	( 65.41,196.09) --
	( 65.05,195.33) --
	( 64.69,194.56) --
	( 64.33,193.79) --
	( 63.97,193.03) --
	( 63.61,192.28) --
	( 63.25,191.53) --
	( 62.88,190.74) --
	( 62.52,189.95) --
	( 62.16,189.20) --
	( 61.80,188.46) --
	( 61.44,187.74) --
	( 61.08,187.05) --
	( 60.72,186.35) --
	( 60.36,185.69) --
	( 60.00,185.05) --
	( 59.64,184.45) --
	( 59.28,183.87) --
	( 58.92,183.34) --
	( 58.56,182.82) --
	( 58.20,182.34) --
	( 57.84,181.90) --
	( 57.48,181.49) --
	( 57.11,181.12) --
	( 56.75,180.77) --
	( 56.39,180.46) --
	( 56.03,180.20) --
	( 55.67,179.97) --
	( 55.31,179.78) --
	( 54.95,179.61) --
	( 54.59,179.48) --
	( 54.23,179.39) --
	( 53.87,179.34) --
	( 53.51,179.33) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 53.51,179.33) --
	( 53.87,179.34) --
	( 54.23,179.39) --
	( 54.59,179.48) --
	( 54.95,179.61) --
	( 55.31,179.78) --
	( 55.67,179.97) --
	( 56.03,180.20) --
	( 56.39,180.46) --
	( 56.75,180.77) --
	( 57.11,181.12) --
	( 57.48,181.49) --
	( 57.84,181.90) --
	( 58.20,182.34) --
	( 58.56,182.82) --
	( 58.92,183.34) --
	( 59.28,183.87) --
	( 59.64,184.45) --
	( 60.00,185.05) --
	( 60.36,185.69) --
	( 60.72,186.35) --
	( 61.08,187.05) --
	( 61.44,187.74) --
	( 61.80,188.46) --
	( 62.16,189.20) --
	( 62.52,189.95) --
	( 62.88,190.74) --
	( 63.25,191.53) --
	( 63.61,192.28) --
	( 63.97,193.03) --
	( 64.33,193.79) --
	( 64.69,194.56) --
	( 65.05,195.33) --
	( 65.41,196.09) --
	( 65.77,196.76) --
	( 66.13,197.42) --
	( 66.49,198.08) --
	( 66.85,198.73) --
	( 67.21,199.34) --
	( 67.57,199.93) --
	( 67.93,200.44) --
	( 68.29,200.94) --
	( 68.65,201.40) --
	( 69.02,201.83) --
	( 69.38,202.24) --
	( 69.74,202.62) --
	( 70.10,202.95) --
	( 70.46,203.23) --
	( 70.82,203.47) --
	( 71.18,203.68) --
	( 71.54,203.85) --
	( 71.90,203.96) --
	( 72.26,203.97) --
	( 72.62,203.85) --
	( 72.98,203.55) --
	( 73.34,203.02) --
	( 73.70,202.10) --
	( 74.06,200.60) --
	( 74.42,198.34) --
	( 74.79,195.15) --
	( 75.15,191.06) --
	( 75.51,186.04) --
	( 75.87,180.70) --
	( 76.23,175.65) --
	( 76.59,171.41) --
	( 76.95,168.24) --
	( 77.31,166.08) --
	( 77.67,164.76) --
	( 78.03,164.05) --
	( 78.39,163.69) --
	( 78.75,163.71) --
	( 79.11,163.91) --
	( 79.47,164.23) --
	( 79.83,164.62) --
	( 80.19,164.93) --
	( 80.56,165.43) --
	( 80.92,165.95) --
	( 81.28,166.49) --
	( 81.64,166.97) --
	( 82.00,167.40) --
	( 82.36,167.99) --
	( 82.72,168.58) --
	( 83.08,169.17) --
	( 83.44,169.63) --
	( 83.80,170.12) --
	( 84.16,170.75) --
	( 84.52,171.36) --
	( 84.88,171.90) --
	( 85.24,172.37) --
	( 85.60,172.89) --
	( 85.96,173.50) --
	( 86.33,174.08) --
	( 86.69,174.56) --
	( 87.05,175.02) --
	( 87.41,175.52) --
	( 87.77,176.08) --
	( 88.13,176.55) --
	( 88.49,176.97) --
	( 88.85,177.36) --
	( 89.21,177.79) --
	( 89.57,178.23) --
	( 89.93,178.58) --
	( 90.29,178.89) --
	( 90.65,179.16) --
	( 91.01,179.46) --
	( 91.37,179.71) --
	( 91.73,179.91) --
	( 92.10,180.08) --
	( 92.46,180.19) --
	( 92.82,180.28) --
	( 93.18,180.34) --
	( 93.54,180.35) --
	( 93.90,180.32) --
	( 94.26,180.26) --
	( 94.62,180.16) --
	( 94.98,180.02) --
	( 95.34,179.84) --
	( 95.70,179.63) --
	( 96.06,179.39) --
	( 96.42,179.15) --
	( 96.78,178.88) --
	( 97.14,178.56) --
	( 97.50,178.24) --
	( 97.87,177.90) --
	( 98.23,177.57) --
	( 98.59,177.23) --
	( 98.95,176.88) --
	( 99.31,176.52) --
	( 99.67,176.16) --
	(100.03,175.82) --
	(100.39,175.49) --
	(100.75,175.17) --
	(101.11,174.85) --
	(101.47,174.55) --
	(101.83,174.27) --
	(102.19,174.00) --
	(102.55,173.75) --
	(102.91,173.52) --
	(103.27,173.31) --
	(103.63,173.11) --
	(104.00,172.95) --
	(104.36,172.80) --
	(104.72,172.68) --
	(105.08,172.58) --
	(105.44,172.49) --
	(105.80,172.43) --
	(106.16,172.41) --
	(106.52,172.40) --
	(106.88,172.41) --
	(107.24,172.45) --
	(107.60,172.50) --
	(107.96,172.58) --
	(108.32,172.69) --
	(108.68,172.82) --
	(109.04,172.96) --
	(109.40,173.11) --
	(109.77,173.29) --
	(110.13,173.47) --
	(110.49,173.66) --
	(110.85,173.86) --
	(111.21,174.05) --
	(111.57,174.23) --
	(111.93,174.40) --
	(112.29,174.55) --
	(112.65,174.65) --
	(113.01,174.72) --
	(113.37,174.75) --
	(113.73,174.72) --
	(114.09,174.65) --
	(114.45,174.53) --
	(114.81,174.35) --
	(115.17,174.12) --
	(115.54,173.85) --
	(115.90,173.57) --
	(116.26,173.26) --
	(116.62,172.94) --
	(116.98,172.62) --
	(117.34,172.30) --
	(117.70,172.01) --
	(118.06,171.73) --
	(118.42,171.48) --
	(118.78,171.25) --
	(119.14,171.06) --
	(119.50,170.89) --
	(119.86,170.76) --
	(120.22,170.66) --
	(120.58,170.58) --
	(120.94,170.53) --
	(121.31,170.50) --
	(121.67,170.51) --
	(122.03,170.53) --
	(122.39,170.57) --
	(122.75,170.62) --
	(123.11,170.69) --
	(123.47,170.77) --
	(123.83,170.86) --
	(124.19,170.95) --
	(124.55,171.05) --
	(124.91,171.14) --
	(125.27,171.23) --
	(125.63,171.32) --
	(125.99,171.40) --
	(126.35,171.47) --
	(126.71,171.54) --
	(127.08,171.59) --
	(127.44,171.64) --
	(127.80,171.68) --
	(128.16,171.71) --
	(128.52,171.73) --
	(128.88,171.74) --
	(129.24,171.75) --
	(129.60,171.76) --
	(129.96,171.76) --
	(130.32,171.76) --
	(130.68,171.75) --
	(131.04,171.75) --
	(131.40,171.74) --
	(131.76,171.72) --
	(132.12,171.70) --
	(132.48,171.68) --
	(132.85,171.66) --
	(133.21,171.63) --
	(133.57,171.59) --
	(133.93,171.55) --
	(134.29,171.49) --
	(134.65,171.43) --
	(135.01,171.36) --
	(135.37,171.28) --
	(135.73,171.19) --
	(136.09,171.09) --
	(136.45,170.98) --
	(136.81,170.86) --
	(137.17,170.73) --
	(137.53,170.60) --
	(137.89,170.46) --
	(138.25,170.32) --
	(138.62,170.17) --
	(138.98,170.03) --
	(139.34,169.88) --
	(139.70,169.73) --
	(140.06,169.59) --
	(140.42,169.45) --
	(140.78,169.32) --
	(141.14,169.19) --
	(141.50,169.07) --
	(141.86,168.96) --
	(142.22,168.86) --
	(142.58,168.77) --
	(142.94,168.70) --
	(143.30,168.64) --
	(143.66,168.59) --
	(144.02,168.55) --
	(144.39,168.53) --
	(144.75,168.52) --
	(145.11,168.52) --
	(145.47,168.54) --
	(145.83,168.57) --
	(146.19,168.62) --
	(146.55,168.68) --
	(146.91,168.74) --
	(147.27,168.82) --
	(147.63,168.91) --
	(147.99,169.01) --
	(148.35,169.12) --
	(148.71,169.23) --
	(149.07,169.34) --
	(149.43,169.46) --
	(149.79,169.59) --
	(150.15,169.71) --
	(150.52,169.83) --
	(150.88,169.95) --
	(151.24,170.06) --
	(151.60,170.17) --
	(151.96,170.26) --
	(152.32,170.35) --
	(152.68,170.43) --
	(153.04,170.50) --
	(153.40,170.55) --
	(153.76,170.59) --
	(154.12,170.61) --
	(154.48,170.62) --
	(154.84,170.62) --
	(155.20,170.60) --
	(155.56,170.56) --
	(155.92,170.51) --
	(156.29,170.45) --
	(156.65,170.38) --
	(157.01,170.29) --
	(157.37,170.20) --
	(157.73,170.10) --
	(158.09,169.99) --
	(158.45,169.88) --
	(158.81,169.76) --
	(159.17,169.64) --
	(159.53,169.53) --
	(159.89,169.42) --
	(160.25,169.31) --
	(160.61,169.20) --
	(160.97,169.10) --
	(161.33,169.01) --
	(161.69,168.92) --
	(162.06,168.84) --
	(162.42,168.78) --
	(162.78,168.72) --
	(163.14,168.66) --
	(163.50,168.62) --
	(163.86,168.59) --
	(164.22,168.56) --
	(164.58,168.55) --
	(164.94,168.53) --
	(165.30,168.53) --
	(165.66,168.53) --
	(166.02,168.54) --
	(166.38,168.55) --
	(166.74,168.56) --
	(167.10,168.57) --
	(167.46,168.58) --
	(167.83,168.59) --
	(168.19,168.60) --
	(168.55,168.61) --
	(168.91,168.61) --
	(169.27,168.61) --
	(169.63,168.60) --
	(169.99,168.59) --
	(170.35,168.57) --
	(170.71,168.54) --
	(171.07,168.51) --
	(171.43,168.47) --
	(171.79,168.42) --
	(172.15,168.37) --
	(172.51,168.32) --
	(172.87,168.26) --
	(173.23,168.20) --
	(173.60,168.14) --
	(173.96,168.09) --
	(174.32,168.03) --
	(174.68,167.98) --
	(175.04,167.94) --
	(175.40,167.90) --
	(175.76,167.87) --
	(176.12,167.86) --
	(176.48,167.86) --
	(176.84,167.87) --
	(177.20,167.90) --
	(177.56,167.94) --
	(177.92,168.01) --
	(178.28,168.09) --
	(178.64,168.19) --
	(179.00,168.31) --
	(179.37,168.45) --
	(179.73,168.61) --
	(180.09,168.78) --
	(180.45,168.97) --
	(180.81,169.18) --
	(181.17,169.40) --
	(181.53,169.63) --
	(181.89,169.87) --
	(182.25,170.12) --
	(182.61,170.38) --
	(182.97,170.64) --
	(183.33,170.91) --
	(183.69,171.18) --
	(184.05,171.44) --
	(184.41,171.71) --
	(184.77,171.97) --
	(185.14,172.23) --
	(185.50,172.48) --
	(185.86,172.73) --
	(186.22,172.97) --
	(186.58,173.20) --
	(186.94,173.42) --
	(187.30,173.63) --
	(187.66,173.83) --
	(188.02,174.03) --
	(188.38,174.21) --
	(188.74,174.38) --
	(189.10,174.54) --
	(189.46,174.70) --
	(189.82,174.84) --
	(190.18,174.97) --
	(190.54,175.08) --
	(190.91,175.19) --
	(191.27,175.28) --
	(191.63,175.36) --
	(191.99,175.43) --
	(192.35,175.48) --
	(192.71,175.52) --
	(193.07,175.55) --
	(193.43,175.57) --
	(193.79,175.57) --
	(194.15,175.55) --
	(194.51,175.51) --
	(194.87,175.46) --
	(195.23,175.39) --
	(195.59,175.31) --
	(195.95,175.20) --
	(196.31,175.07) --
	(196.68,174.92) --
	(197.04,174.76) --
	(197.40,174.57) --
	(197.76,174.36) --
	(198.12,174.12) --
	(198.48,173.86) --
	(198.84,173.58) --
	(199.20,173.27) --
	(199.56,172.95) --
	(199.92,172.59) --
	(200.28,172.21) --
	(200.64,171.80) --
	(201.00,171.38) --
	(201.36,170.93) --
	(201.72,170.46) --
	(202.08,169.95) --
	(202.44,169.43) --
	(202.81,168.89) --
	(203.17,168.33) --
	(203.53,167.74) --
	(203.89,167.12) --
	(204.25,166.50) --
	(204.61,165.87) --
	(204.97,165.21) --
	(205.33,164.54) --
	(205.69,163.86) --
	(206.05,163.18) --
	(206.41,162.52) --
	(206.77,161.87) --
	(207.13,161.22) --
	(207.49,160.60) --
	(207.85,160.03) --
	(208.21,159.51) --
	(208.58,159.03) --
	(208.94,158.60) --
	(209.30,158.23) --
	(209.66,157.93) --
	(210.02,157.70) --
	(210.38,157.53) --
	(210.74,157.42) --
	(211.10,157.38) --
	(211.46,157.41) --
	(211.82,157.50) --
	(212.18,157.65) --
	(212.54,157.86) --
	(212.90,158.14) --
	(213.26,158.50) --
	(213.62,158.94) --
	(213.98,159.45) --
	(214.35,160.05) --
	(214.71,160.75) --
	(215.07,161.56) --
	(215.43,162.49) --
	(215.79,163.53) --
	(216.15,164.70) --
	(216.51,166.01) --
	(216.87,167.46) --
	(217.23,169.05) --
	(217.59,170.77) --
	(217.95,172.61) --
	(218.31,174.54) --
	(218.67,176.57) --
	(219.03,178.64) --
	(219.39,180.72) --
	(219.75,182.76) --
	(220.12,184.72) --
	(220.48,186.59) --
	(220.84,188.32) --
	(221.20,189.88) --
	(221.56,191.24) --
	(221.92,192.39) --
	(222.28,193.33) --
	(222.64,194.08) --
	(223.00,194.62) --
	(223.36,194.97) --
	(223.72,195.15) --
	(224.08,195.16) --
	(224.44,195.03) --
	(224.80,194.75) --
	(225.16,194.36) --
	(225.52,193.85) --
	(225.89,193.25) --
	(226.25,192.54) --
	(226.61,191.75) --
	(226.97,190.89) --
	(227.33,189.96) --
	(227.69,188.95) --
	(228.05,187.89) --
	(228.41,186.77) --
	(228.77,185.61) --
	(229.13,184.40) --
	(229.49,183.15) --
	(229.85,181.88) --
	(230.21,180.59) --
	(230.57,179.28) --
	(230.93,177.96) --
	(231.29,176.64) --
	(231.66,175.34) --
	(232.02,174.04) --
	(232.38,172.77) --
	(232.74,171.53) --
	(233.10,170.33) --
	(233.46,169.17) --
	(233.82,168.04) --
	(234.18,166.97) --
	(234.54,165.96) --
	(234.90,165.00) --
	(235.26,164.10) --
	(235.62,163.25) --
	(235.98,162.46) --
	(236.34,161.73) --
	(236.70,161.05) --
	(237.06,160.42) --
	(237.43,159.84) --
	(237.79,159.31) --
	(237.79,154.72) --
	(237.43,154.72) --
	(237.06,154.72) --
	(236.70,154.72) --
	(236.34,154.72) --
	(235.98,154.72) --
	(235.62,154.72) --
	(235.26,154.72) --
	(234.90,154.72) --
	(234.54,154.72) --
	(234.18,154.72) --
	(233.82,154.72) --
	(233.46,154.72) --
	(233.10,154.72) --
	(232.74,154.72) --
	(232.38,154.72) --
	(232.02,154.72) --
	(231.66,154.72) --
	(231.29,154.72) --
	(230.93,154.72) --
	(230.57,154.72) --
	(230.21,154.72) --
	(229.85,154.72) --
	(229.49,154.72) --
	(229.13,154.72) --
	(228.77,154.72) --
	(228.41,154.72) --
	(228.05,154.72) --
	(227.69,154.72) --
	(227.33,154.72) --
	(226.97,154.72) --
	(226.61,154.72) --
	(226.25,154.72) --
	(225.89,154.72) --
	(225.52,154.72) --
	(225.16,154.72) --
	(224.80,154.72) --
	(224.44,154.72) --
	(224.08,154.72) --
	(223.72,154.72) --
	(223.36,154.72) --
	(223.00,154.72) --
	(222.64,154.72) --
	(222.28,154.72) --
	(221.92,154.72) --
	(221.56,154.72) --
	(221.20,154.72) --
	(220.84,154.72) --
	(220.48,154.72) --
	(220.12,154.72) --
	(219.75,154.72) --
	(219.39,154.72) --
	(219.03,154.72) --
	(218.67,154.72) --
	(218.31,154.72) --
	(217.95,154.72) --
	(217.59,154.72) --
	(217.23,154.72) --
	(216.87,154.72) --
	(216.51,154.72) --
	(216.15,154.72) --
	(215.79,154.72) --
	(215.43,154.72) --
	(215.07,154.72) --
	(214.71,154.72) --
	(214.35,154.72) --
	(213.98,154.72) --
	(213.62,154.72) --
	(213.26,154.72) --
	(212.90,154.72) --
	(212.54,154.72) --
	(212.18,154.72) --
	(211.82,154.72) --
	(211.46,154.72) --
	(211.10,154.72) --
	(210.74,154.72) --
	(210.38,154.72) --
	(210.02,154.72) --
	(209.66,154.72) --
	(209.30,154.72) --
	(208.94,154.72) --
	(208.58,154.72) --
	(208.21,154.72) --
	(207.85,154.72) --
	(207.49,154.72) --
	(207.13,154.72) --
	(206.77,154.72) --
	(206.41,154.72) --
	(206.05,154.72) --
	(205.69,154.72) --
	(205.33,154.72) --
	(204.97,154.72) --
	(204.61,154.72) --
	(204.25,154.72) --
	(203.89,154.72) --
	(203.53,154.72) --
	(203.17,154.72) --
	(202.81,154.72) --
	(202.44,154.72) --
	(202.08,154.72) --
	(201.72,154.72) --
	(201.36,154.72) --
	(201.00,154.72) --
	(200.64,154.72) --
	(200.28,154.72) --
	(199.92,154.72) --
	(199.56,154.72) --
	(199.20,154.72) --
	(198.84,154.72) --
	(198.48,154.72) --
	(198.12,154.72) --
	(197.76,154.72) --
	(197.40,154.72) --
	(197.04,154.72) --
	(196.68,154.72) --
	(196.31,154.72) --
	(195.95,154.72) --
	(195.59,154.72) --
	(195.23,154.72) --
	(194.87,154.72) --
	(194.51,154.72) --
	(194.15,154.72) --
	(193.79,154.72) --
	(193.43,154.72) --
	(193.07,154.72) --
	(192.71,154.72) --
	(192.35,154.72) --
	(191.99,154.72) --
	(191.63,154.72) --
	(191.27,154.72) --
	(190.91,154.72) --
	(190.54,154.72) --
	(190.18,154.72) --
	(189.82,154.72) --
	(189.46,154.72) --
	(189.10,154.72) --
	(188.74,154.72) --
	(188.38,154.72) --
	(188.02,154.72) --
	(187.66,154.72) --
	(187.30,154.72) --
	(186.94,154.72) --
	(186.58,154.72) --
	(186.22,154.72) --
	(185.86,154.72) --
	(185.50,154.72) --
	(185.14,154.72) --
	(184.77,154.72) --
	(184.41,154.72) --
	(184.05,154.72) --
	(183.69,154.72) --
	(183.33,154.72) --
	(182.97,154.72) --
	(182.61,154.72) --
	(182.25,154.72) --
	(181.89,154.72) --
	(181.53,154.72) --
	(181.17,154.72) --
	(180.81,154.72) --
	(180.45,154.72) --
	(180.09,154.72) --
	(179.73,154.72) --
	(179.37,154.72) --
	(179.00,154.72) --
	(178.64,154.72) --
	(178.28,154.72) --
	(177.92,154.72) --
	(177.56,154.72) --
	(177.20,154.72) --
	(176.84,154.72) --
	(176.48,154.72) --
	(176.12,154.72) --
	(175.76,154.72) --
	(175.40,154.72) --
	(175.04,154.72) --
	(174.68,154.72) --
	(174.32,154.72) --
	(173.96,154.72) --
	(173.60,154.72) --
	(173.23,154.72) --
	(172.87,154.72) --
	(172.51,154.72) --
	(172.15,154.72) --
	(171.79,154.72) --
	(171.43,154.72) --
	(171.07,154.72) --
	(170.71,154.72) --
	(170.35,154.72) --
	(169.99,154.72) --
	(169.63,154.72) --
	(169.27,154.72) --
	(168.91,154.72) --
	(168.55,154.72) --
	(168.19,154.72) --
	(167.83,154.72) --
	(167.46,154.72) --
	(167.10,154.72) --
	(166.74,154.72) --
	(166.38,154.72) --
	(166.02,154.72) --
	(165.66,154.72) --
	(165.30,154.72) --
	(164.94,154.72) --
	(164.58,154.72) --
	(164.22,154.72) --
	(163.86,154.72) --
	(163.50,154.72) --
	(163.14,154.72) --
	(162.78,154.72) --
	(162.42,154.72) --
	(162.06,154.72) --
	(161.69,154.72) --
	(161.33,154.72) --
	(160.97,154.72) --
	(160.61,154.72) --
	(160.25,154.72) --
	(159.89,154.72) --
	(159.53,154.72) --
	(159.17,154.72) --
	(158.81,154.72) --
	(158.45,154.72) --
	(158.09,154.72) --
	(157.73,154.72) --
	(157.37,154.72) --
	(157.01,154.72) --
	(156.65,154.72) --
	(156.29,154.72) --
	(155.92,154.72) --
	(155.56,154.72) --
	(155.20,154.72) --
	(154.84,154.72) --
	(154.48,154.72) --
	(154.12,154.72) --
	(153.76,154.72) --
	(153.40,154.72) --
	(153.04,154.72) --
	(152.68,154.72) --
	(152.32,154.72) --
	(151.96,154.72) --
	(151.60,154.72) --
	(151.24,154.72) --
	(150.88,154.72) --
	(150.52,154.72) --
	(150.15,154.72) --
	(149.79,154.72) --
	(149.43,154.72) --
	(149.07,154.72) --
	(148.71,154.72) --
	(148.35,154.72) --
	(147.99,154.72) --
	(147.63,154.72) --
	(147.27,154.72) --
	(146.91,154.72) --
	(146.55,154.72) --
	(146.19,154.72) --
	(145.83,154.72) --
	(145.47,154.72) --
	(145.11,154.72) --
	(144.75,154.72) --
	(144.39,154.72) --
	(144.02,154.72) --
	(143.66,154.72) --
	(143.30,154.72) --
	(142.94,154.72) --
	(142.58,154.72) --
	(142.22,154.72) --
	(141.86,154.72) --
	(141.50,154.72) --
	(141.14,154.72) --
	(140.78,154.72) --
	(140.42,154.72) --
	(140.06,154.72) --
	(139.70,154.72) --
	(139.34,154.72) --
	(138.98,154.72) --
	(138.62,154.72) --
	(138.25,154.72) --
	(137.89,154.72) --
	(137.53,154.72) --
	(137.17,154.72) --
	(136.81,154.72) --
	(136.45,154.72) --
	(136.09,154.72) --
	(135.73,154.72) --
	(135.37,154.72) --
	(135.01,154.72) --
	(134.65,154.72) --
	(134.29,154.72) --
	(133.93,154.72) --
	(133.57,154.72) --
	(133.21,154.72) --
	(132.85,154.72) --
	(132.48,154.72) --
	(132.12,154.72) --
	(131.76,154.72) --
	(131.40,154.72) --
	(131.04,154.72) --
	(130.68,154.72) --
	(130.32,154.72) --
	(129.96,154.72) --
	(129.60,154.72) --
	(129.24,154.72) --
	(128.88,154.72) --
	(128.52,154.72) --
	(128.16,154.72) --
	(127.80,154.72) --
	(127.44,154.72) --
	(127.08,154.72) --
	(126.71,154.72) --
	(126.35,154.72) --
	(125.99,154.72) --
	(125.63,154.72) --
	(125.27,154.72) --
	(124.91,154.72) --
	(124.55,154.72) --
	(124.19,154.72) --
	(123.83,154.72) --
	(123.47,154.72) --
	(123.11,154.72) --
	(122.75,154.72) --
	(122.39,154.72) --
	(122.03,154.72) --
	(121.67,154.72) --
	(121.31,154.72) --
	(120.94,154.72) --
	(120.58,154.72) --
	(120.22,154.72) --
	(119.86,154.72) --
	(119.50,154.72) --
	(119.14,154.72) --
	(118.78,154.72) --
	(118.42,154.72) --
	(118.06,154.72) --
	(117.70,154.72) --
	(117.34,154.72) --
	(116.98,154.72) --
	(116.62,154.72) --
	(116.26,154.72) --
	(115.90,154.72) --
	(115.54,154.72) --
	(115.17,154.72) --
	(114.81,154.72) --
	(114.45,154.72) --
	(114.09,154.72) --
	(113.73,154.72) --
	(113.37,154.72) --
	(113.01,154.72) --
	(112.65,154.72) --
	(112.29,154.72) --
	(111.93,154.72) --
	(111.57,154.72) --
	(111.21,154.72) --
	(110.85,154.72) --
	(110.49,154.72) --
	(110.13,154.72) --
	(109.77,154.72) --
	(109.40,154.72) --
	(109.04,154.72) --
	(108.68,154.72) --
	(108.32,154.72) --
	(107.96,154.72) --
	(107.60,154.72) --
	(107.24,154.72) --
	(106.88,154.72) --
	(106.52,154.72) --
	(106.16,154.72) --
	(105.80,154.72) --
	(105.44,154.72) --
	(105.08,154.72) --
	(104.72,154.72) --
	(104.36,154.72) --
	(104.00,154.72) --
	(103.63,154.72) --
	(103.27,154.72) --
	(102.91,154.72) --
	(102.55,154.72) --
	(102.19,154.72) --
	(101.83,154.72) --
	(101.47,154.72) --
	(101.11,154.72) --
	(100.75,154.72) --
	(100.39,154.72) --
	(100.03,154.72) --
	( 99.67,154.72) --
	( 99.31,154.72) --
	( 98.95,154.72) --
	( 98.59,154.72) --
	( 98.23,154.72) --
	( 97.87,154.72) --
	( 97.50,154.72) --
	( 97.14,154.72) --
	( 96.78,154.72) --
	( 96.42,154.72) --
	( 96.06,154.72) --
	( 95.70,154.72) --
	( 95.34,154.72) --
	( 94.98,154.72) --
	( 94.62,154.72) --
	( 94.26,154.72) --
	( 93.90,154.72) --
	( 93.54,154.72) --
	( 93.18,154.72) --
	( 92.82,154.72) --
	( 92.46,154.72) --
	( 92.10,154.72) --
	( 91.73,154.72) --
	( 91.37,154.72) --
	( 91.01,154.72) --
	( 90.65,154.72) --
	( 90.29,154.72) --
	( 89.93,154.72) --
	( 89.57,154.72) --
	( 89.21,154.72) --
	( 88.85,154.72) --
	( 88.49,154.72) --
	( 88.13,154.72) --
	( 87.77,154.72) --
	( 87.41,154.72) --
	( 87.05,154.72) --
	( 86.69,154.72) --
	( 86.33,154.72) --
	( 85.96,154.72) --
	( 85.60,154.72) --
	( 85.24,154.72) --
	( 84.88,154.72) --
	( 84.52,154.72) --
	( 84.16,154.72) --
	( 83.80,154.72) --
	( 83.44,154.72) --
	( 83.08,154.72) --
	( 82.72,154.72) --
	( 82.36,154.72) --
	( 82.00,154.72) --
	( 81.64,154.72) --
	( 81.28,154.72) --
	( 80.92,154.72) --
	( 80.56,154.72) --
	( 80.19,154.72) --
	( 79.83,154.72) --
	( 79.47,154.72) --
	( 79.11,154.72) --
	( 78.75,154.72) --
	( 78.39,154.72) --
	( 78.03,154.72) --
	( 77.67,154.72) --
	( 77.31,154.72) --
	( 76.95,154.72) --
	( 76.59,154.72) --
	( 76.23,154.72) --
	( 75.87,154.72) --
	( 75.51,154.72) --
	( 75.15,154.72) --
	( 74.79,154.72) --
	( 74.42,154.72) --
	( 74.06,154.72) --
	( 73.70,154.72) --
	( 73.34,154.72) --
	( 72.98,154.72) --
	( 72.62,154.72) --
	( 72.26,154.72) --
	( 71.90,154.72) --
	( 71.54,154.72) --
	( 71.18,154.72) --
	( 70.82,154.72) --
	( 70.46,154.72) --
	( 70.10,154.72) --
	( 69.74,154.72) --
	( 69.38,154.72) --
	( 69.02,154.72) --
	( 68.65,154.72) --
	( 68.29,154.72) --
	( 67.93,154.72) --
	( 67.57,154.72) --
	( 67.21,154.72) --
	( 66.85,154.72) --
	( 66.49,154.72) --
	( 66.13,154.72) --
	( 65.77,154.72) --
	( 65.41,154.72) --
	( 65.05,154.72) --
	( 64.69,154.72) --
	( 64.33,154.72) --
	( 63.97,154.72) --
	( 63.61,154.72) --
	( 63.25,154.72) --
	( 62.88,154.72) --
	( 62.52,154.72) --
	( 62.16,154.72) --
	( 61.80,154.72) --
	( 61.44,154.72) --
	( 61.08,154.72) --
	( 60.72,154.72) --
	( 60.36,154.72) --
	( 60.00,154.72) --
	( 59.64,154.72) --
	( 59.28,154.72) --
	( 58.92,154.72) --
	( 58.56,154.72) --
	( 58.20,154.72) --
	( 57.84,154.72) --
	( 57.48,154.72) --
	( 57.11,154.72) --
	( 56.75,154.72) --
	( 56.39,154.72) --
	( 56.03,154.72) --
	( 55.67,154.72) --
	( 55.31,154.72) --
	( 54.95,154.72) --
	( 54.59,154.72) --
	( 54.23,154.72) --
	( 53.87,154.72) --
	( 53.51,154.72) --
	cycle;
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (153.86,152.17) -- (153.86,208.14);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (132.11,152.17) -- (132.11,208.14);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (142.24,152.17) -- (142.24,208.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  2.52,152.17) -- (  2.52,160.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 17.87,152.17) -- ( 17.87,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.85,152.17) -- ( 26.85,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.22,152.17) -- ( 33.22,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.16,152.17) -- ( 38.16,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.20,152.17) -- ( 42.20,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.61,152.17) -- ( 45.61,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.57,152.17) -- ( 48.57,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.18,152.17) -- ( 51.18,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.51,152.17) -- ( 53.51,160.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.86,152.17) -- ( 68.86,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.84,152.17) -- ( 77.84,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.21,152.17) -- ( 84.21,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.15,152.17) -- ( 89.15,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 93.19,152.17) -- ( 93.19,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 96.60,152.17) -- ( 96.60,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.56,152.17) -- ( 99.56,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (102.17,152.17) -- (102.17,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (104.50,152.17) -- (104.50,160.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (119.85,152.17) -- (119.85,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (128.83,152.17) -- (128.83,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.20,152.17) -- (135.20,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.14,152.17) -- (140.14,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (144.18,152.17) -- (144.18,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (147.59,152.17) -- (147.59,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.55,152.17) -- (150.55,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (153.16,152.17) -- (153.16,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (155.49,152.17) -- (155.49,160.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.84,152.17) -- (170.84,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.82,152.17) -- (179.82,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.19,152.17) -- (186.19,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.13,152.17) -- (191.13,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.17,152.17) -- (195.17,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.58,152.17) -- (198.58,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.54,152.17) -- (201.54,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (204.15,152.17) -- (204.15,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.48,152.17) -- (206.48,160.71);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.83,152.17) -- (221.83,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.81,152.17) -- (230.81,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.18,152.17) -- (237.18,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.12,152.17) -- (242.12,157.87);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.16,152.17) -- (246.16,155.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (249.57,152.17) -- (249.57,155.02);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.29,152.17) rectangle (247.00,208.14);
\end{scope}
\begin{scope}
\path[clip] ( 44.29, 66.53) rectangle (247.00,122.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.29, 66.53) rectangle (247.00,122.49);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29, 75.43) --
	(247.00, 75.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29, 88.15) --
	(247.00, 88.15);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,100.87) --
	(247.00,100.87);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,113.59) --
	(247.00,113.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 71.68, 66.53) --
	( 71.68,122.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (108.02, 66.53) --
	(108.02,122.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (144.36, 66.53) --
	(144.36,122.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (180.71, 66.53) --
	(180.71,122.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (217.05, 66.53) --
	(217.05,122.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 69.07) --
	(247.00, 69.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 81.79) --
	(247.00, 81.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 94.51) --
	(247.00, 94.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,107.23) --
	(247.00,107.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,119.95) --
	(247.00,119.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.51, 66.53) --
	( 53.51,122.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.85, 66.53) --
	( 89.85,122.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.19, 66.53) --
	(126.19,122.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.53, 66.53) --
	(162.53,122.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.88, 66.53) --
	(198.88,122.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.22, 66.53) --
	(235.22,122.49);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 53.51,119.95) --
	( 53.87,119.95) --
	( 54.23,119.95) --
	( 54.59,119.95) --
	( 54.95,119.95) --
	( 55.31,119.95) --
	( 55.67,119.95) --
	( 56.03,119.95) --
	( 56.39,119.95) --
	( 56.75,119.95) --
	( 57.11,119.95) --
	( 57.48,119.95) --
	( 57.84,119.95) --
	( 58.20,119.95) --
	( 58.56,119.95) --
	( 58.92,119.95) --
	( 59.28,119.95) --
	( 59.64,119.95) --
	( 60.00,119.95) --
	( 60.36,119.95) --
	( 60.72,119.95) --
	( 61.08,119.95) --
	( 61.44,119.95) --
	( 61.80,119.95) --
	( 62.16,119.95) --
	( 62.52,119.95) --
	( 62.88,119.95) --
	( 63.25,119.95) --
	( 63.61,119.95) --
	( 63.97,119.95) --
	( 64.33,119.95) --
	( 64.69,119.95) --
	( 65.05,119.95) --
	( 65.41,119.95) --
	( 65.77,119.95) --
	( 66.13,119.95) --
	( 66.49,119.95) --
	( 66.85,119.95) --
	( 67.21,119.95) --
	( 67.57,119.95) --
	( 67.93,119.95) --
	( 68.29,119.95) --
	( 68.65,119.95) --
	( 69.02,119.95) --
	( 69.38,119.95) --
	( 69.74,119.95) --
	( 70.10,119.95) --
	( 70.46,119.95) --
	( 70.82,119.95) --
	( 71.18,119.95) --
	( 71.54,119.95) --
	( 71.90,119.95) --
	( 72.26,119.95) --
	( 72.62,119.95) --
	( 72.98,119.95) --
	( 73.34,119.95) --
	( 73.70,119.95) --
	( 74.06,119.95) --
	( 74.42,119.95) --
	( 74.79,119.95) --
	( 75.15,119.95) --
	( 75.51,119.95) --
	( 75.87,119.95) --
	( 76.23,119.95) --
	( 76.59,119.95) --
	( 76.95,119.95) --
	( 77.31,119.95) --
	( 77.67,119.95) --
	( 78.03,119.95) --
	( 78.39,119.95) --
	( 78.75,119.95) --
	( 79.11,119.95) --
	( 79.47,119.95) --
	( 79.83,119.95) --
	( 80.19,119.95) --
	( 80.56,119.95) --
	( 80.92,119.95) --
	( 81.28,119.95) --
	( 81.64,119.95) --
	( 82.00,119.95) --
	( 82.36,119.95) --
	( 82.72,119.95) --
	( 83.08,119.95) --
	( 83.44,119.95) --
	( 83.80,119.95) --
	( 84.16,119.95) --
	( 84.52,119.95) --
	( 84.88,119.95) --
	( 85.24,119.95) --
	( 85.60,119.95) --
	( 85.96,119.95) --
	( 86.33,119.95) --
	( 86.69,119.95) --
	( 87.05,119.95) --
	( 87.41,119.95) --
	( 87.77,119.95) --
	( 88.13,119.95) --
	( 88.49,119.95) --
	( 88.85,119.95) --
	( 89.21,119.95) --
	( 89.57,119.95) --
	( 89.93,119.95) --
	( 90.29,119.95) --
	( 90.65,119.95) --
	( 91.01,119.95) --
	( 91.37,119.95) --
	( 91.73,119.95) --
	( 92.10,119.95) --
	( 92.46,119.95) --
	( 92.82,119.95) --
	( 93.18,119.95) --
	( 93.54,119.95) --
	( 93.90,119.95) --
	( 94.26,119.95) --
	( 94.62,119.95) --
	( 94.98,119.95) --
	( 95.34,119.95) --
	( 95.70,119.95) --
	( 96.06,119.95) --
	( 96.42,119.95) --
	( 96.78,119.95) --
	( 97.14,119.95) --
	( 97.50,119.95) --
	( 97.87,119.95) --
	( 98.23,119.95) --
	( 98.59,119.95) --
	( 98.95,119.95) --
	( 99.31,119.95) --
	( 99.67,119.95) --
	(100.03,119.95) --
	(100.39,119.95) --
	(100.75,119.95) --
	(101.11,119.95) --
	(101.47,119.95) --
	(101.83,119.95) --
	(102.19,119.95) --
	(102.55,119.95) --
	(102.91,119.95) --
	(103.27,119.95) --
	(103.63,119.95) --
	(104.00,119.95) --
	(104.36,119.95) --
	(104.72,119.95) --
	(105.08,119.95) --
	(105.44,119.95) --
	(105.80,119.95) --
	(106.16,119.95) --
	(106.52,119.95) --
	(106.88,119.95) --
	(107.24,119.95) --
	(107.60,119.95) --
	(107.96,119.95) --
	(108.32,119.95) --
	(108.68,119.95) --
	(109.04,119.95) --
	(109.40,119.95) --
	(109.77,119.95) --
	(110.13,119.95) --
	(110.49,119.95) --
	(110.85,119.95) --
	(111.21,119.95) --
	(111.57,119.95) --
	(111.93,119.95) --
	(112.29,119.95) --
	(112.65,119.95) --
	(113.01,119.95) --
	(113.37,119.95) --
	(113.73,119.95) --
	(114.09,119.95) --
	(114.45,119.95) --
	(114.81,119.95) --
	(115.17,119.95) --
	(115.54,119.95) --
	(115.90,119.95) --
	(116.26,119.95) --
	(116.62,119.95) --
	(116.98,119.95) --
	(117.34,119.95) --
	(117.70,119.95) --
	(118.06,119.95) --
	(118.42,119.95) --
	(118.78,119.95) --
	(119.14,119.95) --
	(119.50,119.95) --
	(119.86,119.95) --
	(120.22,119.95) --
	(120.58,119.95) --
	(120.94,119.95) --
	(121.31,119.95) --
	(121.67,119.95) --
	(122.03,119.95) --
	(122.39,119.95) --
	(122.75,119.95) --
	(123.11,119.95) --
	(123.47,119.95) --
	(123.83,119.95) --
	(124.19,119.95) --
	(124.55,119.95) --
	(124.91,119.95) --
	(125.27,119.95) --
	(125.63,119.95) --
	(125.99,119.95) --
	(126.35,119.95) --
	(126.71,119.95) --
	(127.08,119.95) --
	(127.44,119.95) --
	(127.80,119.95) --
	(128.16,119.95) --
	(128.52,119.95) --
	(128.88,119.95) --
	(129.24,119.95) --
	(129.60,119.95) --
	(129.96,119.95) --
	(130.32,119.95) --
	(130.68,119.95) --
	(131.04,119.95) --
	(131.40,119.95) --
	(131.76,119.95) --
	(132.12,119.95) --
	(132.48,119.95) --
	(132.85,119.95) --
	(133.21,119.95) --
	(133.57,119.95) --
	(133.93,119.95) --
	(134.29,119.95) --
	(134.65,119.95) --
	(135.01,119.95) --
	(135.37,119.95) --
	(135.73,119.95) --
	(136.09,119.95) --
	(136.45,119.95) --
	(136.81,119.95) --
	(137.17,119.95) --
	(137.53,119.95) --
	(137.89,119.95) --
	(138.25,119.95) --
	(138.62,119.95) --
	(138.98,119.95) --
	(139.34,119.95) --
	(139.70,119.95) --
	(140.06,119.95) --
	(140.42,119.95) --
	(140.78,119.95) --
	(141.14,119.95) --
	(141.50,119.95) --
	(141.86,119.95) --
	(142.22,119.95) --
	(142.58,119.95) --
	(142.94,119.95) --
	(143.30,119.95) --
	(143.66,119.95) --
	(144.02,119.95) --
	(144.39,119.95) --
	(144.75,119.95) --
	(145.11,119.95) --
	(145.47,119.95) --
	(145.83,119.95) --
	(146.19,119.95) --
	(146.55,119.95) --
	(146.91,119.95) --
	(147.27,119.95) --
	(147.63,119.95) --
	(147.99,119.95) --
	(148.35,119.95) --
	(148.71,119.95) --
	(149.07,119.95) --
	(149.43,119.95) --
	(149.79,119.95) --
	(150.15,119.95) --
	(150.52,119.95) --
	(150.88,119.95) --
	(151.24,119.95) --
	(151.60,119.95) --
	(151.96,119.95) --
	(152.32,119.95) --
	(152.68,119.95) --
	(153.04,119.95) --
	(153.40,119.95) --
	(153.76,119.95) --
	(154.12,119.95) --
	(154.48,119.95) --
	(154.84,119.95) --
	(155.20,119.95) --
	(155.56,119.95) --
	(155.92,119.95) --
	(156.29,119.95) --
	(156.65,119.95) --
	(157.01,119.95) --
	(157.37,119.95) --
	(157.73,119.95) --
	(158.09,119.95) --
	(158.45,119.95) --
	(158.81,119.95) --
	(159.17,119.95) --
	(159.53,119.95) --
	(159.89,119.95) --
	(160.25,119.95) --
	(160.61,119.95) --
	(160.97,119.95) --
	(161.33,119.95) --
	(161.69,119.95) --
	(162.06,119.95) --
	(162.42,119.95) --
	(162.78,119.95) --
	(163.14,119.95) --
	(163.50,119.95) --
	(163.86,119.95) --
	(164.22,119.95) --
	(164.58,119.95) --
	(164.94,119.95) --
	(165.30,119.95) --
	(165.66,119.95) --
	(166.02,119.95) --
	(166.38,119.95) --
	(166.74,119.95) --
	(167.10,119.95) --
	(167.46,119.95) --
	(167.83,119.95) --
	(168.19,119.95) --
	(168.55,119.95) --
	(168.91,119.95) --
	(169.27,119.95) --
	(169.63,119.95) --
	(169.99,119.95) --
	(170.35,119.95) --
	(170.71,119.95) --
	(171.07,119.95) --
	(171.43,119.95) --
	(171.79,119.95) --
	(172.15,119.95) --
	(172.51,119.95) --
	(172.87,119.95) --
	(173.23,119.95) --
	(173.60,119.95) --
	(173.96,119.95) --
	(174.32,119.95) --
	(174.68,119.95) --
	(175.04,119.95) --
	(175.40,119.95) --
	(175.76,119.95) --
	(176.12,119.95) --
	(176.48,119.95) --
	(176.84,119.95) --
	(177.20,119.95) --
	(177.56,119.95) --
	(177.92,119.95) --
	(178.28,119.95) --
	(178.64,119.95) --
	(179.00,119.95) --
	(179.37,119.95) --
	(179.73,119.95) --
	(180.09,119.95) --
	(180.45,119.95) --
	(180.81,119.95) --
	(181.17,119.95) --
	(181.53,119.95) --
	(181.89,119.95) --
	(182.25,119.95) --
	(182.61,119.95) --
	(182.97,119.95) --
	(183.33,119.95) --
	(183.69,119.95) --
	(184.05,119.95) --
	(184.41,119.95) --
	(184.77,119.95) --
	(185.14,119.95) --
	(185.50,119.95) --
	(185.86,119.95) --
	(186.22,119.95) --
	(186.58,119.95) --
	(186.94,119.95) --
	(187.30,119.95) --
	(187.66,119.95) --
	(188.02,119.95) --
	(188.38,119.95) --
	(188.74,119.95) --
	(189.10,119.95) --
	(189.46,119.95) --
	(189.82,119.95) --
	(190.18,119.95) --
	(190.54,119.95) --
	(190.91,119.95) --
	(191.27,119.95) --
	(191.63,119.95) --
	(191.99,119.95) --
	(192.35,119.95) --
	(192.71,119.95) --
	(193.07,119.95) --
	(193.43,119.95) --
	(193.79,119.95) --
	(194.15,119.95) --
	(194.51,119.95) --
	(194.87,119.95) --
	(195.23,119.95) --
	(195.59,119.95) --
	(195.95,119.95) --
	(196.31,119.95) --
	(196.68,119.95) --
	(197.04,119.95) --
	(197.40,119.95) --
	(197.76,119.95) --
	(198.12,119.95) --
	(198.48,119.95) --
	(198.84,119.95) --
	(199.20,119.95) --
	(199.56,119.95) --
	(199.92,119.95) --
	(200.28,119.95) --
	(200.64,119.95) --
	(201.00,119.95) --
	(201.36,119.95) --
	(201.72,119.95) --
	(202.08,119.95) --
	(202.44,119.95) --
	(202.81,119.95) --
	(203.17,119.95) --
	(203.53,119.95) --
	(203.89,119.95) --
	(204.25,119.95) --
	(204.61,119.95) --
	(204.97,119.95) --
	(205.33,119.95) --
	(205.69,119.95) --
	(206.05,119.95) --
	(206.41,119.95) --
	(206.77,119.95) --
	(207.13,119.95) --
	(207.49,119.95) --
	(207.85,119.95) --
	(208.21,119.95) --
	(208.58,119.95) --
	(208.94,119.95) --
	(209.30,119.95) --
	(209.66,119.95) --
	(210.02,119.95) --
	(210.38,119.95) --
	(210.74,119.95) --
	(211.10,119.95) --
	(211.46,119.95) --
	(211.82,119.95) --
	(212.18,119.95) --
	(212.54,119.95) --
	(212.90,119.95) --
	(213.26,119.95) --
	(213.62,119.95) --
	(213.98,119.95) --
	(214.35,119.95) --
	(214.71,119.95) --
	(215.07,119.95) --
	(215.43,119.95) --
	(215.79,119.95) --
	(216.15,119.95) --
	(216.51,119.95) --
	(216.87,119.95) --
	(217.23,119.95) --
	(217.59,119.95) --
	(217.95,119.95) --
	(218.31,119.95) --
	(218.67,119.95) --
	(219.03,119.95) --
	(219.39,119.95) --
	(219.75,119.95) --
	(220.12,119.95) --
	(220.48,119.95) --
	(220.84,119.95) --
	(221.20,119.95) --
	(221.56,119.95) --
	(221.92,119.95) --
	(222.28,119.95) --
	(222.64,119.95) --
	(223.00,119.95) --
	(223.36,119.95) --
	(223.72,119.95) --
	(224.08,119.95) --
	(224.44,119.95) --
	(224.80,119.95) --
	(225.16,119.95) --
	(225.52,119.95) --
	(225.89,119.95) --
	(226.25,119.95) --
	(226.61,119.95) --
	(226.97,119.95) --
	(227.33,119.95) --
	(227.69,119.95) --
	(228.05,119.95) --
	(228.41,119.95) --
	(228.77,119.95) --
	(229.13,119.95) --
	(229.49,119.95) --
	(229.85,119.95) --
	(230.21,119.95) --
	(230.57,119.95) --
	(230.93,119.95) --
	(231.29,119.95) --
	(231.66,119.95) --
	(232.02,119.95) --
	(232.38,119.95) --
	(232.74,119.95) --
	(233.10,119.95) --
	(233.46,119.95) --
	(233.82,119.95) --
	(234.18,119.95) --
	(234.54,119.95) --
	(234.90,119.95) --
	(235.26,119.95) --
	(235.62,119.95) --
	(235.98,119.95) --
	(236.34,119.95) --
	(236.70,119.95) --
	(237.06,119.95) --
	(237.43,119.95) --
	(237.79,119.95) --
	(237.79,118.41) --
	(237.43,118.18) --
	(237.06,117.92) --
	(236.70,117.63) --
	(236.34,117.28) --
	(235.98,116.90) --
	(235.62,116.47) --
	(235.26,116.00) --
	(234.90,115.46) --
	(234.54,114.86) --
	(234.18,114.20) --
	(233.82,113.47) --
	(233.46,112.69) --
	(233.10,111.82) --
	(232.74,110.87) --
	(232.38,109.88) --
	(232.02,108.82) --
	(231.66,107.70) --
	(231.29,106.50) --
	(230.93,105.28) --
	(230.57,104.03) --
	(230.21,102.77) --
	(229.85,101.45) --
	(229.49,100.16) --
	(229.13, 98.88) --
	(228.77, 97.63) --
	(228.41, 96.40) --
	(228.05, 95.21) --
	(227.69, 94.08) --
	(227.33, 93.01) --
	(226.97, 91.99) --
	(226.61, 91.03) --
	(226.25, 90.14) --
	(225.89, 89.31) --
	(225.52, 88.55) --
	(225.16, 87.84) --
	(224.80, 87.19) --
	(224.44, 86.60) --
	(224.08, 86.07) --
	(223.72, 85.58) --
	(223.36, 85.13) --
	(223.00, 84.73) --
	(222.64, 84.36) --
	(222.28, 84.03) --
	(221.92, 83.73) --
	(221.56, 83.46) --
	(221.20, 83.22) --
	(220.84, 83.01) --
	(220.48, 82.81) --
	(220.12, 82.64) --
	(219.75, 82.49) --
	(219.39, 82.36) --
	(219.03, 82.24) --
	(218.67, 82.14) --
	(218.31, 82.06) --
	(217.95, 81.99) --
	(217.59, 81.94) --
	(217.23, 81.90) --
	(216.87, 81.88) --
	(216.51, 81.87) --
	(216.15, 81.87) --
	(215.79, 81.88) --
	(215.43, 81.91) --
	(215.07, 81.95) --
	(214.71, 82.01) --
	(214.35, 82.07) --
	(213.98, 82.15) --
	(213.62, 82.25) --
	(213.26, 82.35) --
	(212.90, 82.47) --
	(212.54, 82.60) --
	(212.18, 82.74) --
	(211.82, 82.89) --
	(211.46, 83.06) --
	(211.10, 83.23) --
	(210.74, 83.42) --
	(210.38, 83.61) --
	(210.02, 83.82) --
	(209.66, 84.03) --
	(209.30, 84.25) --
	(208.94, 84.48) --
	(208.58, 84.71) --
	(208.21, 84.95) --
	(207.85, 85.19) --
	(207.49, 85.43) --
	(207.13, 85.68) --
	(206.77, 85.92) --
	(206.41, 86.17) --
	(206.05, 86.41) --
	(205.69, 86.64) --
	(205.33, 86.87) --
	(204.97, 87.10) --
	(204.61, 87.32) --
	(204.25, 87.53) --
	(203.89, 87.74) --
	(203.53, 87.93) --
	(203.17, 88.12) --
	(202.81, 88.29) --
	(202.44, 88.46) --
	(202.08, 88.62) --
	(201.72, 88.77) --
	(201.36, 88.91) --
	(201.00, 89.04) --
	(200.64, 89.16) --
	(200.28, 89.28) --
	(199.92, 89.39) --
	(199.56, 89.49) --
	(199.20, 89.58) --
	(198.84, 89.67) --
	(198.48, 89.76) --
	(198.12, 89.84) --
	(197.76, 89.92) --
	(197.40, 90.00) --
	(197.04, 90.07) --
	(196.68, 90.14) --
	(196.31, 90.21) --
	(195.95, 90.29) --
	(195.59, 90.36) --
	(195.23, 90.43) --
	(194.87, 90.50) --
	(194.51, 90.58) --
	(194.15, 90.65) --
	(193.79, 90.73) --
	(193.43, 90.81) --
	(193.07, 90.89) --
	(192.71, 90.97) --
	(192.35, 91.06) --
	(191.99, 91.15) --
	(191.63, 91.24) --
	(191.27, 91.34) --
	(190.91, 91.43) --
	(190.54, 91.53) --
	(190.18, 91.63) --
	(189.82, 91.73) --
	(189.46, 91.84) --
	(189.10, 91.94) --
	(188.74, 92.05) --
	(188.38, 92.16) --
	(188.02, 92.27) --
	(187.66, 92.37) --
	(187.30, 92.48) --
	(186.94, 92.59) --
	(186.58, 92.69) --
	(186.22, 92.80) --
	(185.86, 92.90) --
	(185.50, 93.00) --
	(185.14, 93.10) --
	(184.77, 93.20) --
	(184.41, 93.29) --
	(184.05, 93.38) --
	(183.69, 93.46) --
	(183.33, 93.55) --
	(182.97, 93.63) --
	(182.61, 93.70) --
	(182.25, 93.77) --
	(181.89, 93.84) --
	(181.53, 93.90) --
	(181.17, 93.96) --
	(180.81, 94.01) --
	(180.45, 94.06) --
	(180.09, 94.10) --
	(179.73, 94.15) --
	(179.37, 94.18) --
	(179.00, 94.22) --
	(178.64, 94.25) --
	(178.28, 94.27) --
	(177.92, 94.30) --
	(177.56, 94.32) --
	(177.20, 94.34) --
	(176.84, 94.36) --
	(176.48, 94.37) --
	(176.12, 94.39) --
	(175.76, 94.40) --
	(175.40, 94.42) --
	(175.04, 94.43) --
	(174.68, 94.45) --
	(174.32, 94.47) --
	(173.96, 94.48) --
	(173.60, 94.50) --
	(173.23, 94.53) --
	(172.87, 94.55) --
	(172.51, 94.58) --
	(172.15, 94.61) --
	(171.79, 94.65) --
	(171.43, 94.69) --
	(171.07, 94.73) --
	(170.71, 94.78) --
	(170.35, 94.83) --
	(169.99, 94.89) --
	(169.63, 94.95) --
	(169.27, 95.02) --
	(168.91, 95.09) --
	(168.55, 95.17) --
	(168.19, 95.25) --
	(167.83, 95.34) --
	(167.46, 95.43) --
	(167.10, 95.53) --
	(166.74, 95.63) --
	(166.38, 95.73) --
	(166.02, 95.84) --
	(165.66, 95.96) --
	(165.30, 96.08) --
	(164.94, 96.20) --
	(164.58, 96.32) --
	(164.22, 96.45) --
	(163.86, 96.58) --
	(163.50, 96.71) --
	(163.14, 96.85) --
	(162.78, 96.99) --
	(162.42, 97.13) --
	(162.06, 97.27) --
	(161.69, 97.41) --
	(161.33, 97.56) --
	(160.97, 97.70) --
	(160.61, 97.85) --
	(160.25, 98.00) --
	(159.89, 98.15) --
	(159.53, 98.30) --
	(159.17, 98.45) --
	(158.81, 98.60) --
	(158.45, 98.75) --
	(158.09, 98.91) --
	(157.73, 99.06) --
	(157.37, 99.22) --
	(157.01, 99.38) --
	(156.65, 99.54) --
	(156.29, 99.71) --
	(155.92, 99.87) --
	(155.56,100.04) --
	(155.20,100.22) --
	(154.84,100.39) --
	(154.48,100.57) --
	(154.12,100.75) --
	(153.76,100.94) --
	(153.40,101.13) --
	(153.04,101.33) --
	(152.68,101.53) --
	(152.32,101.73) --
	(151.96,101.94) --
	(151.60,102.16) --
	(151.24,102.38) --
	(150.88,102.60) --
	(150.52,102.83) --
	(150.15,103.06) --
	(149.79,103.30) --
	(149.43,103.54) --
	(149.07,103.79) --
	(148.71,104.04) --
	(148.35,104.29) --
	(147.99,104.54) --
	(147.63,104.80) --
	(147.27,105.06) --
	(146.91,105.32) --
	(146.55,105.58) --
	(146.19,105.84) --
	(145.83,106.10) --
	(145.47,106.35) --
	(145.11,106.61) --
	(144.75,106.86) --
	(144.39,107.10) --
	(144.02,107.35) --
	(143.66,107.58) --
	(143.30,107.81) --
	(142.94,108.04) --
	(142.58,108.26) --
	(142.22,108.47) --
	(141.86,108.67) --
	(141.50,108.86) --
	(141.14,109.05) --
	(140.78,109.22) --
	(140.42,109.38) --
	(140.06,109.54) --
	(139.70,109.68) --
	(139.34,109.82) --
	(138.98,109.94) --
	(138.62,110.05) --
	(138.25,110.16) --
	(137.89,110.25) --
	(137.53,110.33) --
	(137.17,110.40) --
	(136.81,110.47) --
	(136.45,110.52) --
	(136.09,110.57) --
	(135.73,110.60) --
	(135.37,110.63) --
	(135.01,110.65) --
	(134.65,110.66) --
	(134.29,110.66) --
	(133.93,110.66) --
	(133.57,110.65) --
	(133.21,110.64) --
	(132.85,110.62) --
	(132.48,110.59) --
	(132.12,110.56) --
	(131.76,110.53) --
	(131.40,110.50) --
	(131.04,110.46) --
	(130.68,110.42) --
	(130.32,110.38) --
	(129.96,110.34) --
	(129.60,110.30) --
	(129.24,110.26) --
	(128.88,110.21) --
	(128.52,110.17) --
	(128.16,110.14) --
	(127.80,110.10) --
	(127.44,110.06) --
	(127.08,110.03) --
	(126.71,110.00) --
	(126.35,109.98) --
	(125.99,109.96) --
	(125.63,109.94) --
	(125.27,109.92) --
	(124.91,109.91) --
	(124.55,109.91) --
	(124.19,109.91) --
	(123.83,109.91) --
	(123.47,109.92) --
	(123.11,109.94) --
	(122.75,109.96) --
	(122.39,109.98) --
	(122.03,110.01) --
	(121.67,110.04) --
	(121.31,110.08) --
	(120.94,110.12) --
	(120.58,110.17) --
	(120.22,110.22) --
	(119.86,110.28) --
	(119.50,110.33) --
	(119.14,110.40) --
	(118.78,110.46) --
	(118.42,110.53) --
	(118.06,110.60) --
	(117.70,110.67) --
	(117.34,110.74) --
	(116.98,110.82) --
	(116.62,110.89) --
	(116.26,110.96) --
	(115.90,111.03) --
	(115.54,111.10) --
	(115.17,111.17) --
	(114.81,111.24) --
	(114.45,111.31) --
	(114.09,111.37) --
	(113.73,111.43) --
	(113.37,111.48) --
	(113.01,111.53) --
	(112.65,111.57) --
	(112.29,111.61) --
	(111.93,111.65) --
	(111.57,111.68) --
	(111.21,111.71) --
	(110.85,111.73) --
	(110.49,111.74) --
	(110.13,111.75) --
	(109.77,111.76) --
	(109.40,111.76) --
	(109.04,111.76) --
	(108.68,111.75) --
	(108.32,111.74) --
	(107.96,111.72) --
	(107.60,111.71) --
	(107.24,111.69) --
	(106.88,111.66) --
	(106.52,111.64) --
	(106.16,111.61) --
	(105.80,111.59) --
	(105.44,111.56) --
	(105.08,111.53) --
	(104.72,111.50) --
	(104.36,111.47) --
	(104.00,111.44) --
	(103.63,111.41) --
	(103.27,111.38) --
	(102.91,111.35) --
	(102.55,111.32) --
	(102.19,111.29) --
	(101.83,111.26) --
	(101.47,111.24) --
	(101.11,111.21) --
	(100.75,111.19) --
	(100.39,111.16) --
	(100.03,111.14) --
	( 99.67,111.11) --
	( 99.31,111.09) --
	( 98.95,111.07) --
	( 98.59,111.04) --
	( 98.23,111.02) --
	( 97.87,111.00) --
	( 97.50,110.97) --
	( 97.14,110.95) --
	( 96.78,110.92) --
	( 96.42,110.90) --
	( 96.06,110.87) --
	( 95.70,110.85) --
	( 95.34,110.82) --
	( 94.98,110.79) --
	( 94.62,110.77) --
	( 94.26,110.74) --
	( 93.90,110.71) --
	( 93.54,110.68) --
	( 93.18,110.65) --
	( 92.82,110.62) --
	( 92.46,110.59) --
	( 92.10,110.56) --
	( 91.73,110.54) --
	( 91.37,110.51) --
	( 91.01,110.48) --
	( 90.65,110.45) --
	( 90.29,110.43) --
	( 89.93,110.40) --
	( 89.57,110.38) --
	( 89.21,110.36) --
	( 88.85,110.34) --
	( 88.49,110.32) --
	( 88.13,110.31) --
	( 87.77,110.30) --
	( 87.41,110.29) --
	( 87.05,110.28) --
	( 86.69,110.27) --
	( 86.33,110.27) --
	( 85.96,110.27) --
	( 85.60,110.27) --
	( 85.24,110.28) --
	( 84.88,110.29) --
	( 84.52,110.30) --
	( 84.16,110.31) --
	( 83.80,110.33) --
	( 83.44,110.36) --
	( 83.08,110.38) --
	( 82.72,110.40) --
	( 82.36,110.43) --
	( 82.00,110.47) --
	( 81.64,110.50) --
	( 81.28,110.54) --
	( 80.92,110.58) --
	( 80.56,110.63) --
	( 80.19,110.68) --
	( 79.83,110.72) --
	( 79.47,110.77) --
	( 79.11,110.83) --
	( 78.75,110.90) --
	( 78.39,110.96) --
	( 78.03,111.01) --
	( 77.67,111.09) --
	( 77.31,111.17) --
	( 76.95,111.26) --
	( 76.59,111.32) --
	( 76.23,111.42) --
	( 75.87,111.52) --
	( 75.51,111.64) --
	( 75.15,111.74) --
	( 74.79,111.87) --
	( 74.42,112.02) --
	( 74.06,112.19) --
	( 73.70,112.37) --
	( 73.34,112.57) --
	( 72.98,112.81) --
	( 72.62,113.10) --
	( 72.26,113.43) --
	( 71.90,113.77) --
	( 71.54,114.19) --
	( 71.18,114.65) --
	( 70.82,115.15) --
	( 70.46,115.67) --
	( 70.10,116.20) --
	( 69.74,116.73) --
	( 69.38,117.24) --
	( 69.02,117.71) --
	( 68.65,118.12) --
	( 68.29,118.49) --
	( 67.93,118.79) --
	( 67.57,119.05) --
	( 67.21,119.25) --
	( 66.85,119.41) --
	( 66.49,119.54) --
	( 66.13,119.64) --
	( 65.77,119.71) --
	( 65.41,119.77) --
	( 65.05,119.81) --
	( 64.69,119.85) --
	( 64.33,119.87) --
	( 63.97,119.89) --
	( 63.61,119.90) --
	( 63.25,119.91) --
	( 62.88,119.92) --
	( 62.52,119.93) --
	( 62.16,119.93) --
	( 61.80,119.94) --
	( 61.44,119.94) --
	( 61.08,119.94) --
	( 60.72,119.94) --
	( 60.36,119.94) --
	( 60.00,119.94) --
	( 59.64,119.94) --
	( 59.28,119.94) --
	( 58.92,119.94) --
	( 58.56,119.94) --
	( 58.20,119.95) --
	( 57.84,119.95) --
	( 57.48,119.95) --
	( 57.11,119.95) --
	( 56.75,119.95) --
	( 56.39,119.95) --
	( 56.03,119.95) --
	( 55.67,119.95) --
	( 55.31,119.95) --
	( 54.95,119.95) --
	( 54.59,119.95) --
	( 54.23,119.95) --
	( 53.87,119.95) --
	( 53.51,119.95) --
	cycle;
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 53.51,119.95) --
	( 53.87,119.95) --
	( 54.23,119.95) --
	( 54.59,119.95) --
	( 54.95,119.95) --
	( 55.31,119.95) --
	( 55.67,119.95) --
	( 56.03,119.95) --
	( 56.39,119.95) --
	( 56.75,119.95) --
	( 57.11,119.95) --
	( 57.48,119.95) --
	( 57.84,119.95) --
	( 58.20,119.95) --
	( 58.56,119.94) --
	( 58.92,119.94) --
	( 59.28,119.94) --
	( 59.64,119.94) --
	( 60.00,119.94) --
	( 60.36,119.94) --
	( 60.72,119.94) --
	( 61.08,119.94) --
	( 61.44,119.94) --
	( 61.80,119.94) --
	( 62.16,119.93) --
	( 62.52,119.93) --
	( 62.88,119.92) --
	( 63.25,119.91) --
	( 63.61,119.90) --
	( 63.97,119.89) --
	( 64.33,119.87) --
	( 64.69,119.85) --
	( 65.05,119.81) --
	( 65.41,119.77) --
	( 65.77,119.71) --
	( 66.13,119.64) --
	( 66.49,119.54) --
	( 66.85,119.41) --
	( 67.21,119.25) --
	( 67.57,119.05) --
	( 67.93,118.79) --
	( 68.29,118.49) --
	( 68.65,118.12) --
	( 69.02,117.71) --
	( 69.38,117.24) --
	( 69.74,116.73) --
	( 70.10,116.20) --
	( 70.46,115.67) --
	( 70.82,115.15) --
	( 71.18,114.65) --
	( 71.54,114.19) --
	( 71.90,113.77) --
	( 72.26,113.43) --
	( 72.62,113.10) --
	( 72.98,112.81) --
	( 73.34,112.57) --
	( 73.70,112.37) --
	( 74.06,112.19) --
	( 74.42,112.02) --
	( 74.79,111.87) --
	( 75.15,111.74) --
	( 75.51,111.64) --
	( 75.87,111.52) --
	( 76.23,111.42) --
	( 76.59,111.32) --
	( 76.95,111.26) --
	( 77.31,111.17) --
	( 77.67,111.09) --
	( 78.03,111.01) --
	( 78.39,110.96) --
	( 78.75,110.90) --
	( 79.11,110.83) --
	( 79.47,110.77) --
	( 79.83,110.72) --
	( 80.19,110.68) --
	( 80.56,110.63) --
	( 80.92,110.58) --
	( 81.28,110.54) --
	( 81.64,110.50) --
	( 82.00,110.47) --
	( 82.36,110.43) --
	( 82.72,110.40) --
	( 83.08,110.38) --
	( 83.44,110.36) --
	( 83.80,110.33) --
	( 84.16,110.31) --
	( 84.52,110.30) --
	( 84.88,110.29) --
	( 85.24,110.28) --
	( 85.60,110.27) --
	( 85.96,110.27) --
	( 86.33,110.27) --
	( 86.69,110.27) --
	( 87.05,110.28) --
	( 87.41,110.29) --
	( 87.77,110.30) --
	( 88.13,110.31) --
	( 88.49,110.32) --
	( 88.85,110.34) --
	( 89.21,110.36) --
	( 89.57,110.38) --
	( 89.93,110.40) --
	( 90.29,110.43) --
	( 90.65,110.45) --
	( 91.01,110.48) --
	( 91.37,110.51) --
	( 91.73,110.54) --
	( 92.10,110.56) --
	( 92.46,110.59) --
	( 92.82,110.62) --
	( 93.18,110.65) --
	( 93.54,110.68) --
	( 93.90,110.71) --
	( 94.26,110.74) --
	( 94.62,110.77) --
	( 94.98,110.79) --
	( 95.34,110.82) --
	( 95.70,110.85) --
	( 96.06,110.87) --
	( 96.42,110.90) --
	( 96.78,110.92) --
	( 97.14,110.95) --
	( 97.50,110.97) --
	( 97.87,111.00) --
	( 98.23,111.02) --
	( 98.59,111.04) --
	( 98.95,111.07) --
	( 99.31,111.09) --
	( 99.67,111.11) --
	(100.03,111.14) --
	(100.39,111.16) --
	(100.75,111.19) --
	(101.11,111.21) --
	(101.47,111.24) --
	(101.83,111.26) --
	(102.19,111.29) --
	(102.55,111.32) --
	(102.91,111.35) --
	(103.27,111.38) --
	(103.63,111.41) --
	(104.00,111.44) --
	(104.36,111.47) --
	(104.72,111.50) --
	(105.08,111.53) --
	(105.44,111.56) --
	(105.80,111.59) --
	(106.16,111.61) --
	(106.52,111.64) --
	(106.88,111.66) --
	(107.24,111.69) --
	(107.60,111.71) --
	(107.96,111.72) --
	(108.32,111.74) --
	(108.68,111.75) --
	(109.04,111.76) --
	(109.40,111.76) --
	(109.77,111.76) --
	(110.13,111.75) --
	(110.49,111.74) --
	(110.85,111.73) --
	(111.21,111.71) --
	(111.57,111.68) --
	(111.93,111.65) --
	(112.29,111.61) --
	(112.65,111.57) --
	(113.01,111.53) --
	(113.37,111.48) --
	(113.73,111.43) --
	(114.09,111.37) --
	(114.45,111.31) --
	(114.81,111.24) --
	(115.17,111.17) --
	(115.54,111.10) --
	(115.90,111.03) --
	(116.26,110.96) --
	(116.62,110.89) --
	(116.98,110.82) --
	(117.34,110.74) --
	(117.70,110.67) --
	(118.06,110.60) --
	(118.42,110.53) --
	(118.78,110.46) --
	(119.14,110.40) --
	(119.50,110.33) --
	(119.86,110.28) --
	(120.22,110.22) --
	(120.58,110.17) --
	(120.94,110.12) --
	(121.31,110.08) --
	(121.67,110.04) --
	(122.03,110.01) --
	(122.39,109.98) --
	(122.75,109.96) --
	(123.11,109.94) --
	(123.47,109.92) --
	(123.83,109.91) --
	(124.19,109.91) --
	(124.55,109.91) --
	(124.91,109.91) --
	(125.27,109.92) --
	(125.63,109.94) --
	(125.99,109.96) --
	(126.35,109.98) --
	(126.71,110.00) --
	(127.08,110.03) --
	(127.44,110.06) --
	(127.80,110.10) --
	(128.16,110.14) --
	(128.52,110.17) --
	(128.88,110.21) --
	(129.24,110.26) --
	(129.60,110.30) --
	(129.96,110.34) --
	(130.32,110.38) --
	(130.68,110.42) --
	(131.04,110.46) --
	(131.40,110.50) --
	(131.76,110.53) --
	(132.12,110.56) --
	(132.48,110.59) --
	(132.85,110.62) --
	(133.21,110.64) --
	(133.57,110.65) --
	(133.93,110.66) --
	(134.29,110.66) --
	(134.65,110.66) --
	(135.01,110.65) --
	(135.37,110.63) --
	(135.73,110.60) --
	(136.09,110.57) --
	(136.45,110.52) --
	(136.81,110.47) --
	(137.17,110.40) --
	(137.53,110.33) --
	(137.89,110.25) --
	(138.25,110.16) --
	(138.62,110.05) --
	(138.98,109.94) --
	(139.34,109.82) --
	(139.70,109.68) --
	(140.06,109.54) --
	(140.42,109.38) --
	(140.78,109.22) --
	(141.14,109.05) --
	(141.50,108.86) --
	(141.86,108.67) --
	(142.22,108.47) --
	(142.58,108.26) --
	(142.94,108.04) --
	(143.30,107.81) --
	(143.66,107.58) --
	(144.02,107.35) --
	(144.39,107.10) --
	(144.75,106.86) --
	(145.11,106.61) --
	(145.47,106.35) --
	(145.83,106.10) --
	(146.19,105.84) --
	(146.55,105.58) --
	(146.91,105.32) --
	(147.27,105.06) --
	(147.63,104.80) --
	(147.99,104.54) --
	(148.35,104.29) --
	(148.71,104.04) --
	(149.07,103.79) --
	(149.43,103.54) --
	(149.79,103.30) --
	(150.15,103.06) --
	(150.52,102.83) --
	(150.88,102.60) --
	(151.24,102.38) --
	(151.60,102.16) --
	(151.96,101.94) --
	(152.32,101.73) --
	(152.68,101.53) --
	(153.04,101.33) --
	(153.40,101.13) --
	(153.76,100.94) --
	(154.12,100.75) --
	(154.48,100.57) --
	(154.84,100.39) --
	(155.20,100.22) --
	(155.56,100.04) --
	(155.92, 99.87) --
	(156.29, 99.71) --
	(156.65, 99.54) --
	(157.01, 99.38) --
	(157.37, 99.22) --
	(157.73, 99.06) --
	(158.09, 98.91) --
	(158.45, 98.75) --
	(158.81, 98.60) --
	(159.17, 98.45) --
	(159.53, 98.30) --
	(159.89, 98.15) --
	(160.25, 98.00) --
	(160.61, 97.85) --
	(160.97, 97.70) --
	(161.33, 97.56) --
	(161.69, 97.41) --
	(162.06, 97.27) --
	(162.42, 97.13) --
	(162.78, 96.99) --
	(163.14, 96.85) --
	(163.50, 96.71) --
	(163.86, 96.58) --
	(164.22, 96.45) --
	(164.58, 96.32) --
	(164.94, 96.20) --
	(165.30, 96.08) --
	(165.66, 95.96) --
	(166.02, 95.84) --
	(166.38, 95.73) --
	(166.74, 95.63) --
	(167.10, 95.53) --
	(167.46, 95.43) --
	(167.83, 95.34) --
	(168.19, 95.25) --
	(168.55, 95.17) --
	(168.91, 95.09) --
	(169.27, 95.02) --
	(169.63, 94.95) --
	(169.99, 94.89) --
	(170.35, 94.83) --
	(170.71, 94.78) --
	(171.07, 94.73) --
	(171.43, 94.69) --
	(171.79, 94.65) --
	(172.15, 94.61) --
	(172.51, 94.58) --
	(172.87, 94.55) --
	(173.23, 94.53) --
	(173.60, 94.50) --
	(173.96, 94.48) --
	(174.32, 94.47) --
	(174.68, 94.45) --
	(175.04, 94.43) --
	(175.40, 94.42) --
	(175.76, 94.40) --
	(176.12, 94.39) --
	(176.48, 94.37) --
	(176.84, 94.36) --
	(177.20, 94.34) --
	(177.56, 94.32) --
	(177.92, 94.30) --
	(178.28, 94.27) --
	(178.64, 94.25) --
	(179.00, 94.22) --
	(179.37, 94.18) --
	(179.73, 94.15) --
	(180.09, 94.10) --
	(180.45, 94.06) --
	(180.81, 94.01) --
	(181.17, 93.96) --
	(181.53, 93.90) --
	(181.89, 93.84) --
	(182.25, 93.77) --
	(182.61, 93.70) --
	(182.97, 93.63) --
	(183.33, 93.55) --
	(183.69, 93.46) --
	(184.05, 93.38) --
	(184.41, 93.29) --
	(184.77, 93.20) --
	(185.14, 93.10) --
	(185.50, 93.00) --
	(185.86, 92.90) --
	(186.22, 92.80) --
	(186.58, 92.69) --
	(186.94, 92.59) --
	(187.30, 92.48) --
	(187.66, 92.37) --
	(188.02, 92.27) --
	(188.38, 92.16) --
	(188.74, 92.05) --
	(189.10, 91.94) --
	(189.46, 91.84) --
	(189.82, 91.73) --
	(190.18, 91.63) --
	(190.54, 91.53) --
	(190.91, 91.43) --
	(191.27, 91.34) --
	(191.63, 91.24) --
	(191.99, 91.15) --
	(192.35, 91.06) --
	(192.71, 90.97) --
	(193.07, 90.89) --
	(193.43, 90.81) --
	(193.79, 90.73) --
	(194.15, 90.65) --
	(194.51, 90.58) --
	(194.87, 90.50) --
	(195.23, 90.43) --
	(195.59, 90.36) --
	(195.95, 90.29) --
	(196.31, 90.21) --
	(196.68, 90.14) --
	(197.04, 90.07) --
	(197.40, 90.00) --
	(197.76, 89.92) --
	(198.12, 89.84) --
	(198.48, 89.76) --
	(198.84, 89.67) --
	(199.20, 89.58) --
	(199.56, 89.49) --
	(199.92, 89.39) --
	(200.28, 89.28) --
	(200.64, 89.16) --
	(201.00, 89.04) --
	(201.36, 88.91) --
	(201.72, 88.77) --
	(202.08, 88.62) --
	(202.44, 88.46) --
	(202.81, 88.29) --
	(203.17, 88.12) --
	(203.53, 87.93) --
	(203.89, 87.74) --
	(204.25, 87.53) --
	(204.61, 87.32) --
	(204.97, 87.10) --
	(205.33, 86.87) --
	(205.69, 86.64) --
	(206.05, 86.41) --
	(206.41, 86.17) --
	(206.77, 85.92) --
	(207.13, 85.68) --
	(207.49, 85.43) --
	(207.85, 85.19) --
	(208.21, 84.95) --
	(208.58, 84.71) --
	(208.94, 84.48) --
	(209.30, 84.25) --
	(209.66, 84.03) --
	(210.02, 83.82) --
	(210.38, 83.61) --
	(210.74, 83.42) --
	(211.10, 83.23) --
	(211.46, 83.06) --
	(211.82, 82.89) --
	(212.18, 82.74) --
	(212.54, 82.60) --
	(212.90, 82.47) --
	(213.26, 82.35) --
	(213.62, 82.25) --
	(213.98, 82.15) --
	(214.35, 82.07) --
	(214.71, 82.01) --
	(215.07, 81.95) --
	(215.43, 81.91) --
	(215.79, 81.88) --
	(216.15, 81.87) --
	(216.51, 81.87) --
	(216.87, 81.88) --
	(217.23, 81.90) --
	(217.59, 81.94) --
	(217.95, 81.99) --
	(218.31, 82.06) --
	(218.67, 82.14) --
	(219.03, 82.24) --
	(219.39, 82.36) --
	(219.75, 82.49) --
	(220.12, 82.64) --
	(220.48, 82.81) --
	(220.84, 83.01) --
	(221.20, 83.22) --
	(221.56, 83.46) --
	(221.92, 83.73) --
	(222.28, 84.03) --
	(222.64, 84.36) --
	(223.00, 84.73) --
	(223.36, 85.13) --
	(223.72, 85.58) --
	(224.08, 86.07) --
	(224.44, 86.60) --
	(224.80, 87.19) --
	(225.16, 87.84) --
	(225.52, 88.55) --
	(225.89, 89.31) --
	(226.25, 90.14) --
	(226.61, 91.03) --
	(226.97, 91.99) --
	(227.33, 93.01) --
	(227.69, 94.08) --
	(228.05, 95.21) --
	(228.41, 96.40) --
	(228.77, 97.63) --
	(229.13, 98.88) --
	(229.49,100.16) --
	(229.85,101.45) --
	(230.21,102.77) --
	(230.57,104.03) --
	(230.93,105.28) --
	(231.29,106.50) --
	(231.66,107.70) --
	(232.02,108.82) --
	(232.38,109.88) --
	(232.74,110.87) --
	(233.10,111.82) --
	(233.46,112.69) --
	(233.82,113.47) --
	(234.18,114.20) --
	(234.54,114.86) --
	(234.90,115.46) --
	(235.26,116.00) --
	(235.62,116.47) --
	(235.98,116.90) --
	(236.34,117.28) --
	(236.70,117.63) --
	(237.06,117.92) --
	(237.43,118.18) --
	(237.79,118.41) --
	(237.79, 99.07) --
	(237.43, 98.41) --
	(237.06, 97.74) --
	(236.70, 97.06) --
	(236.34, 96.36) --
	(235.98, 95.65) --
	(235.62, 94.92) --
	(235.26, 94.18) --
	(234.90, 93.44) --
	(234.54, 92.67) --
	(234.18, 91.90) --
	(233.82, 91.11) --
	(233.46, 90.33) --
	(233.10, 89.53) --
	(232.74, 88.73) --
	(232.38, 87.93) --
	(232.02, 87.14) --
	(231.66, 86.36) --
	(231.29, 85.58) --
	(230.93, 84.83) --
	(230.57, 84.11) --
	(230.21, 83.41) --
	(229.85, 82.73) --
	(229.49, 82.10) --
	(229.13, 81.50) --
	(228.77, 80.95) --
	(228.41, 80.43) --
	(228.05, 79.95) --
	(227.69, 79.52) --
	(227.33, 79.13) --
	(226.97, 78.77) --
	(226.61, 78.45) --
	(226.25, 78.17) --
	(225.89, 77.92) --
	(225.52, 77.70) --
	(225.16, 77.49) --
	(224.80, 77.32) --
	(224.44, 77.17) --
	(224.08, 77.04) --
	(223.72, 76.92) --
	(223.36, 76.82) --
	(223.00, 76.73) --
	(222.64, 76.65) --
	(222.28, 76.58) --
	(221.92, 76.52) --
	(221.56, 76.47) --
	(221.20, 76.42) --
	(220.84, 76.38) --
	(220.48, 76.35) --
	(220.12, 76.32) --
	(219.75, 76.30) --
	(219.39, 76.28) --
	(219.03, 76.27) --
	(218.67, 76.26) --
	(218.31, 76.25) --
	(217.95, 76.26) --
	(217.59, 76.26) --
	(217.23, 76.27) --
	(216.87, 76.29) --
	(216.51, 76.31) --
	(216.15, 76.34) --
	(215.79, 76.38) --
	(215.43, 76.42) --
	(215.07, 76.47) --
	(214.71, 76.52) --
	(214.35, 76.59) --
	(213.98, 76.66) --
	(213.62, 76.74) --
	(213.26, 76.83) --
	(212.90, 76.93) --
	(212.54, 77.03) --
	(212.18, 77.15) --
	(211.82, 77.27) --
	(211.46, 77.41) --
	(211.10, 77.55) --
	(210.74, 77.71) --
	(210.38, 77.87) --
	(210.02, 78.05) --
	(209.66, 78.23) --
	(209.30, 78.42) --
	(208.94, 78.62) --
	(208.58, 78.83) --
	(208.21, 79.04) --
	(207.85, 79.26) --
	(207.49, 79.49) --
	(207.13, 79.71) --
	(206.77, 79.95) --
	(206.41, 80.18) --
	(206.05, 80.42) --
	(205.69, 80.65) --
	(205.33, 80.88) --
	(204.97, 81.11) --
	(204.61, 81.33) --
	(204.25, 81.55) --
	(203.89, 81.76) --
	(203.53, 81.97) --
	(203.17, 82.16) --
	(202.81, 82.34) --
	(202.44, 82.52) --
	(202.08, 82.68) --
	(201.72, 82.83) --
	(201.36, 82.97) --
	(201.00, 83.10) --
	(200.64, 83.21) --
	(200.28, 83.32) --
	(199.92, 83.41) --
	(199.56, 83.48) --
	(199.20, 83.55) --
	(198.84, 83.60) --
	(198.48, 83.65) --
	(198.12, 83.68) --
	(197.76, 83.70) --
	(197.40, 83.71) --
	(197.04, 83.72) --
	(196.68, 83.71) --
	(196.31, 83.70) --
	(195.95, 83.68) --
	(195.59, 83.66) --
	(195.23, 83.63) --
	(194.87, 83.60) --
	(194.51, 83.56) --
	(194.15, 83.52) --
	(193.79, 83.47) --
	(193.43, 83.43) --
	(193.07, 83.38) --
	(192.71, 83.33) --
	(192.35, 83.28) --
	(191.99, 83.23) --
	(191.63, 83.18) --
	(191.27, 83.14) --
	(190.91, 83.09) --
	(190.54, 83.05) --
	(190.18, 83.00) --
	(189.82, 82.96) --
	(189.46, 82.93) --
	(189.10, 82.89) --
	(188.74, 82.86) --
	(188.38, 82.83) --
	(188.02, 82.80) --
	(187.66, 82.78) --
	(187.30, 82.76) --
	(186.94, 82.74) --
	(186.58, 82.73) --
	(186.22, 82.72) --
	(185.86, 82.71) --
	(185.50, 82.71) --
	(185.14, 82.70) --
	(184.77, 82.70) --
	(184.41, 82.70) --
	(184.05, 82.71) --
	(183.69, 82.72) --
	(183.33, 82.73) --
	(182.97, 82.74) --
	(182.61, 82.75) --
	(182.25, 82.77) --
	(181.89, 82.78) --
	(181.53, 82.80) --
	(181.17, 82.82) --
	(180.81, 82.84) --
	(180.45, 82.86) --
	(180.09, 82.89) --
	(179.73, 82.91) --
	(179.37, 82.93) --
	(179.00, 82.96) --
	(178.64, 82.99) --
	(178.28, 83.01) --
	(177.92, 83.04) --
	(177.56, 83.07) --
	(177.20, 83.10) --
	(176.84, 83.12) --
	(176.48, 83.15) --
	(176.12, 83.18) --
	(175.76, 83.21) --
	(175.40, 83.24) --
	(175.04, 83.26) --
	(174.68, 83.29) --
	(174.32, 83.32) --
	(173.96, 83.34) --
	(173.60, 83.37) --
	(173.23, 83.40) --
	(172.87, 83.42) --
	(172.51, 83.45) --
	(172.15, 83.48) --
	(171.79, 83.50) --
	(171.43, 83.53) --
	(171.07, 83.55) --
	(170.71, 83.58) --
	(170.35, 83.61) --
	(169.99, 83.63) --
	(169.63, 83.66) --
	(169.27, 83.69) --
	(168.91, 83.72) --
	(168.55, 83.75) --
	(168.19, 83.78) --
	(167.83, 83.81) --
	(167.46, 83.84) --
	(167.10, 83.88) --
	(166.74, 83.91) --
	(166.38, 83.95) --
	(166.02, 83.99) --
	(165.66, 84.04) --
	(165.30, 84.08) --
	(164.94, 84.13) --
	(164.58, 84.17) --
	(164.22, 84.22) --
	(163.86, 84.28) --
	(163.50, 84.33) --
	(163.14, 84.39) --
	(162.78, 84.45) --
	(162.42, 84.51) --
	(162.06, 84.57) --
	(161.69, 84.64) --
	(161.33, 84.70) --
	(160.97, 84.77) --
	(160.61, 84.84) --
	(160.25, 84.91) --
	(159.89, 84.99) --
	(159.53, 85.06) --
	(159.17, 85.14) --
	(158.81, 85.22) --
	(158.45, 85.30) --
	(158.09, 85.38) --
	(157.73, 85.46) --
	(157.37, 85.55) --
	(157.01, 85.63) --
	(156.65, 85.72) --
	(156.29, 85.81) --
	(155.92, 85.90) --
	(155.56, 85.99) --
	(155.20, 86.08) --
	(154.84, 86.17) --
	(154.48, 86.27) --
	(154.12, 86.36) --
	(153.76, 86.46) --
	(153.40, 86.55) --
	(153.04, 86.65) --
	(152.68, 86.75) --
	(152.32, 86.85) --
	(151.96, 86.95) --
	(151.60, 87.05) --
	(151.24, 87.15) --
	(150.88, 87.25) --
	(150.52, 87.35) --
	(150.15, 87.45) --
	(149.79, 87.55) --
	(149.43, 87.64) --
	(149.07, 87.74) --
	(148.71, 87.84) --
	(148.35, 87.93) --
	(147.99, 88.03) --
	(147.63, 88.12) --
	(147.27, 88.21) --
	(146.91, 88.29) --
	(146.55, 88.37) --
	(146.19, 88.45) --
	(145.83, 88.53) --
	(145.47, 88.61) --
	(145.11, 88.67) --
	(144.75, 88.74) --
	(144.39, 88.80) --
	(144.02, 88.86) --
	(143.66, 88.91) --
	(143.30, 88.96) --
	(142.94, 89.00) --
	(142.58, 89.04) --
	(142.22, 89.07) --
	(141.86, 89.10) --
	(141.50, 89.12) --
	(141.14, 89.14) --
	(140.78, 89.15) --
	(140.42, 89.15) --
	(140.06, 89.15) --
	(139.70, 89.14) --
	(139.34, 89.13) --
	(138.98, 89.11) --
	(138.62, 89.09) --
	(138.25, 89.06) --
	(137.89, 89.03) --
	(137.53, 88.99) --
	(137.17, 88.94) --
	(136.81, 88.89) --
	(136.45, 88.83) --
	(136.09, 88.77) --
	(135.73, 88.71) --
	(135.37, 88.64) --
	(135.01, 88.57) --
	(134.65, 88.49) --
	(134.29, 88.42) --
	(133.93, 88.33) --
	(133.57, 88.25) --
	(133.21, 88.17) --
	(132.85, 88.08) --
	(132.48, 87.99) --
	(132.12, 87.91) --
	(131.76, 87.82) --
	(131.40, 87.74) --
	(131.04, 87.66) --
	(130.68, 87.57) --
	(130.32, 87.50) --
	(129.96, 87.42) --
	(129.60, 87.35) --
	(129.24, 87.28) --
	(128.88, 87.22) --
	(128.52, 87.17) --
	(128.16, 87.11) --
	(127.80, 87.07) --
	(127.44, 87.03) --
	(127.08, 87.00) --
	(126.71, 86.97) --
	(126.35, 86.95) --
	(125.99, 86.93) --
	(125.63, 86.92) --
	(125.27, 86.92) --
	(124.91, 86.92) --
	(124.55, 86.93) --
	(124.19, 86.95) --
	(123.83, 86.97) --
	(123.47, 87.00) --
	(123.11, 87.03) --
	(122.75, 87.06) --
	(122.39, 87.10) --
	(122.03, 87.14) --
	(121.67, 87.18) --
	(121.31, 87.23) --
	(120.94, 87.27) --
	(120.58, 87.32) --
	(120.22, 87.37) --
	(119.86, 87.41) --
	(119.50, 87.46) --
	(119.14, 87.50) --
	(118.78, 87.54) --
	(118.42, 87.58) --
	(118.06, 87.61) --
	(117.70, 87.64) --
	(117.34, 87.67) --
	(116.98, 87.69) --
	(116.62, 87.70) --
	(116.26, 87.71) --
	(115.90, 87.71) --
	(115.54, 87.71) --
	(115.17, 87.70) --
	(114.81, 87.68) --
	(114.45, 87.66) --
	(114.09, 87.62) --
	(113.73, 87.58) --
	(113.37, 87.54) --
	(113.01, 87.49) --
	(112.65, 87.43) --
	(112.29, 87.36) --
	(111.93, 87.29) --
	(111.57, 87.21) --
	(111.21, 87.12) --
	(110.85, 87.04) --
	(110.49, 86.94) --
	(110.13, 86.85) --
	(109.77, 86.75) --
	(109.40, 86.64) --
	(109.04, 86.54) --
	(108.68, 86.43) --
	(108.32, 86.33) --
	(107.96, 86.22) --
	(107.60, 86.11) --
	(107.24, 86.01) --
	(106.88, 85.91) --
	(106.52, 85.81) --
	(106.16, 85.72) --
	(105.80, 85.63) --
	(105.44, 85.54) --
	(105.08, 85.46) --
	(104.72, 85.39) --
	(104.36, 85.33) --
	(104.00, 85.27) --
	(103.63, 85.22) --
	(103.27, 85.18) --
	(102.91, 85.15) --
	(102.55, 85.12) --
	(102.19, 85.11) --
	(101.83, 85.11) --
	(101.47, 85.11) --
	(101.11, 85.13) --
	(100.75, 85.16) --
	(100.39, 85.20) --
	(100.03, 85.25) --
	( 99.67, 85.31) --
	( 99.31, 85.38) --
	( 98.95, 85.46) --
	( 98.59, 85.55) --
	( 98.23, 85.66) --
	( 97.87, 85.77) --
	( 97.50, 85.89) --
	( 97.14, 86.02) --
	( 96.78, 86.17) --
	( 96.42, 86.32) --
	( 96.06, 86.47) --
	( 95.70, 86.64) --
	( 95.34, 86.81) --
	( 94.98, 86.99) --
	( 94.62, 87.18) --
	( 94.26, 87.37) --
	( 93.90, 87.56) --
	( 93.54, 87.76) --
	( 93.18, 87.97) --
	( 92.82, 88.17) --
	( 92.46, 88.38) --
	( 92.10, 88.59) --
	( 91.73, 88.80) --
	( 91.37, 89.01) --
	( 91.01, 89.22) --
	( 90.65, 89.42) --
	( 90.29, 89.63) --
	( 89.93, 89.84) --
	( 89.57, 90.04) --
	( 89.21, 90.24) --
	( 88.85, 90.44) --
	( 88.49, 90.64) --
	( 88.13, 90.84) --
	( 87.77, 91.03) --
	( 87.41, 91.22) --
	( 87.05, 91.41) --
	( 86.69, 91.60) --
	( 86.33, 91.79) --
	( 85.96, 91.97) --
	( 85.60, 92.15) --
	( 85.24, 92.33) --
	( 84.88, 92.52) --
	( 84.52, 92.70) --
	( 84.16, 92.87) --
	( 83.80, 93.05) --
	( 83.44, 93.24) --
	( 83.08, 93.43) --
	( 82.72, 93.60) --
	( 82.36, 93.78) --
	( 82.00, 93.98) --
	( 81.64, 94.17) --
	( 81.28, 94.36) --
	( 80.92, 94.54) --
	( 80.56, 94.74) --
	( 80.19, 94.95) --
	( 79.83, 95.15) --
	( 79.47, 95.34) --
	( 79.11, 95.56) --
	( 78.75, 95.78) --
	( 78.39, 96.01) --
	( 78.03, 96.21) --
	( 77.67, 96.44) --
	( 77.31, 96.69) --
	( 76.95, 96.93) --
	( 76.59, 97.17) --
	( 76.23, 97.42) --
	( 75.87, 97.68) --
	( 75.51, 97.96) --
	( 75.15, 98.23) --
	( 74.79, 98.51) --
	( 74.42, 98.81) --
	( 74.06, 99.11) --
	( 73.70, 99.43) --
	( 73.34, 99.75) --
	( 72.98,100.07) --
	( 72.62,100.39) --
	( 72.26,100.72) --
	( 71.90,101.04) --
	( 71.54,101.32) --
	( 71.18,101.57) --
	( 70.82,101.78) --
	( 70.46,101.93) --
	( 70.10,102.04) --
	( 69.74,102.04) --
	( 69.38,101.98) --
	( 69.02,101.86) --
	( 68.65,101.73) --
	( 68.29,101.50) --
	( 67.93,101.24) --
	( 67.57,100.98) --
	( 67.21,100.74) --
	( 66.85,100.48) --
	( 66.49,100.20) --
	( 66.13, 99.94) --
	( 65.77, 99.71) --
	( 65.41, 99.49) --
	( 65.05, 99.26) --
	( 64.69, 99.04) --
	( 64.33, 98.85) --
	( 63.97, 98.67) --
	( 63.61, 98.49) --
	( 63.25, 98.31) --
	( 62.88, 98.15) --
	( 62.52, 98.00) --
	( 62.16, 97.85) --
	( 61.80, 97.71) --
	( 61.44, 97.57) --
	( 61.08, 97.45) --
	( 60.72, 97.33) --
	( 60.36, 97.21) --
	( 60.00, 97.11) --
	( 59.64, 97.00) --
	( 59.28, 96.91) --
	( 58.92, 96.81) --
	( 58.56, 96.73) --
	( 58.20, 96.66) --
	( 57.84, 96.58) --
	( 57.48, 96.51) --
	( 57.11, 96.46) --
	( 56.75, 96.40) --
	( 56.39, 96.35) --
	( 56.03, 96.30) --
	( 55.67, 96.27) --
	( 55.31, 96.24) --
	( 54.95, 96.21) --
	( 54.59, 96.19) --
	( 54.23, 96.17) --
	( 53.87, 96.17) --
	( 53.51, 96.17) --
	cycle;
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 53.51, 96.17) --
	( 53.87, 96.17) --
	( 54.23, 96.17) --
	( 54.59, 96.19) --
	( 54.95, 96.21) --
	( 55.31, 96.24) --
	( 55.67, 96.27) --
	( 56.03, 96.30) --
	( 56.39, 96.35) --
	( 56.75, 96.40) --
	( 57.11, 96.46) --
	( 57.48, 96.51) --
	( 57.84, 96.58) --
	( 58.20, 96.66) --
	( 58.56, 96.73) --
	( 58.92, 96.81) --
	( 59.28, 96.91) --
	( 59.64, 97.00) --
	( 60.00, 97.11) --
	( 60.36, 97.21) --
	( 60.72, 97.33) --
	( 61.08, 97.45) --
	( 61.44, 97.57) --
	( 61.80, 97.71) --
	( 62.16, 97.85) --
	( 62.52, 98.00) --
	( 62.88, 98.15) --
	( 63.25, 98.31) --
	( 63.61, 98.49) --
	( 63.97, 98.67) --
	( 64.33, 98.85) --
	( 64.69, 99.04) --
	( 65.05, 99.26) --
	( 65.41, 99.49) --
	( 65.77, 99.71) --
	( 66.13, 99.94) --
	( 66.49,100.20) --
	( 66.85,100.48) --
	( 67.21,100.74) --
	( 67.57,100.98) --
	( 67.93,101.24) --
	( 68.29,101.50) --
	( 68.65,101.73) --
	( 69.02,101.86) --
	( 69.38,101.98) --
	( 69.74,102.04) --
	( 70.10,102.04) --
	( 70.46,101.93) --
	( 70.82,101.78) --
	( 71.18,101.57) --
	( 71.54,101.32) --
	( 71.90,101.04) --
	( 72.26,100.72) --
	( 72.62,100.39) --
	( 72.98,100.07) --
	( 73.34, 99.75) --
	( 73.70, 99.43) --
	( 74.06, 99.11) --
	( 74.42, 98.81) --
	( 74.79, 98.51) --
	( 75.15, 98.23) --
	( 75.51, 97.96) --
	( 75.87, 97.68) --
	( 76.23, 97.42) --
	( 76.59, 97.17) --
	( 76.95, 96.93) --
	( 77.31, 96.69) --
	( 77.67, 96.44) --
	( 78.03, 96.21) --
	( 78.39, 96.01) --
	( 78.75, 95.78) --
	( 79.11, 95.56) --
	( 79.47, 95.34) --
	( 79.83, 95.15) --
	( 80.19, 94.95) --
	( 80.56, 94.74) --
	( 80.92, 94.54) --
	( 81.28, 94.36) --
	( 81.64, 94.17) --
	( 82.00, 93.98) --
	( 82.36, 93.78) --
	( 82.72, 93.60) --
	( 83.08, 93.43) --
	( 83.44, 93.24) --
	( 83.80, 93.05) --
	( 84.16, 92.87) --
	( 84.52, 92.70) --
	( 84.88, 92.52) --
	( 85.24, 92.33) --
	( 85.60, 92.15) --
	( 85.96, 91.97) --
	( 86.33, 91.79) --
	( 86.69, 91.60) --
	( 87.05, 91.41) --
	( 87.41, 91.22) --
	( 87.77, 91.03) --
	( 88.13, 90.84) --
	( 88.49, 90.64) --
	( 88.85, 90.44) --
	( 89.21, 90.24) --
	( 89.57, 90.04) --
	( 89.93, 89.84) --
	( 90.29, 89.63) --
	( 90.65, 89.42) --
	( 91.01, 89.22) --
	( 91.37, 89.01) --
	( 91.73, 88.80) --
	( 92.10, 88.59) --
	( 92.46, 88.38) --
	( 92.82, 88.17) --
	( 93.18, 87.97) --
	( 93.54, 87.76) --
	( 93.90, 87.56) --
	( 94.26, 87.37) --
	( 94.62, 87.18) --
	( 94.98, 86.99) --
	( 95.34, 86.81) --
	( 95.70, 86.64) --
	( 96.06, 86.47) --
	( 96.42, 86.32) --
	( 96.78, 86.17) --
	( 97.14, 86.02) --
	( 97.50, 85.89) --
	( 97.87, 85.77) --
	( 98.23, 85.66) --
	( 98.59, 85.55) --
	( 98.95, 85.46) --
	( 99.31, 85.38) --
	( 99.67, 85.31) --
	(100.03, 85.25) --
	(100.39, 85.20) --
	(100.75, 85.16) --
	(101.11, 85.13) --
	(101.47, 85.11) --
	(101.83, 85.11) --
	(102.19, 85.11) --
	(102.55, 85.12) --
	(102.91, 85.15) --
	(103.27, 85.18) --
	(103.63, 85.22) --
	(104.00, 85.27) --
	(104.36, 85.33) --
	(104.72, 85.39) --
	(105.08, 85.46) --
	(105.44, 85.54) --
	(105.80, 85.63) --
	(106.16, 85.72) --
	(106.52, 85.81) --
	(106.88, 85.91) --
	(107.24, 86.01) --
	(107.60, 86.11) --
	(107.96, 86.22) --
	(108.32, 86.33) --
	(108.68, 86.43) --
	(109.04, 86.54) --
	(109.40, 86.64) --
	(109.77, 86.75) --
	(110.13, 86.85) --
	(110.49, 86.94) --
	(110.85, 87.04) --
	(111.21, 87.12) --
	(111.57, 87.21) --
	(111.93, 87.29) --
	(112.29, 87.36) --
	(112.65, 87.43) --
	(113.01, 87.49) --
	(113.37, 87.54) --
	(113.73, 87.58) --
	(114.09, 87.62) --
	(114.45, 87.66) --
	(114.81, 87.68) --
	(115.17, 87.70) --
	(115.54, 87.71) --
	(115.90, 87.71) --
	(116.26, 87.71) --
	(116.62, 87.70) --
	(116.98, 87.69) --
	(117.34, 87.67) --
	(117.70, 87.64) --
	(118.06, 87.61) --
	(118.42, 87.58) --
	(118.78, 87.54) --
	(119.14, 87.50) --
	(119.50, 87.46) --
	(119.86, 87.41) --
	(120.22, 87.37) --
	(120.58, 87.32) --
	(120.94, 87.27) --
	(121.31, 87.23) --
	(121.67, 87.18) --
	(122.03, 87.14) --
	(122.39, 87.10) --
	(122.75, 87.06) --
	(123.11, 87.03) --
	(123.47, 87.00) --
	(123.83, 86.97) --
	(124.19, 86.95) --
	(124.55, 86.93) --
	(124.91, 86.92) --
	(125.27, 86.92) --
	(125.63, 86.92) --
	(125.99, 86.93) --
	(126.35, 86.95) --
	(126.71, 86.97) --
	(127.08, 87.00) --
	(127.44, 87.03) --
	(127.80, 87.07) --
	(128.16, 87.11) --
	(128.52, 87.17) --
	(128.88, 87.22) --
	(129.24, 87.28) --
	(129.60, 87.35) --
	(129.96, 87.42) --
	(130.32, 87.50) --
	(130.68, 87.57) --
	(131.04, 87.66) --
	(131.40, 87.74) --
	(131.76, 87.82) --
	(132.12, 87.91) --
	(132.48, 87.99) --
	(132.85, 88.08) --
	(133.21, 88.17) --
	(133.57, 88.25) --
	(133.93, 88.33) --
	(134.29, 88.42) --
	(134.65, 88.49) --
	(135.01, 88.57) --
	(135.37, 88.64) --
	(135.73, 88.71) --
	(136.09, 88.77) --
	(136.45, 88.83) --
	(136.81, 88.89) --
	(137.17, 88.94) --
	(137.53, 88.99) --
	(137.89, 89.03) --
	(138.25, 89.06) --
	(138.62, 89.09) --
	(138.98, 89.11) --
	(139.34, 89.13) --
	(139.70, 89.14) --
	(140.06, 89.15) --
	(140.42, 89.15) --
	(140.78, 89.15) --
	(141.14, 89.14) --
	(141.50, 89.12) --
	(141.86, 89.10) --
	(142.22, 89.07) --
	(142.58, 89.04) --
	(142.94, 89.00) --
	(143.30, 88.96) --
	(143.66, 88.91) --
	(144.02, 88.86) --
	(144.39, 88.80) --
	(144.75, 88.74) --
	(145.11, 88.67) --
	(145.47, 88.61) --
	(145.83, 88.53) --
	(146.19, 88.45) --
	(146.55, 88.37) --
	(146.91, 88.29) --
	(147.27, 88.21) --
	(147.63, 88.12) --
	(147.99, 88.03) --
	(148.35, 87.93) --
	(148.71, 87.84) --
	(149.07, 87.74) --
	(149.43, 87.64) --
	(149.79, 87.55) --
	(150.15, 87.45) --
	(150.52, 87.35) --
	(150.88, 87.25) --
	(151.24, 87.15) --
	(151.60, 87.05) --
	(151.96, 86.95) --
	(152.32, 86.85) --
	(152.68, 86.75) --
	(153.04, 86.65) --
	(153.40, 86.55) --
	(153.76, 86.46) --
	(154.12, 86.36) --
	(154.48, 86.27) --
	(154.84, 86.17) --
	(155.20, 86.08) --
	(155.56, 85.99) --
	(155.92, 85.90) --
	(156.29, 85.81) --
	(156.65, 85.72) --
	(157.01, 85.63) --
	(157.37, 85.55) --
	(157.73, 85.46) --
	(158.09, 85.38) --
	(158.45, 85.30) --
	(158.81, 85.22) --
	(159.17, 85.14) --
	(159.53, 85.06) --
	(159.89, 84.99) --
	(160.25, 84.91) --
	(160.61, 84.84) --
	(160.97, 84.77) --
	(161.33, 84.70) --
	(161.69, 84.64) --
	(162.06, 84.57) --
	(162.42, 84.51) --
	(162.78, 84.45) --
	(163.14, 84.39) --
	(163.50, 84.33) --
	(163.86, 84.28) --
	(164.22, 84.22) --
	(164.58, 84.17) --
	(164.94, 84.13) --
	(165.30, 84.08) --
	(165.66, 84.04) --
	(166.02, 83.99) --
	(166.38, 83.95) --
	(166.74, 83.91) --
	(167.10, 83.88) --
	(167.46, 83.84) --
	(167.83, 83.81) --
	(168.19, 83.78) --
	(168.55, 83.75) --
	(168.91, 83.72) --
	(169.27, 83.69) --
	(169.63, 83.66) --
	(169.99, 83.63) --
	(170.35, 83.61) --
	(170.71, 83.58) --
	(171.07, 83.55) --
	(171.43, 83.53) --
	(171.79, 83.50) --
	(172.15, 83.48) --
	(172.51, 83.45) --
	(172.87, 83.42) --
	(173.23, 83.40) --
	(173.60, 83.37) --
	(173.96, 83.34) --
	(174.32, 83.32) --
	(174.68, 83.29) --
	(175.04, 83.26) --
	(175.40, 83.24) --
	(175.76, 83.21) --
	(176.12, 83.18) --
	(176.48, 83.15) --
	(176.84, 83.12) --
	(177.20, 83.10) --
	(177.56, 83.07) --
	(177.92, 83.04) --
	(178.28, 83.01) --
	(178.64, 82.99) --
	(179.00, 82.96) --
	(179.37, 82.93) --
	(179.73, 82.91) --
	(180.09, 82.89) --
	(180.45, 82.86) --
	(180.81, 82.84) --
	(181.17, 82.82) --
	(181.53, 82.80) --
	(181.89, 82.78) --
	(182.25, 82.77) --
	(182.61, 82.75) --
	(182.97, 82.74) --
	(183.33, 82.73) --
	(183.69, 82.72) --
	(184.05, 82.71) --
	(184.41, 82.70) --
	(184.77, 82.70) --
	(185.14, 82.70) --
	(185.50, 82.71) --
	(185.86, 82.71) --
	(186.22, 82.72) --
	(186.58, 82.73) --
	(186.94, 82.74) --
	(187.30, 82.76) --
	(187.66, 82.78) --
	(188.02, 82.80) --
	(188.38, 82.83) --
	(188.74, 82.86) --
	(189.10, 82.89) --
	(189.46, 82.93) --
	(189.82, 82.96) --
	(190.18, 83.00) --
	(190.54, 83.05) --
	(190.91, 83.09) --
	(191.27, 83.14) --
	(191.63, 83.18) --
	(191.99, 83.23) --
	(192.35, 83.28) --
	(192.71, 83.33) --
	(193.07, 83.38) --
	(193.43, 83.43) --
	(193.79, 83.47) --
	(194.15, 83.52) --
	(194.51, 83.56) --
	(194.87, 83.60) --
	(195.23, 83.63) --
	(195.59, 83.66) --
	(195.95, 83.68) --
	(196.31, 83.70) --
	(196.68, 83.71) --
	(197.04, 83.72) --
	(197.40, 83.71) --
	(197.76, 83.70) --
	(198.12, 83.68) --
	(198.48, 83.65) --
	(198.84, 83.60) --
	(199.20, 83.55) --
	(199.56, 83.48) --
	(199.92, 83.41) --
	(200.28, 83.32) --
	(200.64, 83.21) --
	(201.00, 83.10) --
	(201.36, 82.97) --
	(201.72, 82.83) --
	(202.08, 82.68) --
	(202.44, 82.52) --
	(202.81, 82.34) --
	(203.17, 82.16) --
	(203.53, 81.97) --
	(203.89, 81.76) --
	(204.25, 81.55) --
	(204.61, 81.33) --
	(204.97, 81.11) --
	(205.33, 80.88) --
	(205.69, 80.65) --
	(206.05, 80.42) --
	(206.41, 80.18) --
	(206.77, 79.95) --
	(207.13, 79.71) --
	(207.49, 79.49) --
	(207.85, 79.26) --
	(208.21, 79.04) --
	(208.58, 78.83) --
	(208.94, 78.62) --
	(209.30, 78.42) --
	(209.66, 78.23) --
	(210.02, 78.05) --
	(210.38, 77.87) --
	(210.74, 77.71) --
	(211.10, 77.55) --
	(211.46, 77.41) --
	(211.82, 77.27) --
	(212.18, 77.15) --
	(212.54, 77.03) --
	(212.90, 76.93) --
	(213.26, 76.83) --
	(213.62, 76.74) --
	(213.98, 76.66) --
	(214.35, 76.59) --
	(214.71, 76.52) --
	(215.07, 76.47) --
	(215.43, 76.42) --
	(215.79, 76.38) --
	(216.15, 76.34) --
	(216.51, 76.31) --
	(216.87, 76.29) --
	(217.23, 76.27) --
	(217.59, 76.26) --
	(217.95, 76.26) --
	(218.31, 76.25) --
	(218.67, 76.26) --
	(219.03, 76.27) --
	(219.39, 76.28) --
	(219.75, 76.30) --
	(220.12, 76.32) --
	(220.48, 76.35) --
	(220.84, 76.38) --
	(221.20, 76.42) --
	(221.56, 76.47) --
	(221.92, 76.52) --
	(222.28, 76.58) --
	(222.64, 76.65) --
	(223.00, 76.73) --
	(223.36, 76.82) --
	(223.72, 76.92) --
	(224.08, 77.04) --
	(224.44, 77.17) --
	(224.80, 77.32) --
	(225.16, 77.49) --
	(225.52, 77.70) --
	(225.89, 77.92) --
	(226.25, 78.17) --
	(226.61, 78.45) --
	(226.97, 78.77) --
	(227.33, 79.13) --
	(227.69, 79.52) --
	(228.05, 79.95) --
	(228.41, 80.43) --
	(228.77, 80.95) --
	(229.13, 81.50) --
	(229.49, 82.10) --
	(229.85, 82.73) --
	(230.21, 83.41) --
	(230.57, 84.11) --
	(230.93, 84.83) --
	(231.29, 85.58) --
	(231.66, 86.36) --
	(232.02, 87.14) --
	(232.38, 87.93) --
	(232.74, 88.73) --
	(233.10, 89.53) --
	(233.46, 90.33) --
	(233.82, 91.11) --
	(234.18, 91.90) --
	(234.54, 92.67) --
	(234.90, 93.44) --
	(235.26, 94.18) --
	(235.62, 94.92) --
	(235.98, 95.65) --
	(236.34, 96.36) --
	(236.70, 97.06) --
	(237.06, 97.74) --
	(237.43, 98.41) --
	(237.79, 99.07) --
	(237.79, 69.07) --
	(237.43, 69.07) --
	(237.06, 69.07) --
	(236.70, 69.07) --
	(236.34, 69.07) --
	(235.98, 69.07) --
	(235.62, 69.07) --
	(235.26, 69.07) --
	(234.90, 69.07) --
	(234.54, 69.07) --
	(234.18, 69.07) --
	(233.82, 69.07) --
	(233.46, 69.07) --
	(233.10, 69.07) --
	(232.74, 69.07) --
	(232.38, 69.07) --
	(232.02, 69.07) --
	(231.66, 69.07) --
	(231.29, 69.07) --
	(230.93, 69.07) --
	(230.57, 69.07) --
	(230.21, 69.07) --
	(229.85, 69.07) --
	(229.49, 69.07) --
	(229.13, 69.07) --
	(228.77, 69.07) --
	(228.41, 69.07) --
	(228.05, 69.07) --
	(227.69, 69.07) --
	(227.33, 69.07) --
	(226.97, 69.07) --
	(226.61, 69.07) --
	(226.25, 69.07) --
	(225.89, 69.07) --
	(225.52, 69.07) --
	(225.16, 69.07) --
	(224.80, 69.07) --
	(224.44, 69.07) --
	(224.08, 69.07) --
	(223.72, 69.07) --
	(223.36, 69.07) --
	(223.00, 69.07) --
	(222.64, 69.07) --
	(222.28, 69.07) --
	(221.92, 69.07) --
	(221.56, 69.07) --
	(221.20, 69.07) --
	(220.84, 69.07) --
	(220.48, 69.07) --
	(220.12, 69.07) --
	(219.75, 69.07) --
	(219.39, 69.07) --
	(219.03, 69.07) --
	(218.67, 69.07) --
	(218.31, 69.07) --
	(217.95, 69.07) --
	(217.59, 69.07) --
	(217.23, 69.07) --
	(216.87, 69.07) --
	(216.51, 69.07) --
	(216.15, 69.07) --
	(215.79, 69.07) --
	(215.43, 69.07) --
	(215.07, 69.07) --
	(214.71, 69.07) --
	(214.35, 69.07) --
	(213.98, 69.07) --
	(213.62, 69.07) --
	(213.26, 69.07) --
	(212.90, 69.07) --
	(212.54, 69.07) --
	(212.18, 69.07) --
	(211.82, 69.07) --
	(211.46, 69.07) --
	(211.10, 69.07) --
	(210.74, 69.07) --
	(210.38, 69.07) --
	(210.02, 69.07) --
	(209.66, 69.07) --
	(209.30, 69.07) --
	(208.94, 69.07) --
	(208.58, 69.07) --
	(208.21, 69.07) --
	(207.85, 69.07) --
	(207.49, 69.07) --
	(207.13, 69.07) --
	(206.77, 69.07) --
	(206.41, 69.07) --
	(206.05, 69.07) --
	(205.69, 69.07) --
	(205.33, 69.07) --
	(204.97, 69.07) --
	(204.61, 69.07) --
	(204.25, 69.07) --
	(203.89, 69.07) --
	(203.53, 69.07) --
	(203.17, 69.07) --
	(202.81, 69.07) --
	(202.44, 69.07) --
	(202.08, 69.07) --
	(201.72, 69.07) --
	(201.36, 69.07) --
	(201.00, 69.07) --
	(200.64, 69.07) --
	(200.28, 69.07) --
	(199.92, 69.07) --
	(199.56, 69.07) --
	(199.20, 69.07) --
	(198.84, 69.07) --
	(198.48, 69.07) --
	(198.12, 69.07) --
	(197.76, 69.07) --
	(197.40, 69.07) --
	(197.04, 69.07) --
	(196.68, 69.07) --
	(196.31, 69.07) --
	(195.95, 69.07) --
	(195.59, 69.07) --
	(195.23, 69.07) --
	(194.87, 69.07) --
	(194.51, 69.07) --
	(194.15, 69.07) --
	(193.79, 69.07) --
	(193.43, 69.07) --
	(193.07, 69.07) --
	(192.71, 69.07) --
	(192.35, 69.07) --
	(191.99, 69.07) --
	(191.63, 69.07) --
	(191.27, 69.07) --
	(190.91, 69.07) --
	(190.54, 69.07) --
	(190.18, 69.07) --
	(189.82, 69.07) --
	(189.46, 69.07) --
	(189.10, 69.07) --
	(188.74, 69.07) --
	(188.38, 69.07) --
	(188.02, 69.07) --
	(187.66, 69.07) --
	(187.30, 69.07) --
	(186.94, 69.07) --
	(186.58, 69.07) --
	(186.22, 69.07) --
	(185.86, 69.07) --
	(185.50, 69.07) --
	(185.14, 69.07) --
	(184.77, 69.07) --
	(184.41, 69.07) --
	(184.05, 69.07) --
	(183.69, 69.07) --
	(183.33, 69.07) --
	(182.97, 69.07) --
	(182.61, 69.07) --
	(182.25, 69.07) --
	(181.89, 69.07) --
	(181.53, 69.07) --
	(181.17, 69.07) --
	(180.81, 69.07) --
	(180.45, 69.07) --
	(180.09, 69.07) --
	(179.73, 69.07) --
	(179.37, 69.07) --
	(179.00, 69.07) --
	(178.64, 69.07) --
	(178.28, 69.07) --
	(177.92, 69.07) --
	(177.56, 69.07) --
	(177.20, 69.07) --
	(176.84, 69.07) --
	(176.48, 69.07) --
	(176.12, 69.07) --
	(175.76, 69.07) --
	(175.40, 69.07) --
	(175.04, 69.07) --
	(174.68, 69.07) --
	(174.32, 69.07) --
	(173.96, 69.07) --
	(173.60, 69.07) --
	(173.23, 69.07) --
	(172.87, 69.07) --
	(172.51, 69.07) --
	(172.15, 69.07) --
	(171.79, 69.07) --
	(171.43, 69.07) --
	(171.07, 69.07) --
	(170.71, 69.07) --
	(170.35, 69.07) --
	(169.99, 69.07) --
	(169.63, 69.07) --
	(169.27, 69.07) --
	(168.91, 69.07) --
	(168.55, 69.07) --
	(168.19, 69.07) --
	(167.83, 69.07) --
	(167.46, 69.07) --
	(167.10, 69.07) --
	(166.74, 69.07) --
	(166.38, 69.07) --
	(166.02, 69.07) --
	(165.66, 69.07) --
	(165.30, 69.07) --
	(164.94, 69.07) --
	(164.58, 69.07) --
	(164.22, 69.07) --
	(163.86, 69.07) --
	(163.50, 69.07) --
	(163.14, 69.07) --
	(162.78, 69.07) --
	(162.42, 69.07) --
	(162.06, 69.07) --
	(161.69, 69.07) --
	(161.33, 69.07) --
	(160.97, 69.07) --
	(160.61, 69.07) --
	(160.25, 69.07) --
	(159.89, 69.07) --
	(159.53, 69.07) --
	(159.17, 69.07) --
	(158.81, 69.07) --
	(158.45, 69.07) --
	(158.09, 69.07) --
	(157.73, 69.07) --
	(157.37, 69.07) --
	(157.01, 69.07) --
	(156.65, 69.07) --
	(156.29, 69.07) --
	(155.92, 69.07) --
	(155.56, 69.07) --
	(155.20, 69.07) --
	(154.84, 69.07) --
	(154.48, 69.07) --
	(154.12, 69.07) --
	(153.76, 69.07) --
	(153.40, 69.07) --
	(153.04, 69.07) --
	(152.68, 69.07) --
	(152.32, 69.07) --
	(151.96, 69.07) --
	(151.60, 69.07) --
	(151.24, 69.07) --
	(150.88, 69.07) --
	(150.52, 69.07) --
	(150.15, 69.07) --
	(149.79, 69.07) --
	(149.43, 69.07) --
	(149.07, 69.07) --
	(148.71, 69.07) --
	(148.35, 69.07) --
	(147.99, 69.07) --
	(147.63, 69.07) --
	(147.27, 69.07) --
	(146.91, 69.07) --
	(146.55, 69.07) --
	(146.19, 69.07) --
	(145.83, 69.07) --
	(145.47, 69.07) --
	(145.11, 69.07) --
	(144.75, 69.07) --
	(144.39, 69.07) --
	(144.02, 69.07) --
	(143.66, 69.07) --
	(143.30, 69.07) --
	(142.94, 69.07) --
	(142.58, 69.07) --
	(142.22, 69.07) --
	(141.86, 69.07) --
	(141.50, 69.07) --
	(141.14, 69.07) --
	(140.78, 69.07) --
	(140.42, 69.07) --
	(140.06, 69.07) --
	(139.70, 69.07) --
	(139.34, 69.07) --
	(138.98, 69.07) --
	(138.62, 69.07) --
	(138.25, 69.07) --
	(137.89, 69.07) --
	(137.53, 69.07) --
	(137.17, 69.07) --
	(136.81, 69.07) --
	(136.45, 69.07) --
	(136.09, 69.07) --
	(135.73, 69.07) --
	(135.37, 69.07) --
	(135.01, 69.07) --
	(134.65, 69.07) --
	(134.29, 69.07) --
	(133.93, 69.07) --
	(133.57, 69.07) --
	(133.21, 69.07) --
	(132.85, 69.07) --
	(132.48, 69.07) --
	(132.12, 69.07) --
	(131.76, 69.07) --
	(131.40, 69.07) --
	(131.04, 69.07) --
	(130.68, 69.07) --
	(130.32, 69.07) --
	(129.96, 69.07) --
	(129.60, 69.07) --
	(129.24, 69.07) --
	(128.88, 69.07) --
	(128.52, 69.07) --
	(128.16, 69.07) --
	(127.80, 69.07) --
	(127.44, 69.07) --
	(127.08, 69.07) --
	(126.71, 69.07) --
	(126.35, 69.07) --
	(125.99, 69.07) --
	(125.63, 69.07) --
	(125.27, 69.07) --
	(124.91, 69.07) --
	(124.55, 69.07) --
	(124.19, 69.07) --
	(123.83, 69.07) --
	(123.47, 69.07) --
	(123.11, 69.07) --
	(122.75, 69.07) --
	(122.39, 69.07) --
	(122.03, 69.07) --
	(121.67, 69.07) --
	(121.31, 69.07) --
	(120.94, 69.07) --
	(120.58, 69.07) --
	(120.22, 69.07) --
	(119.86, 69.07) --
	(119.50, 69.07) --
	(119.14, 69.07) --
	(118.78, 69.07) --
	(118.42, 69.07) --
	(118.06, 69.07) --
	(117.70, 69.07) --
	(117.34, 69.07) --
	(116.98, 69.07) --
	(116.62, 69.07) --
	(116.26, 69.07) --
	(115.90, 69.07) --
	(115.54, 69.07) --
	(115.17, 69.07) --
	(114.81, 69.07) --
	(114.45, 69.07) --
	(114.09, 69.07) --
	(113.73, 69.07) --
	(113.37, 69.07) --
	(113.01, 69.07) --
	(112.65, 69.07) --
	(112.29, 69.07) --
	(111.93, 69.07) --
	(111.57, 69.07) --
	(111.21, 69.07) --
	(110.85, 69.07) --
	(110.49, 69.07) --
	(110.13, 69.07) --
	(109.77, 69.07) --
	(109.40, 69.07) --
	(109.04, 69.07) --
	(108.68, 69.07) --
	(108.32, 69.07) --
	(107.96, 69.07) --
	(107.60, 69.07) --
	(107.24, 69.07) --
	(106.88, 69.07) --
	(106.52, 69.07) --
	(106.16, 69.07) --
	(105.80, 69.07) --
	(105.44, 69.07) --
	(105.08, 69.07) --
	(104.72, 69.07) --
	(104.36, 69.07) --
	(104.00, 69.07) --
	(103.63, 69.07) --
	(103.27, 69.07) --
	(102.91, 69.07) --
	(102.55, 69.07) --
	(102.19, 69.07) --
	(101.83, 69.07) --
	(101.47, 69.07) --
	(101.11, 69.07) --
	(100.75, 69.07) --
	(100.39, 69.07) --
	(100.03, 69.07) --
	( 99.67, 69.07) --
	( 99.31, 69.07) --
	( 98.95, 69.07) --
	( 98.59, 69.07) --
	( 98.23, 69.07) --
	( 97.87, 69.07) --
	( 97.50, 69.07) --
	( 97.14, 69.07) --
	( 96.78, 69.07) --
	( 96.42, 69.07) --
	( 96.06, 69.07) --
	( 95.70, 69.07) --
	( 95.34, 69.07) --
	( 94.98, 69.07) --
	( 94.62, 69.07) --
	( 94.26, 69.07) --
	( 93.90, 69.07) --
	( 93.54, 69.07) --
	( 93.18, 69.07) --
	( 92.82, 69.07) --
	( 92.46, 69.07) --
	( 92.10, 69.07) --
	( 91.73, 69.07) --
	( 91.37, 69.07) --
	( 91.01, 69.07) --
	( 90.65, 69.07) --
	( 90.29, 69.07) --
	( 89.93, 69.07) --
	( 89.57, 69.07) --
	( 89.21, 69.07) --
	( 88.85, 69.07) --
	( 88.49, 69.07) --
	( 88.13, 69.07) --
	( 87.77, 69.07) --
	( 87.41, 69.07) --
	( 87.05, 69.07) --
	( 86.69, 69.07) --
	( 86.33, 69.07) --
	( 85.96, 69.07) --
	( 85.60, 69.07) --
	( 85.24, 69.07) --
	( 84.88, 69.07) --
	( 84.52, 69.07) --
	( 84.16, 69.07) --
	( 83.80, 69.07) --
	( 83.44, 69.07) --
	( 83.08, 69.07) --
	( 82.72, 69.07) --
	( 82.36, 69.07) --
	( 82.00, 69.07) --
	( 81.64, 69.07) --
	( 81.28, 69.07) --
	( 80.92, 69.07) --
	( 80.56, 69.07) --
	( 80.19, 69.07) --
	( 79.83, 69.07) --
	( 79.47, 69.07) --
	( 79.11, 69.07) --
	( 78.75, 69.07) --
	( 78.39, 69.07) --
	( 78.03, 69.07) --
	( 77.67, 69.07) --
	( 77.31, 69.07) --
	( 76.95, 69.07) --
	( 76.59, 69.07) --
	( 76.23, 69.07) --
	( 75.87, 69.07) --
	( 75.51, 69.07) --
	( 75.15, 69.07) --
	( 74.79, 69.07) --
	( 74.42, 69.07) --
	( 74.06, 69.07) --
	( 73.70, 69.07) --
	( 73.34, 69.07) --
	( 72.98, 69.07) --
	( 72.62, 69.07) --
	( 72.26, 69.07) --
	( 71.90, 69.07) --
	( 71.54, 69.07) --
	( 71.18, 69.07) --
	( 70.82, 69.07) --
	( 70.46, 69.07) --
	( 70.10, 69.07) --
	( 69.74, 69.07) --
	( 69.38, 69.07) --
	( 69.02, 69.07) --
	( 68.65, 69.07) --
	( 68.29, 69.07) --
	( 67.93, 69.07) --
	( 67.57, 69.07) --
	( 67.21, 69.07) --
	( 66.85, 69.07) --
	( 66.49, 69.07) --
	( 66.13, 69.07) --
	( 65.77, 69.07) --
	( 65.41, 69.07) --
	( 65.05, 69.07) --
	( 64.69, 69.07) --
	( 64.33, 69.07) --
	( 63.97, 69.07) --
	( 63.61, 69.07) --
	( 63.25, 69.07) --
	( 62.88, 69.07) --
	( 62.52, 69.07) --
	( 62.16, 69.07) --
	( 61.80, 69.07) --
	( 61.44, 69.07) --
	( 61.08, 69.07) --
	( 60.72, 69.07) --
	( 60.36, 69.07) --
	( 60.00, 69.07) --
	( 59.64, 69.07) --
	( 59.28, 69.07) --
	( 58.92, 69.07) --
	( 58.56, 69.07) --
	( 58.20, 69.07) --
	( 57.84, 69.07) --
	( 57.48, 69.07) --
	( 57.11, 69.07) --
	( 56.75, 69.07) --
	( 56.39, 69.07) --
	( 56.03, 69.07) --
	( 55.67, 69.07) --
	( 55.31, 69.07) --
	( 54.95, 69.07) --
	( 54.59, 69.07) --
	( 54.23, 69.07) --
	( 53.87, 69.07) --
	( 53.51, 69.07) --
	cycle;
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (178.23, 66.53) -- (178.23,122.49);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (162.45, 66.53) -- (162.45,122.49);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (168.23, 66.53) -- (168.23,122.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 17.17, 66.53) -- ( 17.17, 75.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.11, 66.53) -- ( 28.11, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.51, 66.53) -- ( 34.51, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.05, 66.53) -- ( 39.05, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.57, 66.53) -- ( 42.57, 72.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.45, 66.53) -- ( 45.45, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.88, 66.53) -- ( 47.88, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.99, 66.53) -- ( 49.99, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.85, 66.53) -- ( 51.85, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.51, 66.53) -- ( 53.51, 75.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.45, 66.53) -- ( 64.45, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.85, 66.53) -- ( 70.85, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.39, 66.53) -- ( 75.39, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.91, 66.53) -- ( 78.91, 72.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.79, 66.53) -- ( 81.79, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 84.22, 66.53) -- ( 84.22, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 86.33, 66.53) -- ( 86.33, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.19, 66.53) -- ( 88.19, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 89.85, 66.53) -- ( 89.85, 75.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.79, 66.53) -- (100.79, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (107.19, 66.53) -- (107.19, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (111.73, 66.53) -- (111.73, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (115.25, 66.53) -- (115.25, 72.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.13, 66.53) -- (118.13, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.56, 66.53) -- (120.56, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.67, 66.53) -- (122.67, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.53, 66.53) -- (124.53, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (126.19, 66.53) -- (126.19, 75.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (137.13, 66.53) -- (137.13, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.53, 66.53) -- (143.53, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.07, 66.53) -- (148.07, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.59, 66.53) -- (151.59, 72.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (154.47, 66.53) -- (154.47, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.91, 66.53) -- (156.91, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (159.01, 66.53) -- (159.01, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.87, 66.53) -- (160.87, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.53, 66.53) -- (162.53, 75.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (173.47, 66.53) -- (173.47, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (179.87, 66.53) -- (179.87, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (184.41, 66.53) -- (184.41, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.94, 66.53) -- (187.94, 72.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.81, 66.53) -- (190.81, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.25, 66.53) -- (193.25, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.35, 66.53) -- (195.35, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.21, 66.53) -- (197.21, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (198.88, 66.53) -- (198.88, 75.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.82, 66.53) -- (209.82, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.22, 66.53) -- (216.22, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (220.76, 66.53) -- (220.76, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.28, 66.53) -- (224.28, 72.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.16, 66.53) -- (227.16, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.59, 66.53) -- (229.59, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.70, 66.53) -- (231.70, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.56, 66.53) -- (233.56, 69.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (235.22, 66.53) -- (235.22, 75.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.16, 66.53) -- (246.16, 69.37);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.29, 66.53) rectangle (247.00,122.49);
\end{scope}
\begin{scope}
\path[clip] ( 44.29,122.49) rectangle (247.00,136.05);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 44.29,122.49) rectangle (247.00,136.05);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.65,126.79) {LOC, net};
\end{scope}
\begin{scope}
\path[clip] ( 44.29,208.14) rectangle (247.00,221.69);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 44.29,208.14) rectangle (247.00,221.69);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.65,212.43) {Files, net};
\end{scope}
\begin{scope}
\path[clip] ( 44.29,293.78) rectangle (247.00,307.34);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 44.29,293.78) rectangle (247.00,307.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.65,298.08) {LOC, gross};
\end{scope}
\begin{scope}
\path[clip] ( 44.29,379.43) rectangle (247.00,392.98);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 44.29,379.43) rectangle (247.00,392.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.65,383.73) {Files, gross};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.51, 64.28) --
	( 53.51, 66.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.85, 64.28) --
	( 89.85, 66.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.19, 64.28) --
	(126.19, 66.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.53, 64.28) --
	(162.53, 66.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (198.88, 64.28) --
	(198.88, 66.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.22, 64.28) --
	(235.22, 66.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.81, 56.30) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 55.01, 59.25) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 56.69, 59.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 84.99, 56.30) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 92.19, 59.25) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (121.33, 56.30) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (128.53, 59.25) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (157.68, 56.30) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (164.87, 59.25) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (194.02, 56.30) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (201.22, 59.25) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (230.36, 56.30) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (237.56, 59.25) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.51,149.92) --
	( 53.51,152.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.50,149.92) --
	(104.50,152.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.49,149.92) --
	(155.49,152.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.48,149.92) --
	(206.48,152.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 47.81,141.95) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 55.01,144.89) {-};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 56.69,144.89) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 99.64,141.95) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (106.84,144.89) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.63,141.95) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (157.83,144.89) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (201.62,141.95) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (208.82,144.89) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.51,235.57) --
	( 53.51,237.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.54,235.57) --
	( 97.54,237.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (141.57,235.57) --
	(141.57,237.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.60,235.57) --
	(185.60,237.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.63,235.57) --
	(229.63,237.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.65,227.59) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 55.85,230.54) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 92.68,227.59) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 99.88,230.54) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (136.71,227.59) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (143.91,230.54) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.74,227.59) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (187.94,230.54) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (224.77,227.59) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (231.97,230.54) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.51,321.22) --
	( 53.51,323.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.76,321.22) --
	( 88.76,323.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.01,321.22) --
	(124.01,323.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.26,321.22) --
	(159.26,323.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.51,321.22) --
	(194.51,323.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.76,321.22) --
	(229.76,323.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.65,313.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 55.85,316.18) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 81.94,313.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 89.14,316.18) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 91.66,316.18) {.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 93.06,316.18) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (119.15,313.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (126.35,316.18) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (152.44,313.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (159.64,316.18) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (162.16,316.18) {.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (163.56,316.18) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (189.65,313.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (196.85,316.18) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.94,313.24) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (230.14,316.18) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (232.66,316.18) {.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at (234.06,316.18) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,323.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,336.25) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,348.97) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,361.69) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,374.40) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,326.01) --
	( 44.29,326.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,338.73) --
	( 44.29,338.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,351.45) --
	( 44.29,351.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,364.16) --
	( 44.29,364.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,376.88) --
	( 44.29,376.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,237.88) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,250.60) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,263.32) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,276.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,288.76) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,240.36) --
	( 44.29,240.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,253.08) --
	( 44.29,253.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,265.80) --
	( 44.29,265.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,278.52) --
	( 44.29,278.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,291.24) --
	( 44.29,291.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,152.24) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,164.96) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,177.68) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,190.39) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,203.11) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,154.72) --
	( 44.29,154.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,167.44) --
	( 44.29,167.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,180.15) --
	( 44.29,180.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,192.87) --
	( 44.29,192.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,205.59) --
	( 44.29,205.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 66.59) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 79.31) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 92.03) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,104.75) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,117.47) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 69.07) --
	( 44.29, 69.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 81.79) --
	( 44.29, 81.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 94.51) --
	( 44.29, 94.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,107.23) --
	( 44.29,107.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,119.95) --
	( 44.29,119.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.65, 38.70) {Amount of Files/LOC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,222.98) {Stacked density per maintenance activity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.10,  4.50) rectangle (249.20, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.10,  9.00) rectangle ( 65.55, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,line cap=rect,fill=fillColor,fill opacity=0.33] ( 52.52, 10.42) rectangle ( 64.13, 22.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 58.32,  9.00) -- ( 58.32, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.94,  9.00) rectangle (129.40, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,line cap=rect,fill=fillColor,fill opacity=0.33] (116.37, 10.42) rectangle (127.98, 22.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (122.17,  9.00) -- (122.17, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.83,  9.00) rectangle (197.28, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,line cap=rect,fill=fillColor,fill opacity=0.33] (184.25, 10.42) rectangle (195.86, 22.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (190.06,  9.00) -- (190.06, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 70.05, 13.75) {Adaptive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.90, 13.75) {Corrective};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (201.78, 13.75) {Perfective};
\end{scope}
\end{tikzpicture}


==> figures/ecdf_ratio_per_label.tex <==
% Created by tikzDevice version 0.12 on 2019-06-13 16:13:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,187.90);
\begin{scope}
\path[clip] (  0.00, 93.95) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 93.95) rectangle (245.72,187.90);
\end{scope}
\begin{scope}
\path[clip] ( 31.74,132.89) rectangle (200.26,183.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.74,132.89) rectangle (200.26,183.40);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,140.92) --
	(200.26,140.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,152.41) --
	(200.26,152.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,163.89) --
	(200.26,163.89);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74,175.37) --
	(200.26,175.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,135.18) --
	(200.26,135.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,146.66) --
	(200.26,146.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,158.15) --
	(200.26,158.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,169.63) --
	(200.26,169.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74,181.11) --
	(200.26,181.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30,132.89) --
	( 37.30,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.55,132.89) --
	( 46.55,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.81,132.89) --
	( 55.81,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.07,132.89) --
	( 65.07,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.33,132.89) --
	( 74.33,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.59,132.89) --
	( 83.59,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.85,132.89) --
	( 92.85,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.11,132.89) --
	(102.11,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.37,132.89) --
	(111.37,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.63,132.89) --
	(120.63,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.89,132.89) --
	(129.89,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.15,132.89) --
	(139.15,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.41,132.89) --
	(148.41,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.67,132.89) --
	(157.67,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.93,132.89) --
	(166.93,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.19,132.89) --
	(176.19,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.45,132.89) --
	(185.45,183.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.71,132.89) --
	(194.71,183.40);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 33.36,135.18) rectangle ( 41.23,135.18);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 33.36,135.18) rectangle ( 41.23,135.18);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 33.36,135.18) rectangle ( 41.23,135.18);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 42.62,135.18) rectangle ( 50.49,147.71);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 42.62,147.71) rectangle ( 50.49,168.58);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 42.62,168.58) rectangle ( 50.49,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 51.88,135.18) rectangle ( 59.75,149.16);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 51.88,149.16) rectangle ( 59.75,175.12);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 51.88,175.12) rectangle ( 59.75,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 61.14,135.18) rectangle ( 69.01,148.75);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 61.14,148.75) rectangle ( 69.01,176.41);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 61.14,176.41) rectangle ( 69.01,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 70.40,135.18) rectangle ( 78.27,149.67);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 70.40,149.67) rectangle ( 78.27,176.87);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 70.40,176.87) rectangle ( 78.27,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 79.66,135.18) rectangle ( 87.53,149.08);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 79.66,149.08) rectangle ( 87.53,176.57);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 79.66,176.57) rectangle ( 87.53,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 88.92,135.18) rectangle ( 96.79,150.42);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 88.92,150.42) rectangle ( 96.79,176.93);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 88.92,176.93) rectangle ( 96.79,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 98.18,135.18) rectangle (106.05,150.49);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 98.18,150.49) rectangle (106.05,176.88);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 98.18,176.88) rectangle (106.05,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (107.44,135.18) rectangle (115.31,149.59);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (107.44,149.59) rectangle (115.31,176.12);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (107.44,176.12) rectangle (115.31,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (116.70,135.18) rectangle (124.57,150.87);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (116.70,150.87) rectangle (124.57,176.53);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (116.70,176.53) rectangle (124.57,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (125.96,135.18) rectangle (133.83,151.61);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (125.96,151.61) rectangle (133.83,176.24);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (125.96,176.24) rectangle (133.83,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (135.22,135.18) rectangle (143.09,151.65);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (135.22,151.65) rectangle (143.09,175.36);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (135.22,175.36) rectangle (143.09,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (144.48,135.18) rectangle (152.35,151.73);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (144.48,151.73) rectangle (152.35,174.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (144.48,174.96) rectangle (152.35,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (153.74,135.18) rectangle (161.61,151.44);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (153.74,151.44) rectangle (161.61,173.43);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (153.74,173.43) rectangle (161.61,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (162.99,135.18) rectangle (170.87,151.48);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (162.99,151.48) rectangle (170.87,172.42);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (162.99,172.42) rectangle (170.87,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (172.25,135.18) rectangle (180.13,151.37);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (172.25,151.37) rectangle (180.13,171.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (172.25,171.79) rectangle (180.13,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (181.51,135.18) rectangle (189.38,151.30);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (181.51,151.30) rectangle (189.38,171.41);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (181.51,171.41) rectangle (189.38,181.11);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (190.77,135.18) rectangle (198.64,151.28);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (190.77,151.28) rectangle (198.64,171.26);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (190.77,171.26) rectangle (198.64,181.11);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.74,132.89) rectangle (200.26,183.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,132.71) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,144.19) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,155.67) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,167.15) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69,178.63) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,135.18) --
	( 31.74,135.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,146.66) --
	( 31.74,146.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,158.15) --
	( 31.74,158.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,169.63) --
	( 31.74,169.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49,181.11) --
	( 31.74,181.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30,130.64) --
	( 37.30,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.55,130.64) --
	( 46.55,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.81,130.64) --
	( 55.81,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.07,130.64) --
	( 65.07,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.33,130.64) --
	( 74.33,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.59,130.64) --
	( 83.59,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.85,130.64) --
	( 92.85,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.11,130.64) --
	(102.11,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.37,130.64) --
	(111.37,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.63,130.64) --
	(120.63,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.89,130.64) --
	(129.89,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.15,130.64) --
	(139.15,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.41,130.64) --
	(148.41,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.67,130.64) --
	(157.67,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.93,130.64) --
	(166.93,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.19,130.64) --
	(176.19,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.45,130.64) --
	(185.45,132.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.71,130.64) --
	(194.71,132.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 39.28,118.84) {     0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.54,118.84) {     1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.80,118.84) {     2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 67.06,118.84) {     3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 76.32,118.84) {     4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 85.58,118.84) {     5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 94.84,118.84) {     8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (104.10,118.84) {    10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (113.36,118.84) {    15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (122.62,118.84) {    25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.88,118.84) {    50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (141.13,118.84) {    75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.39,118.84) {   100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (159.65,118.84) {   200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (168.91,118.84) {   500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.17,118.84) { 1,000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (187.43,118.84) { 3,000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (196.69,118.84) {10,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (116.00,100.39) {Gross-size, LOC, $ecdf(x)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,158.15) {Ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (209.26,125.64) rectangle (241.22,190.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (213.76,178.98) {Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76,159.05) rectangle (228.22,173.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (214.48,159.76) rectangle (227.51,172.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76,144.60) rectangle (228.22,159.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (214.48,145.31) rectangle (227.51,158.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76,130.14) rectangle (228.22,144.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (214.48,130.85) rectangle (227.51,143.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72,163.80) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72,149.34) {c};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72,134.89) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 93.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (245.72, 93.95);
\end{scope}
\begin{scope}
\path[clip] ( 31.74, 38.94) rectangle (200.26, 89.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.74, 38.94) rectangle (200.26, 89.45);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74, 46.97) --
	(200.26, 46.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74, 58.45) --
	(200.26, 58.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74, 69.93) --
	(200.26, 69.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.74, 81.41) --
	(200.26, 81.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74, 41.23) --
	(200.26, 41.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74, 52.71) --
	(200.26, 52.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74, 64.19) --
	(200.26, 64.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74, 75.67) --
	(200.26, 75.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.74, 87.15) --
	(200.26, 87.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30, 38.94) --
	( 37.30, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.55, 38.94) --
	( 46.55, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.81, 38.94) --
	( 55.81, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.07, 38.94) --
	( 65.07, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.33, 38.94) --
	( 74.33, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.59, 38.94) --
	( 83.59, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.85, 38.94) --
	( 92.85, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.11, 38.94) --
	(102.11, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.37, 38.94) --
	(111.37, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.63, 38.94) --
	(120.63, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.89, 38.94) --
	(129.89, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.15, 38.94) --
	(139.15, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.41, 38.94) --
	(148.41, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.67, 38.94) --
	(157.67, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.93, 38.94) --
	(166.93, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.19, 38.94) --
	(176.19, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.45, 38.94) --
	(185.45, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.71, 38.94) --
	(194.71, 89.45);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 33.36, 41.23) rectangle ( 41.23, 64.19);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 33.36, 64.19) rectangle ( 41.23, 87.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 33.36, 87.15) rectangle ( 41.23, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 42.62, 41.23) rectangle ( 50.49, 63.34);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 42.62, 63.34) rectangle ( 50.49, 82.05);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 42.62, 82.05) rectangle ( 50.49, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 51.88, 41.23) rectangle ( 59.75, 57.05);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 51.88, 57.05) rectangle ( 59.75, 82.56);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 51.88, 82.56) rectangle ( 59.75, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 61.14, 41.23) rectangle ( 69.01, 55.24);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 61.14, 55.24) rectangle ( 69.01, 82.10);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 61.14, 82.10) rectangle ( 69.01, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 70.40, 41.23) rectangle ( 78.27, 56.54);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 70.40, 56.54) rectangle ( 78.27, 82.90);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 70.40, 82.90) rectangle ( 78.27, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 79.66, 41.23) rectangle ( 87.53, 56.29);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 79.66, 56.29) rectangle ( 87.53, 83.07);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 79.66, 83.07) rectangle ( 87.53, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 88.92, 41.23) rectangle ( 96.79, 57.62);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 88.92, 57.62) rectangle ( 96.79, 82.65);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 88.92, 82.65) rectangle ( 96.79, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 98.18, 41.23) rectangle (106.05, 56.94);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 98.18, 56.94) rectangle (106.05, 82.32);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 98.18, 82.32) rectangle (106.05, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (107.44, 41.23) rectangle (115.31, 56.34);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (107.44, 56.34) rectangle (115.31, 82.04);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (107.44, 82.04) rectangle (115.31, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (116.70, 41.23) rectangle (124.57, 57.21);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (116.70, 57.21) rectangle (124.57, 82.25);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (116.70, 82.25) rectangle (124.57, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (125.96, 41.23) rectangle (133.83, 57.98);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (125.96, 57.98) rectangle (133.83, 81.73);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (125.96, 81.73) rectangle (133.83, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (135.22, 41.23) rectangle (143.09, 58.01);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (135.22, 58.01) rectangle (143.09, 80.74);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (135.22, 80.74) rectangle (143.09, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (144.48, 41.23) rectangle (152.35, 57.85);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (144.48, 57.85) rectangle (152.35, 80.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (144.48, 80.16) rectangle (152.35, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (153.74, 41.23) rectangle (161.61, 57.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (153.74, 57.79) rectangle (161.61, 78.95);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (153.74, 78.95) rectangle (161.61, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (162.99, 41.23) rectangle (170.87, 57.42);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (162.99, 57.42) rectangle (170.87, 78.11);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (162.99, 78.11) rectangle (170.87, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (172.25, 41.23) rectangle (180.13, 57.44);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (172.25, 57.44) rectangle (180.13, 77.68);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (172.25, 77.68) rectangle (180.13, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (181.51, 41.23) rectangle (189.38, 57.37);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (181.51, 57.37) rectangle (189.38, 77.36);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (181.51, 77.36) rectangle (189.38, 87.15);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (190.77, 41.23) rectangle (198.64, 57.31);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (190.77, 57.31) rectangle (198.64, 77.31);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (190.77, 77.31) rectangle (198.64, 87.15);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.74, 38.94) rectangle (200.26, 89.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69, 38.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69, 50.23) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69, 61.71) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69, 73.20) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.69, 84.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49, 41.23) --
	( 31.74, 41.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49, 52.71) --
	( 31.74, 52.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49, 64.19) --
	( 31.74, 64.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49, 75.67) --
	( 31.74, 75.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.49, 87.15) --
	( 31.74, 87.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30, 36.69) --
	( 37.30, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.55, 36.69) --
	( 46.55, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 55.81, 36.69) --
	( 55.81, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.07, 36.69) --
	( 65.07, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 74.33, 36.69) --
	( 74.33, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.59, 36.69) --
	( 83.59, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.85, 36.69) --
	( 92.85, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.11, 36.69) --
	(102.11, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.37, 36.69) --
	(111.37, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (120.63, 36.69) --
	(120.63, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.89, 36.69) --
	(129.89, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (139.15, 36.69) --
	(139.15, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.41, 36.69) --
	(148.41, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.67, 36.69) --
	(157.67, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.93, 36.69) --
	(166.93, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.19, 36.69) --
	(176.19, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (185.45, 36.69) --
	(185.45, 38.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.71, 36.69) --
	(194.71, 38.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 39.28, 24.89) {     0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.54, 24.89) {     1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 57.80, 24.89) {     2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 67.06, 24.89) {     3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 76.32, 24.89) {     4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 85.58, 24.89) {     5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 94.84, 24.89) {     8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (104.10, 24.89) {    10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (113.36, 24.89) {    15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (122.62, 24.89) {    25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.88, 24.89) {    50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (141.13, 24.89) {    75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.39, 24.89) {   100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (159.65, 24.89) {   200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (168.91, 24.89) {   500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.17, 24.89) { 1,000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (187.43, 24.89) { 3,000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (196.69, 24.89) {10,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (116.00,  6.44) {Net-size, LOC, $ecdf(x)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 64.19) {Ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (209.26, 31.69) rectangle (241.22, 96.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (213.76, 85.03) {Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76, 65.10) rectangle (228.22, 79.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (214.48, 65.81) rectangle (227.51, 78.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76, 50.65) rectangle (228.22, 65.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (214.48, 51.36) rectangle (227.51, 64.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.76, 36.19) rectangle (228.22, 50.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (214.48, 36.90) rectangle (227.51, 49.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72, 69.85) {a};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72, 55.39) {c};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.72, 40.94) {p};
\end{scope}
\end{tikzpicture}


==> figures/ecdf_ratio_per_label2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-27 12:51:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,245.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,245.72);
\end{scope}
\begin{scope}
\path[clip] ( 44.29,164.14) rectangle (247.00,227.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.29,164.14) rectangle (247.00,227.66);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,174.25) --
	(247.00,174.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,188.68) --
	(247.00,188.68);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,203.12) --
	(247.00,203.12);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,217.55) --
	(247.00,217.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,167.03) --
	(247.00,167.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,181.46) --
	(247.00,181.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,195.90) --
	(247.00,195.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,210.34) --
	(247.00,210.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,224.77) --
	(247.00,224.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.03,164.14) --
	( 50.03,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.59,164.14) --
	( 59.59,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.15,164.14) --
	( 69.15,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.72,164.14) --
	( 78.72,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.28,164.14) --
	( 88.28,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.84,164.14) --
	( 97.84,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.40,164.14) --
	(107.40,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.96,164.14) --
	(116.96,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.52,164.14) --
	(126.52,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.09,164.14) --
	(136.09,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.65,164.14) --
	(145.65,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.21,164.14) --
	(155.21,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.77,164.14) --
	(164.77,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.33,164.14) --
	(174.33,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.89,164.14) --
	(183.89,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.45,164.14) --
	(193.45,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (203.02,164.14) --
	(203.02,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.58,164.14) --
	(212.58,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.14,164.14) --
	(222.14,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.70,164.14) --
	(231.70,227.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.26,164.14) --
	(241.26,227.66);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 45.97,167.03) rectangle ( 54.10,167.03);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 45.97,167.03) rectangle ( 54.10,167.03);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 45.97,167.03) rectangle ( 54.10,167.03);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 55.53,167.03) rectangle ( 63.66,182.78);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 55.53,182.78) rectangle ( 63.66,209.02);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 55.53,209.02) rectangle ( 63.66,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 65.09,167.03) rectangle ( 73.22,184.60);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 65.09,184.60) rectangle ( 73.22,217.24);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 65.09,217.24) rectangle ( 73.22,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 74.65,167.03) rectangle ( 82.78,184.09);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 74.65,184.09) rectangle ( 82.78,218.87);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 74.65,218.87) rectangle ( 82.78,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 84.21,167.03) rectangle ( 92.34,185.24);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 84.21,185.24) rectangle ( 92.34,219.44);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 84.21,219.44) rectangle ( 92.34,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 93.78,167.03) rectangle (101.90,184.50);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 93.78,184.50) rectangle (101.90,219.07);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 93.78,219.07) rectangle (101.90,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (103.34,167.03) rectangle (111.46,186.19);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (103.34,186.19) rectangle (111.46,219.52);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (103.34,219.52) rectangle (111.46,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (112.90,167.03) rectangle (121.03,186.28);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (112.90,186.28) rectangle (121.03,219.46);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (112.90,219.46) rectangle (121.03,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (122.46,167.03) rectangle (130.59,185.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (122.46,185.15) rectangle (130.59,218.51);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (122.46,218.51) rectangle (130.59,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (132.02,167.03) rectangle (140.15,186.76);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (132.02,186.76) rectangle (140.15,219.02);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (132.02,219.02) rectangle (140.15,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (141.58,167.03) rectangle (149.71,187.68);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (141.58,187.68) rectangle (149.71,218.65);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (141.58,218.65) rectangle (149.71,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (151.15,167.03) rectangle (159.27,187.74);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (151.15,187.74) rectangle (159.27,217.54);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (151.15,217.54) rectangle (159.27,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (160.71,167.03) rectangle (168.83,187.84);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (160.71,187.84) rectangle (168.83,217.04);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (160.71,217.04) rectangle (168.83,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (170.27,167.03) rectangle (178.40,187.47);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (170.27,187.47) rectangle (178.40,215.12);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (170.27,215.12) rectangle (178.40,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (179.83,167.03) rectangle (187.96,187.51);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (179.83,187.51) rectangle (187.96,213.85);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (179.83,213.85) rectangle (187.96,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (189.39,167.03) rectangle (197.52,187.37);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (189.39,187.37) rectangle (197.52,213.06);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (189.39,213.06) rectangle (197.52,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (198.95,167.03) rectangle (207.08,187.29);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (198.95,187.29) rectangle (207.08,212.58);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (198.95,212.58) rectangle (207.08,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (208.51,167.03) rectangle (216.64,187.27);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (208.51,187.27) rectangle (216.64,212.39);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (208.51,212.39) rectangle (216.64,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (218.08,167.03) rectangle (226.20,187.28);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (218.08,187.28) rectangle (226.20,212.41);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (218.08,212.41) rectangle (226.20,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (227.64,167.03) rectangle (235.76,187.28);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (227.64,187.28) rectangle (235.76,212.41);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (227.64,212.41) rectangle (235.76,224.77);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (237.20,167.03) rectangle (245.33,187.28);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (237.20,187.28) rectangle (245.33,212.41);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (237.20,212.41) rectangle (245.33,224.77);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.29,164.14) rectangle (247.00,227.66);
\end{scope}
\begin{scope}
\path[clip] ( 44.29, 82.56) rectangle (247.00,146.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.29, 82.56) rectangle (247.00,146.08);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29, 92.67) --
	(247.00, 92.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,107.11) --
	(247.00,107.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,121.54) --
	(247.00,121.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,135.98) --
	(247.00,135.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 85.45) --
	(247.00, 85.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 99.89) --
	(247.00, 99.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,114.32) --
	(247.00,114.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,128.76) --
	(247.00,128.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,143.20) --
	(247.00,143.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.03, 82.56) --
	( 50.03,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.59, 82.56) --
	( 59.59,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.15, 82.56) --
	( 69.15,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.72, 82.56) --
	( 78.72,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.28, 82.56) --
	( 88.28,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.84, 82.56) --
	( 97.84,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.40, 82.56) --
	(107.40,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.96, 82.56) --
	(116.96,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.52, 82.56) --
	(126.52,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.09, 82.56) --
	(136.09,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.65, 82.56) --
	(145.65,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.21, 82.56) --
	(155.21,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.77, 82.56) --
	(164.77,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.33, 82.56) --
	(174.33,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.89, 82.56) --
	(183.89,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.45, 82.56) --
	(193.45,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (203.02, 82.56) --
	(203.02,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.58, 82.56) --
	(212.58,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.14, 82.56) --
	(222.14,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.70, 82.56) --
	(231.70,146.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.26, 82.56) --
	(241.26,146.08);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 45.97, 85.45) rectangle ( 54.10,114.32);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 45.97,114.32) rectangle ( 54.10,143.20);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 45.97,143.20) rectangle ( 54.10,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 55.53, 85.45) rectangle ( 63.66,113.25);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 55.53,113.25) rectangle ( 63.66,136.78);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 55.53,136.78) rectangle ( 63.66,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 65.09, 85.45) rectangle ( 73.22,105.34);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 65.09,105.34) rectangle ( 73.22,137.42);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 65.09,137.42) rectangle ( 73.22,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 74.65, 85.45) rectangle ( 82.78,103.07);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 74.65,103.07) rectangle ( 82.78,136.83);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 74.65,136.83) rectangle ( 82.78,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 84.21, 85.45) rectangle ( 92.34,104.70);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 84.21,104.70) rectangle ( 92.34,137.85);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 84.21,137.85) rectangle ( 92.34,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] ( 93.78, 85.45) rectangle (101.90,104.38);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 93.78,104.38) rectangle (101.90,138.06);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 93.78,138.06) rectangle (101.90,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (103.34, 85.45) rectangle (111.46,106.06);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (103.34,106.06) rectangle (111.46,137.53);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (103.34,137.53) rectangle (111.46,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (112.90, 85.45) rectangle (121.03,105.21);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (112.90,105.21) rectangle (121.03,137.12);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (112.90,137.12) rectangle (121.03,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (122.46, 85.45) rectangle (130.59,104.45);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (122.46,104.45) rectangle (130.59,136.76);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (122.46,136.76) rectangle (130.59,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (132.02, 85.45) rectangle (140.15,105.54);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (132.02,105.54) rectangle (140.15,137.03);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (132.02,137.03) rectangle (140.15,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (141.58, 85.45) rectangle (149.71,106.51);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (141.58,106.51) rectangle (149.71,136.38);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (141.58,136.38) rectangle (149.71,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (151.15, 85.45) rectangle (159.27,106.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (151.15,106.55) rectangle (159.27,135.13);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (151.15,135.13) rectangle (159.27,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (160.71, 85.45) rectangle (168.83,106.35);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (160.71,106.35) rectangle (168.83,134.40);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (160.71,134.40) rectangle (168.83,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (170.27, 85.45) rectangle (178.40,106.27);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (170.27,106.27) rectangle (178.40,132.88);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (170.27,132.88) rectangle (178.40,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (179.83, 85.45) rectangle (187.96,105.80);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (179.83,105.80) rectangle (187.96,131.82);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (179.83,131.82) rectangle (187.96,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (189.39, 85.45) rectangle (197.52,105.83);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (189.39,105.83) rectangle (197.52,131.28);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (189.39,131.28) rectangle (197.52,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (198.95, 85.45) rectangle (207.08,105.74);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (198.95,105.74) rectangle (207.08,130.88);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (198.95,130.88) rectangle (207.08,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (208.51, 85.45) rectangle (216.64,105.67);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (208.51,105.67) rectangle (216.64,130.82);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (208.51,130.82) rectangle (216.64,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (218.08, 85.45) rectangle (226.20,105.70);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (218.08,105.70) rectangle (226.20,130.83);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (218.08,130.83) rectangle (226.20,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (227.64, 85.45) rectangle (235.76,105.70);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (227.64,105.70) rectangle (235.76,130.83);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (227.64,130.83) rectangle (235.76,143.20);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (237.20, 85.45) rectangle (245.33,105.70);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (237.20,105.70) rectangle (245.33,130.83);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (237.20,130.83) rectangle (245.33,143.20);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.29, 82.56) rectangle (247.00,146.08);
\end{scope}
\begin{scope}
\path[clip] ( 44.29,146.08) rectangle (247.00,159.64);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 44.29,146.08) rectangle (247.00,159.64);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.65,150.38) {Net-size, LOC, $\textit{ecdf(x)}$};
\end{scope}
\begin{scope}
\path[clip] ( 44.29,227.66) rectangle (247.00,241.22);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 44.29,227.66) rectangle (247.00,241.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.65,231.96) {Gross-size, LOC, $\textit{ecdf(x)}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.03, 80.31) --
	( 50.03, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.59, 80.31) --
	( 59.59, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 69.15, 80.31) --
	( 69.15, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 78.72, 80.31) --
	( 78.72, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.28, 80.31) --
	( 88.28, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.84, 80.31) --
	( 97.84, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.40, 80.31) --
	(107.40, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.96, 80.31) --
	(116.96, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.52, 80.31) --
	(126.52, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (136.09, 80.31) --
	(136.09, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.65, 80.31) --
	(145.65, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.21, 80.31) --
	(155.21, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.77, 80.31) --
	(164.77, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.33, 80.31) --
	(174.33, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.89, 80.31) --
	(183.89, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (193.45, 80.31) --
	(193.45, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (203.02, 80.31) --
	(203.02, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (212.58, 80.31) --
	(212.58, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.14, 80.31) --
	(222.14, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.70, 80.31) --
	(231.70, 82.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.26, 80.31) --
	(241.26, 82.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 51.75, 63.36) {      0};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 61.31, 63.36) {      1};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 70.87, 63.36) {      2};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 80.43, 63.36) {      3};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 90.00, 63.36) {      4};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 99.56, 63.36) {      5};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.12, 63.36) {      8};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (118.68, 63.36) {     10};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (128.24, 63.36) {     15};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (137.80, 63.36) {     25};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (147.37, 63.36) {     50};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (156.93, 63.36) {     75};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (166.49, 63.36) {    100};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (176.05, 63.36) {    200};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.61, 63.36) {    500};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (195.17, 63.36) {  1,000};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (204.73, 63.36) {  3,000};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (214.30, 63.36) { 10,000};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (223.86, 63.36) { 25,000};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (233.42, 63.36) { 50,000};

\node[text=drawColor,rotate= 60.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (242.98, 63.36) {100,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,164.55) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,178.99) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,193.42) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,207.86) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,222.29) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,167.03) --
	( 44.29,167.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,181.46) --
	( 44.29,181.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,195.90) --
	( 44.29,195.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,210.34) --
	( 44.29,210.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,224.77) --
	( 44.29,224.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 82.97) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 97.41) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,111.84) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,126.28) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,140.72) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 85.45) --
	( 44.29, 85.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 99.89) --
	( 44.29, 99.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,114.32) --
	( 44.29,114.32);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,128.76) --
	( 44.29,128.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,143.20) --
	( 44.29,143.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.65, 38.70) {Lines of code};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,155.11) {Cumulative ratio per activity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.10,  4.50) rectangle (249.20, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.10,  9.00) rectangle ( 65.55, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 51.81,  9.71) rectangle ( 64.84, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.94,  9.00) rectangle (129.40, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (115.66,  9.71) rectangle (128.69, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.83,  9.00) rectangle (197.28, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (183.54,  9.71) rectangle (196.57, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 70.05, 13.75) {Adaptive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (133.90, 13.75) {Corrective};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (201.78, 13.75) {Perfective};
\end{scope}
\end{tikzpicture}


==> figures/ratio_range_commit.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-27 13:02:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 40.70, 77.59) rectangle (247.00,168.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.70, 77.59) rectangle (247.00,168.95);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 77.59) --
	(247.00, 77.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 85.89) --
	(247.00, 85.89);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 94.20) --
	(247.00, 94.20);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,102.50) --
	(247.00,102.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,110.81) --
	(247.00,110.81);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,119.11) --
	(247.00,119.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,127.42) --
	(247.00,127.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,135.73) --
	(247.00,135.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,144.03) --
	(247.00,144.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,152.34) --
	(247.00,152.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,160.64) --
	(247.00,160.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,168.95) --
	(247.00,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 81.74) --
	(247.00, 81.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 90.05) --
	(247.00, 90.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 98.35) --
	(247.00, 98.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,106.66) --
	(247.00,106.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,114.96) --
	(247.00,114.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,123.27) --
	(247.00,123.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,131.57) --
	(247.00,131.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,139.88) --
	(247.00,139.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,148.18) --
	(247.00,148.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,156.49) --
	(247.00,156.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,164.80) --
	(247.00,164.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.50, 77.59) --
	( 47.50,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.83, 77.59) --
	( 58.83,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.17, 77.59) --
	( 70.17,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.50, 77.59) --
	( 81.50,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.84, 77.59) --
	( 92.84,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.17, 77.59) --
	(104.17,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.51, 77.59) --
	(115.51,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.84, 77.59) --
	(126.84,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.18, 77.59) --
	(138.18,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.52, 77.59) --
	(149.52,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.85, 77.59) --
	(160.85,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.19, 77.59) --
	(172.19,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.52, 77.59) --
	(183.52,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.86, 77.59) --
	(194.86,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.19, 77.59) --
	(206.19,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.53, 77.59) --
	(217.53,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (228.86, 77.59) --
	(228.86,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.20, 77.59) --
	(240.20,168.95);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 47.50, 81.74) rectangle ( 52.60, 82.03);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 42.40, 81.74) rectangle ( 47.50, 81.74);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 58.83, 81.74) rectangle ( 63.93, 83.69);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 53.73, 81.74) rectangle ( 58.83, 82.53);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 70.17, 81.74) rectangle ( 75.27, 88.25);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 65.07, 81.74) rectangle ( 70.17, 86.73);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 81.50, 81.74) rectangle ( 86.60, 90.27);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 76.40, 81.74) rectangle ( 81.50, 88.10);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 92.84, 81.74) rectangle ( 97.94, 93.45);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 87.74, 81.74) rectangle ( 92.84, 91.14);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (104.17, 81.74) rectangle (109.27, 94.75);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 99.07, 81.74) rectangle (104.17, 92.73);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (115.51, 81.74) rectangle (120.61,100.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (110.41, 81.74) rectangle (115.51, 97.64);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (126.84, 81.74) rectangle (131.95,103.71);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (121.74, 81.74) rectangle (126.84,100.61);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (138.18, 81.74) rectangle (143.28,109.64);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (133.08, 81.74) rectangle (138.18,106.39);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (149.52, 81.74) rectangle (154.62,118.32);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (144.41, 81.74) rectangle (149.52,113.69);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (160.85, 81.74) rectangle (165.95,130.10);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (155.75, 81.74) rectangle (160.85,125.40);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (172.19, 81.74) rectangle (177.29,138.12);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (167.09, 81.74) rectangle (172.19,133.13);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (183.52, 81.74) rectangle (188.62,142.46);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (178.42, 81.74) rectangle (183.52,137.91);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (194.86, 81.74) rectangle (199.96,151.71);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (189.76, 81.74) rectangle (194.86,148.31);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (206.19, 81.74) rectangle (211.29,159.88);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (201.09, 81.74) rectangle (206.19,158.14);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (217.53, 81.74) rectangle (222.63,162.63);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (212.43, 81.74) rectangle (217.53,161.54);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (228.86, 81.74) rectangle (233.96,164.43);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (223.76, 81.74) rectangle (228.86,163.93);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (240.20, 81.74) rectangle (245.30,164.72);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (235.10, 81.74) rectangle (240.20,164.65);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.70, 77.59) rectangle (247.00,168.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 79.26) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 87.57) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 95.87) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,104.18) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,112.48) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,120.79) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,129.09) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,137.40) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,145.70) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,154.01) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,162.32) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 81.74) --
	( 40.70, 81.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 90.05) --
	( 40.70, 90.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 98.35) --
	( 40.70, 98.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,106.66) --
	( 40.70,106.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,114.96) --
	( 40.70,114.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,123.27) --
	( 40.70,123.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,131.57) --
	( 40.70,131.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,139.88) --
	( 40.70,139.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,148.18) --
	( 40.70,148.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,156.49) --
	( 40.70,156.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,164.80) --
	( 40.70,164.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.50, 75.34) --
	( 47.50, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.83, 75.34) --
	( 58.83, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.17, 75.34) --
	( 70.17, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.50, 75.34) --
	( 81.50, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.84, 75.34) --
	( 92.84, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.17, 75.34) --
	(104.17, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.51, 75.34) --
	(115.51, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (126.84, 75.34) --
	(126.84, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (138.18, 75.34) --
	(138.18, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (149.52, 75.34) --
	(149.52, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.85, 75.34) --
	(160.85, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.19, 75.34) --
	(172.19, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.52, 75.34) --
	(183.52, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (194.86, 75.34) --
	(194.86, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.19, 75.34) --
	(206.19, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.53, 75.34) --
	(217.53, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (228.86, 75.34) --
	(228.86, 77.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.20, 75.34) --
	(240.20, 77.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.90, 60.95) {     0};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 60.23, 60.95) {     1};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 71.57, 60.95) {     2};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 82.91, 60.95) {     3};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 94.24, 60.95) {     4};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (105.58, 60.95) {     5};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (116.91, 60.95) {     8};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (128.25, 60.95) {    10};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (139.58, 60.95) {    15};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.92, 60.95) {    25};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (162.25, 60.95) {    50};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (173.59, 60.95) {    75};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (184.92, 60.95) {   100};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (196.26, 60.95) {   200};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (207.59, 60.95) {   500};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (218.93, 60.95) { 1,000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (230.27, 60.95) { 3,000};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (241.60, 60.95) {10,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (143.85, 38.70) {Size, LOC, $\textit{ecdf(x)}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,123.27) {Ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 89.32,  4.50) rectangle (198.37, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 98.32,  9.00) rectangle (112.78, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 99.03,  9.71) rectangle (112.06, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.52,  9.00) rectangle (165.98, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (152.23,  9.71) rectangle (165.26, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (117.28, 13.75) {Gross};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (170.48, 13.75) {Net};
\end{scope}
\end{tikzpicture}


==> figures/rq4_sp_AccKappaBoxPlots.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-09 02:09:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (467.59,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (233.79,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (233.79,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 31.54, 10.75) rectangle (180.88,212.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.54, 10.75) rectangle (180.88,212.31);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54, 12.66) --
	(180.88, 12.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54, 27.16) --
	(180.88, 27.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54, 41.67) --
	(180.88, 41.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54, 56.17) --
	(180.88, 56.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54, 70.67) --
	(180.88, 70.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54, 85.17) --
	(180.88, 85.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54, 99.67) --
	(180.88, 99.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54,114.18) --
	(180.88,114.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54,128.68) --
	(180.88,128.68);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54,143.18) --
	(180.88,143.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54,157.68) --
	(180.88,157.68);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54,172.19) --
	(180.88,172.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54,186.69) --
	(180.88,186.69);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.54,201.19) --
	(180.88,201.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54, 19.91) --
	(180.88, 19.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54, 34.41) --
	(180.88, 34.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54, 48.92) --
	(180.88, 48.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54, 63.42) --
	(180.88, 63.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54, 77.92) --
	(180.88, 77.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54, 92.42) --
	(180.88, 92.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54,106.93) --
	(180.88,106.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54,121.43) --
	(180.88,121.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54,135.93) --
	(180.88,135.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54,150.43) --
	(180.88,150.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54,164.94) --
	(180.88,164.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54,179.44) --
	(180.88,179.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54,193.94) --
	(180.88,193.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54,208.44) --
	(180.88,208.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.88, 10.75) --
	( 52.88,212.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.43, 10.75) --
	( 88.43,212.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.99, 10.75) --
	(123.99,212.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.54, 10.75) --
	(159.54,212.31);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.88,160.14) -- ( 52.88,202.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.88,124.23) -- ( 52.88, 92.42);
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 39.54,160.14) --
	( 39.54,124.23) --
	( 66.21,124.23) --
	( 66.21,160.14) --
	( 39.54,160.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.54,142.23) -- ( 66.21,142.23);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 88.43,155.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 88.43, 19.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 88.43,155.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 88.43,155.27) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.43,111.10) -- ( 88.43,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.43, 84.69) -- ( 88.43, 61.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 75.10,111.10) --
	( 75.10, 84.69) --
	(101.77, 84.69) --
	(101.77,111.10) --
	( 75.10,111.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.10, 98.14) -- (101.77, 98.14);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.99,161.82) -- (123.99,200.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.99,124.68) -- (123.99, 73.09);
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (110.65,161.82) --
	(110.65,124.68) --
	(137.32,124.68) --
	(137.32,161.82) --
	(110.65,161.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.65,140.76) -- (137.32,140.76);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.54,159.45) -- (159.54,203.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.54,112.51) -- (159.54, 73.09);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (146.21,159.45) --
	(146.21,112.51) --
	(172.88,112.51) --
	(172.88,159.45) --
	(146.21,159.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (146.21,136.06) -- (172.88,136.06);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56,160.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.32,169.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.56,104.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,148.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.97,132.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.63,147.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.85,190.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.66,132.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.38,106.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.28,143.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.79,140.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.20,159.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.77,173.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.91,105.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.37,151.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.94,127.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.87,136.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.55,202.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.43,123.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.09,105.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.54,146.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.97,126.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.41,161.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.15,176.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.13,118.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,151.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.96,127.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.64,137.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.69,200.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.25,128.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.82,106.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.55,135.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.88,155.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.29,161.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.26,163.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.57,110.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.22,151.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.57,132.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.55,127.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.60,202.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.00,124.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.02, 93.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.29, 92.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.18,169.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.31,167.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.85,153.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.51,117.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.03,148.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.50,124.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.40,144.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.47,202.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.62,121.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.80,113.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.46,155.27) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.64, 84.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.02,115.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.11, 89.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.05,124.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.77,105.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.69, 92.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.41, 76.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.44,119.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.02,105.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.26, 88.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.79,126.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10, 80.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.03,111.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.63, 73.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.87,115.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.21,105.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.38,100.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52, 89.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.15, 97.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.14, 98.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80, 92.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.84,126.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06, 63.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.44,119.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.41, 77.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.21,108.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.58, 87.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.21, 98.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.23, 79.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.93, 89.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.13, 95.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98, 99.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.27,155.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.10, 69.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.40,108.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.92, 73.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.27,110.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.47, 19.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.47, 98.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.50, 77.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.55,121.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.68, 97.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.55,102.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.44,155.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.02, 70.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.54,102.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 70.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.03,117.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.75,112.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.46, 61.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.49,106.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.83, 97.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.17,155.27) circle (  1.96);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.47,163.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.18,165.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.57,106.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.26,161.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.46,126.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.06,144.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.44,193.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.85,134.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.71,108.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.87,152.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.77,126.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.51,162.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.68,160.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.98,105.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.12,162.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91,124.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.33,147.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.39,199.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.77,124.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.73,105.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.05,153.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.99,126.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.73,158.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.89,161.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.89,102.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.88,164.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.85,124.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.23,140.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.42,200.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.49,127.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.22,112.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.64,135.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.19,155.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.40,156.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.20,157.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64,104.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.06,165.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.29,124.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.42,148.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57,199.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.13,136.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.31,111.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.85, 73.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37,169.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.65,170.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.65,136.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.70,117.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.87,122.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.45,138.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.73,198.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.03,134.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.30,108.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.19,155.27) circle (  1.96);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.61,160.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.73,161.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.91,112.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.77,159.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.46,126.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.48,102.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.83,190.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.30,139.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.58,106.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.46,143.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.34,116.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.40,156.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.40,159.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,105.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.25,170.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.30,124.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.04,112.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.61,202.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.47,126.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.45,110.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.03,146.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.44,126.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.56,158.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.60,155.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.94, 95.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.14,124.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.00,111.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.23,200.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.90,132.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.58,115.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.75,135.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28,155.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.17,161.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.78,148.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.21,112.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.20,169.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.96,122.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.53,102.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.51,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30,136.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.27,110.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.89, 73.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.65,155.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.63,170.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.84,155.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.02,104.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.76,167.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.16,121.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.24, 96.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.66,202.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.04,119.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.52,155.27) circle (  1.96);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.54, 10.75) rectangle (180.88,212.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 17.43) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 31.93) {0.35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 46.44) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 60.94) {0.45};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 75.44) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 89.94) {0.55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,104.45) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,118.95) {0.65};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,133.45) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,147.95) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,162.46) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,176.96) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,191.46) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,205.96) {0.95};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29, 19.91) --
	( 31.54, 19.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29, 34.41) --
	( 31.54, 34.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29, 48.92) --
	( 31.54, 48.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29, 63.42) --
	( 31.54, 63.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29, 77.92) --
	( 31.54, 77.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29, 92.42) --
	( 31.54, 92.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29,106.93) --
	( 31.54,106.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29,121.43) --
	( 31.54,121.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29,135.93) --
	( 31.54,135.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29,150.43) --
	( 31.54,150.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29,164.94) --
	( 31.54,164.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29,179.44) --
	( 31.54,179.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29,193.94) --
	( 31.54,193.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.29,208.44) --
	( 31.54,208.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 52.88,  8.50) --
	( 52.88, 10.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.43,  8.50) --
	( 88.43, 10.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (123.99,  8.50) --
	(123.99, 10.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.54,  8.50) --
	(159.54, 10.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,111.53) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (189.88, 71.90) rectangle (229.29,151.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (194.38,139.59) {Dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (194.38,119.76) rectangle (208.83,134.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.60,121.21) --
	(201.60,123.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.60,130.60) --
	(201.60,132.77);
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (196.18,123.37) rectangle (207.02,130.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.18,126.99) --
	(207.02,126.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.60,126.99) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (194.38,105.31) rectangle (208.83,119.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.60,106.75) --
	(201.60,108.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.60,116.15) --
	(201.60,118.31);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (196.18,108.92) rectangle (207.02,116.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.18,112.53) --
	(207.02,112.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.60,112.53) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (194.38, 90.85) rectangle (208.83,105.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.60, 92.30) --
	(201.60, 94.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.60,101.69) --
	(201.60,103.86);
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (196.18, 94.47) rectangle (207.02,101.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.18, 98.08) --
	(207.02, 98.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.60, 98.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (194.38, 76.40) rectangle (208.83, 90.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.60, 77.84) --
	(201.60, 80.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (201.60, 87.24) --
	(201.60, 89.41);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (196.18, 80.01) rectangle (207.02, 87.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.18, 83.62) --
	(207.02, 83.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.60, 83.62) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.33,124.51) {A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.33,110.05) {B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.33, 95.60) {C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.33, 81.15) {D};
\end{scope}
\begin{scope}
\path[clip] (233.79,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (233.79,  0.00) rectangle (467.59,216.81);
\end{scope}
\begin{scope}
\path[clip] (265.34, 10.75) rectangle (414.67,212.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.34, 10.75) rectangle (414.67,212.31);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34, 16.65) --
	(414.67, 16.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34, 27.53) --
	(414.67, 27.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34, 38.42) --
	(414.67, 38.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34, 49.31) --
	(414.67, 49.31);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34, 60.20) --
	(414.67, 60.20);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34, 71.08) --
	(414.67, 71.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34, 81.97) --
	(414.67, 81.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34, 92.86) --
	(414.67, 92.86);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34,103.75) --
	(414.67,103.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34,114.63) --
	(414.67,114.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34,125.52) --
	(414.67,125.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34,136.41) --
	(414.67,136.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34,147.30) --
	(414.67,147.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34,158.18) --
	(414.67,158.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34,169.07) --
	(414.67,169.07);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34,179.96) --
	(414.67,179.96);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34,190.85) --
	(414.67,190.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (265.34,201.73) --
	(414.67,201.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34, 11.20) --
	(414.67, 11.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34, 22.09) --
	(414.67, 22.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34, 32.98) --
	(414.67, 32.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34, 43.87) --
	(414.67, 43.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34, 54.75) --
	(414.67, 54.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34, 65.64) --
	(414.67, 65.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34, 76.53) --
	(414.67, 76.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34, 87.41) --
	(414.67, 87.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34, 98.30) --
	(414.67, 98.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34,109.19) --
	(414.67,109.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34,120.08) --
	(414.67,120.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34,130.96) --
	(414.67,130.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34,141.85) --
	(414.67,141.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34,152.74) --
	(414.67,152.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34,163.63) --
	(414.67,163.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34,174.51) --
	(414.67,174.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34,185.40) --
	(414.67,185.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34,196.29) --
	(414.67,196.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (265.34,207.18) --
	(414.67,207.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (286.67, 10.75) --
	(286.67,212.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.23, 10.75) --
	(322.23,212.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.78, 10.75) --
	(357.78,212.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.34, 10.75) --
	(393.34,212.31);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.67,145.02) -- (286.67,202.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.67, 90.72) -- (286.67, 54.75);
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (273.34,145.02) --
	(273.34, 90.72) --
	(300.00, 90.72) --
	(300.00,145.02) --
	(273.34,145.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (273.34,105.77) -- (300.00,105.77);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.23, 74.40) -- (322.23,108.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.23, 50.62) -- (322.23, 20.25);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (308.89, 74.40) --
	(308.89, 50.62) --
	(335.56, 50.62) --
	(335.56, 74.40) --
	(308.89, 74.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (308.89, 64.31) -- (335.56, 64.31);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.78,153.32) -- (357.78,199.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.78, 84.82) -- (357.78, 19.91);
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (344.45,153.32) --
	(344.45, 84.82) --
	(371.11, 84.82) --
	(371.11,153.32) --
	(344.45,153.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (344.45,118.30) -- (371.11,118.30);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34,150.78) -- (393.34,203.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34, 84.71) -- (393.34, 52.68);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (380.00,150.78) --
	(380.00, 84.71) --
	(406.67, 84.71) --
	(406.67,150.78) --
	(380.00,150.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (380.00,100.56) -- (406.67,100.56);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.73,145.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.65,165.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.82, 65.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.25,140.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.66,105.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.51,142.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.65,187.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.05,101.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.11, 80.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.76, 99.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.34,109.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.52,143.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.30,172.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.08, 64.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.64,143.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.38, 98.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.06,131.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.92,202.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.68, 93.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.68, 78.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.39,105.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.67, 68.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.80,147.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.46,173.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.32, 90.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.65,143.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.08, 97.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.61,130.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.68,199.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.75, 95.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.29, 77.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.43, 91.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.16, 65.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.43,147.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.68,160.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.00, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.07,143.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.58,105.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.86,117.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.48,201.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.54, 91.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.72, 65.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.69, 54.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.50,101.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.85,153.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.17,146.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.74, 85.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.30,140.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.93, 92.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.16,136.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.76,202.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.29, 98.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.64, 84.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.60, 65.64) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.62, 53.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.85,104.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.14, 69.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.26,101.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.24, 46.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.64, 49.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.46, 55.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.63, 64.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.89, 73.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.75, 20.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.47, 57.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.10, 56.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.22, 97.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.92, 50.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.24, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.25, 61.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.77, 64.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.53, 76.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.53, 46.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.78, 57.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.99, 25.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 68.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.40, 29.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.58,108.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.19, 59.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.46, 82.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.31, 44.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.63, 68.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.12, 65.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.31, 47.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.82, 63.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.17, 42.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.38, 65.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.04, 50.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.31, 96.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.20, 50.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.77, 82.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.03, 63.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.89, 60.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.45, 83.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.71, 66.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.66, 26.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.24, 65.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.80, 29.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.82, 89.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.77, 51.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.66, 88.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.06, 87.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.80, 39.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.51, 67.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.14, 65.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.13, 65.64) circle (  1.96);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.30,149.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.74,162.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.65, 64.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.56,157.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.79,101.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.01,139.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.50,191.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.30,101.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.45, 81.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.98,120.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.17, 68.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.84,147.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.94,154.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.02, 64.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.84,157.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.83, 90.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.79,143.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.22,199.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.12, 97.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.39, 78.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.40,129.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.88, 68.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.78,145.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.18,155.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.36, 69.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.93,159.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.57, 90.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.34,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.04,199.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.34,101.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.00, 90.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.54, 91.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.99, 65.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.75,141.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.91,153.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.37, 67.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.80,161.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.07, 90.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.44,141.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.73,197.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.45,108.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.60, 84.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.85, 19.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.27,101.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.89,158.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.40,128.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.04, 84.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.68, 85.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.02,129.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.58,197.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.69,118.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.66, 82.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.05, 77.74) circle (  1.96);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.97,149.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.42,157.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.81, 83.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.14,154.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.00,104.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.51, 90.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.97,187.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.74,108.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.96, 77.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.28, 99.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.58, 52.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.76,144.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.09,155.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.26, 64.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.77,167.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.49, 90.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.71,102.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.35,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.44, 92.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.83, 84.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.18,105.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.67, 68.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.84,145.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.13,150.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.27, 69.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.05, 90.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.44,100.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.48,199.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.88,109.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.02, 94.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.71, 91.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.16, 65.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.91,149.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.87,143.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.79, 79.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.49,166.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.31, 86.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.74, 88.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.06,202.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.96,104.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.86, 84.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.39, 65.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.06,158.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.25,151.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.54, 73.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.83,163.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.22, 96.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.93, 76.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.77,202.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.26, 89.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.29, 65.64) circle (  1.96);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (265.34, 10.75) rectangle (414.67,212.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29,  8.72) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29, 19.61) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29, 30.50) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29, 41.39) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29, 52.27) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29, 63.16) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29, 74.05) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29, 84.94) {0.35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29, 95.82) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29,106.71) {0.45};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29,117.60) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29,128.49) {0.55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29,139.37) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29,150.26) {0.65};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29,161.15) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29,172.03) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29,182.92) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29,193.81) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.29,204.70) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09, 11.20) --
	(265.34, 11.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09, 22.09) --
	(265.34, 22.09);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09, 32.98) --
	(265.34, 32.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09, 43.87) --
	(265.34, 43.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09, 54.75) --
	(265.34, 54.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09, 65.64) --
	(265.34, 65.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09, 76.53) --
	(265.34, 76.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09, 87.41) --
	(265.34, 87.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09, 98.30) --
	(265.34, 98.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09,109.19) --
	(265.34,109.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09,120.08) --
	(265.34,120.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09,130.96) --
	(265.34,130.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09,141.85) --
	(265.34,141.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09,152.74) --
	(265.34,152.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09,163.63) --
	(265.34,163.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09,174.51) --
	(265.34,174.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09,185.40) --
	(265.34,185.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09,196.29) --
	(265.34,196.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.09,207.18) --
	(265.34,207.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (286.67,  8.50) --
	(286.67, 10.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (322.23,  8.50) --
	(322.23, 10.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.78,  8.50) --
	(357.78, 10.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.34,  8.50) --
	(393.34, 10.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (244.49,111.53) {Kappa};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (423.67, 71.90) rectangle (463.09,151.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (428.17,139.59) {Dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (428.17,119.76) rectangle (442.62,134.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (435.40,121.21) --
	(435.40,123.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (435.40,130.60) --
	(435.40,132.77);
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.98,123.37) rectangle (440.82,130.60);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (429.98,126.99) --
	(440.82,126.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.40,126.99) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (428.17,105.31) rectangle (442.62,119.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (435.40,106.75) --
	(435.40,108.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (435.40,116.15) --
	(435.40,118.31);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.98,108.92) rectangle (440.82,116.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (429.98,112.53) --
	(440.82,112.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.40,112.53) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (428.17, 90.85) rectangle (442.62,105.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (435.40, 92.30) --
	(435.40, 94.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (435.40,101.69) --
	(435.40,103.86);
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.98, 94.47) rectangle (440.82,101.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (429.98, 98.08) --
	(440.82, 98.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.40, 98.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (428.17, 76.40) rectangle (442.62, 90.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (435.40, 77.84) --
	(435.40, 80.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (435.40, 87.24) --
	(435.40, 89.41);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (429.98, 80.01) rectangle (440.82, 87.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (429.98, 83.62) --
	(440.82, 83.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.40, 83.62) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (447.12,124.51) {A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (447.12,110.05) {B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (447.12, 95.60) {C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (447.12, 81.15) {D};
\end{scope}
\end{tikzpicture}


==> figures/rq4_sp_AccKappaBoxPlots2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-03 17:13:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 44.29,185.33) rectangle (247.00,307.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.29,185.33) rectangle (247.00,307.16);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,190.87) --
	(247.00,190.87);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,225.93) --
	(247.00,225.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,260.99) --
	(247.00,260.99);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,296.05) --
	(247.00,296.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,208.40) --
	(247.00,208.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,243.46) --
	(247.00,243.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,278.52) --
	(247.00,278.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.25,185.33) --
	( 73.25,307.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.52,185.33) --
	(121.52,307.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.78,185.33) --
	(169.78,307.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.04,185.33) --
	(218.04,307.16);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.25,275.62) -- ( 73.25,301.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.25,253.92) -- ( 73.25,234.70);
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 55.15,275.62) --
	( 55.15,253.92) --
	( 91.35,253.92) --
	( 91.35,275.62) --
	( 55.15,275.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.15,264.80) -- ( 91.35,264.80);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (121.52,272.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (121.52,190.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (121.52,272.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.33,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (121.52,272.68) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.52,245.99) -- (121.52,255.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.52,230.02) -- (121.52,215.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (103.42,245.99) --
	(103.42,230.02) --
	(139.61,230.02) --
	(139.61,245.99) --
	(103.42,245.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.42,238.15) -- (139.61,238.15);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.78,276.64) -- (169.78,300.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.78,254.19) -- (169.78,223.01);
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (151.68,276.64) --
	(151.68,254.19) --
	(187.88,254.19) --
	(187.88,276.64) --
	(151.68,276.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.68,263.91) -- (187.88,263.91);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.04,275.21) -- (218.04,301.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.04,246.83) -- (218.04,223.01);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (199.94,275.21) --
	(199.94,246.83) --
	(236.14,246.83) --
	(236.14,275.21) --
	(199.94,275.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.94,261.07) -- (236.14,261.07);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.72,275.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.59,281.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.84,241.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.34,268.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.53,258.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.12,267.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.82,294.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.17,258.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.17,243.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.10,265.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.34,263.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.03,275.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.84,284.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.17,242.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.42,270.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.14,255.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18,261.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.31,300.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.52,253.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.84,242.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.78,267.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.87,255.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.71,276.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.08,285.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.63,250.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.16,270.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.21,255.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.24,262.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.95,300.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.75,256.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.63,242.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.86,260.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.25,272.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.34,276.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.03,277.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.48,245.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00,270.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.31,258.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.80,255.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18,301.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.41,253.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.93,235.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.84,234.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07,281.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97,280.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.18,271.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.22,249.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.92,268.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.25,254.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.87,266.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.14,301.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.10,252.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.87,247.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.66,272.68) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.69,230.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.78,248.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.80,232.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.32,254.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.62,242.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.35,234.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57,224.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20,250.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.81,242.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.73,232.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.86,255.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.62,227.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.81,245.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.05,223.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.66,248.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.18,242.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.68,239.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.37,233.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.47,237.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.51,238.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.68,234.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.18,255.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.20,217.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.89,251.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.32,225.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.11,244.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.77,231.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.91,238.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.76,226.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.07,233.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.33,236.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.41,238.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71,272.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.75,220.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.43,244.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.43,222.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.38,245.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.85,190.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.07,238.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.32,225.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.56,252.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.74,237.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.57,240.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.74,272.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.09,221.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.50,240.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.58,221.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.85,249.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.77,247.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.45,215.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91,243.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.70,237.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.21,272.68) circle (  1.96);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.27,277.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.13,278.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.21,243.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.63,276.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.27,255.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.25,265.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.20,296.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.38,260.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.34,244.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.15,270.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.86,255.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.19,276.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.26,275.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.12,242.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.56,277.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.52,254.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.29,268.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.37,299.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.96,254.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.93,242.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.17,271.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.27,255.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.41,274.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.54,276.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.58,240.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.32,278.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.15,254.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.77,263.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.26,300.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.11,255.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.37,247.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.18,260.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.55,272.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.45,273.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.96,274.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.06,241.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.28,278.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.42,254.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.26,268.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.65,299.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.26,261.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.76,246.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.72,223.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.21,281.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.49,282.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.58,261.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.37,249.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.31,252.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.97,262.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.54,298.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.75,260.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.39,244.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.92,272.68) circle (  1.96);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.73,275.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.69,276.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.65,246.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.35,275.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.34,255.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.97,240.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.86,294.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.67,263.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.35,243.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.65,265.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.26,249.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.32,273.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.09,275.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.73,242.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.04,281.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.24,254.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.97,246.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.13,301.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.54,255.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.16,245.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.84,267.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.44,255.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.50,274.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.55,272.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.06,236.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.51,254.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.52,245.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.81,300.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.33,259.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.76,248.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.06,260.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.98,272.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.63,276.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.99,268.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.22,246.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.77,281.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.81,252.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.44,240.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.52,301.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.38,261.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.63,245.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.14,223.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.60,272.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.11,282.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.24,273.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.41,241.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.76,280.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.65,252.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.48,237.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.34,301.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.44,250.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.45,272.68) circle (  1.96);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.29,185.33) rectangle (247.00,307.16);
\end{scope}
\begin{scope}
\path[clip] ( 44.29, 43.20) rectangle (247.00,165.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.29, 43.20) rectangle (247.00,165.03);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29, 59.93) --
	(247.00, 59.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29, 92.83) --
	(247.00, 92.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,125.73) --
	(247.00,125.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,158.63) --
	(247.00,158.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 43.48) --
	(247.00, 43.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 76.38) --
	(247.00, 76.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,109.28) --
	(247.00,109.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,142.18) --
	(247.00,142.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.25, 43.20) --
	( 73.25,165.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.52, 43.20) --
	(121.52,165.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.78, 43.20) --
	(169.78,165.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.04, 43.20) --
	(218.04,165.03);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.25,124.36) -- ( 73.25,159.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.25, 91.54) -- ( 73.25, 69.80);
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] ( 55.15,124.36) --
	( 55.15, 91.54) --
	( 91.35, 91.54) --
	( 91.35,124.36) --
	( 55.15,124.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.15,100.63) -- ( 91.35,100.63);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.52, 81.67) -- (121.52,102.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.52, 67.30) -- (121.52, 48.94);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (103.42, 81.67) --
	(103.42, 67.30) --
	(139.61, 67.30) --
	(139.61, 81.67) --
	(103.42, 81.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.42, 75.57) -- (139.61, 75.57);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.78,129.37) -- (169.78,157.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.78, 87.97) -- (169.78, 48.74);
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (151.68,129.37) --
	(151.68, 87.97) --
	(187.88, 87.97) --
	(187.88,129.37) --
	(151.68,129.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.68,108.21) -- (187.88,108.21);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.04,127.83) -- (218.04,159.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.04, 87.91) -- (218.04, 68.54);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (199.94,127.83) --
	(199.94, 87.91) --
	(236.14, 87.91) --
	(236.14,127.83) --
	(199.94,127.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.94, 97.49) -- (236.14, 97.49);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.95,124.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.29,136.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.40, 76.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.65,121.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18,100.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.19,122.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.49,149.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.84, 98.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.82, 85.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.94, 96.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.03,103.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.70,123.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.24,140.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.64, 75.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.40,123.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.81, 95.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.77,115.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.12,159.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.82, 93.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.68, 84.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.85,100.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.60, 77.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.94,125.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.39,141.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12, 91.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.57,123.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.73, 95.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.84,115.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,157.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.79, 94.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.88, 83.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.74, 92.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.76, 76.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.61,125.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.27,133.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.19, 84.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.75,123.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.89,100.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.95,107.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.29,158.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.21, 91.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.61, 76.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.07, 69.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.67, 98.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.80,129.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.60,125.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.66, 88.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.12,121.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54, 92.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.35,118.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.89,158.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.25, 96.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.91, 87.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.04, 76.38) circle (  1.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.00, 69.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.32, 99.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.16, 78.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.48, 97.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.42, 64.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 66.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83, 69.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.93, 75.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.18, 81.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.55, 48.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.71, 71.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.59, 70.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.10, 95.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.00, 67.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.68, 92.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.14, 73.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.75, 75.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.81, 82.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.79, 64.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.86, 71.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.37, 51.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.88, 77.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.05, 54.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.96,102.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.63, 72.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.16, 86.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.14, 63.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.01, 78.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.91, 76.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.53, 65.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.52, 74.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.87, 62.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.21, 76.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.10, 66.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.85, 95.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.00, 67.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.10, 86.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.31, 75.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.50, 73.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.33, 86.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.55, 76.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.30, 52.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.22, 76.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.17, 54.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.30, 90.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.18, 67.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.94, 90.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.02, 89.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90, 60.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.48, 77.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.82, 76.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83, 76.38) circle (  1.96);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.23,127.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.43,135.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.90, 75.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.98,131.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.42, 97.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.52,120.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.28,152.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.86, 98.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.92, 86.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.98,109.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.00, 77.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.28,125.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.86,130.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.28, 75.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.51,132.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.85, 91.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.99,123.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.34,157.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.69, 95.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.19, 84.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.82,115.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.60, 77.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.74,124.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.16,130.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.38, 79.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.84,133.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.13, 91.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.14,117.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.21,157.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.00, 97.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.55, 91.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.76, 92.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.01, 76.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.63,122.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.32,129.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.92, 77.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.89,134.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.84, 91.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.39,122.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.80,155.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.61,102.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.72, 87.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.99, 48.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.72, 98.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.34,132.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.74,114.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.41, 87.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.02, 88.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.70,115.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.38,156.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.24,108.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.12, 86.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.94, 83.69) circle (  1.96);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.01,126.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.75,131.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.27, 87.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.29,130.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.87, 99.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.95, 91.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.44,149.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.75,102.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.53, 83.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.59, 96.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.81, 68.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.20,124.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.53,130.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.05, 75.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.84,137.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.17, 91.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.92, 98.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.61,159.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.49, 92.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.77, 87.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.63,100.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.82, 77.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.92,124.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.62,127.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.00, 78.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.06, 91.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.47, 97.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.74,157.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.33,102.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.28, 94.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.39, 92.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.41, 76.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.49,127.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.51,123.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.53, 84.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.71,137.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.31, 89.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.54, 90.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.68,159.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.45,100.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.61, 88.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.45, 76.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.47,132.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.20,128.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.50, 81.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.81,135.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.06, 94.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.45, 83.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,158.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.85, 91.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77, 76.38) circle (  1.96);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.29, 43.20) rectangle (247.00,165.03);
\end{scope}
\begin{scope}
\path[clip] ( 44.29,165.03) rectangle (247.00,178.58);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 44.29,165.03) rectangle (247.00,178.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.65,169.33) {Kappa};
\end{scope}
\begin{scope}
\path[clip] ( 44.29,307.16) rectangle (247.00,320.71);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 44.29,307.16) rectangle (247.00,320.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.65,311.46) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.25, 40.95) --
	( 73.25, 43.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.52, 40.95) --
	(121.52, 43.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.78, 40.95) --
	(169.78, 43.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.04, 40.95) --
	(218.04, 43.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.25,183.08) --
	( 73.25,185.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.52,183.08) --
	(121.52,185.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (169.78,183.08) --
	(169.78,185.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.04,183.08) --
	(218.04,185.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,205.92) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,240.98) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,276.04) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,208.40) --
	( 44.29,208.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,243.46) --
	( 44.29,243.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,278.52) --
	( 44.29,278.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 41.00) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 73.90) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,106.80) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,139.70) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 43.48) --
	( 44.29, 43.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 76.38) --
	( 44.29, 76.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,109.28) --
	( 44.29,109.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,142.18) --
	( 44.29,142.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,175.18) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 63.43,  4.50) rectangle (227.86, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 67.93, 13.13) {Dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.85,  9.00) rectangle (127.30, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.08, 10.45) --
	(120.08, 12.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.08, 19.84) --
	(120.08, 22.01);
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (114.66, 12.61) rectangle (125.50, 19.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (114.66, 16.23) --
	(125.50, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.08, 16.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.70,  9.00) rectangle (156.16, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.93, 10.45) --
	(148.93, 12.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (148.93, 19.84) --
	(148.93, 22.01);
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (143.51, 12.61) rectangle (154.35, 19.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.51, 16.23) --
	(154.35, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.93, 16.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.26,  9.00) rectangle (184.71, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.48, 10.45) --
	(177.48, 12.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (177.48, 19.84) --
	(177.48, 22.01);
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (172.06, 12.61) rectangle (182.90, 19.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.06, 16.23) --
	(182.90, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.48, 16.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.91,  9.00) rectangle (213.36, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.14, 10.45) --
	(206.14, 12.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (206.14, 19.84) --
	(206.14, 22.01);
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.33] (200.72, 12.61) rectangle (211.56, 19.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (200.72, 16.23) --
	(211.56, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.14, 16.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.80, 13.75) {A};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (160.66, 13.75) {B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (189.21, 13.75) {C};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (217.86, 13.75) {D};
\end{scope}
\end{tikzpicture}


==> figures/rq4_xp_AccKappa2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-03 16:11:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (520.34,296.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (520.34,296.31);
\end{scope}
\begin{scope}
\path[clip] ( 33.20,227.76) rectangle (123.41,278.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.20,227.76) rectangle (123.41,278.25);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,232.64) --
	(123.41,232.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,245.33) --
	(123.41,245.33);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,258.03) --
	(123.41,258.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,270.72) --
	(123.41,270.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 49.13,227.76) --
	( 49.13,278.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 73.94,227.76) --
	( 73.94,278.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.74,227.76) --
	( 98.74,278.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (122.41,227.76) --
	(122.41,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,238.99) --
	(123.41,238.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,251.68) --
	(123.41,251.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,264.37) --
	(123.41,264.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,277.06) --
	(123.41,277.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30,227.76) --
	( 37.30,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.97,227.76) --
	( 60.97,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.91,227.76) --
	( 86.91,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58,227.76) --
	(110.58,278.25);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.30,262.31) --
	( 52.23,269.53) --
	( 60.97,269.91) --
	( 67.16,269.53) --
	( 71.97,271.18) --
	( 75.90,272.19) --
	( 79.22,273.97) --
	( 82.10,272.32) --
	( 84.64,272.96) --
	( 86.91,273.09) --
	( 88.96,273.47) --
	( 90.84,273.59) --
	( 92.56,273.08) --
	( 94.16,273.47) --
	( 95.64,273.20) --
	( 97.03,273.57) --
	( 98.34,274.21) --
	( 99.57,274.85) --
	(100.74,274.59) --
	(101.84,274.22) --
	(102.89,273.34) --
	(103.89,273.97) --
	(104.85,274.35) --
	(105.77,275.49) --
	(106.65,273.96) --
	(107.49,273.84) --
	(108.31,274.35) --
	(109.09,272.97) --
	(109.85,272.95) --
	(110.58,273.84) --
	(111.28,272.96) --
	(111.97,274.22) --
	(112.63,274.35) --
	(113.27,275.11);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.30,230.76) --
	( 52.23,243.49) --
	( 60.97,244.03) --
	( 67.16,243.92) --
	( 71.97,247.65) --
	( 75.90,249.28) --
	( 79.22,251.62) --
	( 82.10,248.72) --
	( 84.64,249.57) --
	( 86.91,249.67) --
	( 88.96,250.16) --
	( 90.84,250.12) --
	( 92.56,249.64) --
	( 94.16,250.07) --
	( 95.64,249.65) --
	( 97.03,250.06) --
	( 98.34,251.19) --
	( 99.57,252.22) --
	(100.74,251.77) --
	(101.84,251.10) --
	(102.89,249.74) --
	(103.89,250.65) --
	(104.85,251.21) --
	(105.77,253.07) --
	(106.65,250.75) --
	(107.49,250.44) --
	(108.31,251.13) --
	(109.09,249.07) --
	(109.85,248.92) --
	(110.58,250.44) --
	(111.28,248.92) --
	(111.97,250.77) --
	(112.63,250.99) --
	(113.27,252.25);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.20,227.76) rectangle (123.41,278.25);
\end{scope}
\begin{scope}
\path[clip] ( 33.20,172.78) rectangle (123.41,223.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.20,172.78) rectangle (123.41,223.26);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,173.04) --
	(123.41,173.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,182.59) --
	(123.41,182.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,192.14) --
	(123.41,192.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,201.70) --
	(123.41,201.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,211.25) --
	(123.41,211.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,220.80) --
	(123.41,220.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 49.13,172.78) --
	( 49.13,223.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 73.94,172.78) --
	( 73.94,223.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.74,172.78) --
	( 98.74,223.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (122.41,172.78) --
	(122.41,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,177.81) --
	(123.41,177.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,187.37) --
	(123.41,187.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,196.92) --
	(123.41,196.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,206.47) --
	(123.41,206.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,216.03) --
	(123.41,216.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30,172.78) --
	( 37.30,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.97,172.78) --
	( 60.97,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.91,172.78) --
	( 86.91,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58,172.78) --
	(110.58,223.26);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.30,210.87) --
	( 52.23,211.75) --
	( 60.97,211.56) --
	( 67.16,212.52) --
	( 71.97,212.71) --
	( 75.90,212.81) --
	( 79.22,217.19) --
	( 82.10,216.81) --
	( 84.64,218.04) --
	( 86.91,217.85) --
	( 88.96,219.09) --
	( 90.84,218.81) --
	( 92.56,219.10) --
	( 94.16,219.10) --
	( 95.64,219.10) --
	( 97.03,218.91) --
	( 98.34,219.77) --
	( 99.57,219.39) --
	(100.74,219.58) --
	(101.84,218.06) --
	(102.89,219.20) --
	(103.89,218.44);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.30,175.73) --
	( 52.23,177.86) --
	( 60.97,177.96) --
	( 67.16,181.25) --
	( 71.97,181.62) --
	( 75.90,181.59) --
	( 79.22,188.68) --
	( 82.10,187.79) --
	( 84.64,190.76) --
	( 86.91,190.57) --
	( 88.96,192.68) --
	( 90.84,192.14) --
	( 92.56,192.52) --
	( 94.16,192.43) --
	( 95.64,192.45) --
	( 97.03,192.20) --
	( 98.34,193.64) --
	( 99.57,192.79) --
	(100.74,193.00) --
	(101.84,190.72) --
	(102.89,192.45) --
	(103.89,191.20);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.20,172.78) rectangle (123.41,223.26);
\end{scope}
\begin{scope}
\path[clip] ( 33.20,117.79) rectangle (123.41,168.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.20,117.79) rectangle (123.41,168.28);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,122.57) --
	(123.41,122.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,134.74) --
	(123.41,134.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,146.91) --
	(123.41,146.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,159.08) --
	(123.41,159.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 49.13,117.79) --
	( 49.13,168.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 73.94,117.79) --
	( 73.94,168.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.74,117.79) --
	( 98.74,168.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (122.41,117.79) --
	(122.41,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,128.65) --
	(123.41,128.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,140.82) --
	(123.41,140.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,152.99) --
	(123.41,152.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,165.16) --
	(123.41,165.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30,117.79) --
	( 37.30,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.97,117.79) --
	( 60.97,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.91,117.79) --
	( 86.91,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58,117.79) --
	(110.58,168.28);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.30,151.02) --
	( 52.23,157.82) --
	( 60.97,158.30) --
	( 67.16,160.02) --
	( 71.97,161.58) --
	( 75.90,161.22) --
	( 79.22,161.10) --
	( 82.10,160.86) --
	( 84.64,163.18) --
	( 86.91,162.09) --
	( 88.96,161.48) --
	( 90.84,161.61) --
	( 92.56,163.44) --
	( 94.16,163.67) --
	( 95.64,163.92) --
	( 97.03,162.95) --
	( 98.34,163.07) --
	( 99.57,163.07) --
	(100.74,164.17) --
	(101.84,163.32) --
	(102.89,164.88) --
	(103.89,165.25) --
	(104.85,165.01) --
	(105.77,164.40) --
	(106.65,164.64) --
	(107.49,164.40) --
	(108.31,164.28) --
	(109.09,164.40) --
	(109.85,165.61) --
	(110.58,164.52) --
	(111.28,165.25) --
	(111.97,165.49) --
	(112.63,165.01) --
	(113.27,164.64) --
	(113.90,164.52) --
	(114.51,164.77) --
	(115.10,164.90) --
	(115.67,164.16) --
	(116.23,165.98) --
	(116.78,164.77) --
	(119.31,164.52);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.30,120.76) --
	( 52.23,132.82) --
	( 60.97,133.46) --
	( 67.16,137.07) --
	( 71.97,139.53) --
	( 75.90,139.05) --
	( 79.22,138.89) --
	( 82.10,138.57) --
	( 84.64,142.00) --
	( 86.91,140.06) --
	( 88.96,139.28) --
	( 90.84,139.13) --
	( 92.56,142.00) --
	( 94.16,142.24) --
	( 95.64,142.73) --
	( 97.03,141.32) --
	( 98.34,141.42) --
	( 99.57,141.49) --
	(100.74,143.12) --
	(101.84,141.87) --
	(102.89,144.22) --
	(103.89,144.80) --
	(104.85,144.36) --
	(105.77,143.47) --
	(106.65,143.86) --
	(107.49,143.48) --
	(108.31,143.36) --
	(109.09,143.44) --
	(109.85,145.20) --
	(110.58,143.51) --
	(111.28,144.61) --
	(111.97,144.96) --
	(112.63,144.18) --
	(113.27,143.60) --
	(113.90,143.47) --
	(114.51,143.87) --
	(115.10,144.01) --
	(115.67,142.81) --
	(116.23,145.64) --
	(116.78,143.71) --
	(119.31,143.24);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.20,117.79) rectangle (123.41,168.28);
\end{scope}
\begin{scope}
\path[clip] ( 33.20, 62.81) rectangle (123.41,113.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.20, 62.81) rectangle (123.41,113.29);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20, 67.71) --
	(123.41, 67.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20, 80.52) --
	(123.41, 80.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20, 93.32) --
	(123.41, 93.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.20,106.13) --
	(123.41,106.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 49.13, 62.81) --
	( 49.13,113.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 73.94, 62.81) --
	( 73.94,113.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.74, 62.81) --
	( 98.74,113.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (122.41, 62.81) --
	(122.41,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20, 74.12) --
	(123.41, 74.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20, 86.92) --
	(123.41, 86.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20, 99.73) --
	(123.41, 99.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.20,112.53) --
	(123.41,112.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30, 62.81) --
	( 37.30,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.97, 62.81) --
	( 60.97,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.91, 62.81) --
	( 86.91,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58, 62.81) --
	(110.58,113.29);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.30, 97.64) --
	( 52.23,105.06) --
	( 60.97,105.31) --
	( 67.16,109.41) --
	( 71.97,109.28) --
	( 75.90,109.41) --
	( 79.22,108.39) --
	( 82.10,108.00) --
	( 84.64,107.61) --
	( 86.91,108.52) --
	( 88.96,108.00) --
	( 90.84,108.27) --
	( 92.56,108.01) --
	( 94.16,107.37) --
	( 95.64,108.78) --
	( 97.03,107.63) --
	( 98.34,109.42) --
	( 99.57,109.04) --
	(100.74,109.42) --
	(101.84,108.40) --
	(102.89,109.42) --
	(103.89,109.43) --
	(104.85,108.92) --
	(105.77,109.43) --
	(106.65,109.43) --
	(107.49,109.30) --
	(108.31,108.80) --
	(109.09,109.44) --
	(109.85,109.30) --
	(110.58,110.71);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.30, 65.81) --
	( 52.23, 78.83) --
	( 60.97, 79.18) --
	( 67.16, 86.54) --
	( 71.97, 86.29) --
	( 75.90, 86.66) --
	( 79.22, 85.11) --
	( 82.10, 84.41) --
	( 84.64, 83.79) --
	( 86.91, 84.90) --
	( 88.96, 84.23) --
	( 90.84, 84.63) --
	( 92.56, 84.10) --
	( 94.16, 83.00) --
	( 95.64, 85.24) --
	( 97.03, 83.53) --
	( 98.34, 86.24) --
	( 99.57, 85.77) --
	(100.74, 86.13) --
	(101.84, 84.55) --
	(102.89, 86.13) --
	(103.89, 86.10) --
	(104.85, 85.19) --
	(105.77, 85.98) --
	(106.65, 86.03) --
	(107.49, 85.86) --
	(108.31, 85.07) --
	(109.09, 86.03) --
	(109.85, 85.82) --
	(110.58, 87.98);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 33.20, 62.81) rectangle (123.41,113.29);
\end{scope}
\begin{scope}
\path[clip] (127.91,227.76) rectangle (218.13,278.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.91,227.76) rectangle (218.13,278.25);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,232.64) --
	(218.13,232.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,245.33) --
	(218.13,245.33);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,258.03) --
	(218.13,258.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,270.72) --
	(218.13,270.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (143.21,227.76) --
	(143.21,278.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (166.66,227.76) --
	(166.66,278.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (190.12,227.76) --
	(190.12,278.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (212.51,227.76) --
	(212.51,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,238.99) --
	(218.13,238.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,251.68) --
	(218.13,251.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,264.37) --
	(218.13,264.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,277.06) --
	(218.13,277.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.01,227.76) --
	(132.01,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.40,227.76) --
	(154.40,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.93,227.76) --
	(178.93,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.31,227.76) --
	(201.31,278.25);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.01,262.16) --
	(146.14,269.51) --
	(154.40,269.90) --
	(160.26,270.55) --
	(164.81,270.68) --
	(168.52,271.48) --
	(171.66,272.52) --
	(174.38,272.91) --
	(176.78,273.18) --
	(178.93,271.47) --
	(180.87,273.31) --
	(182.64,274.23) --
	(184.28,272.66) --
	(185.79,273.31) --
	(187.19,272.92) --
	(188.51,273.57) --
	(189.74,272.65) --
	(190.91,272.78) --
	(192.01,273.05) --
	(193.05,273.58) --
	(194.05,272.79) --
	(194.99,273.18) --
	(195.90,273.05) --
	(196.77,273.31) --
	(197.60,273.44) --
	(198.40,272.53) --
	(199.17,272.53) --
	(199.91,272.79) --
	(200.62,272.53) --
	(201.31,272.92) --
	(201.98,272.78) --
	(202.63,273.18) --
	(203.26,272.66) --
	(203.86,272.53) --
	(204.45,273.58) --
	(205.03,272.41) --
	(205.59,273.71) --
	(206.13,273.45) --
	(206.66,274.89) --
	(207.18,272.80) --
	(209.58,273.72);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.01,230.72) --
	(146.14,243.64) --
	(154.40,244.18) --
	(160.26,246.92) --
	(164.81,247.15) --
	(168.52,247.80) --
	(171.66,249.50) --
	(174.38,249.50) --
	(176.78,249.60) --
	(178.93,246.94) --
	(180.87,249.82) --
	(182.64,251.38) --
	(184.28,249.04) --
	(185.79,249.97) --
	(187.19,249.32) --
	(188.51,250.45) --
	(189.74,248.86) --
	(190.91,249.20) --
	(192.01,249.63) --
	(193.05,250.38) --
	(194.05,249.13) --
	(194.99,249.71) --
	(195.90,249.35) --
	(196.77,249.89) --
	(197.60,250.14) --
	(198.40,248.53) --
	(199.17,248.51) --
	(199.91,248.95) --
	(200.62,248.43) --
	(201.31,248.98) --
	(201.98,248.76) --
	(202.63,249.31) --
	(203.26,248.52) --
	(203.86,248.16) --
	(204.45,249.89) --
	(205.03,248.24) --
	(205.59,250.17) --
	(206.13,249.82) --
	(206.66,252.00) --
	(207.18,248.64) --
	(209.58,250.16);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (127.91,227.76) rectangle (218.13,278.25);
\end{scope}
\begin{scope}
\path[clip] (127.91,172.78) rectangle (218.13,223.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.91,172.78) rectangle (218.13,223.26);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,173.04) --
	(218.13,173.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,182.59) --
	(218.13,182.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,192.14) --
	(218.13,192.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,201.70) --
	(218.13,201.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,211.25) --
	(218.13,211.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,220.80) --
	(218.13,220.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (143.21,172.78) --
	(143.21,223.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (166.66,172.78) --
	(166.66,223.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (190.12,172.78) --
	(190.12,223.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (212.51,172.78) --
	(212.51,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,177.81) --
	(218.13,177.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,187.37) --
	(218.13,187.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,196.92) --
	(218.13,196.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,206.47) --
	(218.13,206.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,216.03) --
	(218.13,216.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.01,172.78) --
	(132.01,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.40,172.78) --
	(154.40,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.93,172.78) --
	(178.93,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.31,172.78) --
	(201.31,223.26);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.01,210.91) --
	(146.14,212.86) --
	(154.40,215.04) --
	(160.26,213.36) --
	(164.81,214.55) --
	(168.52,215.53) --
	(171.66,217.70) --
	(174.38,218.00) --
	(176.78,216.22) --
	(178.93,216.32) --
	(180.87,217.61) --
	(182.64,218.71) --
	(184.28,219.00) --
	(185.79,219.50) --
	(187.19,219.40) --
	(188.51,218.71) --
	(189.74,218.80) --
	(190.91,219.68) --
	(192.01,220.27) --
	(193.05,220.48) --
	(194.05,220.57) --
	(194.99,218.69) --
	(195.90,219.29) --
	(196.77,220.57) --
	(197.60,219.49) --
	(198.40,219.98) --
	(199.17,220.57) --
	(199.91,220.97) --
	(200.62,220.08) --
	(201.31,219.49) --
	(201.98,220.67) --
	(202.63,220.38) --
	(203.26,219.88);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.01,175.07) --
	(146.14,179.11) --
	(154.40,182.78) --
	(160.26,181.92) --
	(164.81,183.78) --
	(168.52,185.30) --
	(171.66,188.76) --
	(174.38,189.23) --
	(176.78,187.82) --
	(178.93,187.96) --
	(180.87,190.30) --
	(182.64,192.07) --
	(184.28,192.29) --
	(185.79,193.12) --
	(187.19,192.99) --
	(188.51,191.97) --
	(189.74,192.18) --
	(190.91,193.39) --
	(192.01,194.58) --
	(193.05,194.57) --
	(194.05,194.55) --
	(194.99,191.69) --
	(195.90,192.55) --
	(196.77,194.41) --
	(197.60,192.78) --
	(198.40,193.46) --
	(199.17,194.66) --
	(199.91,195.26) --
	(200.62,193.65) --
	(201.31,192.72) --
	(201.98,194.51) --
	(202.63,194.12) --
	(203.26,193.41);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (127.91,172.78) rectangle (218.13,223.26);
\end{scope}
\begin{scope}
\path[clip] (127.91,117.79) rectangle (218.13,168.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.91,117.79) rectangle (218.13,168.28);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,122.57) --
	(218.13,122.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,134.74) --
	(218.13,134.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,146.91) --
	(218.13,146.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,159.08) --
	(218.13,159.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (143.21,117.79) --
	(143.21,168.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (166.66,117.79) --
	(166.66,168.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (190.12,117.79) --
	(190.12,168.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (212.51,117.79) --
	(212.51,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,128.65) --
	(218.13,128.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,140.82) --
	(218.13,140.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,152.99) --
	(218.13,152.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,165.16) --
	(218.13,165.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.01,117.79) --
	(132.01,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.40,117.79) --
	(154.40,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.93,117.79) --
	(178.93,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.31,117.79) --
	(201.31,168.28);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.01,150.88) --
	(146.14,157.92) --
	(154.40,158.29) --
	(160.26,161.69) --
	(164.81,161.44) --
	(168.52,161.44) --
	(171.66,160.81) --
	(174.38,160.31) --
	(176.78,161.82) --
	(178.93,161.45) --
	(180.87,162.57) --
	(182.64,162.70) --
	(184.28,162.07) --
	(185.79,163.08) --
	(187.19,163.45) --
	(188.51,163.07) --
	(189.74,163.19) --
	(190.91,164.32) --
	(192.01,164.32) --
	(193.05,164.45) --
	(194.05,165.21) --
	(194.99,164.45) --
	(195.90,164.08) --
	(196.77,164.33) --
	(197.60,163.95) --
	(198.40,163.58) --
	(199.17,164.59) --
	(199.91,164.08) --
	(200.62,163.33) --
	(201.31,164.96) --
	(201.98,164.08) --
	(202.63,163.20) --
	(203.26,164.46) --
	(203.86,164.71) --
	(204.45,164.71) --
	(205.03,164.59) --
	(205.59,164.21) --
	(206.13,164.47) --
	(206.66,163.45) --
	(207.18,163.96) --
	(214.03,164.84);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.01,120.72) --
	(146.14,133.11) --
	(154.40,133.63) --
	(160.26,139.89) --
	(164.81,139.47) --
	(168.52,139.50) --
	(171.66,138.50) --
	(174.38,137.56) --
	(176.78,139.62) --
	(178.93,139.10) --
	(180.87,140.66) --
	(182.64,140.86) --
	(184.28,139.83) --
	(185.79,141.41) --
	(187.19,142.02) --
	(188.51,141.41) --
	(189.74,141.59) --
	(190.91,143.31) --
	(192.01,143.31) --
	(193.05,143.52) --
	(194.05,144.67) --
	(194.99,143.47) --
	(195.90,142.88) --
	(196.77,143.35) --
	(197.60,143.04) --
	(198.40,142.28) --
	(199.17,143.85) --
	(199.91,143.07) --
	(200.62,141.84) --
	(201.31,144.31) --
	(201.98,142.84) --
	(202.63,141.52) --
	(203.26,143.36) --
	(203.86,143.82) --
	(204.45,143.74) --
	(205.03,143.65) --
	(205.59,143.00) --
	(206.13,143.51) --
	(206.66,141.81) --
	(207.18,142.58) --
	(214.03,143.86);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (127.91,117.79) rectangle (218.13,168.28);
\end{scope}
\begin{scope}
\path[clip] (127.91, 62.81) rectangle (218.13,113.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.91, 62.81) rectangle (218.13,113.29);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91, 67.71) --
	(218.13, 67.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91, 80.52) --
	(218.13, 80.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91, 93.32) --
	(218.13, 93.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (127.91,106.13) --
	(218.13,106.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (143.21, 62.81) --
	(143.21,113.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (166.66, 62.81) --
	(166.66,113.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (190.12, 62.81) --
	(190.12,113.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (212.51, 62.81) --
	(212.51,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91, 74.12) --
	(218.13, 74.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91, 86.92) --
	(218.13, 86.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91, 99.73) --
	(218.13, 99.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91,112.53) --
	(218.13,112.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.01, 62.81) --
	(132.01,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.40, 62.81) --
	(154.40,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.93, 62.81) --
	(178.93,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.31, 62.81) --
	(201.31,113.29);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.01, 97.50) --
	(146.14,104.91) --
	(154.40,105.17) --
	(160.26,109.01) --
	(164.81,108.48) --
	(168.52,107.95) --
	(171.66,108.35) --
	(174.38,108.35) --
	(176.78,107.16) --
	(178.93,109.01) --
	(180.87,109.13) --
	(182.64,108.61) --
	(184.28,108.74) --
	(185.79,108.74) --
	(187.19,110.07) --
	(188.51,110.59) --
	(189.74,109.95) --
	(190.91,110.33) --
	(192.01,110.73) --
	(193.05,111.00) --
	(194.05,110.20) --
	(194.99,109.55) --
	(195.90,109.28) --
	(196.77,110.86) --
	(197.60,109.67) --
	(198.40,109.80) --
	(199.17,108.75) --
	(199.91,108.35) --
	(200.62,108.09) --
	(201.31,108.35) --
	(201.98,107.95) --
	(202.63,107.43) --
	(203.26,108.35) --
	(203.86,108.22) --
	(204.45,107.82) --
	(205.03,108.75) --
	(205.59,107.69) --
	(206.13,107.96) --
	(206.66,108.34) --
	(207.18,109.01) --
	(207.68,108.88);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.01, 65.77) --
	(146.14, 78.81) --
	(154.40, 79.18) --
	(160.26, 86.06) --
	(164.81, 85.38) --
	(168.52, 84.54) --
	(171.66, 85.25) --
	(174.38, 85.23) --
	(176.78, 83.19) --
	(178.93, 85.66) --
	(180.87, 85.57) --
	(182.64, 84.79) --
	(184.28, 84.88) --
	(185.79, 84.85) --
	(187.19, 86.81) --
	(188.51, 87.86) --
	(189.74, 86.90) --
	(190.91, 87.58) --
	(192.01, 88.11) --
	(193.05, 88.49) --
	(194.05, 87.32) --
	(194.99, 86.25) --
	(195.90, 85.58) --
	(196.77, 88.23) --
	(197.60, 86.37) --
	(198.40, 86.51) --
	(199.17, 84.93) --
	(199.91, 84.33) --
	(200.62, 83.84) --
	(201.31, 84.21) --
	(201.98, 83.65) --
	(202.63, 82.73) --
	(203.26, 84.15) --
	(203.86, 84.09) --
	(204.45, 83.37) --
	(205.03, 84.81) --
	(205.59, 83.22) --
	(206.13, 83.64) --
	(206.66, 84.23) --
	(207.18, 85.31) --
	(207.68, 84.96);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (127.91, 62.81) rectangle (218.13,113.29);
\end{scope}
\begin{scope}
\path[clip] (222.63,227.76) rectangle (312.85,278.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.63,227.76) rectangle (312.85,278.25);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,232.64) --
	(312.85,232.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,245.33) --
	(312.85,245.33);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,258.03) --
	(312.85,258.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,270.72) --
	(312.85,270.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (237.45,227.76) --
	(237.45,278.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (259.90,227.76) --
	(259.90,278.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (282.36,227.76) --
	(282.36,278.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (303.79,227.76) --
	(303.79,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,238.99) --
	(312.85,238.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,251.68) --
	(312.85,251.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,264.37) --
	(312.85,264.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,277.06) --
	(312.85,277.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.73,227.76) --
	(226.73,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.16,227.76) --
	(248.16,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.65,227.76) --
	(271.65,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.08,227.76) --
	(293.08,278.25);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.73,261.69) --
	(240.25,268.92) --
	(248.16,269.05) --
	(253.77,270.53) --
	(258.13,270.93) --
	(261.68,272.00) --
	(264.69,271.87) --
	(267.29,271.87) --
	(269.59,271.46) --
	(271.65,273.61) --
	(273.51,273.20) --
	(275.20,272.92) --
	(276.76,274.66) --
	(278.21,273.99) --
	(279.56,274.25) --
	(280.81,274.93) --
	(282.00,274.66) --
	(283.11,273.05) --
	(284.17,273.33) --
	(285.17,273.73) --
	(286.12,273.59) --
	(287.03,273.34) --
	(287.89,274.25) --
	(288.72,273.72) --
	(289.52,273.45) --
	(290.28,273.06) --
	(291.02,272.78) --
	(291.73,273.32) --
	(292.41,274.26) --
	(293.08,272.93) --
	(293.72,272.65) --
	(294.33,272.52) --
	(294.94,273.33) --
	(295.52,272.67) --
	(296.08,272.52) --
	(296.63,271.60) --
	(297.17,272.53) --
	(297.69,272.40) --
	(298.19,272.39) --
	(298.69,272.26) --
	(305.25,272.80);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.73,230.41) --
	(240.25,243.01) --
	(248.16,243.19) --
	(253.77,247.22) --
	(258.13,247.81) --
	(261.68,248.69) --
	(264.69,248.23) --
	(267.29,247.91) --
	(269.59,247.18) --
	(271.65,250.52) --
	(273.51,249.63) --
	(275.20,249.14) --
	(276.76,251.69) --
	(278.21,250.74) --
	(279.56,251.12) --
	(280.81,252.19) --
	(282.00,251.88) --
	(283.11,249.20) --
	(284.17,249.60) --
	(285.17,250.21) --
	(286.12,250.06) --
	(287.03,249.85) --
	(287.89,251.36) --
	(288.72,250.53) --
	(289.52,250.13) --
	(290.28,249.54) --
	(291.02,249.19) --
	(291.73,249.80) --
	(292.41,251.26) --
	(293.08,249.02) --
	(293.72,248.74) --
	(294.33,248.57) --
	(294.94,249.80) --
	(295.52,248.61) --
	(296.08,248.22) --
	(296.63,247.02) --
	(297.17,248.66) --
	(297.69,248.18) --
	(298.19,248.21) --
	(298.69,247.92) --
	(305.25,248.76);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (222.63,227.76) rectangle (312.85,278.25);
\end{scope}
\begin{scope}
\path[clip] (222.63,172.78) rectangle (312.85,223.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.63,172.78) rectangle (312.85,223.26);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,173.04) --
	(312.85,173.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,182.59) --
	(312.85,182.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,192.14) --
	(312.85,192.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,201.70) --
	(312.85,201.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,211.25) --
	(312.85,211.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,220.80) --
	(312.85,220.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (237.45,172.78) --
	(237.45,223.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (259.90,172.78) --
	(259.90,223.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (282.36,172.78) --
	(282.36,223.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (303.79,172.78) --
	(303.79,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,177.81) --
	(312.85,177.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,187.37) --
	(312.85,187.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,196.92) --
	(312.85,196.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,206.47) --
	(312.85,206.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,216.03) --
	(312.85,216.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.73,172.78) --
	(226.73,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.16,172.78) --
	(248.16,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.65,172.78) --
	(271.65,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.08,172.78) --
	(293.08,223.26);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.73,212.05) --
	(240.25,212.65) --
	(248.16,213.57) --
	(253.77,213.15) --
	(258.13,212.64) --
	(261.68,212.34) --
	(264.69,215.28) --
	(267.29,218.29) --
	(269.59,218.60) --
	(271.65,217.80) --
	(273.51,216.70) --
	(275.20,217.60) --
	(276.76,217.58) --
	(278.21,216.87) --
	(279.56,217.69) --
	(280.81,217.07) --
	(282.00,217.46) --
	(283.11,216.97) --
	(284.17,216.98) --
	(285.17,218.39) --
	(286.12,217.79) --
	(287.03,217.58) --
	(287.89,217.48) --
	(288.72,217.88) --
	(289.52,217.18) --
	(290.28,217.68) --
	(291.02,217.97) --
	(291.73,217.68) --
	(292.41,216.57) --
	(293.08,217.28) --
	(293.72,217.17) --
	(294.33,217.78) --
	(294.94,217.27) --
	(295.52,218.07) --
	(296.08,217.27) --
	(296.63,217.58) --
	(297.17,217.37) --
	(297.69,217.07) --
	(298.19,218.27) --
	(298.69,217.16) --
	(300.55,216.66);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.73,175.84) --
	(240.25,177.80) --
	(248.16,180.00) --
	(253.77,181.41) --
	(258.13,180.13) --
	(261.68,179.07) --
	(264.69,184.01) --
	(267.29,189.35) --
	(269.59,191.36) --
	(271.65,190.38) --
	(273.51,188.44) --
	(275.20,189.78) --
	(276.76,189.83) --
	(278.21,188.64) --
	(279.56,189.98) --
	(280.81,189.08) --
	(282.00,189.60) --
	(283.11,188.69) --
	(284.17,188.54) --
	(285.17,190.90) --
	(286.12,189.87) --
	(287.03,189.51) --
	(287.89,189.27) --
	(288.72,189.89) --
	(289.52,188.78) --
	(290.28,189.58) --
	(291.02,190.12) --
	(291.73,189.51) --
	(292.41,187.87) --
	(293.08,188.99) --
	(293.72,188.84) --
	(294.33,189.70) --
	(294.94,188.83) --
	(295.52,190.19) --
	(296.08,188.79) --
	(296.63,189.35) --
	(297.17,189.05) --
	(297.69,188.35) --
	(298.19,190.41) --
	(298.69,188.80) --
	(300.55,187.69);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (222.63,172.78) rectangle (312.85,223.26);
\end{scope}
\begin{scope}
\path[clip] (222.63,117.79) rectangle (312.85,168.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.63,117.79) rectangle (312.85,168.28);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,122.57) --
	(312.85,122.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,134.74) --
	(312.85,134.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,146.91) --
	(312.85,146.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,159.08) --
	(312.85,159.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (237.45,117.79) --
	(237.45,168.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (259.90,117.79) --
	(259.90,168.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (282.36,117.79) --
	(282.36,168.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (303.79,117.79) --
	(303.79,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,128.65) --
	(312.85,128.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,140.82) --
	(312.85,140.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,152.99) --
	(312.85,152.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,165.16) --
	(312.85,165.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.73,117.79) --
	(226.73,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.16,117.79) --
	(248.16,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.65,117.79) --
	(271.65,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.08,117.79) --
	(293.08,168.28);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.73,150.42) --
	(240.25,157.36) --
	(248.16,157.61) --
	(253.77,160.44) --
	(258.13,160.70) --
	(261.68,159.28) --
	(264.69,159.42) --
	(267.29,158.38) --
	(269.59,158.90) --
	(271.65,161.07) --
	(273.51,162.48) --
	(275.20,163.25) --
	(276.76,163.00) --
	(278.21,163.12) --
	(279.56,163.51) --
	(280.81,162.88) --
	(282.00,163.00) --
	(283.11,162.35) --
	(284.17,162.74) --
	(285.17,162.99) --
	(286.12,163.12) --
	(287.03,163.25) --
	(287.89,164.03) --
	(288.72,163.25) --
	(289.52,162.23) --
	(290.28,162.10) --
	(291.02,162.34) --
	(291.73,163.38) --
	(292.41,164.15) --
	(293.08,163.77) --
	(293.72,163.38) --
	(294.33,164.15) --
	(294.94,163.12) --
	(295.52,164.02) --
	(296.08,163.89) --
	(296.63,163.11) --
	(297.17,164.41) --
	(297.69,164.41) --
	(298.19,164.03) --
	(298.69,163.51) --
	(308.75,163.39);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.73,120.43) --
	(240.25,132.51) --
	(248.16,132.87) --
	(253.77,138.16) --
	(258.13,138.51) --
	(261.68,136.37) --
	(264.69,136.50) --
	(267.29,134.77) --
	(269.59,135.41) --
	(271.65,138.46) --
	(273.51,140.41) --
	(275.20,141.83) --
	(276.76,141.20) --
	(278.21,141.41) --
	(279.56,141.91) --
	(280.81,140.98) --
	(282.00,141.12) --
	(283.11,140.22) --
	(284.17,140.79) --
	(285.17,141.20) --
	(286.12,141.40) --
	(287.03,141.56) --
	(287.89,142.74) --
	(288.72,141.61) --
	(289.52,140.04) --
	(290.28,139.60) --
	(291.02,140.04) --
	(291.73,141.61) --
	(292.41,142.77) --
	(293.08,142.19) --
	(293.72,141.49) --
	(294.33,142.88) --
	(294.94,141.18) --
	(295.52,142.57) --
	(296.08,142.35) --
	(296.63,141.10) --
	(297.17,143.37) --
	(297.69,143.27) --
	(298.19,142.61) --
	(298.69,141.91) --
	(308.75,141.37);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (222.63,117.79) rectangle (312.85,168.28);
\end{scope}
\begin{scope}
\path[clip] (222.63, 62.81) rectangle (312.85,113.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.63, 62.81) rectangle (312.85,113.29);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63, 67.71) --
	(312.85, 67.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63, 80.52) --
	(312.85, 80.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63, 93.32) --
	(312.85, 93.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (222.63,106.13) --
	(312.85,106.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (237.45, 62.81) --
	(237.45,113.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (259.90, 62.81) --
	(259.90,113.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (282.36, 62.81) --
	(282.36,113.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (303.79, 62.81) --
	(303.79,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63, 74.12) --
	(312.85, 74.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63, 86.92) --
	(312.85, 86.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63, 99.73) --
	(312.85, 99.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,112.53) --
	(312.85,112.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.73, 62.81) --
	(226.73,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.16, 62.81) --
	(248.16,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.65, 62.81) --
	(271.65,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.08, 62.81) --
	(293.08,113.29);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.73, 97.02) --
	(240.25,104.32) --
	(248.16,104.59) --
	(253.77,108.65) --
	(258.13,107.70) --
	(261.68,107.29) --
	(264.69,106.62) --
	(267.29,107.97) --
	(269.59,107.01) --
	(271.65,107.68) --
	(273.51,107.00) --
	(275.20,108.23) --
	(276.76,108.09) --
	(278.21,108.77) --
	(279.56,108.76) --
	(280.81,107.82) --
	(282.00,109.16) --
	(283.11,108.62) --
	(284.17,109.57) --
	(285.17,109.43) --
	(286.12,108.63) --
	(287.03,108.48) --
	(287.89,108.61) --
	(288.72,108.63) --
	(289.52,108.10) --
	(290.28,109.05) --
	(291.02,107.29) --
	(291.73,108.77) --
	(292.41,107.42) --
	(293.08,106.33) --
	(293.72,106.87) --
	(294.33,107.40) --
	(294.94,107.28) --
	(295.52,107.41) --
	(296.08,106.33) --
	(296.63,106.33) --
	(297.17,107.68) --
	(297.69,108.36) --
	(298.19,107.14) --
	(298.69,107.41) --
	(303.81,107.96);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (226.73, 65.46) --
	(240.25, 78.17) --
	(248.16, 78.56) --
	(253.77, 85.74) --
	(258.13, 84.35) --
	(261.68, 83.80) --
	(264.69, 82.28) --
	(267.29, 84.26) --
	(269.59, 82.84) --
	(271.65, 83.62) --
	(273.51, 82.36) --
	(275.20, 84.23) --
	(276.76, 83.97) --
	(278.21, 84.96) --
	(279.56, 84.96) --
	(280.81, 83.60) --
	(282.00, 85.75) --
	(283.11, 84.86) --
	(284.17, 86.14) --
	(285.17, 86.01) --
	(286.12, 84.64) --
	(287.03, 84.26) --
	(287.89, 84.56) --
	(288.72, 84.60) --
	(289.52, 83.82) --
	(290.28, 85.21) --
	(291.02, 82.45) --
	(291.73, 84.73) --
	(292.41, 82.59) --
	(293.08, 80.95) --
	(293.72, 81.77) --
	(294.33, 82.53) --
	(294.94, 82.39) --
	(295.52, 82.57) --
	(296.08, 80.74) --
	(296.63, 80.85) --
	(297.17, 83.02) --
	(297.69, 84.13) --
	(298.19, 82.11) --
	(298.69, 82.46) --
	(303.81, 83.46);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (222.63, 62.81) rectangle (312.85,113.29);
\end{scope}
\begin{scope}
\path[clip] (317.35,227.76) rectangle (407.57,278.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.35,227.76) rectangle (407.57,278.25);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,232.64) --
	(407.57,232.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,245.33) --
	(407.57,245.33);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,258.03) --
	(407.57,258.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,270.72) --
	(407.57,270.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.49,227.76) --
	(342.49,278.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (384.56,227.76) --
	(384.56,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,238.99) --
	(407.57,238.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,251.68) --
	(407.57,251.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,264.37) --
	(407.57,264.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,277.06) --
	(407.57,277.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.45,227.76) --
	(321.45,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (363.52,227.76) --
	(363.52,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (405.60,227.76) --
	(405.60,278.25);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.45,261.39) --
	(334.12,269.07) --
	(341.52,269.48) --
	(346.78,270.60) --
	(350.86,269.76) --
	(354.19,270.74) --
	(357.01,272.55) --
	(359.45,272.14) --
	(361.60,269.62) --
	(363.52,270.45) --
	(365.26,271.99) --
	(366.85,272.82) --
	(368.32,273.80) --
	(369.67,273.94) --
	(370.93,274.22) --
	(372.11,273.52) --
	(373.22,272.96) --
	(374.26,274.78) --
	(375.25,273.67) --
	(376.19,275.06) --
	(377.08,273.81) --
	(377.93,274.23) --
	(378.74,273.81) --
	(379.52,273.81) --
	(380.27,274.93) --
	(380.98,274.09) --
	(381.67,273.67) --
	(382.34,273.81) --
	(382.98,273.81) --
	(383.60,274.65) --
	(384.20,274.23) --
	(384.78,273.11) --
	(385.34,274.51) --
	(385.88,274.65) --
	(386.41,273.95) --
	(386.93,273.39) --
	(387.43,274.37) --
	(387.92,273.25) --
	(388.39,272.83) --
	(388.85,273.25) --
	(401.06,272.13);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.45,230.06) --
	(334.12,243.37) --
	(341.52,243.94) --
	(346.78,247.56) --
	(350.86,245.91) --
	(354.19,246.83) --
	(357.01,249.14) --
	(359.45,248.45) --
	(361.60,244.24) --
	(363.52,245.42) --
	(365.26,247.43) --
	(366.85,248.84) --
	(368.32,250.21) --
	(369.67,250.50) --
	(370.93,251.13) --
	(372.11,250.28) --
	(373.22,249.20) --
	(374.26,252.01) --
	(375.25,250.28) --
	(376.19,252.45) --
	(377.08,250.67) --
	(377.93,251.11) --
	(378.74,250.62) --
	(379.52,250.63) --
	(380.27,252.36) --
	(380.98,251.13) --
	(381.67,250.31) --
	(382.34,250.57) --
	(382.98,250.46) --
	(383.60,251.75) --
	(384.20,251.25) --
	(384.78,249.32) --
	(385.34,251.60) --
	(385.88,251.90) --
	(386.41,250.67) --
	(386.93,249.90) --
	(387.43,251.54) --
	(387.92,249.64) --
	(388.39,248.90) --
	(388.85,249.64) --
	(401.06,247.34);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (317.35,227.76) rectangle (407.57,278.25);
\end{scope}
\begin{scope}
\path[clip] (317.35,172.78) rectangle (407.57,223.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.35,172.78) rectangle (407.57,223.26);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,173.04) --
	(407.57,173.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,182.59) --
	(407.57,182.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,192.14) --
	(407.57,192.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,201.70) --
	(407.57,201.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,211.25) --
	(407.57,211.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,220.80) --
	(407.57,220.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.49,172.78) --
	(342.49,223.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (384.56,172.78) --
	(384.56,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,177.81) --
	(407.57,177.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,187.37) --
	(407.57,187.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,196.92) --
	(407.57,196.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,206.47) --
	(407.57,206.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,216.03) --
	(407.57,216.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.45,172.78) --
	(321.45,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (363.52,172.78) --
	(363.52,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (405.60,172.78) --
	(405.60,223.26);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.45,212.19) --
	(334.12,212.51) --
	(341.52,211.98) --
	(346.78,212.72) --
	(350.86,212.08) --
	(354.19,213.67) --
	(357.01,215.55) --
	(359.45,217.13) --
	(361.60,216.29) --
	(363.52,217.03) --
	(365.26,218.08) --
	(366.85,217.13) --
	(368.32,218.71) --
	(369.67,217.02) --
	(370.93,217.97) --
	(372.11,218.18) --
	(373.22,217.34) --
	(374.26,216.39) --
	(375.25,217.87) --
	(376.19,216.19) --
	(377.08,218.08) --
	(377.93,217.76) --
	(378.74,218.39) --
	(379.52,218.60) --
	(380.27,218.81) --
	(380.98,217.34) --
	(381.67,218.18) --
	(382.34,218.81) --
	(382.98,218.18) --
	(383.60,218.07) --
	(384.20,216.71) --
	(384.78,217.33) --
	(385.34,217.02) --
	(385.88,217.13) --
	(386.41,216.60) --
	(386.93,217.97) --
	(387.43,218.28) --
	(387.92,217.34) --
	(388.39,217.23) --
	(388.85,216.39) --
	(398.00,217.23);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.45,175.77) --
	(334.12,176.31) --
	(341.52,175.40) --
	(346.78,178.79) --
	(350.86,178.15) --
	(354.19,181.20) --
	(357.01,184.02) --
	(359.45,187.78) --
	(361.60,187.46) --
	(363.52,188.89) --
	(365.26,190.82) --
	(366.85,188.98) --
	(368.32,191.26) --
	(369.67,188.27) --
	(370.93,190.02) --
	(372.11,190.25) --
	(373.22,189.22) --
	(374.26,187.70) --
	(375.25,189.79) --
	(376.19,187.12) --
	(377.08,189.85) --
	(377.93,189.22) --
	(378.74,190.33) --
	(379.52,190.63) --
	(380.27,190.76) --
	(380.98,188.66) --
	(381.67,189.90) --
	(382.34,190.80) --
	(382.98,189.84) --
	(383.60,189.69) --
	(384.20,187.38) --
	(384.78,188.13) --
	(385.34,187.88) --
	(385.88,187.75) --
	(386.41,187.03) --
	(386.93,189.20) --
	(387.43,189.59) --
	(387.92,188.06) --
	(388.39,187.91) --
	(388.85,186.62) --
	(398.00,187.68);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (317.35,172.78) rectangle (407.57,223.26);
\end{scope}
\begin{scope}
\path[clip] (317.35,117.79) rectangle (407.57,168.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.35,117.79) rectangle (407.57,168.28);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,122.57) --
	(407.57,122.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,134.74) --
	(407.57,134.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,146.91) --
	(407.57,146.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,159.08) --
	(407.57,159.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.49,117.79) --
	(342.49,168.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (384.56,117.79) --
	(384.56,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,128.65) --
	(407.57,128.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,140.82) --
	(407.57,140.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,152.99) --
	(407.57,152.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,165.16) --
	(407.57,165.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.45,117.79) --
	(321.45,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (363.52,117.79) --
	(363.52,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (405.60,117.79) --
	(405.60,168.28);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.45,150.13) --
	(334.12,157.63) --
	(341.52,157.90) --
	(346.78,161.51) --
	(350.86,160.31) --
	(354.19,160.71) --
	(357.01,160.44) --
	(359.45,159.91) --
	(361.60,161.51) --
	(363.52,160.97) --
	(365.26,161.24) --
	(366.85,161.78) --
	(368.32,163.65) --
	(369.67,162.72) --
	(370.93,163.25) --
	(372.11,163.25) --
	(373.22,162.98) --
	(374.26,163.25) --
	(375.25,163.92) --
	(376.19,163.65) --
	(377.08,162.44) --
	(377.93,163.91) --
	(378.74,163.24) --
	(379.52,164.32) --
	(380.27,164.05) --
	(380.98,164.45) --
	(381.67,164.72) --
	(382.34,164.05) --
	(382.98,163.78) --
	(383.60,164.31) --
	(384.20,164.85) --
	(384.78,164.58) --
	(385.34,165.66) --
	(385.88,164.98) --
	(386.41,164.98) --
	(386.93,165.12) --
	(387.43,164.98) --
	(387.92,164.45) --
	(388.39,164.58) --
	(388.85,163.38) --
	(403.47,161.91);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.45,120.09) --
	(334.12,133.03) --
	(341.52,133.40) --
	(346.78,139.87) --
	(350.86,137.93) --
	(354.19,138.49) --
	(357.01,138.21) --
	(359.45,137.15) --
	(361.60,139.32) --
	(363.52,138.34) --
	(365.26,138.62) --
	(366.85,139.28) --
	(368.32,142.20) --
	(369.67,140.51) --
	(370.93,141.51) --
	(372.11,141.61) --
	(373.22,141.21) --
	(374.26,141.60) --
	(375.25,142.62) --
	(376.19,142.22) --
	(377.08,140.21) --
	(377.93,142.63) --
	(378.74,141.55) --
	(379.52,143.23) --
	(380.27,142.72) --
	(380.98,143.52) --
	(381.67,143.78) --
	(382.34,142.71) --
	(382.98,142.31) --
	(383.60,143.06) --
	(384.20,144.07) --
	(384.78,143.54) --
	(385.34,145.26) --
	(385.88,144.04) --
	(386.41,143.97) --
	(386.93,144.42) --
	(387.43,144.15) --
	(387.92,143.28) --
	(388.39,143.41) --
	(388.85,141.53) --
	(403.47,138.87);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (317.35,117.79) rectangle (407.57,168.28);
\end{scope}
\begin{scope}
\path[clip] (317.35, 62.81) rectangle (407.57,113.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.35, 62.81) rectangle (407.57,113.29);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35, 67.71) --
	(407.57, 67.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35, 80.52) --
	(407.57, 80.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35, 93.32) --
	(407.57, 93.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (317.35,106.13) --
	(407.57,106.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.49, 62.81) --
	(342.49,113.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (384.56, 62.81) --
	(384.56,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35, 74.12) --
	(407.57, 74.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35, 86.92) --
	(407.57, 86.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35, 99.73) --
	(407.57, 99.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.35,112.53) --
	(407.57,112.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.45, 62.81) --
	(321.45,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (363.52, 62.81) --
	(363.52,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (405.60, 62.81) --
	(405.60,113.29);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.45, 96.72) --
	(334.12,104.32) --
	(341.52,104.75) --
	(346.78,108.83) --
	(350.86,108.13) --
	(354.19,107.43) --
	(357.01,107.99) --
	(359.45,108.55) --
	(361.60,108.41) --
	(363.52,107.84) --
	(365.26,108.13) --
	(366.85,107.71) --
	(368.32,108.27) --
	(369.67,107.56) --
	(370.93,108.41) --
	(372.11,109.39) --
	(373.22,109.11) --
	(374.26,110.51) --
	(375.25,109.39) --
	(376.19,108.68) --
	(377.08,109.25) --
	(377.93,108.69) --
	(378.74,109.39) --
	(379.52,108.54) --
	(380.27,108.69) --
	(380.98,108.69) --
	(381.67,108.83) --
	(382.34,108.97) --
	(382.98,107.84) --
	(383.60,108.69) --
	(384.20,107.84) --
	(384.78,108.83) --
	(385.34,107.84) --
	(385.88,107.84) --
	(386.41,107.70) --
	(386.93,108.97) --
	(387.43,108.97) --
	(387.92,108.97) --
	(388.39,107.42) --
	(388.85,108.97) --
	(400.09,106.57);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.45, 65.11) --
	(334.12, 78.34) --
	(341.52, 78.91) --
	(346.78, 86.05) --
	(350.86, 85.17) --
	(354.19, 84.14) --
	(357.01, 85.00) --
	(359.45, 85.83) --
	(361.60, 85.59) --
	(363.52, 84.54) --
	(365.26, 84.92) --
	(366.85, 83.76) --
	(368.32, 84.38) --
	(369.67, 83.07) --
	(370.93, 84.36) --
	(372.11, 85.86) --
	(373.22, 85.71) --
	(374.26, 87.67) --
	(375.25, 86.02) --
	(376.19, 84.96) --
	(377.08, 85.65) --
	(377.93, 84.65) --
	(378.74, 85.76) --
	(379.52, 84.32) --
	(380.27, 84.58) --
	(380.98, 84.59) --
	(381.67, 84.72) --
	(382.34, 85.05) --
	(382.98, 83.19) --
	(383.60, 84.52) --
	(384.20, 83.12) --
	(384.78, 84.66) --
	(385.34, 83.10) --
	(385.88, 83.10) --
	(386.41, 82.87) --
	(386.93, 84.87) --
	(387.43, 84.91) --
	(387.92, 85.02) --
	(388.39, 82.48) --
	(388.85, 84.91) --
	(400.09, 81.04);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (317.35, 62.81) rectangle (407.57,113.29);
\end{scope}
\begin{scope}
\path[clip] (412.07,227.76) rectangle (502.29,278.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.07,227.76) rectangle (502.29,278.25);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,232.64) --
	(502.29,232.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,245.33) --
	(502.29,245.33);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,258.03) --
	(502.29,258.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,270.72) --
	(502.29,270.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (435.82,227.76) --
	(435.82,278.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (475.13,227.76) --
	(475.13,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,238.99) --
	(502.29,238.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,251.68) --
	(502.29,251.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,264.37) --
	(502.29,264.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,277.06) --
	(502.29,277.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (416.17,227.76) --
	(416.17,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.48,227.76) --
	(455.48,278.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (494.79,227.76) --
	(494.79,278.25);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (416.17,261.74) --
	(428.00,269.42) --
	(434.92,269.86) --
	(439.84,270.87) --
	(443.65,270.45) --
	(446.76,271.56) --
	(449.39,272.45) --
	(451.67,271.44) --
	(453.68,272.03) --
	(455.48,272.33) --
	(457.11,273.77) --
	(458.59,274.49) --
	(459.96,274.05) --
	(461.22,274.35) --
	(462.40,274.78) --
	(463.50,274.63) --
	(464.54,274.49) --
	(465.51,275.67) --
	(466.44,275.95) --
	(467.31,274.93) --
	(468.15,274.07) --
	(468.94,275.51) --
	(469.70,274.06) --
	(470.43,273.78) --
	(471.12,275.51) --
	(471.79,274.07) --
	(472.44,274.34) --
	(473.06,274.49) --
	(473.66,275.22) --
	(474.24,274.64) --
	(474.79,275.22) --
	(475.34,274.92) --
	(475.86,275.08) --
	(476.37,275.36) --
	(476.87,275.50) --
	(477.35,273.18) --
	(477.82,272.16) --
	(478.27,274.92) --
	(478.71,274.92) --
	(479.15,273.05) --
	(496.57,273.04);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (416.17,230.39) --
	(428.00,243.73) --
	(434.92,244.33) --
	(439.84,247.46) --
	(443.65,247.01) --
	(446.76,248.15) --
	(449.39,249.27) --
	(451.67,247.58) --
	(453.68,248.31) --
	(455.48,248.59) --
	(457.11,250.57) --
	(458.59,251.65) --
	(459.96,251.02) --
	(461.22,251.43) --
	(462.40,252.19) --
	(463.50,252.07) --
	(464.54,251.78) --
	(465.51,253.69) --
	(466.44,253.99) --
	(467.31,252.38) --
	(468.15,251.14) --
	(468.94,253.43) --
	(469.70,250.95) --
	(470.43,250.56) --
	(471.12,253.31) --
	(471.79,250.80) --
	(472.44,251.47) --
	(473.06,251.35) --
	(473.66,252.80) --
	(474.24,251.68) --
	(474.79,252.51) --
	(475.34,251.95) --
	(475.86,252.36) --
	(476.37,252.92) --
	(476.87,253.11) --
	(477.35,249.37) --
	(477.82,247.88) --
	(478.27,252.24) --
	(478.71,252.19) --
	(479.15,249.38) --
	(496.57,248.45);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (412.07,227.76) rectangle (502.29,278.25);
\end{scope}
\begin{scope}
\path[clip] (412.07,172.78) rectangle (502.29,223.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.07,172.78) rectangle (502.29,223.26);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,173.04) --
	(502.29,173.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,182.59) --
	(502.29,182.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,192.14) --
	(502.29,192.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,201.70) --
	(502.29,201.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,211.25) --
	(502.29,211.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,220.80) --
	(502.29,220.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (435.82,172.78) --
	(435.82,223.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (475.13,172.78) --
	(475.13,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,177.81) --
	(502.29,177.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,187.37) --
	(502.29,187.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,196.92) --
	(502.29,196.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,206.47) --
	(502.29,206.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,216.03) --
	(502.29,216.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (416.17,172.78) --
	(416.17,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.48,172.78) --
	(455.48,223.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (494.79,172.78) --
	(494.79,223.26);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (416.17,212.60) --
	(428.00,212.48) --
	(434.92,212.69) --
	(439.84,212.47) --
	(443.65,212.58) --
	(446.76,212.67) --
	(449.39,215.41) --
	(451.67,216.07) --
	(453.68,216.50) --
	(455.48,216.18) --
	(457.11,215.64) --
	(458.59,216.95) --
	(459.96,218.37) --
	(461.22,217.81) --
	(462.40,218.03) --
	(463.50,217.49) --
	(464.54,217.27) --
	(465.51,216.94) --
	(466.44,215.85) --
	(467.31,216.29) --
	(468.15,216.51) --
	(468.94,216.29) --
	(469.70,216.63) --
	(470.43,215.65) --
	(471.12,216.19) --
	(471.79,215.54) --
	(472.44,216.85) --
	(473.06,217.61) --
	(473.66,217.07) --
	(474.24,216.64) --
	(474.79,215.32) --
	(475.34,216.42) --
	(475.86,216.08) --
	(476.37,217.07) --
	(476.87,215.54) --
	(477.35,216.53) --
	(477.82,216.42) --
	(478.27,215.44) --
	(478.71,216.19) --
	(479.15,216.42) --
	(494.62,215.55);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (416.17,176.85) --
	(428.00,176.47) --
	(434.92,177.27) --
	(439.84,178.47) --
	(443.65,179.27) --
	(446.76,180.04) --
	(449.39,184.76) --
	(451.67,185.79) --
	(453.68,187.81) --
	(455.48,187.68) --
	(457.11,186.69) --
	(458.59,188.66) --
	(459.96,190.74) --
	(461.22,190.02) --
	(462.40,190.43) --
	(463.50,189.38) --
	(464.54,188.98) --
	(465.51,188.67) --
	(466.44,186.68) --
	(467.31,187.41) --
	(468.15,187.61) --
	(468.94,187.43) --
	(469.70,187.64) --
	(470.43,186.45) --
	(471.12,187.09) --
	(471.79,185.95) --
	(472.44,188.12) --
	(473.06,189.07) --
	(473.66,188.39) --
	(474.24,187.61) --
	(474.79,185.63) --
	(475.34,187.29) --
	(475.86,186.71) --
	(476.37,188.29) --
	(476.87,185.90) --
	(477.35,187.53) --
	(477.82,187.30) --
	(478.27,185.53) --
	(478.71,186.63) --
	(479.15,187.01) --
	(494.62,184.65);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (412.07,172.78) rectangle (502.29,223.26);
\end{scope}
\begin{scope}
\path[clip] (412.07,117.79) rectangle (502.29,168.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.07,117.79) rectangle (502.29,168.28);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,122.57) --
	(502.29,122.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,134.74) --
	(502.29,134.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,146.91) --
	(502.29,146.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,159.08) --
	(502.29,159.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (435.82,117.79) --
	(435.82,168.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (475.13,117.79) --
	(475.13,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,128.65) --
	(502.29,128.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,140.82) --
	(502.29,140.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,152.99) --
	(502.29,152.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,165.16) --
	(502.29,165.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (416.17,117.79) --
	(416.17,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.48,117.79) --
	(455.48,168.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (494.79,117.79) --
	(494.79,168.28);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (416.17,150.47) --
	(428.00,157.84) --
	(434.92,158.25) --
	(439.84,161.15) --
	(443.65,160.18) --
	(446.76,160.87) --
	(449.39,161.57) --
	(451.67,161.43) --
	(453.68,162.41) --
	(455.48,162.42) --
	(457.11,162.15) --
	(458.59,162.85) --
	(459.96,161.73) --
	(461.22,162.84) --
	(462.40,162.97) --
	(463.50,162.70) --
	(464.54,163.25) --
	(465.51,164.78) --
	(466.44,164.66) --
	(467.31,163.81) --
	(468.15,164.24) --
	(468.94,163.81) --
	(469.70,163.80) --
	(470.43,163.67) --
	(471.12,163.54) --
	(471.79,163.51) --
	(472.44,162.71) --
	(473.06,164.37) --
	(473.66,163.68) --
	(474.24,165.06) --
	(474.79,162.98) --
	(475.34,164.38) --
	(475.86,162.71) --
	(476.37,164.24) --
	(476.87,163.96) --
	(477.35,164.23) --
	(477.82,162.85) --
	(478.27,162.86) --
	(478.71,162.71) --
	(479.15,162.44) --
	(498.18,162.30);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (416.17,120.41) --
	(428.00,133.20) --
	(434.92,133.78) --
	(439.84,139.30) --
	(443.65,137.84) --
	(446.76,138.64) --
	(449.39,139.81) --
	(451.67,139.54) --
	(453.68,140.82) --
	(455.48,140.85) --
	(457.11,140.21) --
	(458.59,141.22) --
	(459.96,139.20) --
	(461.22,140.97) --
	(462.40,141.10) --
	(463.50,140.76) --
	(464.54,141.56) --
	(465.51,143.97) --
	(466.44,143.59) --
	(467.31,142.33) --
	(468.15,143.31) --
	(468.94,142.43) --
	(469.70,142.44) --
	(470.43,142.24) --
	(471.12,142.20) --
	(471.79,141.94) --
	(472.44,140.79) --
	(473.06,143.25) --
	(473.66,142.25) --
	(474.24,144.28) --
	(474.79,140.96) --
	(475.34,143.17) --
	(475.86,140.46) --
	(476.37,142.87) --
	(476.87,142.27) --
	(477.35,142.89) --
	(477.82,140.71) --
	(478.27,140.63) --
	(478.71,140.40) --
	(479.15,140.00) --
	(498.18,139.24);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (412.07,117.79) rectangle (502.29,168.28);
\end{scope}
\begin{scope}
\path[clip] (412.07, 62.81) rectangle (502.29,113.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.07, 62.81) rectangle (502.29,113.29);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07, 67.71) --
	(502.29, 67.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07, 80.52) --
	(502.29, 80.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07, 93.32) --
	(502.29, 93.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (412.07,106.13) --
	(502.29,106.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (435.82, 62.81) --
	(435.82,113.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (475.13, 62.81) --
	(475.13,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07, 74.12) --
	(502.29, 74.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07, 86.92) --
	(502.29, 86.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07, 99.73) --
	(502.29, 99.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.07,112.53) --
	(502.29,112.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (416.17, 62.81) --
	(416.17,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.48, 62.81) --
	(455.48,113.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (494.79, 62.81) --
	(494.79,113.29);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (416.17, 97.08) --
	(428.00,104.68) --
	(434.92,105.26) --
	(439.84,109.20) --
	(443.65,109.34) --
	(446.76,108.62) --
	(449.39,108.48) --
	(451.67,108.33) --
	(453.68,108.33) --
	(455.48,107.45) --
	(457.11,107.60) --
	(458.59,106.42) --
	(459.96,107.74) --
	(461.22,108.77) --
	(462.40,109.66) --
	(463.50,109.22) --
	(464.54,108.34) --
	(465.51,109.36) --
	(466.44,108.77) --
	(467.31,108.18) --
	(468.15,108.62) --
	(468.94,107.89) --
	(469.70,108.77) --
	(470.43,109.50) --
	(471.12,108.19) --
	(471.79,108.33) --
	(472.44,107.32) --
	(473.06,108.91) --
	(473.66,108.48) --
	(474.24,108.63) --
	(474.79,108.19) --
	(475.34,108.35) --
	(475.86,109.64) --
	(476.37,109.22) --
	(476.87,107.90) --
	(477.35,108.64) --
	(477.82,108.93) --
	(478.27,109.36) --
	(478.71,107.76) --
	(479.15,108.35) --
	(495.94,108.05);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (416.17, 65.44) --
	(428.00, 78.70) --
	(434.92, 79.51) --
	(439.84, 86.45) --
	(443.65, 86.83) --
	(446.76, 85.79) --
	(449.39, 85.55) --
	(451.67, 85.24) --
	(453.68, 85.25) --
	(455.48, 83.93) --
	(457.11, 84.20) --
	(458.59, 82.05) --
	(459.96, 83.73) --
	(461.22, 84.94) --
	(462.40, 86.48) --
	(463.50, 85.87) --
	(464.54, 84.45) --
	(465.51, 85.99) --
	(466.44, 85.17) --
	(467.31, 84.14) --
	(468.15, 84.78) --
	(468.94, 83.57) --
	(469.70, 84.83) --
	(470.43, 86.07) --
	(471.12, 84.04) --
	(471.79, 84.23) --
	(472.44, 82.68) --
	(473.06, 85.19) --
	(473.66, 84.37) --
	(474.24, 84.71) --
	(474.79, 84.11) --
	(475.34, 84.18) --
	(475.86, 86.37) --
	(476.37, 85.50) --
	(476.87, 83.40) --
	(477.35, 84.73) --
	(477.82, 85.25) --
	(478.27, 85.74) --
	(478.71, 83.15) --
	(479.15, 84.00) --
	(495.94, 83.08);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (412.07, 62.81) rectangle (502.29,113.29);
\end{scope}
\begin{scope}
\path[clip] ( 33.20,278.25) rectangle (123.41,291.81);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 33.20,278.25) rectangle (123.41,291.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 78.30,282.55) {Generations: 1};
\end{scope}
\begin{scope}
\path[clip] (127.91,278.25) rectangle (218.13,291.81);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (127.91,278.25) rectangle (218.13,291.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (173.02,282.55) {Generations: 2};
\end{scope}
\begin{scope}
\path[clip] (222.63,278.25) rectangle (312.85,291.81);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (222.63,278.25) rectangle (312.85,291.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (267.74,282.55) {Generations: 3};
\end{scope}
\begin{scope}
\path[clip] (317.35,278.25) rectangle (407.57,291.81);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (317.35,278.25) rectangle (407.57,291.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (362.46,282.55) {Generations: 5};
\end{scope}
\begin{scope}
\path[clip] (412.07,278.25) rectangle (502.29,291.81);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (412.07,278.25) rectangle (502.29,291.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (457.18,282.55) {Generations: 8};
\end{scope}
\begin{scope}
\path[clip] (502.29,227.76) rectangle (515.84,278.25);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (502.29,227.76) rectangle (515.84,278.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (506.59,253.01) {Dataset: A};
\end{scope}
\begin{scope}
\path[clip] (502.29,172.78) rectangle (515.84,223.26);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (502.29,172.78) rectangle (515.84,223.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (506.59,198.02) {Dataset: B};
\end{scope}
\begin{scope}
\path[clip] (502.29,117.79) rectangle (515.84,168.28);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (502.29,117.79) rectangle (515.84,168.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (506.59,143.04) {Dataset: C};
\end{scope}
\begin{scope}
\path[clip] (502.29, 62.81) rectangle (515.84,113.29);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (502.29, 62.81) rectangle (515.84,113.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (506.59, 88.05) {Dataset: D};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.30, 60.56) --
	( 37.30, 62.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.97, 60.56) --
	( 60.97, 62.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.91, 60.56) --
	( 86.91, 62.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (110.58, 60.56) --
	(110.58, 62.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.30, 53.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 60.97, 53.80) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 86.91, 53.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (110.58, 53.80) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.01, 60.56) --
	(132.01, 62.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.40, 60.56) --
	(154.40, 62.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.93, 60.56) --
	(178.93, 62.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.31, 60.56) --
	(201.31, 62.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.01, 53.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (154.40, 53.80) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (178.93, 53.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (201.31, 53.80) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.73, 60.56) --
	(226.73, 62.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.16, 60.56) --
	(248.16, 62.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.65, 60.56) --
	(271.65, 62.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (293.08, 60.56) --
	(293.08, 62.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (226.73, 53.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (248.16, 53.80) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (271.65, 53.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (293.08, 53.80) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (321.45, 60.56) --
	(321.45, 62.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (363.52, 60.56) --
	(363.52, 62.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (405.60, 60.56) --
	(405.60, 62.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (321.45, 53.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (363.52, 53.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.60, 53.80) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (416.17, 60.56) --
	(416.17, 62.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.48, 60.56) --
	(455.48, 62.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (494.79, 60.56) --
	(494.79, 62.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (416.17, 53.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (455.48, 53.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (494.79, 53.80) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,236.51) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,249.20) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,261.89) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,274.58) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,238.99) --
	( 33.20,238.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,251.68) --
	( 33.20,251.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,264.37) --
	( 33.20,264.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,277.06) --
	( 33.20,277.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,175.33) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,184.89) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,194.44) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,203.99) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,213.55) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,177.81) --
	( 33.20,177.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,187.37) --
	( 33.20,187.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,196.92) --
	( 33.20,196.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,206.47) --
	( 33.20,206.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,216.03) --
	( 33.20,216.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,126.17) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,138.34) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,150.51) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,162.68) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,128.65) --
	( 33.20,128.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,140.82) --
	( 33.20,140.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,152.99) --
	( 33.20,152.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,165.16) --
	( 33.20,165.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15, 71.64) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15, 84.44) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15, 97.25) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.15,110.05) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 74.12) --
	( 33.20, 74.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 86.92) --
	( 33.20, 86.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95, 99.73) --
	( 33.20, 99.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.95,112.53) --
	( 33.20,112.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (267.74, 38.70) {Variables};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,170.53) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.88,  4.50) rectangle (320.60, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (223.88,  9.00) rectangle (238.34, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.33, 16.23) -- (236.89, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{RGB}{136,136,136}

\path[draw=drawColor,line width= 1.1pt,line join=round] (225.33, 16.23) -- (236.89, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (276.35,  9.00) rectangle (290.80, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.80, 16.23) -- (289.36, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{RGB}{204,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (277.80, 16.23) -- (289.36, 16.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (242.84, 13.75) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,296.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (295.30, 13.75) {Kappa};
\end{scope}
\end{tikzpicture}


==> figures/rq4_xp_retainedVars.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-08 13:23:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (467.59,346.90);
\begin{scope}
\path[clip] (  0.00,260.17) rectangle ( 93.52,346.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,260.17) rectangle ( 93.52,346.90);
\end{scope}
\begin{scope}
\path[clip] ( 19.75,279.08) rectangle ( 89.02,342.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.75,279.08) rectangle ( 89.02,342.40);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.75,289.53) --
	( 89.02,289.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.75,304.68) --
	( 89.02,304.68);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.75,319.83) --
	( 89.02,319.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.75,334.97) --
	( 89.02,334.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 19.75,281.96) --
	( 89.02,281.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 19.75,297.11) --
	( 89.02,297.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 19.75,312.25) --
	( 89.02,312.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 19.75,327.40) --
	( 89.02,327.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.21,279.08) --
	( 43.21,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.56,279.08) --
	( 65.56,342.40);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 43.21,281.96) rectangle ( 53.27,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 33.15,281.96) rectangle ( 43.21,339.52);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 65.56,281.96) rectangle ( 75.61,291.05);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 55.50,281.96) rectangle ( 65.56,297.11);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 19.75,279.08) rectangle ( 89.02,342.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.70,279.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.70,294.63) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.70,309.77) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.70,324.92) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 17.50,281.96) --
	( 19.75,281.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 17.50,297.11) --
	( 19.75,297.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 17.50,312.25) --
	( 19.75,312.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 17.50,327.40) --
	( 19.75,327.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.21,276.83) --
	( 43.21,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.56,276.83) --
	( 65.56,279.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 43.21,270.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 65.56,270.07) {1};
\end{scope}
\begin{scope}
\path[clip] ( 93.52,260.17) rectangle (187.03,346.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 93.52,260.17) rectangle (187.03,346.90);
\end{scope}
\begin{scope}
\path[clip] (113.27,279.08) rectangle (182.53,342.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.27,279.08) rectangle (182.53,342.40);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.27,288.81) --
	(182.53,288.81);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.27,302.52) --
	(182.53,302.52);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.27,316.22) --
	(182.53,316.22);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.27,329.92) --
	(182.53,329.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27,281.96) --
	(182.53,281.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27,295.66) --
	(182.53,295.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27,309.37) --
	(182.53,309.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27,323.07) --
	(182.53,323.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27,336.78) --
	(182.53,336.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.00,279.08) --
	(131.00,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.90,279.08) --
	(147.90,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.79,279.08) --
	(164.79,342.40);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (131.00,281.96) rectangle (138.61,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (123.40,281.96) rectangle (131.00,339.52);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (147.90,281.96) rectangle (155.50,295.66);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (140.30,281.96) rectangle (147.90,312.11);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (164.79,281.96) rectangle (172.40,290.18);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (157.19,281.96) rectangle (164.79,301.14);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (113.27,279.08) rectangle (182.53,342.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22,279.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22,293.18) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22,306.89) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22,320.59) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22,334.30) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02,281.96) --
	(113.27,281.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02,295.66) --
	(113.27,295.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02,309.37) --
	(113.27,309.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02,323.07) --
	(113.27,323.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02,336.78) --
	(113.27,336.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.00,276.83) --
	(131.00,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.90,276.83) --
	(147.90,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.79,276.83) --
	(164.79,279.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.00,270.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (147.90,270.07) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (164.79,270.07) {2};
\end{scope}
\begin{scope}
\path[clip] (187.03,260.17) rectangle (280.55,346.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (187.03,260.17) rectangle (280.55,346.90);
\end{scope}
\begin{scope}
\path[clip] (206.78,279.08) rectangle (276.05,342.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (206.78,279.08) rectangle (276.05,342.40);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.78,291.55) --
	(276.05,291.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.78,310.74) --
	(276.05,310.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.78,329.92) --
	(276.05,329.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.78,281.96) --
	(276.05,281.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.78,301.14) --
	(276.05,301.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.78,320.33) --
	(276.05,320.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.78,339.52) --
	(276.05,339.52);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.04,279.08) --
	(221.04,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.63,279.08) --
	(234.63,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.21,279.08) --
	(248.21,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.79,279.08) --
	(261.79,342.40);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (221.04,281.96) rectangle (227.16,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (214.93,281.96) rectangle (221.04,339.52);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (234.63,281.96) rectangle (240.74,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (228.51,281.96) rectangle (234.63,281.96);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (248.21,281.96) rectangle (254.32,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (242.10,281.96) rectangle (248.21,281.96);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (261.79,281.96) rectangle (267.90,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (255.68,281.96) rectangle (261.79,285.80);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (206.78,279.08) rectangle (276.05,342.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.73,279.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.73,298.67) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.73,317.85) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.73,337.04) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.53,281.96) --
	(206.78,281.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.53,301.14) --
	(206.78,301.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.53,320.33) --
	(206.78,320.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.53,339.52) --
	(206.78,339.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.04,276.83) --
	(221.04,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.63,276.83) --
	(234.63,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.21,276.83) --
	(248.21,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.79,276.83) --
	(261.79,279.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (221.04,270.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (234.63,270.07) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (248.21,270.07) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.79,270.07) {3};
\end{scope}
\begin{scope}
\path[clip] (280.55,260.17) rectangle (374.07,346.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (280.55,260.17) rectangle (374.07,346.90);
\end{scope}
\begin{scope}
\path[clip] (300.30,279.08) rectangle (369.57,342.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.30,279.08) rectangle (369.57,342.40);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.30,290.95) --
	(369.57,290.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.30,308.94) --
	(369.57,308.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.30,326.93) --
	(369.57,326.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.30,281.96) --
	(369.57,281.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.30,299.95) --
	(369.57,299.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.30,317.93) --
	(369.57,317.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.30,335.92) --
	(369.57,335.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.54,279.08) --
	(310.54,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.30,279.08) --
	(320.30,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (330.06,279.08) --
	(330.06,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (339.81,279.08) --
	(339.81,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.57,279.08) --
	(349.57,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.33,279.08) --
	(359.33,342.40);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (310.54,281.96) rectangle (314.93,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (306.15,281.96) rectangle (310.54,339.52);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (320.30,281.96) rectangle (324.69,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (315.91,281.96) rectangle (320.30,285.56);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (330.06,281.96) rectangle (334.45,285.56);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (325.67,281.96) rectangle (330.06,285.56);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (339.81,281.96) rectangle (344.20,285.56);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (335.42,281.96) rectangle (339.81,285.56);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (349.57,281.96) rectangle (353.96,285.56);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (345.18,281.96) rectangle (349.57,285.56);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (359.33,281.96) rectangle (363.72,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (354.94,281.96) rectangle (359.33,281.96);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (300.30,279.08) rectangle (369.57,342.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.25,279.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.25,297.47) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.25,315.45) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.25,333.44) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.05,281.96) --
	(300.30,281.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.05,299.95) --
	(300.30,299.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.05,317.93) --
	(300.30,317.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.05,335.92) --
	(300.30,335.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.54,276.83) --
	(310.54,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.30,276.83) --
	(320.30,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (330.06,276.83) --
	(330.06,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (339.81,276.83) --
	(339.81,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.57,276.83) --
	(349.57,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.33,276.83) --
	(359.33,279.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (310.54,270.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (320.30,270.07) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (330.06,270.07) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (339.81,270.07) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (349.57,270.07) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (359.33,270.07) {5};
\end{scope}
\begin{scope}
\path[clip] (374.07,260.17) rectangle (467.59,346.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (374.07,260.17) rectangle (467.59,346.90);
\end{scope}
\begin{scope}
\path[clip] (393.82,279.08) rectangle (463.09,342.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.82,279.08) rectangle (463.09,342.40);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (393.82,290.42) --
	(463.09,290.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] (393.82,307.35) --
	(463.09,307.35);

\path[draw=drawColor,line width= 0.1pt,line join=round] (393.82,324.28) --
	(463.09,324.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (393.82,341.21) --
	(463.09,341.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.82,281.96) --
	(463.09,281.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.82,298.89) --
	(463.09,298.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.82,315.82) --
	(463.09,315.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.82,332.75) --
	(463.09,332.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.02,279.08) --
	(401.02,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (407.88,279.08) --
	(407.88,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (414.74,279.08) --
	(414.74,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (421.59,279.08) --
	(421.59,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (428.45,279.08) --
	(428.45,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (435.31,279.08) --
	(435.31,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (442.17,279.08) --
	(442.17,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (449.03,279.08) --
	(449.03,342.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.89,279.08) --
	(455.89,342.40);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (401.02,281.96) rectangle (404.10,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (397.93,281.96) rectangle (401.02,339.52);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (407.88,281.96) rectangle (410.96,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (404.79,281.96) rectangle (407.88,281.96);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (414.74,281.96) rectangle (417.82,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (411.65,281.96) rectangle (414.74,281.96);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (421.59,281.96) rectangle (424.68,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (418.51,281.96) rectangle (421.59,281.96);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (428.45,281.96) rectangle (431.54,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (425.37,281.96) rectangle (428.45,281.96);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (435.31,281.96) rectangle (438.40,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (432.22,281.96) rectangle (435.31,281.96);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (442.17,281.96) rectangle (445.26,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (439.08,281.96) rectangle (442.17,281.96);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (449.03,281.96) rectangle (452.11,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (445.94,281.96) rectangle (449.03,288.73);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (455.89,281.96) rectangle (458.97,281.96);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (452.80,281.96) rectangle (455.89,281.96);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (393.82,279.08) rectangle (463.09,342.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (389.77,279.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (389.77,296.41) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (389.77,313.34) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (389.77,330.27) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (391.57,281.96) --
	(393.82,281.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (391.57,298.89) --
	(393.82,298.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (391.57,315.82) --
	(393.82,315.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (391.57,332.75) --
	(393.82,332.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.02,276.83) --
	(401.02,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (407.88,276.83) --
	(407.88,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (414.74,276.83) --
	(414.74,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (421.59,276.83) --
	(421.59,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (428.45,276.83) --
	(428.45,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (435.31,276.83) --
	(435.31,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (442.17,276.83) --
	(442.17,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (449.03,276.83) --
	(449.03,279.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.89,276.83) --
	(455.89,279.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (401.02,270.07) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (407.88,270.07) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (414.74,270.07) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (421.59,270.07) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (428.45,270.07) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (435.31,270.07) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (442.17,270.07) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (449.03,270.07) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (455.89,270.07) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,173.45) rectangle ( 93.52,260.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,173.45) rectangle ( 93.52,260.17);
\end{scope}
\begin{scope}
\path[clip] ( 16.15,192.36) rectangle ( 89.02,255.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 16.15,192.36) rectangle ( 89.02,255.67);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 16.15,203.08) --
	( 89.02,203.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 16.15,218.78) --
	( 89.02,218.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 16.15,234.48) --
	( 89.02,234.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 16.15,250.18) --
	( 89.02,250.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.15,195.23) --
	( 89.02,195.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.15,210.93) --
	( 89.02,210.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.15,226.63) --
	( 89.02,226.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.15,242.33) --
	( 89.02,242.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.83,192.36) --
	( 40.83,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.34,192.36) --
	( 64.34,255.67);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 40.83,195.23) rectangle ( 51.41,221.40);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 30.25,195.23) rectangle ( 40.83,252.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 64.34,195.23) rectangle ( 74.91,210.93);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 53.76,195.23) rectangle ( 64.34,226.63);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 16.15,192.36) rectangle ( 89.02,255.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 12.10,192.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 12.10,208.45) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 12.10,224.15) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 12.10,239.85) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 13.90,195.23) --
	( 16.15,195.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 13.90,210.93) --
	( 16.15,210.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 13.90,226.63) --
	( 16.15,226.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 13.90,242.33) --
	( 16.15,242.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.83,190.11) --
	( 40.83,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 64.34,190.11) --
	( 64.34,192.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.83,183.35) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 64.34,183.35) {1};
\end{scope}
\begin{scope}
\path[clip] ( 93.52,173.45) rectangle (187.03,260.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 93.52,173.45) rectangle (187.03,260.17);
\end{scope}
\begin{scope}
\path[clip] (109.67,192.36) rectangle (182.53,255.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (109.67,192.36) rectangle (182.53,255.67);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (109.67,203.08) --
	(182.53,203.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (109.67,218.78) --
	(182.53,218.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (109.67,234.48) --
	(182.53,234.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] (109.67,250.18) --
	(182.53,250.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.67,195.23) --
	(182.53,195.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.67,210.93) --
	(182.53,210.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.67,226.63) --
	(182.53,226.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (109.67,242.33) --
	(182.53,242.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.33,192.36) --
	(128.33,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.10,192.36) --
	(146.10,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.87,192.36) --
	(163.87,255.67);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (128.33,195.23) rectangle (136.33,221.40);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (120.33,195.23) rectangle (128.33,252.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (146.10,195.23) rectangle (154.10,210.93);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (138.10,195.23) rectangle (146.10,237.10);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (163.87,195.23) rectangle (171.87,216.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (155.88,195.23) rectangle (163.87,242.33);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (109.67,192.36) rectangle (182.53,255.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (105.62,192.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (105.62,208.45) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (105.62,224.15) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (105.62,239.85) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.42,195.23) --
	(109.67,195.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.42,210.93) --
	(109.67,210.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.42,226.63) --
	(109.67,226.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.42,242.33) --
	(109.67,242.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (128.33,190.11) --
	(128.33,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.10,190.11) --
	(146.10,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.87,190.11) --
	(163.87,192.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (128.33,183.35) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (146.10,183.35) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (163.87,183.35) {2};
\end{scope}
\begin{scope}
\path[clip] (187.03,173.45) rectangle (280.55,260.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (187.03,173.45) rectangle (280.55,260.17);
\end{scope}
\begin{scope}
\path[clip] (208.78,192.36) rectangle (276.05,255.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.78,192.36) rectangle (276.05,255.67);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (208.78,203.23) --
	(276.05,203.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (208.78,219.22) --
	(276.05,219.22);

\path[draw=drawColor,line width= 0.1pt,line join=round] (208.78,235.21) --
	(276.05,235.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (208.78,251.20) --
	(276.05,251.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.78,195.23) --
	(276.05,195.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.78,211.22) --
	(276.05,211.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.78,227.21) --
	(276.05,227.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.78,243.20) --
	(276.05,243.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,192.36) --
	(222.63,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.82,192.36) --
	(235.82,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (249.01,192.36) --
	(249.01,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.20,192.36) --
	(262.20,255.67);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (222.63,195.23) rectangle (228.57,214.42);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (216.70,195.23) rectangle (222.63,252.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (235.82,195.23) rectangle (241.76,195.23);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (229.89,195.23) rectangle (235.82,195.23);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (249.01,195.23) rectangle (254.95,195.23);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (243.08,195.23) rectangle (249.01,195.23);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (262.20,195.23) rectangle (268.14,195.23);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (256.27,195.23) rectangle (262.20,195.23);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (208.78,192.36) rectangle (276.05,255.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (204.73,192.75) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (204.73,208.74) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (204.73,224.73) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (204.73,240.72) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.53,195.23) --
	(208.78,195.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.53,211.22) --
	(208.78,211.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.53,227.21) --
	(208.78,227.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.53,243.20) --
	(208.78,243.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (222.63,190.11) --
	(222.63,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (235.82,190.11) --
	(235.82,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (249.01,190.11) --
	(249.01,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (262.20,190.11) --
	(262.20,192.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.63,183.35) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (235.82,183.35) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (249.01,183.35) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (262.20,183.35) {3};
\end{scope}
\begin{scope}
\path[clip] (280.55,173.45) rectangle (374.07,260.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (280.55,173.45) rectangle (374.07,260.17);
\end{scope}
\begin{scope}
\path[clip] (296.70,192.36) rectangle (369.57,255.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.70,192.36) rectangle (369.57,255.67);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (296.70,203.08) --
	(369.57,203.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (296.70,218.78) --
	(369.57,218.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (296.70,234.48) --
	(369.57,234.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] (296.70,250.18) --
	(369.57,250.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (296.70,195.23) --
	(369.57,195.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (296.70,210.93) --
	(369.57,210.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (296.70,226.63) --
	(369.57,226.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (296.70,242.33) --
	(369.57,242.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.48,192.36) --
	(307.48,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.74,192.36) --
	(317.74,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (328.00,192.36) --
	(328.00,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.27,192.36) --
	(338.27,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (348.53,192.36) --
	(348.53,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (358.79,192.36) --
	(358.79,255.67);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (307.48,195.23) rectangle (312.10,221.40);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (302.86,195.23) rectangle (307.48,252.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (317.74,195.23) rectangle (322.36,195.23);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (313.12,195.23) rectangle (317.74,205.70);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (328.00,195.23) rectangle (332.62,200.47);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (323.39,195.23) rectangle (328.00,216.16);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (338.27,195.23) rectangle (342.89,205.70);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (333.65,195.23) rectangle (338.27,216.16);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (348.53,195.23) rectangle (353.15,195.23);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (343.91,195.23) rectangle (348.53,195.23);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (358.79,195.23) rectangle (363.41,205.70);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (354.17,195.23) rectangle (358.79,216.16);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (296.70,192.36) rectangle (369.57,255.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (292.65,192.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (292.65,208.45) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (292.65,224.15) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (292.65,239.85) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.45,195.23) --
	(296.70,195.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.45,210.93) --
	(296.70,210.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.45,226.63) --
	(296.70,226.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.45,242.33) --
	(296.70,242.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (307.48,190.11) --
	(307.48,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.74,190.11) --
	(317.74,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (328.00,190.11) --
	(328.00,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (338.27,190.11) --
	(338.27,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (348.53,190.11) --
	(348.53,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (358.79,190.11) --
	(358.79,192.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (307.48,183.35) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (317.74,183.35) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (328.00,183.35) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (338.27,183.35) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (348.53,183.35) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (358.79,183.35) {5};
\end{scope}
\begin{scope}
\path[clip] (374.07,173.45) rectangle (467.59,260.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (374.07,173.45) rectangle (467.59,260.17);
\end{scope}
\begin{scope}
\path[clip] (390.22,192.36) rectangle (463.09,255.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (390.22,192.36) rectangle (463.09,255.67);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (390.22,203.08) --
	(463.09,203.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (390.22,218.78) --
	(463.09,218.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (390.22,234.48) --
	(463.09,234.48);

\path[draw=drawColor,line width= 0.1pt,line join=round] (390.22,250.18) --
	(463.09,250.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (390.22,195.23) --
	(463.09,195.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (390.22,210.93) --
	(463.09,210.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (390.22,226.63) --
	(463.09,226.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (390.22,242.33) --
	(463.09,242.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (397.79,192.36) --
	(397.79,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (405.01,192.36) --
	(405.01,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.22,192.36) --
	(412.22,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.44,192.36) --
	(419.44,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (426.65,192.36) --
	(426.65,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (433.87,192.36) --
	(433.87,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (441.08,192.36) --
	(441.08,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (448.30,192.36) --
	(448.30,255.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.51,192.36) --
	(455.51,255.67);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (397.79,195.23) rectangle (401.04,221.40);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (394.55,195.23) rectangle (397.79,252.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (405.01,195.23) rectangle (408.26,195.23);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (401.76,195.23) rectangle (405.01,195.23);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (412.22,195.23) rectangle (415.47,195.23);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (408.98,195.23) rectangle (412.22,195.23);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (419.44,195.23) rectangle (422.68,195.23);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (416.19,195.23) rectangle (419.44,200.47);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (426.65,195.23) rectangle (429.90,195.23);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (423.41,195.23) rectangle (426.65,195.23);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (433.87,195.23) rectangle (437.11,195.23);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (430.62,195.23) rectangle (433.87,195.23);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (441.08,195.23) rectangle (444.33,195.23);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (437.84,195.23) rectangle (441.08,195.23);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (448.30,195.23) rectangle (451.54,200.47);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (445.05,195.23) rectangle (448.30,200.47);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (455.51,195.23) rectangle (458.76,195.23);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (452.26,195.23) rectangle (455.51,195.23);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (390.22,192.36) rectangle (463.09,255.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (386.17,192.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (386.17,208.45) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (386.17,224.15) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (386.17,239.85) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (387.97,195.23) --
	(390.22,195.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (387.97,210.93) --
	(390.22,210.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (387.97,226.63) --
	(390.22,226.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (387.97,242.33) --
	(390.22,242.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (397.79,190.11) --
	(397.79,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (405.01,190.11) --
	(405.01,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (412.22,190.11) --
	(412.22,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (419.44,190.11) --
	(419.44,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (426.65,190.11) --
	(426.65,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (433.87,190.11) --
	(433.87,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (441.08,190.11) --
	(441.08,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (448.30,190.11) --
	(448.30,192.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.51,190.11) --
	(455.51,192.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (397.79,183.35) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (405.01,183.35) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (412.22,183.35) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (419.44,183.35) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (426.65,183.35) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (433.87,183.35) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (441.08,183.35) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (448.30,183.35) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (455.51,183.35) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 86.72) rectangle ( 93.52,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00, 86.72) rectangle ( 93.52,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 19.75,105.63) rectangle ( 89.02,168.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.75,105.63) rectangle ( 89.02,168.95);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.75,117.50) --
	( 89.02,117.50);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.75,135.49) --
	( 89.02,135.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.75,153.48) --
	( 89.02,153.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 19.75,108.51) --
	( 89.02,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 19.75,126.50) --
	( 89.02,126.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 19.75,144.49) --
	( 89.02,144.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 19.75,162.47) --
	( 89.02,162.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.21,105.63) --
	( 43.21,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.56,105.63) --
	( 65.56,168.95);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 43.21,108.51) rectangle ( 53.27,117.50);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 33.15,108.51) rectangle ( 43.21,166.07);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 65.56,108.51) rectangle ( 75.61,113.91);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 55.50,108.51) rectangle ( 65.56,121.10);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 19.75,105.63) rectangle ( 89.02,168.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.70,106.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.70,124.02) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.70,142.01) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.70,159.99) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 17.50,108.51) --
	( 19.75,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 17.50,126.50) --
	( 19.75,126.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 17.50,144.49) --
	( 19.75,144.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 17.50,162.47) --
	( 19.75,162.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.21,103.38) --
	( 43.21,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.56,103.38) --
	( 65.56,105.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 43.21, 96.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 65.56, 96.62) {1};
\end{scope}
\begin{scope}
\path[clip] ( 93.52, 86.72) rectangle (187.03,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 93.52, 86.72) rectangle (187.03,173.45);
\end{scope}
\begin{scope}
\path[clip] (113.27,105.63) rectangle (182.53,168.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.27,105.63) rectangle (182.53,168.95);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.27,115.36) --
	(182.53,115.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.27,129.07) --
	(182.53,129.07);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.27,142.77) --
	(182.53,142.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.27,156.48) --
	(182.53,156.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27,108.51) --
	(182.53,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27,122.21) --
	(182.53,122.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27,135.92) --
	(182.53,135.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27,149.62) --
	(182.53,149.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27,163.33) --
	(182.53,163.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.00,105.63) --
	(131.00,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.90,105.63) --
	(147.90,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.79,105.63) --
	(164.79,168.95);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (131.00,108.51) rectangle (138.61,122.21);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (123.40,108.51) rectangle (131.00,166.07);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (147.90,108.51) rectangle (155.50,108.51);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (140.30,108.51) rectangle (147.90,108.51);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (164.79,108.51) rectangle (172.40,108.51);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (157.19,108.51) rectangle (164.79,108.51);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (113.27,105.63) rectangle (182.53,168.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22,106.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22,119.74) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22,133.44) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22,147.14) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22,160.85) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02,108.51) --
	(113.27,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02,122.21) --
	(113.27,122.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02,135.92) --
	(113.27,135.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02,149.62) --
	(113.27,149.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02,163.33) --
	(113.27,163.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.00,103.38) --
	(131.00,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.90,103.38) --
	(147.90,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.79,103.38) --
	(164.79,105.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.00, 96.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (147.90, 96.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (164.79, 96.62) {2};
\end{scope}
\begin{scope}
\path[clip] (187.03, 86.72) rectangle (280.55,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (187.03, 86.72) rectangle (280.55,173.45);
\end{scope}
\begin{scope}
\path[clip] (206.78,105.63) rectangle (276.05,168.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (206.78,105.63) rectangle (276.05,168.95);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.78,118.43) --
	(276.05,118.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.78,138.28) --
	(276.05,138.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.78,158.13) --
	(276.05,158.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.78,108.51) --
	(276.05,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.78,128.36) --
	(276.05,128.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.78,148.21) --
	(276.05,148.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.78,168.05) --
	(276.05,168.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.04,105.63) --
	(221.04,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.63,105.63) --
	(234.63,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.21,105.63) --
	(248.21,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.79,105.63) --
	(261.79,168.95);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (221.04,108.51) rectangle (227.16,118.43);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (214.93,108.51) rectangle (221.04,166.07);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (234.63,108.51) rectangle (240.74,110.49);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (228.51,108.51) rectangle (234.63,110.49);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (248.21,108.51) rectangle (254.32,114.46);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (242.10,108.51) rectangle (248.21,118.43);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (261.79,108.51) rectangle (267.90,110.49);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (255.68,108.51) rectangle (261.79,114.46);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (206.78,105.63) rectangle (276.05,168.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.73,106.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.73,125.88) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.73,145.73) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.73,165.58) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.53,108.51) --
	(206.78,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.53,128.36) --
	(206.78,128.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.53,148.21) --
	(206.78,148.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.53,168.05) --
	(206.78,168.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.04,103.38) --
	(221.04,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.63,103.38) --
	(234.63,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.21,103.38) --
	(248.21,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.79,103.38) --
	(261.79,105.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (221.04, 96.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (234.63, 96.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (248.21, 96.62) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.79, 96.62) {3};
\end{scope}
\begin{scope}
\path[clip] (280.55, 86.72) rectangle (374.07,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (280.55, 86.72) rectangle (374.07,173.45);
\end{scope}
\begin{scope}
\path[clip] (300.30,105.63) rectangle (369.57,168.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.30,105.63) rectangle (369.57,168.95);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.30,118.43) --
	(369.57,118.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.30,138.28) --
	(369.57,138.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.30,158.13) --
	(369.57,158.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.30,108.51) --
	(369.57,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.30,128.36) --
	(369.57,128.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.30,148.21) --
	(369.57,148.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.30,168.05) --
	(369.57,168.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.54,105.63) --
	(310.54,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.30,105.63) --
	(320.30,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (330.06,105.63) --
	(330.06,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (339.81,105.63) --
	(339.81,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.57,105.63) --
	(349.57,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.33,105.63) --
	(359.33,168.95);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (310.54,108.51) rectangle (314.93,118.43);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (306.15,108.51) rectangle (310.54,166.07);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (320.30,108.51) rectangle (324.69,108.51);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (315.91,108.51) rectangle (320.30,108.51);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (330.06,108.51) rectangle (334.45,110.49);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (325.67,108.51) rectangle (330.06,112.48);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (339.81,108.51) rectangle (344.20,108.51);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (335.42,108.51) rectangle (339.81,108.51);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (349.57,108.51) rectangle (353.96,110.49);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (345.18,108.51) rectangle (349.57,112.48);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (359.33,108.51) rectangle (363.72,108.51);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (354.94,108.51) rectangle (359.33,108.51);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (300.30,105.63) rectangle (369.57,168.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.25,106.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.25,125.88) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.25,145.73) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.25,165.58) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.05,108.51) --
	(300.30,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.05,128.36) --
	(300.30,128.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.05,148.21) --
	(300.30,148.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.05,168.05) --
	(300.30,168.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.54,103.38) --
	(310.54,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.30,103.38) --
	(320.30,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (330.06,103.38) --
	(330.06,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (339.81,103.38) --
	(339.81,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.57,103.38) --
	(349.57,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.33,103.38) --
	(359.33,105.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (310.54, 96.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (320.30, 96.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (330.06, 96.62) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (339.81, 96.62) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (349.57, 96.62) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (359.33, 96.62) {5};
\end{scope}
\begin{scope}
\path[clip] (374.07, 86.72) rectangle (467.59,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (374.07, 86.72) rectangle (467.59,173.45);
\end{scope}
\begin{scope}
\path[clip] (393.82,105.63) rectangle (463.09,168.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.82,105.63) rectangle (463.09,168.95);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (393.82,119.17) --
	(463.09,119.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (393.82,140.49) --
	(463.09,140.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (393.82,161.81) --
	(463.09,161.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.82,108.51) --
	(463.09,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.82,129.83) --
	(463.09,129.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.82,151.15) --
	(463.09,151.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.02,105.63) --
	(401.02,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (407.88,105.63) --
	(407.88,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (414.74,105.63) --
	(414.74,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (421.59,105.63) --
	(421.59,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (428.45,105.63) --
	(428.45,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (435.31,105.63) --
	(435.31,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (442.17,105.63) --
	(442.17,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (449.03,105.63) --
	(449.03,168.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.89,105.63) --
	(455.89,168.95);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (401.02,108.51) rectangle (404.10,119.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (397.93,108.51) rectangle (401.02,166.07);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (407.88,108.51) rectangle (410.96,108.51);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (404.79,108.51) rectangle (407.88,108.51);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (414.74,108.51) rectangle (417.82,108.51);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (411.65,108.51) rectangle (414.74,108.51);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (421.59,108.51) rectangle (424.68,108.51);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (418.51,108.51) rectangle (421.59,108.51);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (428.45,108.51) rectangle (431.54,108.51);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (425.37,108.51) rectangle (428.45,108.51);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (435.31,108.51) rectangle (438.40,108.51);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (432.22,108.51) rectangle (435.31,108.51);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (442.17,108.51) rectangle (445.26,108.51);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (439.08,108.51) rectangle (442.17,108.51);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (449.03,108.51) rectangle (452.11,110.64);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (445.94,108.51) rectangle (449.03,114.91);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (455.89,108.51) rectangle (458.97,108.51);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (452.80,108.51) rectangle (455.89,108.51);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (393.82,105.63) rectangle (463.09,168.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (389.77,106.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (389.77,127.35) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (389.77,148.67) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (391.57,108.51) --
	(393.82,108.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (391.57,129.83) --
	(393.82,129.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (391.57,151.15) --
	(393.82,151.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.02,103.38) --
	(401.02,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (407.88,103.38) --
	(407.88,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (414.74,103.38) --
	(414.74,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (421.59,103.38) --
	(421.59,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (428.45,103.38) --
	(428.45,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (435.31,103.38) --
	(435.31,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (442.17,103.38) --
	(442.17,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (449.03,103.38) --
	(449.03,105.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.89,103.38) --
	(455.89,105.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (401.02, 96.62) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (407.88, 96.62) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (414.74, 96.62) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (421.59, 96.62) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (428.45, 96.62) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (435.31, 96.62) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (442.17, 96.62) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (449.03, 96.62) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (455.89, 96.62) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 93.52, 86.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle ( 93.52, 86.72);
\end{scope}
\begin{scope}
\path[clip] ( 19.75, 18.91) rectangle ( 89.02, 82.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 19.75, 18.91) rectangle ( 89.02, 82.22);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.75, 29.36) --
	( 89.02, 29.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.75, 44.51) --
	( 89.02, 44.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.75, 59.65) --
	( 89.02, 59.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 19.75, 74.80) --
	( 89.02, 74.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 19.75, 21.79) --
	( 89.02, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 19.75, 36.93) --
	( 89.02, 36.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 19.75, 52.08) --
	( 89.02, 52.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 19.75, 67.23) --
	( 89.02, 67.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.21, 18.91) --
	( 43.21, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.56, 18.91) --
	( 65.56, 82.22);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 43.21, 21.79) rectangle ( 53.27, 36.93);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 33.15, 21.79) rectangle ( 43.21, 79.35);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 65.56, 21.79) rectangle ( 75.61, 36.93);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 55.50, 21.79) rectangle ( 65.56, 55.11);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 19.75, 18.91) rectangle ( 89.02, 82.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.70, 19.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.70, 34.45) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.70, 49.60) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 15.70, 64.75) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 17.50, 21.79) --
	( 19.75, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 17.50, 36.93) --
	( 19.75, 36.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 17.50, 52.08) --
	( 19.75, 52.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 17.50, 67.23) --
	( 19.75, 67.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.21, 16.66) --
	( 43.21, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.56, 16.66) --
	( 65.56, 18.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 43.21,  9.90) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 65.56,  9.90) {1};
\end{scope}
\begin{scope}
\path[clip] ( 93.52,  0.00) rectangle (187.03, 86.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 93.52,  0.00) rectangle (187.03, 86.72);
\end{scope}
\begin{scope}
\path[clip] (113.27, 18.91) rectangle (182.53, 82.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.27, 18.91) rectangle (182.53, 82.22);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.27, 29.78) --
	(182.53, 29.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.27, 45.77) --
	(182.53, 45.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.27, 61.76) --
	(182.53, 61.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] (113.27, 77.75) --
	(182.53, 77.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27, 21.79) --
	(182.53, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27, 37.77) --
	(182.53, 37.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27, 53.76) --
	(182.53, 53.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.27, 69.75) --
	(182.53, 69.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.00, 18.91) --
	(131.00, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.90, 18.91) --
	(147.90, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.79, 18.91) --
	(164.79, 82.22);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (131.00, 21.79) rectangle (138.61, 37.77);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (123.40, 21.79) rectangle (131.00, 79.35);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (147.90, 21.79) rectangle (155.50, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (140.30, 21.79) rectangle (147.90, 21.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (164.79, 21.79) rectangle (172.40, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (157.19, 21.79) rectangle (164.79, 28.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (113.27, 18.91) rectangle (182.53, 82.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22, 19.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22, 35.30) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22, 51.28) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (109.22, 67.27) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02, 21.79) --
	(113.27, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02, 37.77) --
	(113.27, 37.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02, 53.76) --
	(113.27, 53.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.02, 69.75) --
	(113.27, 69.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.00, 16.66) --
	(131.00, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.90, 16.66) --
	(147.90, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.79, 16.66) --
	(164.79, 18.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (131.00,  9.90) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (147.90,  9.90) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (164.79,  9.90) {2};
\end{scope}
\begin{scope}
\path[clip] (187.03,  0.00) rectangle (280.55, 86.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (187.03,  0.00) rectangle (280.55, 86.72);
\end{scope}
\begin{scope}
\path[clip] (206.78, 18.91) rectangle (276.05, 82.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (206.78, 18.91) rectangle (276.05, 82.22);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.78, 29.78) --
	(276.05, 29.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.78, 45.77) --
	(276.05, 45.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.78, 61.76) --
	(276.05, 61.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.78, 77.75) --
	(276.05, 77.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.78, 21.79) --
	(276.05, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.78, 37.77) --
	(276.05, 37.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.78, 53.76) --
	(276.05, 53.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (206.78, 69.75) --
	(276.05, 69.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.04, 18.91) --
	(221.04, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.63, 18.91) --
	(234.63, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.21, 18.91) --
	(248.21, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.79, 18.91) --
	(261.79, 82.22);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (221.04, 21.79) rectangle (227.16, 37.77);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (214.93, 21.79) rectangle (221.04, 79.35);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (234.63, 21.79) rectangle (240.74, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (228.51, 21.79) rectangle (234.63, 21.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (248.21, 21.79) rectangle (254.32, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (242.10, 21.79) rectangle (248.21, 24.98);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (261.79, 21.79) rectangle (267.90, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (255.68, 21.79) rectangle (261.79, 21.79);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (206.78, 18.91) rectangle (276.05, 82.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.73, 19.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.73, 35.30) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.73, 51.28) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.73, 67.27) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.53, 21.79) --
	(206.78, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.53, 37.77) --
	(206.78, 37.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.53, 53.76) --
	(206.78, 53.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.53, 69.75) --
	(206.78, 69.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.04, 16.66) --
	(221.04, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.63, 16.66) --
	(234.63, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.21, 16.66) --
	(248.21, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.79, 16.66) --
	(261.79, 18.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (221.04,  9.90) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (234.63,  9.90) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (248.21,  9.90) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (261.79,  9.90) {3};
\end{scope}
\begin{scope}
\path[clip] (280.55,  0.00) rectangle (374.07, 86.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (280.55,  0.00) rectangle (374.07, 86.72);
\end{scope}
\begin{scope}
\path[clip] (300.30, 18.91) rectangle (369.57, 82.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.30, 18.91) rectangle (369.57, 82.22);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.30, 29.78) --
	(369.57, 29.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.30, 45.77) --
	(369.57, 45.77);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.30, 61.76) --
	(369.57, 61.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] (300.30, 77.75) --
	(369.57, 77.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.30, 21.79) --
	(369.57, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.30, 37.77) --
	(369.57, 37.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.30, 53.76) --
	(369.57, 53.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (300.30, 69.75) --
	(369.57, 69.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.54, 18.91) --
	(310.54, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.30, 18.91) --
	(320.30, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (330.06, 18.91) --
	(330.06, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (339.81, 18.91) --
	(339.81, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.57, 18.91) --
	(349.57, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.33, 18.91) --
	(359.33, 82.22);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (310.54, 21.79) rectangle (314.93, 37.77);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (306.15, 21.79) rectangle (310.54, 79.35);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (320.30, 21.79) rectangle (324.69, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (315.91, 21.79) rectangle (320.30, 21.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (330.06, 21.79) rectangle (334.45, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (325.67, 21.79) rectangle (330.06, 21.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (339.81, 21.79) rectangle (344.20, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (335.42, 21.79) rectangle (339.81, 21.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (349.57, 21.79) rectangle (353.96, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (345.18, 21.79) rectangle (349.57, 21.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (359.33, 21.79) rectangle (363.72, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (354.94, 21.79) rectangle (359.33, 21.79);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (300.30, 18.91) rectangle (369.57, 82.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.25, 19.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.25, 35.30) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.25, 51.28) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.25, 67.27) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.05, 21.79) --
	(300.30, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.05, 37.77) --
	(300.30, 37.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.05, 53.76) --
	(300.30, 53.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (298.05, 69.75) --
	(300.30, 69.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (310.54, 16.66) --
	(310.54, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (320.30, 16.66) --
	(320.30, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (330.06, 16.66) --
	(330.06, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (339.81, 16.66) --
	(339.81, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (349.57, 16.66) --
	(349.57, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.33, 16.66) --
	(359.33, 18.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (310.54,  9.90) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (320.30,  9.90) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (330.06,  9.90) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (339.81,  9.90) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (349.57,  9.90) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (359.33,  9.90) {5};
\end{scope}
\begin{scope}
\path[clip] (374.07,  0.00) rectangle (467.59, 86.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (374.07,  0.00) rectangle (467.59, 86.72);
\end{scope}
\begin{scope}
\path[clip] (393.82, 18.91) rectangle (463.09, 82.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.82, 18.91) rectangle (463.09, 82.22);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (393.82, 31.38) --
	(463.09, 31.38);

\path[draw=drawColor,line width= 0.1pt,line join=round] (393.82, 50.57) --
	(463.09, 50.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] (393.82, 69.75) --
	(463.09, 69.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.82, 21.79) --
	(463.09, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.82, 40.97) --
	(463.09, 40.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.82, 60.16) --
	(463.09, 60.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (393.82, 79.35) --
	(463.09, 79.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.02, 18.91) --
	(401.02, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (407.88, 18.91) --
	(407.88, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (414.74, 18.91) --
	(414.74, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (421.59, 18.91) --
	(421.59, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (428.45, 18.91) --
	(428.45, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (435.31, 18.91) --
	(435.31, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (442.17, 18.91) --
	(442.17, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (449.03, 18.91) --
	(449.03, 82.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.89, 18.91) --
	(455.89, 82.22);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (401.02, 21.79) rectangle (404.10, 40.97);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (397.93, 21.79) rectangle (401.02, 79.35);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (407.88, 21.79) rectangle (410.96, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (404.79, 21.79) rectangle (407.88, 21.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (414.74, 21.79) rectangle (417.82, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (411.65, 21.79) rectangle (414.74, 21.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (421.59, 21.79) rectangle (424.68, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (418.51, 21.79) rectangle (421.59, 21.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (428.45, 21.79) rectangle (431.54, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (425.37, 21.79) rectangle (428.45, 21.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (435.31, 21.79) rectangle (438.40, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (432.22, 21.79) rectangle (435.31, 21.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (442.17, 21.79) rectangle (445.26, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (439.08, 21.79) rectangle (442.17, 21.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (449.03, 21.79) rectangle (452.11, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (445.94, 21.79) rectangle (449.03, 21.79);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (455.89, 21.79) rectangle (458.97, 21.79);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (452.80, 21.79) rectangle (455.89, 21.79);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (393.82, 18.91) rectangle (463.09, 82.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (389.77, 19.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (389.77, 38.49) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (389.77, 57.68) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (389.77, 76.87) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (391.57, 21.79) --
	(393.82, 21.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (391.57, 40.97) --
	(393.82, 40.97);

\path[draw=drawColor,line width= 0.2pt,line join=round] (391.57, 60.16) --
	(393.82, 60.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (391.57, 79.35) --
	(393.82, 79.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (401.02, 16.66) --
	(401.02, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (407.88, 16.66) --
	(407.88, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (414.74, 16.66) --
	(414.74, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (421.59, 16.66) --
	(421.59, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (428.45, 16.66) --
	(428.45, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (435.31, 16.66) --
	(435.31, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (442.17, 16.66) --
	(442.17, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (449.03, 16.66) --
	(449.03, 18.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (455.89, 16.66) --
	(455.89, 18.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (467.59,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (401.02,  9.90) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (407.88,  9.90) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (414.74,  9.90) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (421.59,  9.90) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (428.45,  9.90) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (435.31,  9.90) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (442.17,  9.90) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (449.03,  9.90) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (455.89,  9.90) {8};
\end{scope}
\end{tikzpicture}


==> figures/rq4_xp_retainedVars2.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-03 16:19:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (520.34,346.90);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (520.34,346.90);
\end{scope}
\begin{scope}
\path[clip] ( 38.70,266.33) rectangle (127.81,328.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.70,266.33) rectangle (127.81,328.84);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,275.94) --
	(127.81,275.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,289.47) --
	(127.81,289.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,303.00) --
	(127.81,303.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,316.53) --
	(127.81,316.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.62,266.33) --
	( 40.62,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.26,266.33) --
	( 83.26,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (125.90,266.33) --
	(125.90,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,269.17) --
	(127.81,269.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,282.70) --
	(127.81,282.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,296.23) --
	(127.81,296.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,309.76) --
	(127.81,309.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,323.29) --
	(127.81,323.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.94,266.33) --
	( 61.94,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.58,266.33) --
	(104.58,328.84);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 61.94,269.17) rectangle ( 81.12,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 42.75,269.17) rectangle ( 61.94,320.58);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (104.58,269.17) rectangle (123.76,277.29);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 85.39,269.17) rectangle (104.58,282.70);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.70,266.33) rectangle (127.81,328.84);
\end{scope}
\begin{scope}
\path[clip] ( 38.70,199.32) rectangle (127.81,261.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.70,199.32) rectangle (127.81,261.83);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,209.91) --
	(127.81,209.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,225.41) --
	(127.81,225.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,240.91) --
	(127.81,240.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,256.41) --
	(127.81,256.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.62,199.32) --
	( 40.62,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.26,199.32) --
	( 83.26,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (125.90,199.32) --
	(125.90,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,202.17) --
	(127.81,202.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,217.66) --
	(127.81,217.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,233.16) --
	(127.81,233.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,248.66) --
	(127.81,248.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.94,199.32) --
	( 61.94,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.58,199.32) --
	(104.58,261.83);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 61.94,202.17) rectangle ( 81.12,227.99);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 42.75,202.17) rectangle ( 61.94,258.99);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (104.58,202.17) rectangle (123.76,217.66);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 85.39,202.17) rectangle (104.58,233.16);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.70,199.32) rectangle (127.81,261.83);
\end{scope}
\begin{scope}
\path[clip] ( 38.70,132.32) rectangle (127.81,194.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.70,132.32) rectangle (127.81,194.82);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,144.04) --
	(127.81,144.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,161.79) --
	(127.81,161.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,179.55) --
	(127.81,179.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.62,132.32) --
	( 40.62,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.26,132.32) --
	( 83.26,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (125.90,132.32) --
	(125.90,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,135.16) --
	(127.81,135.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,152.92) --
	(127.81,152.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,170.67) --
	(127.81,170.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,188.43) --
	(127.81,188.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.94,132.32) --
	( 61.94,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.58,132.32) --
	(104.58,194.82);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 61.94,135.16) rectangle ( 81.12,144.04);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 42.75,135.16) rectangle ( 61.94,191.98);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (104.58,135.16) rectangle (123.76,140.49);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 85.39,135.16) rectangle (104.58,147.59);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.70,132.32) rectangle (127.81,194.82);
\end{scope}
\begin{scope}
\path[clip] ( 38.70, 65.31) rectangle (127.81,127.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.70, 65.31) rectangle (127.81,127.82);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70, 75.63) --
	(127.81, 75.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70, 90.58) --
	(127.81, 90.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,105.54) --
	(127.81,105.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,120.49) --
	(127.81,120.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.62, 65.31) --
	( 40.62,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 83.26, 65.31) --
	( 83.26,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (125.90, 65.31) --
	(125.90,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70, 68.15) --
	(127.81, 68.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70, 83.11) --
	(127.81, 83.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70, 98.06) --
	(127.81, 98.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,113.01) --
	(127.81,113.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.94, 65.31) --
	( 61.94,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.58, 65.31) --
	(104.58,127.82);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 61.94, 68.15) rectangle ( 81.12, 83.11);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 42.75, 68.15) rectangle ( 61.94,124.98);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (104.58, 68.15) rectangle (123.76, 83.11);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 85.39, 68.15) rectangle (104.58,101.05);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.70, 65.31) rectangle (127.81,127.82);
\end{scope}
\begin{scope}
\path[clip] (132.31,266.33) rectangle (221.43,328.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.31,266.33) rectangle (221.43,328.84);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31,275.94) --
	(221.43,275.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31,289.47) --
	(221.43,289.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31,303.00) --
	(221.43,303.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31,316.53) --
	(221.43,316.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (134.97,266.33) --
	(134.97,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (162.90,266.33) --
	(162.90,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (190.84,266.33) --
	(190.84,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (218.78,266.33) --
	(218.78,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,269.17) --
	(221.43,269.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,282.70) --
	(221.43,282.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,296.23) --
	(221.43,296.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,309.76) --
	(221.43,309.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,323.29) --
	(221.43,323.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.94,266.33) --
	(148.94,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.87,266.33) --
	(176.87,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.81,266.33) --
	(204.81,328.84);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (148.94,269.17) rectangle (161.51,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (136.36,269.17) rectangle (148.94,326.00);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (176.87,269.17) rectangle (189.44,282.70);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (164.30,269.17) rectangle (176.87,298.94);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (204.81,269.17) rectangle (217.38,277.29);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (192.24,269.17) rectangle (204.81,288.11);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (132.31,266.33) rectangle (221.43,328.84);
\end{scope}
\begin{scope}
\path[clip] (132.31,199.32) rectangle (221.43,261.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.31,199.32) rectangle (221.43,261.83);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31,209.91) --
	(221.43,209.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31,225.41) --
	(221.43,225.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31,240.91) --
	(221.43,240.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31,256.41) --
	(221.43,256.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (134.97,199.32) --
	(134.97,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (162.90,199.32) --
	(162.90,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (190.84,199.32) --
	(190.84,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (218.78,199.32) --
	(218.78,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,202.17) --
	(221.43,202.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,217.66) --
	(221.43,217.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,233.16) --
	(221.43,233.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,248.66) --
	(221.43,248.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.94,199.32) --
	(148.94,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.87,199.32) --
	(176.87,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.81,199.32) --
	(204.81,261.83);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (148.94,202.17) rectangle (161.51,227.99);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (136.36,202.17) rectangle (148.94,258.99);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (176.87,202.17) rectangle (189.44,217.66);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (164.30,202.17) rectangle (176.87,243.49);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (204.81,202.17) rectangle (217.38,222.83);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (192.24,202.17) rectangle (204.81,248.66);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (132.31,199.32) rectangle (221.43,261.83);
\end{scope}
\begin{scope}
\path[clip] (132.31,132.32) rectangle (221.43,194.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.31,132.32) rectangle (221.43,194.82);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31,144.04) --
	(221.43,144.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31,161.79) --
	(221.43,161.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31,179.55) --
	(221.43,179.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (134.97,132.32) --
	(134.97,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (162.90,132.32) --
	(162.90,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (190.84,132.32) --
	(190.84,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (218.78,132.32) --
	(218.78,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,135.16) --
	(221.43,135.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,152.92) --
	(221.43,152.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,170.67) --
	(221.43,170.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,188.43) --
	(221.43,188.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.94,132.32) --
	(148.94,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.87,132.32) --
	(176.87,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.81,132.32) --
	(204.81,194.82);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (148.94,135.16) rectangle (161.51,144.04);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (136.36,135.16) rectangle (148.94,172.45);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (176.87,135.16) rectangle (189.44,135.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (164.30,135.16) rectangle (176.87,135.16);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (204.81,135.16) rectangle (217.38,135.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (192.24,135.16) rectangle (204.81,135.16);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (132.31,132.32) rectangle (221.43,194.82);
\end{scope}
\begin{scope}
\path[clip] (132.31, 65.31) rectangle (221.43,127.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.31, 65.31) rectangle (221.43,127.82);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31, 75.63) --
	(221.43, 75.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31, 90.58) --
	(221.43, 90.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31,105.54) --
	(221.43,105.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (132.31,120.49) --
	(221.43,120.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (134.97, 65.31) --
	(134.97,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (162.90, 65.31) --
	(162.90,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (190.84, 65.31) --
	(190.84,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (218.78, 65.31) --
	(218.78,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31, 68.15) --
	(221.43, 68.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31, 83.11) --
	(221.43, 83.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31, 98.06) --
	(221.43, 98.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.31,113.01) --
	(221.43,113.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.94, 65.31) --
	(148.94,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.87, 65.31) --
	(176.87,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.81, 65.31) --
	(204.81,127.82);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (148.94, 68.15) rectangle (161.51, 83.11);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (136.36, 68.15) rectangle (148.94,121.99);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (176.87, 68.15) rectangle (189.44, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (164.30, 68.15) rectangle (176.87, 68.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (204.81, 68.15) rectangle (217.38, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (192.24, 68.15) rectangle (204.81, 74.13);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (132.31, 65.31) rectangle (221.43,127.82);
\end{scope}
\begin{scope}
\path[clip] (225.93,266.33) rectangle (315.05,328.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.93,266.33) rectangle (315.05,328.84);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93,275.94) --
	(315.05,275.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93,289.47) --
	(315.05,289.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93,303.00) --
	(315.05,303.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93,316.53) --
	(315.05,316.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (228.94,266.33) --
	(228.94,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (249.72,266.33) --
	(249.72,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.49,266.33) --
	(270.49,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.26,266.33) --
	(291.26,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (312.04,266.33) --
	(312.04,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,269.17) --
	(315.05,269.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,282.70) --
	(315.05,282.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,296.23) --
	(315.05,296.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,309.76) --
	(315.05,309.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,323.29) --
	(315.05,323.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.33,266.33) --
	(239.33,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.10,266.33) --
	(260.10,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.88,266.33) --
	(280.88,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.65,266.33) --
	(301.65,328.84);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (239.33,269.17) rectangle (248.68,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (229.98,269.17) rectangle (239.33,309.76);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (260.10,269.17) rectangle (269.45,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (250.76,269.17) rectangle (260.10,269.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (280.88,269.17) rectangle (290.23,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (271.53,269.17) rectangle (280.88,269.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (301.65,269.17) rectangle (311.00,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (292.30,269.17) rectangle (301.65,271.88);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (225.93,266.33) rectangle (315.05,328.84);
\end{scope}
\begin{scope}
\path[clip] (225.93,199.32) rectangle (315.05,261.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.93,199.32) rectangle (315.05,261.83);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93,209.91) --
	(315.05,209.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93,225.41) --
	(315.05,225.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93,240.91) --
	(315.05,240.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93,256.41) --
	(315.05,256.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (228.94,199.32) --
	(228.94,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (249.72,199.32) --
	(249.72,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.49,199.32) --
	(270.49,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.26,199.32) --
	(291.26,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (312.04,199.32) --
	(312.04,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,202.17) --
	(315.05,202.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,217.66) --
	(315.05,217.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,233.16) --
	(315.05,233.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,248.66) --
	(315.05,248.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.33,199.32) --
	(239.33,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.10,199.32) --
	(260.10,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.88,199.32) --
	(280.88,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.65,199.32) --
	(301.65,261.83);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (239.33,202.17) rectangle (248.68,217.66);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (229.98,202.17) rectangle (239.33,248.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (260.10,202.17) rectangle (269.45,202.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (250.76,202.17) rectangle (260.10,202.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (280.88,202.17) rectangle (290.23,202.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (271.53,202.17) rectangle (280.88,202.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (301.65,202.17) rectangle (311.00,202.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (292.30,202.17) rectangle (301.65,202.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (225.93,199.32) rectangle (315.05,261.83);
\end{scope}
\begin{scope}
\path[clip] (225.93,132.32) rectangle (315.05,194.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.93,132.32) rectangle (315.05,194.82);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93,144.04) --
	(315.05,144.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93,161.79) --
	(315.05,161.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93,179.55) --
	(315.05,179.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (228.94,132.32) --
	(228.94,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (249.72,132.32) --
	(249.72,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.49,132.32) --
	(270.49,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.26,132.32) --
	(291.26,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (312.04,132.32) --
	(312.04,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,135.16) --
	(315.05,135.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,152.92) --
	(315.05,152.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,170.67) --
	(315.05,170.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,188.43) --
	(315.05,188.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.33,132.32) --
	(239.33,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.10,132.32) --
	(260.10,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.88,132.32) --
	(280.88,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.65,132.32) --
	(301.65,194.82);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (239.33,135.16) rectangle (248.68,144.04);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (229.98,135.16) rectangle (239.33,186.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (260.10,135.16) rectangle (269.45,136.93);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (250.76,135.16) rectangle (260.10,136.93);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (280.88,135.16) rectangle (290.23,140.49);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (271.53,135.16) rectangle (280.88,144.04);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (301.65,135.16) rectangle (311.00,136.93);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (292.30,135.16) rectangle (301.65,140.49);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (225.93,132.32) rectangle (315.05,194.82);
\end{scope}
\begin{scope}
\path[clip] (225.93, 65.31) rectangle (315.05,127.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.93, 65.31) rectangle (315.05,127.82);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93, 75.63) --
	(315.05, 75.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93, 90.58) --
	(315.05, 90.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93,105.54) --
	(315.05,105.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (225.93,120.49) --
	(315.05,120.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (228.94, 65.31) --
	(228.94,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (249.72, 65.31) --
	(249.72,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.49, 65.31) --
	(270.49,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (291.26, 65.31) --
	(291.26,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (312.04, 65.31) --
	(312.04,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93, 68.15) --
	(315.05, 68.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93, 83.11) --
	(315.05, 83.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93, 98.06) --
	(315.05, 98.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.93,113.01) --
	(315.05,113.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.33, 65.31) --
	(239.33,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.10, 65.31) --
	(260.10,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.88, 65.31) --
	(280.88,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.65, 65.31) --
	(301.65,127.82);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (239.33, 68.15) rectangle (248.68, 83.11);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (229.98, 68.15) rectangle (239.33,121.99);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (260.10, 68.15) rectangle (269.45, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (250.76, 68.15) rectangle (260.10, 68.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (280.88, 68.15) rectangle (290.23, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (271.53, 68.15) rectangle (280.88, 71.14);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (301.65, 68.15) rectangle (311.00, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (292.30, 68.15) rectangle (301.65, 68.15);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (225.93, 65.31) rectangle (315.05,127.82);
\end{scope}
\begin{scope}
\path[clip] (319.55,266.33) rectangle (408.67,328.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.55,266.33) rectangle (408.67,328.84);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55,275.94) --
	(408.67,275.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55,289.47) --
	(408.67,289.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55,303.00) --
	(408.67,303.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55,316.53) --
	(408.67,316.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (322.91,266.33) --
	(322.91,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (336.65,266.33) --
	(336.65,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (350.38,266.33) --
	(350.38,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (364.11,266.33) --
	(364.11,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (377.84,266.33) --
	(377.84,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (391.57,266.33) --
	(391.57,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (405.30,266.33) --
	(405.30,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,269.17) --
	(408.67,269.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,282.70) --
	(408.67,282.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,296.23) --
	(408.67,296.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,309.76) --
	(408.67,309.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,323.29) --
	(408.67,323.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.78,266.33) --
	(329.78,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (343.51,266.33) --
	(343.51,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.24,266.33) --
	(357.24,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (370.97,266.33) --
	(370.97,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.71,266.33) --
	(384.71,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.44,266.33) --
	(398.44,328.84);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (329.78,269.17) rectangle (335.96,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (323.60,269.17) rectangle (329.78,312.47);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (343.51,269.17) rectangle (349.69,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (337.33,269.17) rectangle (343.51,271.88);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (357.24,269.17) rectangle (363.42,271.88);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (351.06,269.17) rectangle (357.24,271.88);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (370.97,269.17) rectangle (377.15,271.88);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (364.80,269.17) rectangle (370.97,271.88);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (384.71,269.17) rectangle (390.89,271.88);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (378.53,269.17) rectangle (384.71,271.88);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (398.44,269.17) rectangle (404.62,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (392.26,269.17) rectangle (398.44,269.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (319.55,266.33) rectangle (408.67,328.84);
\end{scope}
\begin{scope}
\path[clip] (319.55,199.32) rectangle (408.67,261.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.55,199.32) rectangle (408.67,261.83);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55,209.91) --
	(408.67,209.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55,225.41) --
	(408.67,225.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55,240.91) --
	(408.67,240.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55,256.41) --
	(408.67,256.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (322.91,199.32) --
	(322.91,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (336.65,199.32) --
	(336.65,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (350.38,199.32) --
	(350.38,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (364.11,199.32) --
	(364.11,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (377.84,199.32) --
	(377.84,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (391.57,199.32) --
	(391.57,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (405.30,199.32) --
	(405.30,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,202.17) --
	(408.67,202.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,217.66) --
	(408.67,217.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,233.16) --
	(408.67,233.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,248.66) --
	(408.67,248.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.78,199.32) --
	(329.78,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (343.51,199.32) --
	(343.51,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.24,199.32) --
	(357.24,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (370.97,199.32) --
	(370.97,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.71,199.32) --
	(384.71,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.44,199.32) --
	(398.44,261.83);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (329.78,202.17) rectangle (335.96,227.99);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (323.60,202.17) rectangle (329.78,258.99);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (343.51,202.17) rectangle (349.69,202.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (337.33,202.17) rectangle (343.51,212.50);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (357.24,202.17) rectangle (363.42,207.33);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (351.06,202.17) rectangle (357.24,222.83);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (370.97,202.17) rectangle (377.15,212.50);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (364.80,202.17) rectangle (370.97,222.83);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (384.71,202.17) rectangle (390.89,202.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (378.53,202.17) rectangle (384.71,202.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (398.44,202.17) rectangle (404.62,212.50);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (392.26,202.17) rectangle (398.44,222.83);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (319.55,199.32) rectangle (408.67,261.83);
\end{scope}
\begin{scope}
\path[clip] (319.55,132.32) rectangle (408.67,194.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.55,132.32) rectangle (408.67,194.82);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55,144.04) --
	(408.67,144.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55,161.79) --
	(408.67,161.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55,179.55) --
	(408.67,179.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (322.91,132.32) --
	(322.91,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (336.65,132.32) --
	(336.65,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (350.38,132.32) --
	(350.38,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (364.11,132.32) --
	(364.11,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (377.84,132.32) --
	(377.84,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (391.57,132.32) --
	(391.57,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (405.30,132.32) --
	(405.30,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,135.16) --
	(408.67,135.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,152.92) --
	(408.67,152.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,170.67) --
	(408.67,170.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,188.43) --
	(408.67,188.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.78,132.32) --
	(329.78,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (343.51,132.32) --
	(343.51,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.24,132.32) --
	(357.24,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (370.97,132.32) --
	(370.97,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.71,132.32) --
	(384.71,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.44,132.32) --
	(398.44,194.82);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (329.78,135.16) rectangle (335.96,144.04);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (323.60,135.16) rectangle (329.78,186.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (343.51,135.16) rectangle (349.69,135.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (337.33,135.16) rectangle (343.51,135.16);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (357.24,135.16) rectangle (363.42,136.93);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (351.06,135.16) rectangle (357.24,138.71);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (370.97,135.16) rectangle (377.15,135.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (364.80,135.16) rectangle (370.97,135.16);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (384.71,135.16) rectangle (390.89,136.93);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (378.53,135.16) rectangle (384.71,138.71);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (398.44,135.16) rectangle (404.62,135.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (392.26,135.16) rectangle (398.44,135.16);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (319.55,132.32) rectangle (408.67,194.82);
\end{scope}
\begin{scope}
\path[clip] (319.55, 65.31) rectangle (408.67,127.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.55, 65.31) rectangle (408.67,127.82);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55, 75.63) --
	(408.67, 75.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55, 90.58) --
	(408.67, 90.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55,105.54) --
	(408.67,105.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (319.55,120.49) --
	(408.67,120.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (322.91, 65.31) --
	(322.91,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (336.65, 65.31) --
	(336.65,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (350.38, 65.31) --
	(350.38,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (364.11, 65.31) --
	(364.11,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (377.84, 65.31) --
	(377.84,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (391.57, 65.31) --
	(391.57,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (405.30, 65.31) --
	(405.30,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55, 68.15) --
	(408.67, 68.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55, 83.11) --
	(408.67, 83.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55, 98.06) --
	(408.67, 98.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.55,113.01) --
	(408.67,113.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.78, 65.31) --
	(329.78,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (343.51, 65.31) --
	(343.51,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.24, 65.31) --
	(357.24,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (370.97, 65.31) --
	(370.97,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.71, 65.31) --
	(384.71,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.44, 65.31) --
	(398.44,127.82);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (329.78, 68.15) rectangle (335.96, 83.11);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (323.60, 68.15) rectangle (329.78,121.99);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (343.51, 68.15) rectangle (349.69, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (337.33, 68.15) rectangle (343.51, 68.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (357.24, 68.15) rectangle (363.42, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (351.06, 68.15) rectangle (357.24, 68.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (370.97, 68.15) rectangle (377.15, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (364.80, 68.15) rectangle (370.97, 68.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (384.71, 68.15) rectangle (390.89, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (378.53, 68.15) rectangle (384.71, 68.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (398.44, 68.15) rectangle (404.62, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (392.26, 68.15) rectangle (398.44, 68.15);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (319.55, 65.31) rectangle (408.67,127.82);
\end{scope}
\begin{scope}
\path[clip] (413.17,266.33) rectangle (502.29,328.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (413.17,266.33) rectangle (502.29,328.84);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17,275.94) --
	(502.29,275.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17,289.47) --
	(502.29,289.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17,303.00) --
	(502.29,303.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17,316.53) --
	(502.29,316.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] (416.76,266.33) --
	(416.76,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (425.87,266.33) --
	(425.87,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (434.97,266.33) --
	(434.97,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (444.07,266.33) --
	(444.07,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (453.18,266.33) --
	(453.18,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (462.28,266.33) --
	(462.28,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (471.38,266.33) --
	(471.38,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (480.48,266.33) --
	(480.48,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (489.59,266.33) --
	(489.59,328.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (498.69,266.33) --
	(498.69,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,269.17) --
	(502.29,269.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,282.70) --
	(502.29,282.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,296.23) --
	(502.29,296.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,309.76) --
	(502.29,309.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,323.29) --
	(502.29,323.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (421.31,266.33) --
	(421.31,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (430.42,266.33) --
	(430.42,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (439.52,266.33) --
	(439.52,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (448.62,266.33) --
	(448.62,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (457.73,266.33) --
	(457.73,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (466.83,266.33) --
	(466.83,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (475.93,266.33) --
	(475.93,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (485.04,266.33) --
	(485.04,328.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (494.14,266.33) --
	(494.14,328.84);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (421.31,269.17) rectangle (425.41,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (417.22,269.17) rectangle (421.31,315.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (430.42,269.17) rectangle (434.51,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (426.32,269.17) rectangle (430.42,269.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (439.52,269.17) rectangle (443.62,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (435.42,269.17) rectangle (439.52,269.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (448.62,269.17) rectangle (452.72,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (444.53,269.17) rectangle (448.62,269.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (457.73,269.17) rectangle (461.82,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (453.63,269.17) rectangle (457.73,269.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (466.83,269.17) rectangle (470.93,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (462.73,269.17) rectangle (466.83,269.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (475.93,269.17) rectangle (480.03,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (471.84,269.17) rectangle (475.93,269.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (485.04,269.17) rectangle (489.13,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (480.94,269.17) rectangle (485.04,274.58);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (494.14,269.17) rectangle (498.23,269.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (490.04,269.17) rectangle (494.14,269.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (413.17,266.33) rectangle (502.29,328.84);
\end{scope}
\begin{scope}
\path[clip] (413.17,199.32) rectangle (502.29,261.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (413.17,199.32) rectangle (502.29,261.83);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17,209.91) --
	(502.29,209.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17,225.41) --
	(502.29,225.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17,240.91) --
	(502.29,240.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17,256.41) --
	(502.29,256.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (416.76,199.32) --
	(416.76,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (425.87,199.32) --
	(425.87,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (434.97,199.32) --
	(434.97,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (444.07,199.32) --
	(444.07,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (453.18,199.32) --
	(453.18,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (462.28,199.32) --
	(462.28,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (471.38,199.32) --
	(471.38,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (480.48,199.32) --
	(480.48,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (489.59,199.32) --
	(489.59,261.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (498.69,199.32) --
	(498.69,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,202.17) --
	(502.29,202.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,217.66) --
	(502.29,217.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,233.16) --
	(502.29,233.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,248.66) --
	(502.29,248.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (421.31,199.32) --
	(421.31,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (430.42,199.32) --
	(430.42,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (439.52,199.32) --
	(439.52,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (448.62,199.32) --
	(448.62,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (457.73,199.32) --
	(457.73,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (466.83,199.32) --
	(466.83,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (475.93,199.32) --
	(475.93,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (485.04,199.32) --
	(485.04,261.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (494.14,199.32) --
	(494.14,261.83);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (421.31,202.17) rectangle (425.41,227.99);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (417.22,202.17) rectangle (421.31,258.99);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (430.42,202.17) rectangle (434.51,202.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (426.32,202.17) rectangle (430.42,202.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (439.52,202.17) rectangle (443.62,202.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (435.42,202.17) rectangle (439.52,202.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (448.62,202.17) rectangle (452.72,202.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (444.53,202.17) rectangle (448.62,207.33);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (457.73,202.17) rectangle (461.82,202.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (453.63,202.17) rectangle (457.73,202.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (466.83,202.17) rectangle (470.93,202.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (462.73,202.17) rectangle (466.83,202.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (475.93,202.17) rectangle (480.03,202.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (471.84,202.17) rectangle (475.93,202.17);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (485.04,202.17) rectangle (489.13,207.33);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (480.94,202.17) rectangle (485.04,207.33);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (494.14,202.17) rectangle (498.23,202.17);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (490.04,202.17) rectangle (494.14,202.17);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (413.17,199.32) rectangle (502.29,261.83);
\end{scope}
\begin{scope}
\path[clip] (413.17,132.32) rectangle (502.29,194.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (413.17,132.32) rectangle (502.29,194.82);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17,144.04) --
	(502.29,144.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17,161.79) --
	(502.29,161.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17,179.55) --
	(502.29,179.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (416.76,132.32) --
	(416.76,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (425.87,132.32) --
	(425.87,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (434.97,132.32) --
	(434.97,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (444.07,132.32) --
	(444.07,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (453.18,132.32) --
	(453.18,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (462.28,132.32) --
	(462.28,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (471.38,132.32) --
	(471.38,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (480.48,132.32) --
	(480.48,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (489.59,132.32) --
	(489.59,194.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (498.69,132.32) --
	(498.69,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,135.16) --
	(502.29,135.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,152.92) --
	(502.29,152.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,170.67) --
	(502.29,170.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,188.43) --
	(502.29,188.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (421.31,132.32) --
	(421.31,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (430.42,132.32) --
	(430.42,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (439.52,132.32) --
	(439.52,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (448.62,132.32) --
	(448.62,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (457.73,132.32) --
	(457.73,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (466.83,132.32) --
	(466.83,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (475.93,132.32) --
	(475.93,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (485.04,132.32) --
	(485.04,194.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (494.14,132.32) --
	(494.14,194.82);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (421.31,135.16) rectangle (425.41,144.04);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (417.22,135.16) rectangle (421.31,183.10);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (430.42,135.16) rectangle (434.51,135.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (426.32,135.16) rectangle (430.42,135.16);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (439.52,135.16) rectangle (443.62,135.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (435.42,135.16) rectangle (439.52,135.16);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (448.62,135.16) rectangle (452.72,135.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (444.53,135.16) rectangle (448.62,135.16);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (457.73,135.16) rectangle (461.82,135.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (453.63,135.16) rectangle (457.73,135.16);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (466.83,135.16) rectangle (470.93,135.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (462.73,135.16) rectangle (466.83,135.16);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (475.93,135.16) rectangle (480.03,135.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (471.84,135.16) rectangle (475.93,135.16);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (485.04,135.16) rectangle (489.13,136.93);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (480.94,135.16) rectangle (485.04,140.49);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (494.14,135.16) rectangle (498.23,135.16);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (490.04,135.16) rectangle (494.14,135.16);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (413.17,132.32) rectangle (502.29,194.82);
\end{scope}
\begin{scope}
\path[clip] (413.17, 65.31) rectangle (502.29,127.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (413.17, 65.31) rectangle (502.29,127.82);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17, 75.63) --
	(502.29, 75.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17, 90.58) --
	(502.29, 90.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17,105.54) --
	(502.29,105.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] (413.17,120.49) --
	(502.29,120.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (416.76, 65.31) --
	(416.76,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (425.87, 65.31) --
	(425.87,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (434.97, 65.31) --
	(434.97,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (444.07, 65.31) --
	(444.07,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (453.18, 65.31) --
	(453.18,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (462.28, 65.31) --
	(462.28,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (471.38, 65.31) --
	(471.38,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (480.48, 65.31) --
	(480.48,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (489.59, 65.31) --
	(489.59,127.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (498.69, 65.31) --
	(498.69,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17, 68.15) --
	(502.29, 68.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17, 83.11) --
	(502.29, 83.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17, 98.06) --
	(502.29, 98.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.17,113.01) --
	(502.29,113.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (421.31, 65.31) --
	(421.31,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (430.42, 65.31) --
	(430.42,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (439.52, 65.31) --
	(439.52,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (448.62, 65.31) --
	(448.62,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (457.73, 65.31) --
	(457.73,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (466.83, 65.31) --
	(466.83,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (475.93, 65.31) --
	(475.93,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (485.04, 65.31) --
	(485.04,127.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (494.14, 65.31) --
	(494.14,127.82);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (421.31, 68.15) rectangle (425.41, 83.11);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (417.22, 68.15) rectangle (421.31,113.01);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (430.42, 68.15) rectangle (434.51, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (426.32, 68.15) rectangle (430.42, 68.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (439.52, 68.15) rectangle (443.62, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (435.42, 68.15) rectangle (439.52, 68.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (448.62, 68.15) rectangle (452.72, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (444.53, 68.15) rectangle (448.62, 68.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (457.73, 68.15) rectangle (461.82, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (453.63, 68.15) rectangle (457.73, 68.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (466.83, 68.15) rectangle (470.93, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (462.73, 68.15) rectangle (466.83, 68.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (475.93, 68.15) rectangle (480.03, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (471.84, 68.15) rectangle (475.93, 68.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (485.04, 68.15) rectangle (489.13, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (480.94, 68.15) rectangle (485.04, 68.15);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (494.14, 68.15) rectangle (498.23, 68.15);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (490.04, 68.15) rectangle (494.14, 68.15);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (413.17, 65.31) rectangle (502.29,127.82);
\end{scope}
\begin{scope}
\path[clip] ( 38.70,328.84) rectangle (127.81,342.40);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 38.70,328.84) rectangle (127.81,342.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 83.26,333.14) {Generations: 1};
\end{scope}
\begin{scope}
\path[clip] (132.31,328.84) rectangle (221.43,342.40);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (132.31,328.84) rectangle (221.43,342.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (176.87,333.14) {Generations: 2};
\end{scope}
\begin{scope}
\path[clip] (225.93,328.84) rectangle (315.05,342.40);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (225.93,328.84) rectangle (315.05,342.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (270.49,333.14) {Generations: 3};
\end{scope}
\begin{scope}
\path[clip] (319.55,328.84) rectangle (408.67,342.40);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (319.55,328.84) rectangle (408.67,342.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (364.11,333.14) {Generations: 5};
\end{scope}
\begin{scope}
\path[clip] (413.17,328.84) rectangle (502.29,342.40);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (413.17,328.84) rectangle (502.29,342.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (457.73,333.14) {Generations: 8};
\end{scope}
\begin{scope}
\path[clip] (502.29,266.33) rectangle (515.84,328.84);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (502.29,266.33) rectangle (515.84,328.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (506.59,297.58) {Dataset: A};
\end{scope}
\begin{scope}
\path[clip] (502.29,199.32) rectangle (515.84,261.83);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (502.29,199.32) rectangle (515.84,261.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (506.59,230.58) {Dataset: B};
\end{scope}
\begin{scope}
\path[clip] (502.29,132.32) rectangle (515.84,194.82);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (502.29,132.32) rectangle (515.84,194.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (506.59,163.57) {Dataset: C};
\end{scope}
\begin{scope}
\path[clip] (502.29, 65.31) rectangle (515.84,127.82);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (502.29, 65.31) rectangle (515.84,127.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (506.59, 96.56) {Dataset: D};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.94, 63.06) --
	( 61.94, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (104.58, 63.06) --
	(104.58, 65.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 61.94, 56.30) {$P$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (104.58, 56.30) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (148.94, 63.06) --
	(148.94, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.87, 63.06) --
	(176.87, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.81, 63.06) --
	(204.81, 65.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (148.94, 56.30) {$P$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (176.87, 56.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (204.81, 56.30) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.33, 63.06) --
	(239.33, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.10, 63.06) --
	(260.10, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.88, 63.06) --
	(280.88, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.65, 63.06) --
	(301.65, 65.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (239.33, 56.30) {$P$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (260.10, 56.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (280.88, 56.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (301.65, 56.30) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (329.78, 63.06) --
	(329.78, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (343.51, 63.06) --
	(343.51, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (357.24, 63.06) --
	(357.24, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (370.97, 63.06) --
	(370.97, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (384.71, 63.06) --
	(384.71, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.44, 63.06) --
	(398.44, 65.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (329.78, 56.30) {$P$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (343.51, 56.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (357.24, 56.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (370.97, 56.30) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (384.71, 56.30) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (398.44, 56.30) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (421.31, 63.06) --
	(421.31, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (430.42, 63.06) --
	(430.42, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (439.52, 63.06) --
	(439.52, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (448.62, 63.06) --
	(448.62, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (457.73, 63.06) --
	(457.73, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (466.83, 63.06) --
	(466.83, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (475.93, 63.06) --
	(475.93, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (485.04, 63.06) --
	(485.04, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (494.14, 63.06) --
	(494.14, 65.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (421.31, 56.30) {$P$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (430.42, 56.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (439.52, 56.30) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (448.62, 56.30) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (457.73, 56.30) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (466.83, 56.30) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (475.93, 56.30) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (485.04, 56.30) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (494.14, 56.30) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,266.69) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,280.22) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,293.75) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,307.28) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,320.81) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,269.17) --
	( 38.70,269.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,282.70) --
	( 38.70,282.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,296.23) --
	( 38.70,296.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,309.76) --
	( 38.70,309.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,323.29) --
	( 38.70,323.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,199.69) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,215.18) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,230.68) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,246.18) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,202.17) --
	( 38.70,202.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,217.66) --
	( 38.70,217.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,233.16) --
	( 38.70,233.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,248.66) --
	( 38.70,248.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,132.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,150.44) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,168.19) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,185.95) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,135.16) --
	( 38.70,135.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,152.92) --
	( 38.70,152.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,170.67) --
	( 38.70,170.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,188.43) --
	( 38.70,188.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65, 65.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65, 80.63) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65, 95.58) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,110.53) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45, 68.15) --
	( 38.70, 68.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45, 83.11) --
	( 38.70, 83.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45, 98.06) --
	( 38.70, 98.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,113.01) --
	( 38.70,113.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (270.49, 38.70) {Variables retained per generation ($P$ being the principal commit)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,197.07) {Model size (variables)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (220.14,  4.50) rectangle (320.84, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.14,  9.00) rectangle (243.59, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (229.85,  9.71) rectangle (242.88, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (273.99,  9.00) rectangle (288.45, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (274.70,  9.71) rectangle (287.73, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (248.09, 13.75) {All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (520.34,346.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (292.95, 13.75) {Net};
\end{scope}
\end{tikzpicture}


==> figures/sp-and-xp_labelDist.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-31 10:34:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,303.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,303.53);
\end{scope}
\begin{scope}
\path[clip] ( 38.70,225.63) rectangle (141.66,285.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.70,225.63) rectangle (141.66,285.48);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,234.83) --
	(141.66,234.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,247.78) --
	(141.66,247.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,260.73) --
	(141.66,260.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,273.69) --
	(141.66,273.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,228.35) --
	(141.66,228.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,241.30) --
	(141.66,241.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,254.26) --
	(141.66,254.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,267.21) --
	(141.66,267.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,280.16) --
	(141.66,280.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.00,225.63) --
	( 58.00,285.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.18,225.63) --
	( 90.18,285.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.35,225.63) --
	(122.35,285.48);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 43.52,228.35) rectangle ( 72.48,258.14);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 75.70,228.35) rectangle (104.66,277.57);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (107.87,228.35) rectangle (136.83,282.76);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.70,225.63) rectangle (141.66,285.48);
\end{scope}
\begin{scope}
\path[clip] ( 38.70,147.73) rectangle (141.66,207.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.70,147.73) rectangle (141.66,207.57);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,160.16) --
	(141.66,160.16);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,179.59) --
	(141.66,179.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,199.02) --
	(141.66,199.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,150.45) --
	(141.66,150.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,169.88) --
	(141.66,169.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,189.31) --
	(141.66,189.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.00,147.73) --
	( 58.00,207.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.18,147.73) --
	( 90.18,207.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.35,147.73) --
	(122.35,207.57);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 43.52,150.45) rectangle ( 72.48,169.88);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 75.70,150.45) rectangle (104.66,204.85);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (107.87,150.45) rectangle (136.83,182.51);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.70,147.73) rectangle (141.66,207.57);
\end{scope}
\begin{scope}
\path[clip] ( 38.70, 69.82) rectangle (141.66,129.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.70, 69.82) rectangle (141.66,129.67);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70, 82.81) --
	(141.66, 82.81);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,103.34) --
	(141.66,103.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.70,123.87) --
	(141.66,123.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70, 72.54) --
	(141.66, 72.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70, 93.07) --
	(141.66, 93.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.70,113.60) --
	(141.66,113.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.00, 69.82) --
	( 58.00,129.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.18, 69.82) --
	( 90.18,129.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.35, 69.82) --
	(122.35,129.67);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] ( 43.52, 72.54) rectangle ( 72.48, 89.99);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] ( 75.70, 72.54) rectangle (104.66,102.31);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (107.87, 72.54) rectangle (136.83,126.95);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 38.70, 69.82) rectangle (141.66,129.67);
\end{scope}
\begin{scope}
\path[clip] (157.41,225.63) rectangle (260.37,285.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.41,225.63) rectangle (260.37,285.48);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (157.41,238.24) --
	(260.37,238.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] (157.41,258.03) --
	(260.37,258.03);

\path[draw=drawColor,line width= 0.1pt,line join=round] (157.41,277.81) --
	(260.37,277.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41,228.35) --
	(260.37,228.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41,248.13) --
	(260.37,248.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41,267.92) --
	(260.37,267.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.71,225.63) --
	(176.71,285.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.89,225.63) --
	(208.89,285.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.06,225.63) --
	(241.06,285.48);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (162.23,228.35) rectangle (191.19,255.06);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (194.41,228.35) rectangle (223.37,282.76);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (226.58,228.35) rectangle (255.54,257.04);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.41,225.63) rectangle (260.37,285.48);
\end{scope}
\begin{scope}
\path[clip] (157.41,147.73) rectangle (260.37,207.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.41,147.73) rectangle (260.37,207.57);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (157.41,155.78) --
	(260.37,155.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (157.41,166.45) --
	(260.37,166.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (157.41,177.11) --
	(260.37,177.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (157.41,187.78) --
	(260.37,187.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (157.41,198.45) --
	(260.37,198.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41,150.45) --
	(260.37,150.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41,161.11) --
	(260.37,161.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41,171.78) --
	(260.37,171.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41,182.45) --
	(260.37,182.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41,193.12) --
	(260.37,193.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41,203.78) --
	(260.37,203.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.71,147.73) --
	(176.71,207.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.89,147.73) --
	(208.89,207.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.06,147.73) --
	(241.06,207.57);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (162.23,150.45) rectangle (191.19,167.51);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (194.41,150.45) rectangle (223.37,186.72);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (226.58,150.45) rectangle (255.54,204.85);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.41,147.73) rectangle (260.37,207.57);
\end{scope}
\begin{scope}
\path[clip] (157.41, 69.82) rectangle (260.37,129.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.41, 69.82) rectangle (260.37,129.67);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (157.41, 78.72) --
	(260.37, 78.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (157.41, 91.09) --
	(260.37, 91.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] (157.41,103.45) --
	(260.37,103.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (157.41,115.82) --
	(260.37,115.82);

\path[draw=drawColor,line width= 0.1pt,line join=round] (157.41,128.18) --
	(260.37,128.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41, 72.54) --
	(260.37, 72.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41, 84.91) --
	(260.37, 84.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41, 97.27) --
	(260.37, 97.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41,109.64) --
	(260.37,109.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.41,122.00) --
	(260.37,122.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.71, 69.82) --
	(176.71,129.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.89, 69.82) --
	(208.89,129.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.06, 69.82) --
	(241.06,129.67);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (162.23, 72.54) rectangle (191.19,102.22);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (194.41, 72.54) rectangle (223.37,126.95);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (226.58, 72.54) rectangle (255.54,113.35);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (157.41, 69.82) rectangle (260.37,129.67);
\end{scope}
\begin{scope}
\path[clip] (276.12,225.63) rectangle (379.08,285.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (276.12,225.63) rectangle (379.08,285.48);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (276.12,237.73) --
	(379.08,237.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (276.12,256.49) --
	(379.08,256.49);

\path[draw=drawColor,line width= 0.1pt,line join=round] (276.12,275.25) --
	(379.08,275.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.12,228.35) --
	(379.08,228.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.12,247.11) --
	(379.08,247.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.12,265.87) --
	(379.08,265.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.12,284.63) --
	(379.08,284.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.42,225.63) --
	(295.42,285.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (327.60,225.63) --
	(327.60,285.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.77,225.63) --
	(359.77,285.48);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (280.94,228.35) rectangle (309.90,248.99);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (313.12,228.35) rectangle (342.08,282.76);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (345.30,228.35) rectangle (374.25,255.55);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (276.12,225.63) rectangle (379.08,285.48);
\end{scope}
\begin{scope}
\path[clip] (276.12,147.73) rectangle (379.08,207.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (276.12,147.73) rectangle (379.08,207.57);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (276.12,158.95) --
	(379.08,158.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] (276.12,175.95) --
	(379.08,175.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] (276.12,192.95) --
	(379.08,192.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.12,150.45) --
	(379.08,150.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.12,167.45) --
	(379.08,167.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.12,184.45) --
	(379.08,184.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.12,201.45) --
	(379.08,201.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.42,147.73) --
	(295.42,207.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (327.60,147.73) --
	(327.60,207.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.77,147.73) --
	(359.77,207.57);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (280.94,150.45) rectangle (309.90,172.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (313.12,150.45) rectangle (342.08,204.85);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (345.30,150.45) rectangle (374.25,170.85);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (276.12,147.73) rectangle (379.08,207.57);
\end{scope}
\begin{scope}
\path[clip] (276.12, 69.82) rectangle (379.08,129.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (276.12, 69.82) rectangle (379.08,129.67);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (276.12, 79.89) --
	(379.08, 79.89);

\path[draw=drawColor,line width= 0.1pt,line join=round] (276.12, 94.60) --
	(379.08, 94.60);

\path[draw=drawColor,line width= 0.1pt,line join=round] (276.12,109.30) --
	(379.08,109.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (276.12,124.01) --
	(379.08,124.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.12, 72.54) --
	(379.08, 72.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.12, 87.25) --
	(379.08, 87.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.12,101.95) --
	(379.08,101.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (276.12,116.65) --
	(379.08,116.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.42, 69.82) --
	(295.42,129.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (327.60, 69.82) --
	(327.60,129.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.77, 69.82) --
	(359.77,129.67);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (280.94, 72.54) rectangle (309.90,113.71);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (313.12, 72.54) rectangle (342.08,126.95);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (345.30, 72.54) rectangle (374.25,124.01);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (276.12, 69.82) rectangle (379.08,129.67);
\end{scope}
\begin{scope}
\path[clip] (398.43,225.63) rectangle (501.39,285.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (398.43,225.63) rectangle (501.39,285.48);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.43,233.90) --
	(501.39,233.90);

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.43,245.00) --
	(501.39,245.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.43,256.11) --
	(501.39,256.11);

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.43,267.21) --
	(501.39,267.21);

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.43,278.31) --
	(501.39,278.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43,228.35) --
	(501.39,228.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43,239.45) --
	(501.39,239.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43,250.56) --
	(501.39,250.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43,261.66) --
	(501.39,261.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43,272.76) --
	(501.39,272.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43,283.87) --
	(501.39,283.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (417.73,225.63) --
	(417.73,285.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (449.91,225.63) --
	(449.91,285.48);

\path[draw=drawColor,line width= 0.2pt,line join=round] (482.08,225.63) --
	(482.08,285.48);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (403.25,228.35) rectangle (432.21,251.67);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (435.43,228.35) rectangle (464.39,261.66);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (467.61,228.35) rectangle (496.56,282.76);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.43,225.63) rectangle (501.39,285.48);
\end{scope}
\begin{scope}
\path[clip] (398.43,147.73) rectangle (501.39,207.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (398.43,147.73) rectangle (501.39,207.57);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.43,160.34) --
	(501.39,160.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.43,180.12) --
	(501.39,180.12);

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.43,199.91) --
	(501.39,199.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43,150.45) --
	(501.39,150.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43,170.23) --
	(501.39,170.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43,190.01) --
	(501.39,190.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (417.73,147.73) --
	(417.73,207.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (449.91,147.73) --
	(449.91,207.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (482.08,147.73) --
	(482.08,207.57);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (403.25,150.45) rectangle (432.21,172.21);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (435.43,150.45) rectangle (464.39,204.85);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (467.61,150.45) rectangle (496.56,175.18);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.43,147.73) rectangle (501.39,207.57);
\end{scope}
\begin{scope}
\path[clip] (398.43, 69.82) rectangle (501.39,129.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (398.43, 69.82) rectangle (501.39,129.67);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.43, 77.98) --
	(501.39, 77.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.43, 88.86) --
	(501.39, 88.86);

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.43, 99.74) --
	(501.39, 99.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.43,110.63) --
	(501.39,110.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (398.43,121.51) --
	(501.39,121.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43, 72.54) --
	(501.39, 72.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43, 83.42) --
	(501.39, 83.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43, 94.30) --
	(501.39, 94.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43,105.18) --
	(501.39,105.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43,116.07) --
	(501.39,116.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.43,126.95) --
	(501.39,126.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (417.73, 69.82) --
	(417.73,129.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (449.91, 69.82) --
	(449.91,129.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (482.08, 69.82) --
	(482.08,129.67);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (403.25, 72.54) rectangle (432.21, 99.31);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (435.43, 72.54) rectangle (464.39,126.95);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (467.61, 72.54) rectangle (496.56,116.39);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (398.43, 69.82) rectangle (501.39,129.67);
\end{scope}
\begin{scope}
\path[clip] ( 38.70,129.67) rectangle (141.66,143.23);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 38.70,129.67) rectangle (141.66,143.23);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 90.18,133.97) {RxJava};
\end{scope}
\begin{scope}
\path[clip] (157.41,129.67) rectangle (260.37,143.23);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (157.41,129.67) rectangle (260.37,143.23);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (208.89,133.97) {restlet-framework-java};
\end{scope}
\begin{scope}
\path[clip] (276.12,129.67) rectangle (379.08,143.23);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (276.12,129.67) rectangle (379.08,143.23);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (327.60,133.97) {spring-framework};
\end{scope}
\begin{scope}
\path[clip] (398.43,129.67) rectangle (501.39,143.23);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (398.43,129.67) rectangle (501.39,143.23);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (449.91,133.97) {\textbf{\emph{All Projects}}};
\end{scope}
\begin{scope}
\path[clip] ( 38.70,207.57) rectangle (141.66,221.13);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 38.70,207.57) rectangle (141.66,221.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 90.18,211.87) {intellij-community};
\end{scope}
\begin{scope}
\path[clip] (157.41,207.57) rectangle (260.37,221.13);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (157.41,207.57) rectangle (260.37,221.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (208.89,211.87) {kotlin};
\end{scope}
\begin{scope}
\path[clip] (276.12,207.57) rectangle (379.08,221.13);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (276.12,207.57) rectangle (379.08,221.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (327.60,211.87) {drools};
\end{scope}
\begin{scope}
\path[clip] (398.43,207.57) rectangle (501.39,221.13);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (398.43,207.57) rectangle (501.39,221.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (449.91,211.87) {orientdb};
\end{scope}
\begin{scope}
\path[clip] ( 38.70,285.48) rectangle (141.66,299.03);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] ( 38.70,285.48) rectangle (141.66,299.03);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 90.18,289.78) {camel};
\end{scope}
\begin{scope}
\path[clip] (157.41,285.48) rectangle (260.37,299.03);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (157.41,285.48) rectangle (260.37,299.03);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (208.89,289.78) {hadoop};
\end{scope}
\begin{scope}
\path[clip] (276.12,285.48) rectangle (379.08,299.03);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (276.12,285.48) rectangle (379.08,299.03);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (327.60,289.78) {hbase};
\end{scope}
\begin{scope}
\path[clip] (398.43,285.48) rectangle (501.39,299.03);
\definecolor{fillColor}{RGB}{223,223,223}

\path[fill=fillColor] (398.43,285.48) rectangle (501.39,299.03);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (449.91,289.78) {elasticsearch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.00, 67.57) --
	( 58.00, 69.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.18, 67.57) --
	( 90.18, 69.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.35, 67.57) --
	(122.35, 69.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 58.68, 53.67) {Adaptive};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 90.86, 53.67) {Corrective};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (123.03, 53.67) {Perfective};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.71, 67.57) --
	(176.71, 69.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.89, 67.57) --
	(208.89, 69.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.06, 67.57) --
	(241.06, 69.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (177.39, 53.67) {Adaptive};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (209.57, 53.67) {Corrective};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (241.74, 53.67) {Perfective};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (295.42, 67.57) --
	(295.42, 69.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (327.60, 67.57) --
	(327.60, 69.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (359.77, 67.57) --
	(359.77, 69.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.10, 53.67) {Adaptive};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (328.28, 53.67) {Corrective};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (360.45, 53.67) {Perfective};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (417.73, 67.57) --
	(417.73, 69.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (449.91, 67.57) --
	(449.91, 69.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (482.08, 67.57) --
	(482.08, 69.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (418.41, 53.67) {Adaptive};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (450.59, 53.67) {Corrective};

\node[text=drawColor,rotate= 20.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (482.76, 53.67) {Perfective};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38,225.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38,236.97) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38,248.08) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38,259.18) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38,270.28) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38,281.39) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18,228.35) --
	(398.43,228.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18,239.45) --
	(398.43,239.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18,250.56) --
	(398.43,250.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18,261.66) --
	(398.43,261.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18,272.76) --
	(398.43,272.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18,283.87) --
	(398.43,283.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38,147.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38,167.75) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38,187.53) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18,150.45) --
	(398.43,150.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18,170.23) --
	(398.43,170.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18,190.01) --
	(398.43,190.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38, 70.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38, 80.94) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38, 91.82) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38,102.71) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38,113.59) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (394.38,124.47) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18, 72.54) --
	(398.43, 72.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18, 83.42) --
	(398.43, 83.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18, 94.30) --
	(398.43, 94.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18,105.18) --
	(398.43,105.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18,116.07) --
	(398.43,116.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (396.18,126.95) --
	(398.43,126.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (272.07,225.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (272.07,244.63) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (272.07,263.39) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (272.07,282.15) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.87,228.35) --
	(276.12,228.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.87,247.11) --
	(276.12,247.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.87,265.87) --
	(276.12,265.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.87,284.63) --
	(276.12,284.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (272.07,147.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (272.07,164.97) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (272.07,181.97) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (272.07,198.97) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.87,150.45) --
	(276.12,150.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.87,167.45) --
	(276.12,167.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.87,184.45) --
	(276.12,184.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.87,201.45) --
	(276.12,201.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (272.07, 70.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (272.07, 84.77) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (272.07, 99.47) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (272.07,114.17) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.87, 72.54) --
	(276.12, 72.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.87, 87.25) --
	(276.12, 87.25);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.87,101.95) --
	(276.12,101.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.87,116.65) --
	(276.12,116.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36,225.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36,245.65) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36,265.44) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16,228.35) --
	(157.41,228.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16,248.13) --
	(157.41,248.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16,267.92) --
	(157.41,267.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36,147.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36,158.63) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36,169.30) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36,179.97) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36,190.64) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36,201.30) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16,150.45) --
	(157.41,150.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16,161.11) --
	(157.41,161.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16,171.78) --
	(157.41,171.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16,182.45) --
	(157.41,182.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16,193.12) --
	(157.41,193.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16,203.78) --
	(157.41,203.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36, 70.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36, 82.43) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36, 94.79) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36,107.16) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (153.36,119.52) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16, 72.54) --
	(157.41, 72.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16, 84.91) --
	(157.41, 84.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16, 97.27) --
	(157.41, 97.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16,109.64) --
	(157.41,109.64);

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.16,122.00) --
	(157.41,122.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,225.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,238.82) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,251.78) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,264.73) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,277.69) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,228.35) --
	( 38.70,228.35);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,241.30) --
	( 38.70,241.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,254.26) --
	( 38.70,254.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,267.21) --
	( 38.70,267.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,280.16) --
	( 38.70,280.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,147.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,167.40) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,186.83) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,150.45) --
	( 38.70,150.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,169.88) --
	( 38.70,169.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,189.31) --
	( 38.70,189.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65, 70.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65, 90.59) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.65,111.12) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45, 72.54) --
	( 38.70, 72.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45, 93.07) --
	( 38.70, 93.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.45,113.60) --
	( 38.70,113.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,177.65) {Number of commits per activity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.49,  4.50) rectangle (373.59, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.49,  9.00) rectangle (189.95, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.50] (176.20,  9.71) rectangle (189.24, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (239.34,  9.00) rectangle (253.79, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.50] (240.05,  9.71) rectangle (253.08, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.23,  9.00) rectangle (321.68, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.50] (307.94,  9.71) rectangle (320.97, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (194.45, 13.75) {Adaptive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (258.29, 13.75) {Corrective};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (326.18, 13.75) {Perfective};
\end{scope}
\end{tikzpicture}


==> figures/sp_AccuracyKappa.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-31 11:14:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 44.29,108.67) rectangle (247.00,226.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.29,108.67) rectangle (247.00,226.76);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,122.15) --
	(247.00,122.15);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,153.93) --
	(247.00,153.93);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,185.72) --
	(247.00,185.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29,217.51) --
	(247.00,217.51);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 52.29,108.67) --
	( 52.29,226.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 94.46,108.67) --
	( 94.46,226.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] (136.62,108.67) --
	(136.62,226.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] (178.78,108.67) --
	(178.78,226.76);

\path[draw=drawColor,line width= 0.1pt,line join=round] (220.94,108.67) --
	(220.94,226.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,138.04) --
	(247.00,138.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,169.83) --
	(247.00,169.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,201.61) --
	(247.00,201.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.37,108.67) --
	( 73.37,226.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.54,108.67) --
	(115.54,226.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.70,108.67) --
	(157.70,226.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.86,108.67) --
	(199.86,226.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (242.02,108.67) --
	(242.02,226.76);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] (111.52,143.42) --
	(116.34,148.23) --
	(121.15,143.42) --
	(116.34,138.60) --
	cycle;

\path[fill=fillColor] (189.69,221.28) circle (  4.82);
\definecolor{drawColor}{RGB}{85,85,85}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (178.86,217.83) circle (  4.82);

\path[fill=fillColor] ( 68.33,138.06) --
	( 74.81,126.83) --
	( 61.84,126.83) --
	cycle;

\path[fill=fillColor] (232.97,210.24) --
	(242.60,210.24) --
	(242.60,219.87) --
	(232.97,219.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (126.07,201.37) circle (  4.82);

\path[fill=fillColor] (126.09,178.14) --
	(135.72,178.14) --
	(135.72,187.77) --
	(126.09,187.77) --
	cycle;

\path[fill=fillColor] ( 68.60,109.22) --
	( 78.23,109.22) --
	( 78.23,118.86) --
	( 68.60,118.86) --
	cycle;

\path[fill=fillColor] ( 84.74,183.31) --
	( 89.56,188.13) --
	( 94.37,183.31) --
	( 89.56,178.50) --
	cycle;

\path[fill=fillColor] (109.89,221.40) circle (  4.82);

\path[fill=fillColor] ( 53.51,177.40) --
	( 59.99,166.16) --
	( 47.02,166.16) --
	cycle;
\definecolor{fillColor}{RGB}{202,178,214}

\path[fill=fillColor] (112.23,143.42) --
	(116.34,147.52) --
	(120.44,143.42) --
	(116.34,139.31) --
	cycle;
\definecolor{fillColor}{RGB}{253,191,111}

\path[fill=fillColor] (189.69,221.28) circle (  4.10);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.86,217.83) circle (  4.10);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 68.33,136.96) --
	( 73.86,127.38) --
	( 62.80,127.38) --
	cycle;
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] (233.68,210.95) --
	(241.89,210.95) --
	(241.89,219.16) --
	(233.68,219.16) --
	cycle;
\definecolor{drawColor}{RGB}{251,154,153}
\definecolor{fillColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.07,201.37) circle (  4.10);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor] (126.80,178.85) --
	(135.00,178.85) --
	(135.00,187.05) --
	(126.80,187.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,153}

\path[fill=fillColor] ( 69.31,109.94) --
	( 77.52,109.94) --
	( 77.52,118.14) --
	( 69.31,118.14) --
	cycle;
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 85.45,183.31) --
	( 89.56,187.42) --
	( 93.66,183.31) --
	( 89.56,179.21) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (109.89,221.40) circle (  4.10);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 53.51,176.29) --
	( 59.04,166.72) --
	( 47.98,166.72) --
	cycle;
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.29,108.67) rectangle (247.00,226.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,135.56) {0.52};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,167.35) {0.56};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24,199.13) {0.60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,138.04) --
	( 44.29,138.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,169.83) --
	( 44.29,169.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,201.61) --
	( 44.29,201.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.37,106.42) --
	( 73.37,108.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.54,106.42) --
	(115.54,108.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.70,106.42) --
	(157.70,108.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.86,106.42) --
	(199.86,108.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (242.02,106.42) --
	(242.02,108.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 73.37, 99.66) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (115.54, 99.66) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (157.70, 99.66) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.86, 99.66) {0.35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (242.02, 99.66) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.65, 82.07) {Kappa};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,167.72) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.32,  4.50) rectangle (246.97, 71.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.32, 52.36) rectangle ( 67.78, 66.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] ( 55.73, 54.77) --
	( 65.36, 54.77) --
	( 65.36, 64.40) --
	( 55.73, 64.40) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor] ( 56.44, 55.48) --
	( 64.65, 55.48) --
	( 64.65, 63.69) --
	( 56.44, 63.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.32, 37.91) rectangle ( 67.78, 52.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] ( 60.55, 45.14) circle (  4.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 60.55, 45.14) circle (  4.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.32, 23.45) rectangle ( 67.78, 37.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] ( 60.55, 38.17) --
	( 67.03, 26.94) --
	( 54.06, 26.94) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor] ( 60.55, 37.06) --
	( 66.08, 27.49) --
	( 55.02, 27.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.32,  9.00) rectangle ( 67.78, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] ( 55.73, 16.23) --
	( 60.55, 21.04) --
	( 65.36, 16.23) --
	( 60.55, 11.41) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor] ( 56.44, 16.23) --
	( 60.55, 20.33) --
	( 64.65, 16.23) --
	( 60.55, 12.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.46, 52.36) rectangle (141.92, 66.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{85,85,85}
\definecolor{fillColor}{RGB}{85,85,85}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (134.69, 59.59) circle (  4.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{251,154,153}
\definecolor{fillColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.69, 59.59) circle (  4.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.46, 37.91) rectangle (141.92, 52.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] (129.87, 40.32) --
	(139.51, 40.32) --
	(139.51, 49.95) --
	(129.87, 49.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor] (130.59, 41.03) --
	(138.79, 41.03) --
	(138.79, 49.24) --
	(130.59, 49.24) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.46, 23.45) rectangle (141.92, 37.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] (134.69, 30.68) circle (  4.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{253,191,111}

\path[fill=fillColor] (134.69, 30.68) circle (  4.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (127.46,  9.00) rectangle (141.92, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] (134.69, 23.72) --
	(141.18, 12.48) --
	(128.20, 12.48) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (134.69, 22.61) --
	(140.22, 13.04) --
	(129.16, 13.04) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.73, 52.36) rectangle (203.18, 66.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] (191.14, 59.59) --
	(195.95, 64.40) --
	(200.77, 59.59) --
	(195.95, 54.77) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{202,178,214}

\path[fill=fillColor] (191.85, 59.59) --
	(195.95, 63.69) --
	(200.06, 59.59) --
	(195.95, 55.48) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.73, 37.91) rectangle (203.18, 52.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{85,85,85}
\definecolor{fillColor}{RGB}{85,85,85}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (195.95, 45.14) circle (  4.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.95, 45.14) circle (  4.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.73, 23.45) rectangle (203.18, 37.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor] (191.14, 25.87) --
	(200.77, 25.87) --
	(200.77, 35.50) --
	(191.14, 35.50) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{fillColor}{RGB}{255,255,153}

\path[fill=fillColor] (191.85, 26.58) --
	(200.06, 26.58) --
	(200.06, 34.79) --
	(191.85, 34.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 72.28, 57.11) {camel (3)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 72.28, 42.66) {drools (1)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 72.28, 28.20) {elasticsearch (4)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 72.28, 13.75) {hadoop (1)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (146.42, 57.11) {hbase (3)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (146.42, 42.66) {intellij (2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (146.42, 28.20) {kotlin (6)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (146.42, 13.75) {orientdb (1)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (207.68, 57.11) {restlet (6)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (207.68, 42.66) {RxJava (6)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (207.68, 28.20) {spring (2)};
\end{scope}
\end{tikzpicture}


==> figures/validWithDen_org.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-31 13:13:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,158.99);
\end{scope}
\begin{scope}
\path[clip] ( 40.70, 65.31) rectangle (247.00,154.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.70, 65.31) rectangle (247.00,154.49);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 74.43) --
	(247.00, 74.43);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 84.57) --
	(247.00, 84.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70, 94.70) --
	(247.00, 94.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,104.83) --
	(247.00,104.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,114.97) --
	(247.00,114.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,125.10) --
	(247.00,125.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,135.24) --
	(247.00,135.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 40.70,145.37) --
	(247.00,145.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 69.36) --
	(247.00, 69.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 79.50) --
	(247.00, 79.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 89.63) --
	(247.00, 89.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70, 99.77) --
	(247.00, 99.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,109.90) --
	(247.00,109.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,120.04) --
	(247.00,120.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,130.17) --
	(247.00,130.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,140.31) --
	(247.00,140.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.70,150.44) --
	(247.00,150.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.34, 65.31) --
	( 48.34,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.07, 65.31) --
	( 61.07,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.81, 65.31) --
	( 73.81,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.54, 65.31) --
	( 86.54,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.28, 65.31) --
	( 99.28,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.01, 65.31) --
	(112.01,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.75, 65.31) --
	(124.75,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (137.48, 65.31) --
	(137.48,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.22, 65.31) --
	(150.22,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.95, 65.31) --
	(162.95,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.68, 65.31) --
	(175.68,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.42, 65.31) --
	(188.42,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.15, 65.31) --
	(201.15,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.89, 65.31) --
	(213.89,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.62, 65.31) --
	(226.62,154.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.36, 65.31) --
	(239.36,154.49);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 48.34, 69.36) rectangle ( 54.07,139.03);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 42.61, 69.36) rectangle ( 48.34,150.28);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 61.07, 69.36) rectangle ( 66.80,144.87);

\path[fill=fillColor,fill opacity=0.66] ( 73.81, 69.36) rectangle ( 79.54,127.71);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 68.08, 69.36) rectangle ( 73.81,142.96);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 86.54, 69.36) rectangle ( 92.27,111.52);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 80.81, 69.36) rectangle ( 86.54,134.46);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] ( 99.28, 69.36) rectangle (105.01,124.26);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 93.55, 69.36) rectangle ( 99.28,140.77);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (112.01, 69.36) rectangle (117.74,136.67);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (106.28, 69.36) rectangle (112.01,148.54);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (124.75, 69.36) rectangle (130.48,141.79);

\path[fill=fillColor,fill opacity=0.66] (137.48, 69.36) rectangle (143.21,110.34);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (131.75, 69.36) rectangle (137.48,133.33);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (150.22, 69.36) rectangle (155.95,127.43);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (144.48, 69.36) rectangle (150.22,142.63);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (162.95, 69.36) rectangle (168.68,134.53);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (157.22, 69.36) rectangle (162.95,146.86);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (175.68, 69.36) rectangle (181.42, 95.57);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (169.95, 69.36) rectangle (175.68,121.22);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (188.42, 69.36) rectangle (194.15, 90.57);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (182.69, 69.36) rectangle (188.42,121.09);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (201.15, 69.36) rectangle (206.88,112.27);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (195.42, 69.36) rectangle (201.15,134.23);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (213.89, 69.36) rectangle (219.62,114.87);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (208.16, 69.36) rectangle (213.89,135.70);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (226.62, 69.36) rectangle (232.35, 88.12);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (220.89, 69.36) rectangle (226.62,119.44);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (239.36, 69.36) rectangle (245.09, 84.86);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] (233.63, 69.36) rectangle (239.36,120.04);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.70, 65.31) rectangle (247.00,154.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 66.88) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 77.02) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 87.15) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65, 97.29) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,107.42) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,117.56) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,127.69) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,137.83) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 36.65,147.96) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 69.36) --
	( 40.70, 69.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 79.50) --
	( 40.70, 79.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 89.63) --
	( 40.70, 89.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45, 99.77) --
	( 40.70, 99.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,109.90) --
	( 40.70,109.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,120.04) --
	( 40.70,120.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,130.17) --
	( 40.70,130.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,140.31) --
	( 40.70,140.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.45,150.44) --
	( 40.70,150.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 48.34, 63.06) --
	( 48.34, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.07, 63.06) --
	( 61.07, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.81, 63.06) --
	( 73.81, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.54, 63.06) --
	( 86.54, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.28, 63.06) --
	( 99.28, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.01, 63.06) --
	(112.01, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.75, 63.06) --
	(124.75, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (137.48, 63.06) --
	(137.48, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (150.22, 63.06) --
	(150.22, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.95, 63.06) --
	(162.95, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (175.68, 63.06) --
	(175.68, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.42, 63.06) --
	(188.42, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.15, 63.06) --
	(201.15, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.89, 63.06) --
	(213.89, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (226.62, 63.06) --
	(226.62, 65.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.36, 63.06) --
	(239.36, 65.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 48.34, 56.30) {01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 61.07, 56.30) {02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 73.81, 56.30) {03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 86.54, 56.30) {04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 99.28, 56.30) {05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (112.01, 56.30) {06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (124.75, 56.30) {07};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (137.48, 56.30) {08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (150.22, 56.30) {09};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (162.95, 56.30) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (175.68, 56.30) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (188.42, 56.30) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (201.15, 56.30) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.89, 56.30) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (226.62, 56.30) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (239.36, 56.30) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (143.85, 38.70) {Model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,109.90) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.99,  4.50) rectangle (208.71, 27.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 87.99,  9.00) rectangle (102.44, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.66] ( 88.70,  9.71) rectangle (101.73, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.46,  9.00) rectangle (166.91, 23.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.66] (153.17,  9.71) rectangle (166.20, 22.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (106.94, 13.75) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (171.41, 13.75) {Kappa};
\end{scope}
\end{tikzpicture}


==> figures/xp_modelAccuracy.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-31 10:11:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.50,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.50,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 44.29, 32.86) rectangle (247.00,103.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.29, 32.86) rectangle (247.00,103.90);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29, 43.89) --
	(247.00, 43.89);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29, 60.02) --
	(247.00, 60.02);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29, 76.14) --
	(247.00, 76.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29, 92.27) --
	(247.00, 92.27);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 44.29, 32.86) --
	( 44.29,103.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 62.72, 32.86) --
	( 62.72,103.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 81.15, 32.86) --
	( 81.15,103.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 99.58, 32.86) --
	( 99.58,103.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (118.01, 32.86) --
	(118.01,103.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (136.43, 32.86) --
	(136.43,103.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (154.86, 32.86) --
	(154.86,103.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (173.29, 32.86) --
	(173.29,103.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (191.72, 32.86) --
	(191.72,103.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.14, 32.86) --
	(210.14,103.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (228.57, 32.86) --
	(228.57,103.91);

\path[draw=drawColor,line width= 0.1pt,line join=round] (247.00, 32.86) --
	(247.00,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 35.83) --
	(247.00, 35.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 51.96) --
	(247.00, 51.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 68.08) --
	(247.00, 68.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29, 84.21) --
	(247.00, 84.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.29,100.33) --
	(247.00,100.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.51, 32.86) --
	( 53.51,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.94, 32.86) --
	( 71.94,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.36, 32.86) --
	( 90.36,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.79, 32.86) --
	(108.79,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.22, 32.86) --
	(127.22,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.65, 32.86) --
	(145.65,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.07, 32.86) --
	(164.07,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.50, 32.86) --
	(182.50,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.93, 32.86) --
	(200.93,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.36, 32.86) --
	(219.36,103.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.79, 32.86) --
	(237.79,103.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.51, 36.09) --
	( 71.94, 36.12) --
	( 90.36, 64.93) --
	(108.79, 76.88) --
	(127.22, 74.76) --
	(145.65, 77.54) --
	(164.07, 94.42) --
	(182.50, 95.09) --
	(200.93, 94.40) --
	(219.36,100.68) --
	(237.79, 97.87);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.51, 36.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.94, 36.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.36, 64.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.79, 76.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.22, 74.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.65, 77.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.07, 94.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.50, 95.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.93, 94.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.79, 97.87) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.36,100.68) circle (  3.57);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 53.51, 36.09) --
	( 71.94, 36.12) --
	( 90.36, 64.93) --
	(108.79, 76.88) --
	(127.22, 74.76) --
	(145.65, 77.54) --
	(164.07, 94.42) --
	(182.50, 95.09) --
	(200.93, 94.40) --
	(219.36,100.68) --
	(237.79, 97.87);
\definecolor{drawColor}{RGB}{85,85,85}
\definecolor{fillColor}{RGB}{85,85,85}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 53.51, 36.09) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 71.94, 36.12) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 90.36, 64.93) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (108.79, 76.88) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (127.22, 74.76) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (145.65, 77.54) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.07, 94.42) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (182.50, 95.09) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.93, 94.40) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (219.36,100.68) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (237.79, 97.87) circle (  2.85);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.51, 36.09) circle (  2.50);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.94, 36.12) circle (  2.50);
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.36, 64.93) circle (  2.50);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.79, 76.88) circle (  2.50);
\definecolor{drawColor}{RGB}{251,154,153}
\definecolor{fillColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.22, 74.76) circle (  2.50);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.65, 77.54) circle (  2.50);
\definecolor{drawColor}{RGB}{253,191,111}
\definecolor{fillColor}{RGB}{253,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.07, 94.42) circle (  2.50);
\definecolor{drawColor}{RGB}{255,127,0}
\definecolor{fillColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.50, 95.09) circle (  2.50);
\definecolor{drawColor}{RGB}{202,178,214}
\definecolor{fillColor}{RGB}{202,178,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.93, 94.40) circle (  2.50);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.36,100.68) circle (  2.50);
\definecolor{drawColor}{RGB}{255,255,153}
\definecolor{fillColor}{RGB}{255,255,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.79, 97.87) circle (  2.50);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.29, 32.86) rectangle (247.00,103.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 33.35) {0.46};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 49.48) {0.48};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 65.60) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 81.73) {0.52};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.24, 97.86) {0.54};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,108.41);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 35.83) --
	( 44.29, 35.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 51.96) --
	( 44.29, 51.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 68.08) --
	( 44.29, 68.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04, 84.21) --
	( 44.29, 84.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.04,100.33) --
	( 44.29,100.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,108.41);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.51, 30.61) --
	( 53.51, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 71.94, 30.61) --
	( 71.94, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 90.36, 30.61) --
	( 90.36, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.79, 30.61) --
	(108.79, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.22, 30.61) --
	(127.22, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (145.65, 30.61) --
	(145.65, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.07, 30.61) --
	(164.07, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (182.50, 30.61) --
	(182.50, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.93, 30.61) --
	(200.93, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.36, 30.61) --
	(219.36, 32.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (237.79, 30.61) --
	(237.79, 32.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 53.51, 23.85) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 71.94, 23.85) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 90.36, 23.85) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (108.79, 23.85) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (127.22, 23.85) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (145.65, 23.85) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (164.07, 23.85) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (182.50, 23.85) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (200.93, 23.85) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (219.36, 23.85) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (237.79, 23.85) {11};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (145.65,  6.25) {Number of variables};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.50,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 68.38) {Accuracy};
\end{scope}
\end{tikzpicture}

